BEDRF: Bidirectional Edge Diffraction Response Function for Interactive Sound Propagation

We introduce bidirectional edge diffraction response function (BEDRF), a new approach to model wave diffraction around edges with path tracing. The diffraction part of the wave is expressed as an integration on path space, and the wave-edge interaction is expressed using only the localized information around points on the edge similar to a bidirectional scattering distribution function (BSDF) for visual rendering. For an infinite single wedge, our model generates the same result as the analytic solution. Our approach can be easily integrated into interactive geometric sound propagation algorithms that use path tracing to compute specular and diffuse reflections. Our resulting propagation algorithm can approximate complex wave propagation phenomena involving high-order diffraction, and is able to handle dynamic, deformable objects and moving sources and listeners. We highlight the performance of our approach in different scenarios to generate smooth auralization.

==> img/IR_BB.txt <==
time,pressure,variance
0.0208333333333333,0,0
0.0416666666666667,0,0
0.0625,0,0
0.0833333333333333,0,0
0.104166666666667,0,0
0.125,0,0
0.145833333333333,0,0
0.166666666666667,0,0
0.1875,0,0
0.208333333333333,0,0
0.229166666666667,0,0
0.25,0,0
0.270833333333333,0,0
0.291666666666667,0,0
0.3125,0,0
0.333333333333333,0,0
0.354166666666667,0,0
0.375,0,0
0.395833333333333,0,0
0.416666666666667,0,0
0.4375,0,0
0.458333333333333,0,0
0.479166666666667,0,0
0.5,0,0
0.520833333333333,0,0
0.541666666666667,0,0
0.5625,0,0
0.583333333333333,0,0
0.604166666666667,0,0
0.625,0,0
0.645833333333333,0,0
0.666666666666667,0,0
0.6875,0,0
0.708333333333333,0,0
0.729166666666667,0,0
0.75,0,0
0.770833333333333,0,0
0.791666666666667,0,0
0.8125,0,0
0.833333333333333,0,0
0.854166666666667,0,0
0.875,0,0
0.895833333333333,0,0
0.916666666666667,0,0
0.9375,0,0
0.958333333333333,0,0
0.979166666666667,0,0
1,0,0
1.02083333333333,0,0
1.04166666666667,0,0
1.0625,0,0
1.08333333333333,0,0
1.10416666666667,0,0
1.125,0,0
1.14583333333333,0,0
1.16666666666667,0,0
1.1875,0,0
1.20833333333333,0,0
1.22916666666667,0,0
1.25,0,0
1.27083333333333,0,0
1.29166666666667,0,0
1.3125,0,0
1.33333333333333,0,0
1.35416666666667,0,0
1.375,0,0
1.39583333333333,0,0
1.41666666666667,0,0
1.4375,0,0
1.45833333333333,0,0
1.47916666666667,0,0
1.5,0,0
1.52083333333333,0,0
1.54166666666667,0,0
1.5625,0,0
1.58333333333333,0,0
1.60416666666667,0,0
1.625,0,0
1.64583333333333,0,0
1.66666666666667,0,0
1.6875,0,0
1.70833333333333,0,0
1.72916666666667,0,0
1.75,0,0
1.77083333333333,0,0
1.79166666666667,0,0
1.8125,0,0
1.83333333333333,0,0
1.85416666666667,0,0
1.875,0,0
1.89583333333333,0,0
1.91666666666667,0,0
1.9375,0,0
1.95833333333333,0,0
1.97916666666667,0,0
2,0,0
2.02083333333333,0,0
2.04166666666667,0,0
2.0625,0,0
2.08333333333333,0,0
2.10416666666667,0,0
2.125,0,0
2.14583333333333,0,0
2.16666666666667,0,0
2.1875,0,0
2.20833333333333,0,0
2.22916666666667,0,0
2.25,0,0
2.27083333333333,0,0
2.29166666666667,0,0
2.3125,0,0
2.33333333333333,0,0
2.35416666666667,0,0
2.375,0,0
2.39583333333333,0,0
2.41666666666667,0,0
2.4375,0,0
2.45833333333333,0,0
2.47916666666667,0,0
2.5,0,0
2.52083333333333,0,0
2.54166666666667,0,0
2.5625,0,0
2.58333333333333,0,0
2.60416666666667,0,0
2.625,0,0
2.64583333333333,0,0
2.66666666666667,0,0
2.6875,0,0
2.70833333333333,0,0
2.72916666666667,0,0
2.75,0,0
2.77083333333333,0,0
2.79166666666667,0,0
2.8125,0,0
2.83333333333333,0,0
2.85416666666667,0,0
2.875,0,0
2.89583333333333,0,0
2.91666666666667,0,0
2.9375,0,0
2.95833333333333,0,0
2.97916666666667,0,0
3,0,0
3.02083333333333,0,0
3.04166666666667,0,0
3.0625,0,0
3.08333333333333,0,0
3.10416666666667,0,0
3.125,0,0
3.14583333333333,0,0
3.16666666666667,0,0
3.1875,0,0
3.20833333333333,0,0
3.22916666666667,0,0
3.25,0,0
3.27083333333333,0,0
3.29166666666667,0,0
3.3125,0,0
3.33333333333333,0,0
3.35416666666667,0,0
3.375,0,0
3.39583333333333,0,0
3.41666666666667,0,0
3.4375,0,0
3.45833333333333,0,0
3.47916666666667,0,0
3.5,0,0
3.52083333333333,0,0
3.54166666666667,0,0
3.5625,0,0
3.58333333333333,0,0
3.60416666666667,0,0
3.625,0,0
3.64583333333333,0,0
3.66666666666667,0,0
3.6875,0,0
3.70833333333333,0,0
3.72916666666667,0,0
3.75,0,0
3.77083333333333,0,0
3.79166666666667,0,0
3.8125,0,0
3.83333333333333,0,0
3.85416666666667,0,0
3.875,0,0
3.89583333333333,0,0
3.91666666666667,0,0
3.9375,0,0
3.95833333333333,0,0
3.97916666666667,0,0
4,0,0
4.02083333333333,0,0
4.04166666666667,0,0
4.0625,0,0
4.08333333333333,0,0
4.10416666666667,0,0
4.125,0,0
4.14583333333333,0,0
4.16666666666667,0,0
4.1875,0,0
4.20833333333333,0,0
4.22916666666667,0,0
4.25,0,0
4.27083333333333,0,0
4.29166666666667,0,0
4.3125,0,0
4.33333333333333,0,0
4.35416666666667,0,0
4.375,0,0
4.39583333333333,0,0
4.41666666666667,0,0
4.4375,0,0
4.45833333333333,0,0
4.47916666666667,0,0
4.5,0,0
4.52083333333333,0,0
4.54166666666667,0,0
4.5625,0,0
4.58333333333333,0,0
4.60416666666667,0,0
4.625,0,0
4.64583333333333,0,0
4.66666666666667,0,0
4.6875,0,0
4.70833333333333,0,0
4.72916666666667,0,0
4.75,0,0
4.77083333333333,0,0
4.79166666666667,0,0
4.8125,0,0
4.83333333333333,0,0
4.85416666666667,0,0
4.875,0,0
4.89583333333333,0,0
4.91666666666667,0,0
4.9375,0,0
4.95833333333333,0,0
4.97916666666667,0,0
5,0,0
5.02083333333333,0,0
5.04166666666667,0,0
5.0625,0,0
5.08333333333333,0,0
5.10416666666667,0,0
5.125,0,0
5.14583333333333,0,0
5.16666666666667,0,0
5.1875,0,0
5.20833333333333,0,0
5.22916666666667,0,0
5.25,0,0
5.27083333333333,0,0
5.29166666666667,0,0
5.3125,0,0
5.33333333333333,0,0
5.35416666666667,0,0
5.375,0,0
5.39583333333333,0,0
5.41666666666667,0,0
5.4375,0,0
5.45833333333333,0,0
5.47916666666667,0,0
5.5,0,0
5.52083333333333,0,0
5.54166666666667,0,0
5.5625,0,0
5.58333333333333,0,0
5.60416666666667,0,0
5.625,0,0
5.64583333333333,0,0
5.66666666666667,0,0
5.6875,0,0
5.70833333333333,0,0
5.72916666666667,0,0
5.75,0,0
5.77083333333333,0,0
5.79166666666667,0,0
5.8125,0,0
5.83333333333333,0,0
5.85416666666667,0,0
5.875,0,0
5.89583333333333,0,0
5.91666666666667,0,0
5.9375,0,0
5.95833333333333,0,0
5.97916666666667,0,0
6,0,0
6.02083333333333,0,0
6.04166666666667,0,0
6.0625,0,0
6.08333333333333,0,0
6.10416666666667,0,0
6.125,0,0
6.14583333333333,0,0
6.16666666666667,0,0
6.1875,0,0
6.20833333333333,0,0
6.22916666666667,0,0
6.25,0,0
6.27083333333333,0,0
6.29166666666667,0,0
6.3125,0,0
6.33333333333333,0,0
6.35416666666667,0,0
6.375,0,0
6.39583333333333,0,0
6.41666666666667,0,0
6.4375,0,0
6.45833333333333,0,0
6.47916666666667,0,0
6.5,0,0
6.52083333333333,0,0
6.54166666666667,0,0
6.5625,0,0
6.58333333333333,0,0
6.60416666666667,0,0
6.625,0,0
6.64583333333333,0,0
6.66666666666667,0,0
6.6875,0,0
6.70833333333333,0,0
6.72916666666667,0,0
6.75,0,0
6.77083333333333,0,0
6.79166666666667,0,0
6.8125,0,0
6.83333333333333,0,0
6.85416666666667,0,0
6.875,0,0
6.89583333333333,0,0
6.91666666666667,0,0
6.9375,0,0
6.95833333333333,0,0
6.97916666666667,0,0
7,0,0
7.02083333333333,0,0
7.04166666666667,0,0
7.0625,0,0
7.08333333333333,0,0
7.10416666666667,0,0
7.125,0,0
7.14583333333333,0,0
7.16666666666667,0,0
7.1875,0,0
7.20833333333333,0,0
7.22916666666667,0,0
7.25,0,0
7.27083333333333,0,0
7.29166666666667,0,0
7.3125,0,0
7.33333333333333,0,0
7.35416666666667,0,0
7.375,0,0
7.39583333333333,0,0
7.41666666666667,0,0
7.4375,0,0
7.45833333333333,0,0
7.47916666666667,0,0
7.5,0,0
7.52083333333333,0,0
7.54166666666667,0,0
7.5625,0,0
7.58333333333333,0,0
7.60416666666667,0,0
7.625,0,0
7.64583333333333,0,0
7.66666666666667,0,0
7.6875,0,0
7.70833333333333,0,0
7.72916666666667,0,0
7.75,0,0
7.77083333333333,0,0
7.79166666666667,0,0
7.8125,0,0
7.83333333333333,0,0
7.85416666666667,0,0
7.875,0,0
7.89583333333333,0,0
7.91666666666667,0,0
7.9375,0,0
7.95833333333333,0,0
7.97916666666667,0,0
8,0,0
8.02083333333333,0,0
8.04166666666667,0,0
8.0625,0,0
8.08333333333333,0,0
8.10416666666667,0,0
8.125,0,0
8.14583333333333,0,0
8.16666666666667,0,0
8.1875,0,0
8.20833333333333,0,0
8.22916666666667,0,0
8.25,0,0
8.27083333333333,0,0
8.29166666666667,0,0
8.3125,0,0
8.33333333333333,0,0
8.35416666666667,0,0
8.375,0,0
8.39583333333333,0,0
8.41666666666667,0,0
8.4375,0,0
8.45833333333333,0,0
8.47916666666667,0,0
8.5,0,0
8.52083333333333,0,0
8.54166666666667,0,0
8.5625,0,0
8.58333333333333,0,0
8.60416666666667,0,0
8.625,0,0
8.64583333333333,0,0
8.66666666666667,0,0
8.6875,0,0
8.70833333333333,0,0
8.72916666666667,0,0
8.75,0,0
8.77083333333333,0,0
8.79166666666667,0,0
8.8125,0,0
8.83333333333333,0,0
8.85416666666667,0,0
8.875,0,0
8.89583333333333,0,0
8.91666666666667,0,0
8.9375,0,0
8.95833333333333,0,0
8.97916666666667,0,0
9,0,0
9.02083333333333,0,0
9.04166666666667,0,0
9.0625,0,0
9.08333333333333,0,0
9.10416666666667,0,0
9.125,0,0
9.14583333333333,0,0
9.16666666666667,0,0
9.1875,0,0
9.20833333333333,0,0
9.22916666666667,0,0
9.25,0,0
9.27083333333333,0,0
9.29166666666667,0,0
9.3125,0,0
9.33333333333333,0,0
9.35416666666667,0,0
9.375,0,0
9.39583333333333,0,0
9.41666666666667,0,0
9.4375,0,0
9.45833333333333,0,0
9.47916666666667,0,0
9.5,0,0
9.52083333333333,0,0
9.54166666666667,0,0
9.5625,0,0
9.58333333333333,0,0
9.60416666666667,0,0
9.625,0,0
9.64583333333333,0,0
9.66666666666667,0,0
9.6875,0,0
9.70833333333333,0,0
9.72916666666667,0,0
9.75,0,0
9.77083333333333,0,0
9.79166666666667,0,0
9.8125,0,0
9.83333333333333,0,0
9.85416666666667,0,0
9.875,0,0
9.89583333333333,0,0
9.91666666666667,0,0
9.9375,0,0
9.95833333333333,0,0
9.97916666666667,0,0
10,0,0
10.0208333333333,0,0
10.0416666666667,0,0
10.0625,0,0
10.0833333333333,0,0
10.1041666666667,0,0
10.125,0,0
10.1458333333333,0,0
10.1666666666667,0,0
10.1875,0,0
10.2083333333333,0,0
10.2291666666667,0,0
10.25,0,0
10.2708333333333,0,0
10.2916666666667,0,0
10.3125,0,0
10.3333333333333,0,0
10.3541666666667,0,0
10.375,0,0
10.3958333333333,0,0
10.4166666666667,0,0
10.4375,0,0
10.4583333333333,0,0
10.4791666666667,0,0
10.5,0,0
10.5208333333333,0,0
10.5416666666667,0,0
10.5625,0,0
10.5833333333333,0,0
10.6041666666667,0,0
10.625,0,0
10.6458333333333,0,0
10.6666666666667,0,0
10.6875,0,0
10.7083333333333,0,0
10.7291666666667,0,0
10.75,0,0
10.7708333333333,0,0
10.7916666666667,0,0
10.8125,0,0
10.8333333333333,0,0
10.8541666666667,0,0
10.875,0,0
10.8958333333333,0,0
10.9166666666667,0,0
10.9375,0,0
10.9583333333333,0,0
10.9791666666667,0,0
11,0,0
11.0208333333333,0,0
11.0416666666667,0,0
11.0625,0,0
11.0833333333333,0,0
11.1041666666667,0,0
11.125,0,0
11.1458333333333,0,0
11.1666666666667,0,0
11.1875,0,0
11.2083333333333,0,0
11.2291666666667,0,0
11.25,0,0
11.2708333333333,0,0
11.2916666666667,0,0
11.3125,0,0
11.3333333333333,0,0
11.3541666666667,0,0
11.375,0,0
11.3958333333333,0,0
11.4166666666667,0,0
11.4375,0,0
11.4583333333333,0,0
11.4791666666667,0,0
11.5,0,0
11.5208333333333,0,0
11.5416666666667,0,0
11.5625,0,0
11.5833333333333,0,0
11.6041666666667,0,0
11.625,0,0
11.6458333333333,0,0
11.6666666666667,0,0
11.6875,0,0
11.7083333333333,0,0
11.7291666666667,0,0
11.75,0,0
11.7708333333333,0,0
11.7916666666667,0,0
11.8125,0,0
11.8333333333333,0,0
11.8541666666667,0,0
11.875,0,0
11.8958333333333,0,0
11.9166666666667,0,0
11.9375,0,0
11.9583333333333,0,0
11.9791666666667,0,0
12,0,0
12.0208333333333,0,0
12.0416666666667,0,0
12.0625,0,0
12.0833333333333,0,0
12.1041666666667,0,0
12.125,0,0
12.1458333333333,0,0
12.1666666666667,0,0
12.1875,0,0
12.2083333333333,0,0
12.2291666666667,0,0
12.25,0,0
12.2708333333333,0,0
12.2916666666667,0,0
12.3125,0,0
12.3333333333333,0,0
12.3541666666667,0,0
12.375,0,0
12.3958333333333,0,0
12.4166666666667,0,0
12.4375,0,0
12.4583333333333,0,0
12.4791666666667,0,0
12.5,0,0
12.5208333333333,0,0
12.5416666666667,0,0
12.5625,0,0
12.5833333333333,0,0
12.6041666666667,0,0
12.625,0,0
12.6458333333333,0,0
12.6666666666667,0,0
12.6875,0,0
12.7083333333333,0,0
12.7291666666667,0,0
12.75,0,0
12.7708333333333,0,0
12.7916666666667,0,0
12.8125,0,0
12.8333333333333,0,0
12.8541666666667,0,0
12.875,0,0
12.8958333333333,0,0
12.9166666666667,0,0
12.9375,0,0
12.9583333333333,0,0
12.9791666666667,0,0
13,0,0
13.0208333333333,0,0
13.0416666666667,0,0
13.0625,0,0
13.0833333333333,0,0
13.1041666666667,0,0
13.125,0,0
13.1458333333333,0,0
13.1666666666667,0,0
13.1875,0,0
13.2083333333333,0,0
13.2291666666667,0,0
13.25,0,0
13.2708333333333,0,0
13.2916666666667,0,0
13.3125,0,0
13.3333333333333,0,0
13.3541666666667,0,0
13.375,0,0
13.3958333333333,0,0
13.4166666666667,0,0
13.4375,0,0
13.4583333333333,0,0
13.4791666666667,0,0
13.5,0,0
13.5208333333333,0,0
13.5416666666667,0,0
13.5625,0,0
13.5833333333333,0,0
13.6041666666667,0,0
13.625,0,0
13.6458333333333,0,0
13.6666666666667,0,0
13.6875,0,0
13.7083333333333,0,0
13.7291666666667,0,0
13.75,0,0
13.7708333333333,0,0
13.7916666666667,0,0
13.8125,0,0
13.8333333333333,0,0
13.8541666666667,0,0
13.875,0,0
13.8958333333333,0,0
13.9166666666667,0,0
13.9375,0,0
13.9583333333333,0,0
13.9791666666667,0,0
14,0,0
14.0208333333333,0,0
14.0416666666667,0,0
14.0625,0,0
14.0833333333333,0,0
14.1041666666667,0,0
14.125,0,0
14.1458333333333,0,0
14.1666666666667,0,0
14.1875,0,0
14.2083333333333,0,0
14.2291666666667,0,0
14.25,0,0
14.2708333333333,0,0
14.2916666666667,0,0
14.3125,0,0
14.3333333333333,0,0
14.3541666666667,0,0
14.375,0,0
14.3958333333333,0,0
14.4166666666667,0,0
14.4375,0,0
14.4583333333333,0,0
14.4791666666667,0,0
14.5,0,0
14.5208333333333,0,0
14.5416666666667,0,0
14.5625,0,0
14.5833333333333,0,0
14.6041666666667,0,0
14.625,0,0
14.6458333333333,0,0
14.6666666666667,0,0
14.6875,0,0
14.7083333333333,0,0
14.7291666666667,0,0
14.75,0,0
14.7708333333333,0,0
14.7916666666667,0,0
14.8125,0,0
14.8333333333333,0,0
14.8541666666667,0,0
14.875,0,0
14.8958333333333,0,0
14.9166666666667,0,0
14.9375,0,0
14.9583333333333,0,0
14.9791666666667,0,0
15,0,0
15.0208333333333,0,0
15.0416666666667,0,0
15.0625,0,0
15.0833333333333,0,0
15.1041666666667,0,0
15.125,0,0
15.1458333333333,0,0
15.1666666666667,0,0
15.1875,0,0
15.2083333333333,0,0
15.2291666666667,0,0
15.25,0,0
15.2708333333333,0,0
15.2916666666667,0,0
15.3125,0,0
15.3333333333333,0,0
15.3541666666667,0,0
15.375,0,0
15.3958333333333,0,0
15.4166666666667,0,0
15.4375,0,0
15.4583333333333,0,0
15.4791666666667,0,0
15.5,0,0
15.5208333333333,0,0
15.5416666666667,0,0
15.5625,0,0
15.5833333333333,0,0
15.6041666666667,0,0
15.625,0,0
15.6458333333333,0,0
15.6666666666667,0,0
15.6875,0,0
15.7083333333333,0,0
15.7291666666667,0,0
15.75,0,0
15.7708333333333,0,0
15.7916666666667,0,0
15.8125,0,0
15.8333333333333,0,0
15.8541666666667,0,0
15.875,0,0
15.8958333333333,0,0
15.9166666666667,0,0
15.9375,0,0
15.9583333333333,0,0
15.9791666666667,0,0
16,0,0
16.0208333333333,0,0
16.0416666666667,0,0
16.0625,0,0
16.0833333333333,0,0
16.1041666666667,0,0
16.125,0,0
16.1458333333333,0,0
16.1666666666667,0,0
16.1875,0,0
16.2083333333333,0,0
16.2291666666667,0,0
16.25,0,0
16.2708333333333,0,0
16.2916666666667,0,0
16.3125,0,0
16.3333333333333,0,0
16.3541666666667,0,0
16.375,0,0
16.3958333333333,0,0
16.4166666666667,0,0
16.4375,0,0
16.4583333333333,0,0
16.4791666666667,0,0
16.5,0,0
16.5208333333333,0,0
16.5416666666667,0,0
16.5625,0,0
16.5833333333333,0,0
16.6041666666667,0,0
16.625,0,0
16.6458333333333,0,0
16.6666666666667,0,0
16.6875,0,0
16.7083333333333,0,0
16.7291666666667,0,0
16.75,0,0
16.7708333333333,0,0
16.7916666666667,0,0
16.8125,0,0
16.8333333333333,0,0
16.8541666666667,0,0
16.875,0,0
16.8958333333333,0,0
16.9166666666667,0,0
16.9375,0,0
16.9583333333333,0,0
16.9791666666667,0,0
17,0,0
17.0208333333333,0,0
17.0416666666667,0,0
17.0625,0,0
17.0833333333333,0,0
17.1041666666667,0,0
17.125,0,0
17.1458333333333,0,0
17.1666666666667,0,0
17.1875,0,0
17.2083333333333,0,0
17.2291666666667,0,0
17.25,0,0
17.2708333333333,0,0
17.2916666666667,0,0
17.3125,0,0
17.3333333333333,0,0
17.3541666666667,0,0
17.375,0,0
17.3958333333333,0,0
17.4166666666667,0,0
17.4375,0,0
17.4583333333333,0,0
17.4791666666667,0,0
17.5,0,0
17.5208333333333,0,0
17.5416666666667,0,0
17.5625,0,0
17.5833333333333,0,0
17.6041666666667,0,0
17.625,0,0
17.6458333333333,0,0
17.6666666666667,0,0
17.6875,0,0
17.7083333333333,0,0
17.7291666666667,0,0
17.75,0,0
17.7708333333333,0,0
17.7916666666667,0,0
17.8125,0,0
17.8333333333333,0,0
17.8541666666667,0,0
17.875,0,0
17.8958333333333,0,0
17.9166666666667,0,0
17.9375,0,0
17.9583333333333,0,0
17.9791666666667,0,0
18,0,0
18.0208333333333,0,0
18.0416666666667,0,0
18.0625,0,0
18.0833333333333,0,0
18.1041666666667,0,0
18.125,0,0
18.1458333333333,0,0
18.1666666666667,0,0
18.1875,0,0
18.2083333333333,0,0
18.2291666666667,0,0
18.25,0,0
18.2708333333333,0,0
18.2916666666667,0,0
18.3125,0,0
18.3333333333333,0,0
18.3541666666667,0,0
18.375,0,0
18.3958333333333,0,0
18.4166666666667,0,0
18.4375,0,0
18.4583333333333,0,0
18.4791666666667,0,0
18.5,0,0
18.5208333333333,0,0
18.5416666666667,0,0
18.5625,0,0
18.5833333333333,0,0
18.6041666666667,0,0
18.625,0,0
18.6458333333333,0,0
18.6666666666667,0,0
18.6875,0,0
18.7083333333333,0,0
18.7291666666667,0,0
18.75,0,0
18.7708333333333,0,0
18.7916666666667,0,0
18.8125,0,0
18.8333333333333,0,0
18.8541666666667,0,0
18.875,0,0
18.8958333333333,0,0
18.9166666666667,0,0
18.9375,0,0
18.9583333333333,0,0
18.9791666666667,0,0
19,0,0
19.0208333333333,0,0
19.0416666666667,0,0
19.0625,0,0
19.0833333333333,0,0
19.1041666666667,0,0
19.125,0,0
19.1458333333333,0,0
19.1666666666667,0,0
19.1875,0,0
19.2083333333333,0,0
19.2291666666667,0,0
19.25,0,0
19.2708333333333,0,0
19.2916666666667,0,0
19.3125,0,0
19.3333333333333,0,0
19.3541666666667,0,0
19.375,0,0
19.3958333333333,0,0
19.4166666666667,0,0
19.4375,0,0
19.4583333333333,0,0
19.4791666666667,0,0
19.5,0,0
19.5208333333333,0,0
19.5416666666667,0,0
19.5625,0,0
19.5833333333333,0,0
19.6041666666667,0,0
19.625,0,0
19.6458333333333,0,0
19.6666666666667,0,0
19.6875,0,0
19.7083333333333,0,0
19.7291666666667,0,0
19.75,0,0
19.7708333333333,0,0
19.7916666666667,0,0
19.8125,0,0
19.8333333333333,0,0
19.8541666666667,0,0
19.875,0,0
19.8958333333333,0,0
19.9166666666667,0,0
19.9375,0,0
19.9583333333333,0,0
19.9791666666667,0,0
20,0,0
20.0208333333333,0,0
20.0416666666667,0,0
20.0625,0,0
20.0833333333333,0,0
20.1041666666667,0,0
20.125,0,0
20.1458333333333,0,0
20.1666666666667,0,0
20.1875,0,0
20.2083333333333,0,0
20.2291666666667,0,0
20.25,0,0
20.2708333333333,0,0
20.2916666666667,0,0
20.3125,0,0
20.3333333333333,0,0
20.3541666666667,0,0
20.375,0,0
20.3958333333333,0,0
20.4166666666667,0,0
20.4375,0,0
20.4583333333333,0,0
20.4791666666667,0,0
20.5,0,0
20.5208333333333,0,0
20.5416666666667,0,0
20.5625,0,0
20.5833333333333,0,0
20.6041666666667,0,0
20.625,0,0
20.6458333333333,0,0
20.6666666666667,0,0
20.6875,0,0
20.7083333333333,0,0
20.7291666666667,0,0
20.75,0,0
20.7708333333333,0,0
20.7916666666667,0,0
20.8125,0,0
20.8333333333333,0,0
20.8541666666667,0,0
20.875,0,0
20.8958333333333,0,0
20.9166666666667,0,0
20.9375,0,0
20.9583333333333,0,0
20.9791666666667,0,0
21,0,0
21.0208333333333,0,0
21.0416666666667,0,0
21.0625,0,0
21.0833333333333,0,0
21.1041666666667,0,0
21.125,0,0
21.1458333333333,0,0
21.1666666666667,0,0
21.1875,0,0
21.2083333333333,0,0
21.2291666666667,0,0
21.25,0,0
21.2708333333333,0,0
21.2916666666667,0,0
21.3125,0,0
21.3333333333333,0,0
21.3541666666667,0,0
21.375,0,0
21.3958333333333,0,0
21.4166666666667,0,0
21.4375,0,0
21.4583333333333,0,0
21.4791666666667,0,0
21.5,0,0
21.5208333333333,0,0
21.5416666666667,0,0
21.5625,0,0
21.5833333333333,0,0
21.6041666666667,0,0
21.625,0,0
21.6458333333333,0,0
21.6666666666667,0,0
21.6875,0,0
21.7083333333333,0,0
21.7291666666667,0,0
21.75,0,0
21.7708333333333,0,0
21.7916666666667,0,0
21.8125,0,0
21.8333333333333,0,0
21.8541666666667,0,0
21.875,0,0
21.8958333333333,0,0
21.9166666666667,0,0
21.9375,0,0
21.9583333333333,0,0
21.9791666666667,0,0
22,0,0
22.0208333333333,0,0
22.0416666666667,0,0
22.0625,0,0
22.0833333333333,0,0
22.1041666666667,0,0
22.125,0,0
22.1458333333333,0,0
22.1666666666667,0,0
22.1875,0,0
22.2083333333333,0,0
22.2291666666667,0,0
22.25,0,0
22.2708333333333,0,0
22.2916666666667,0,0
22.3125,0,0
22.3333333333333,0,0
22.3541666666667,0,0
22.375,0,0
22.3958333333333,0,0
22.4166666666667,0,0
22.4375,0,0
22.4583333333333,0,0
22.4791666666667,0,0
22.5,0,0
22.5208333333333,0,0
22.5416666666667,0,0
22.5625,0,0
22.5833333333333,0,0
22.6041666666667,0,0
22.625,0,0
22.6458333333333,0,0
22.6666666666667,0,0
22.6875,0,0
22.7083333333333,0,0
22.7291666666667,0,0
22.75,0,0
22.7708333333333,0,0
22.7916666666667,0,0
22.8125,0,0
22.8333333333333,0,0
22.8541666666667,0,0
22.875,0,0
22.8958333333333,0,0
22.9166666666667,0,0
22.9375,0,0
22.9583333333333,0,0
22.9791666666667,0,0
23,0,0
23.0208333333333,0,0
23.0416666666667,0,0
23.0625,0,0
23.0833333333333,0,0
23.1041666666667,0,0
23.125,0,0
23.1458333333333,0,0
23.1666666666667,0,0
23.1875,0,0
23.2083333333333,0,0
23.2291666666667,0,0
23.25,0,0
23.2708333333333,0,0
23.2916666666667,0,0
23.3125,0,0
23.3333333333333,0,0
23.3541666666667,0,0
23.375,0,0
23.3958333333333,0,0
23.4166666666667,0,0
23.4375,0,0
23.4583333333333,0,0
23.4791666666667,0,0
23.5,0,0
23.5208333333333,0,0
23.5416666666667,0,0
23.5625,0,0
23.5833333333333,0,0
23.6041666666667,0,0
23.625,0,0
23.6458333333333,0,0
23.6666666666667,0,0
23.6875,0,0
23.7083333333333,0,0
23.7291666666667,0,0
23.75,0,0
23.7708333333333,0,0
23.7916666666667,0,0
23.8125,0,0
23.8333333333333,0,0
23.8541666666667,0,0
23.875,0,0
23.8958333333333,0,0
23.9166666666667,0,0
23.9375,0,0
23.9583333333333,0,0
23.9791666666667,0,0
24,0,0
24.0208333333333,0,0
24.0416666666667,0,0
24.0625,0,0
24.0833333333333,0,0
24.1041666666667,0,0
24.125,0,0
24.1458333333333,0,0
24.1666666666667,0,0
24.1875,0,0
24.2083333333333,0,0
24.2291666666667,0,0
24.25,0,0
24.2708333333333,0,0
24.2916666666667,0,0
24.3125,0,0
24.3333333333333,0,0
24.3541666666667,0,0
24.375,0,0
24.3958333333333,0,0
24.4166666666667,0,0
24.4375,0,0
24.4583333333333,0,0
24.4791666666667,0,0
24.5,0,0
24.5208333333333,0,0
24.5416666666667,0,0
24.5625,0,0
24.5833333333333,0,0
24.6041666666667,0,0
24.625,0,0
24.6458333333333,0,0
24.6666666666667,0,0
24.6875,0,0
24.7083333333333,0,0
24.7291666666667,0,0
24.75,0,0
24.7708333333333,0,0
24.7916666666667,0,0
24.8125,0,0
24.8333333333333,0,0
24.8541666666667,0,0
24.875,0,0
24.8958333333333,0,0
24.9166666666667,0,0
24.9375,0,0
24.9583333333333,0,0
24.9791666666667,0,0
25,0,0
25.0208333333333,0,0
25.0416666666667,0,0
25.0625,0,0
25.0833333333333,0,0
25.1041666666667,0,0
25.125,0,0
25.1458333333333,0,0
25.1666666666667,0,0
25.1875,0,0
25.2083333333333,0,0
25.2291666666667,0,0
25.25,0,0
25.2708333333333,0,0
25.2916666666667,0,0
25.3125,0,0
25.3333333333333,0,0
25.3541666666667,0,0
25.375,0,0
25.3958333333333,0,0
25.4166666666667,0,0
25.4375,0,0
25.4583333333333,0,0
25.4791666666667,0,0
25.5,0,0
25.5208333333333,0,0
25.5416666666667,0,0
25.5625,0,0
25.5833333333333,0,0
25.6041666666667,0,0
25.625,0,0
25.6458333333333,0,0
25.6666666666667,0,0
25.6875,0,0
25.7083333333333,0,0
25.7291666666667,0,0
25.75,0,0
25.7708333333333,0,0
25.7916666666667,0,0
25.8125,0,0
25.8333333333333,0,0
25.8541666666667,0,0
25.875,0,0
25.8958333333333,0,0
25.9166666666667,0,0
25.9375,0,0
25.9583333333333,0,0
25.9791666666667,0,0
26,0,0
26.0208333333333,0,0
26.0416666666667,0,0
26.0625,0,0
26.0833333333333,0,0
26.1041666666667,0,0
26.125,0,0
26.1458333333333,0,0
26.1666666666667,0,0
26.1875,0,0
26.2083333333333,0,0
26.2291666666667,0,0
26.25,0,0
26.2708333333333,0,0
26.2916666666667,0,0
26.3125,0,0
26.3333333333333,0,0
26.3541666666667,0,0
26.375,0,0
26.3958333333333,0,0
26.4166666666667,0,0
26.4375,0,0
26.4583333333333,0,0
26.4791666666667,0,0
26.5,0,0
26.5208333333333,0,0
26.5416666666667,0,0
26.5625,0,0
26.5833333333333,0,0
26.6041666666667,0,0
26.625,0,0
26.6458333333333,0,0
26.6666666666667,0,0
26.6875,0,0
26.7083333333333,0,0
26.7291666666667,0,0
26.75,0,0
26.7708333333333,0,0
26.7916666666667,0,0
26.8125,0,0
26.8333333333333,0,0
26.8541666666667,0,0
26.875,0,0
26.8958333333333,0,0
26.9166666666667,0,0
26.9375,0,0
26.9583333333333,0,0
26.9791666666667,0,0
27,0,0
27.0208333333333,0,0
27.0416666666667,0,0
27.0625,0,0
27.0833333333333,0,0
27.1041666666667,0,0
27.125,0,0
27.1458333333333,0,0
27.1666666666667,0,0
27.1875,0,0
27.2083333333333,0,0
27.2291666666667,0,0
27.25,0,0
27.2708333333333,0,0
27.2916666666667,0,0
27.3125,0,0
27.3333333333333,0,0
27.3541666666667,0,0
27.375,0,0
27.3958333333333,0,0
27.4166666666667,0,0
27.4375,0,0
27.4583333333333,0,0
27.4791666666667,0,0
27.5,0,0
27.5208333333333,0,0
27.5416666666667,0,0
27.5625,0,0
27.5833333333333,0,0
27.6041666666667,0,0
27.625,0,0
27.6458333333333,0,0
27.6666666666667,0,0
27.6875,0,0
27.7083333333333,0,0
27.7291666666667,0,0
27.75,0,0
27.7708333333333,0,0
27.7916666666667,0,0
27.8125,0,0
27.8333333333333,0,0
27.8541666666667,0,0
27.875,0,0
27.8958333333333,0,0
27.9166666666667,0,0
27.9375,0,0
27.9583333333333,0,0
27.9791666666667,0,0
28,0,0
28.0208333333333,0,0
28.0416666666667,0,0
28.0625,0,0
28.0833333333333,0,0
28.1041666666667,0,0
28.125,0,0
28.1458333333333,0,0
28.1666666666667,0,0
28.1875,0,0
28.2083333333333,0,0
28.2291666666667,0,0
28.25,0,0
28.2708333333333,0,0
28.2916666666667,0,0
28.3125,0,0
28.3333333333333,0,0
28.3541666666667,0,0
28.375,0,0
28.3958333333333,0,0
28.4166666666667,0,0
28.4375,0,0
28.4583333333333,0,0
28.4791666666667,0,0
28.5,0,0
28.5208333333333,0,0
28.5416666666667,0,0
28.5625,0,0
28.5833333333333,0,0
28.6041666666667,0,0
28.625,0,0
28.6458333333333,0,0
28.6666666666667,0,0
28.6875,0,0
28.7083333333333,0,0
28.7291666666667,0,0
28.75,0,0
28.7708333333333,0,0
28.7916666666667,0,0
28.8125,0,0
28.8333333333333,0,0
28.8541666666667,0,0
28.875,0,0
28.8958333333333,0,0
28.9166666666667,0,0
28.9375,0,0
28.9583333333333,0,0
28.9791666666667,0,0
29,0,0
29.0208333333333,0,0
29.0416666666667,0,0
29.0625,0,0
29.0833333333333,0,0
29.1041666666667,0,0
29.125,0,0
29.1458333333333,0,0
29.1666666666667,0,0
29.1875,0,0
29.2083333333333,0,0
29.2291666666667,0,0
29.25,0,0
29.2708333333333,0,0
29.2916666666667,0,0
29.3125,0,0
29.3333333333333,0,0
29.3541666666667,0,0
29.375,0,0
29.3958333333333,0,0
29.4166666666667,0,0
29.4375,0,0
29.4583333333333,0,0
29.4791666666667,0,0
29.5,0,0
29.5208333333333,0,0
29.5416666666667,0,0
29.5625,0,0
29.5833333333333,0,0
29.6041666666667,0,0
29.625,0,0
29.6458333333333,0,0
29.6666666666667,0,0
29.6875,0,0
29.7083333333333,0,0
29.7291666666667,0,0
29.75,0,0
29.7708333333333,0,0
29.7916666666667,0,0
29.8125,0,0
29.8333333333333,0,0
29.8541666666667,0,0
29.875,0,0
29.8958333333333,0,0
29.9166666666667,0,0
29.9375,0,0
29.9583333333333,0,0
29.9791666666667,0,0
30,0,0
30.0208333333333,0,0
30.0416666666667,0,0
30.0625,0,0
30.0833333333333,0,0
30.1041666666667,0,0
30.125,0,0
30.1458333333333,0,0
30.1666666666667,0,0
30.1875,0,0
30.2083333333333,0,0
30.2291666666667,0,0
30.25,0,0
30.2708333333333,0,0
30.2916666666667,0,0
30.3125,0,0
30.3333333333333,0,0
30.3541666666667,0,0
30.375,0,0
30.3958333333333,0,0
30.4166666666667,0,0
30.4375,0,0
30.4583333333333,0,0
30.4791666666667,0,0
30.5,0,0
30.5208333333333,0,0
30.5416666666667,0,0
30.5625,0,0
30.5833333333333,0,0
30.6041666666667,0,0
30.625,0,0
30.6458333333333,0,0
30.6666666666667,0,0
30.6875,0,0
30.7083333333333,0,0
30.7291666666667,0,0
30.75,0,0
30.7708333333333,0,0
30.7916666666667,0,0
30.8125,0,0
30.8333333333333,0,0
30.8541666666667,0,0
30.875,0,0
30.8958333333333,0,0
30.9166666666667,0,0
30.9375,0,0
30.9583333333333,0,0
30.9791666666667,0,0
31,0,0
31.0208333333333,0,0
31.0416666666667,0,0
31.0625,0,0
31.0833333333333,0,0
31.1041666666667,0,0
31.125,0,0
31.1458333333333,0,0
31.1666666666667,0,0
31.1875,0,0
31.2083333333333,0,0
31.2291666666667,0,0
31.25,0,0
31.2708333333333,0,0
31.2916666666667,0,0
31.3125,0,0
31.3333333333333,0,0
31.3541666666667,0,0
31.375,0,0
31.3958333333333,0,0
31.4166666666667,0,0
31.4375,0,0
31.4583333333333,0,0
31.4791666666667,0,0
31.5,0,0
31.5208333333333,0,0
31.5416666666667,0,0
31.5625,0,0
31.5833333333333,0,0
31.6041666666667,0,0
31.625,0,0
31.6458333333333,0,0
31.6666666666667,0,0
31.6875,0,0
31.7083333333333,0,0
31.7291666666667,0,0
31.75,0,0
31.7708333333333,0,0
31.7916666666667,0,0
31.8125,0,0
31.8333333333333,0,0
31.8541666666667,0,0
31.875,0,0
31.8958333333333,0,0
31.9166666666667,0,0
31.9375,0,0
31.9583333333333,0,0
31.9791666666667,0,0
32,0,0
32.0208333333333,0,0
32.0416666666667,0,0
32.0625,0,0
32.0833333333333,0,0
32.1041666666667,0,0
32.125,0,0
32.1458333333333,0,0
32.1666666666667,0,0
32.1875,0,0
32.2083333333333,0,0
32.2291666666667,0,0
32.25,0,0
32.2708333333333,0,0
32.2916666666667,0,0
32.3125,0,0
32.3333333333333,0,0
32.3541666666667,0,0
32.375,0,0
32.3958333333333,0,0
32.4166666666667,0,0
32.4375,0,0
32.4583333333333,0,0
32.4791666666667,0,0
32.5,0,0
32.5208333333333,0,0
32.5416666666667,0,0
32.5625,0,0
32.5833333333333,0,0
32.6041666666667,0,0
32.625,0,0
32.6458333333333,0,0
32.6666666666667,0,0
32.6875,0,0
32.7083333333333,0,0
32.7291666666667,0,0
32.75,0,0
32.7708333333333,0,0
32.7916666666667,0,0
32.8125,0,0
32.8333333333333,0,0
32.8541666666667,0,0
32.875,0,0
32.8958333333333,0,0
32.9166666666667,0,0
32.9375,0,0
32.9583333333333,0,0
32.9791666666667,0,0
33,0,0
33.0208333333333,0,0
33.0416666666667,0,0
33.0625,0,0
33.0833333333333,0,0
33.1041666666667,0,0
33.125,0,0
33.1458333333333,0,0
33.1666666666667,0,0
33.1875,0,0
33.2083333333333,0,0
33.2291666666667,0,0
33.25,0,0
33.2708333333333,0,0
33.2916666666667,0,0
33.3125,0,0
33.3333333333333,0,0
33.3541666666667,0,0
33.375,0,0
33.3958333333333,0,0
33.4166666666667,0,0
33.4375,0,0
33.4583333333333,0,0
33.4791666666667,0,0
33.5,0,0
33.5208333333333,0,0
33.5416666666667,0,0
33.5625,0,0
33.5833333333333,0,0
33.6041666666667,0,0
33.625,0,0
33.6458333333333,0,0
33.6666666666667,0,0
33.6875,0,0
33.7083333333333,0,0
33.7291666666667,0,0
33.75,0,0
33.7708333333333,0,0
33.7916666666667,0,0
33.8125,0,0
33.8333333333333,0,0
33.8541666666667,0,0
33.875,0,0
33.8958333333333,0,0
33.9166666666667,0,0
33.9375,0,0
33.9583333333333,0,0
33.9791666666667,0,0
34,0,0
34.0208333333333,0,0
34.0416666666667,0,0
34.0625,0,0
34.0833333333333,0,0
34.1041666666667,0,0
34.125,0,0
34.1458333333333,0,0
34.1666666666667,0,0
34.1875,0,0
34.2083333333333,0,0
34.2291666666667,0,0
34.25,0,0
34.2708333333333,0,0
34.2916666666667,0,0
34.3125,0,0
34.3333333333333,0,0
34.3541666666667,0,0
34.375,0,0
34.3958333333333,0,0
34.4166666666667,0,0
34.4375,0,0
34.4583333333333,0,0
34.4791666666667,0,0
34.5,0,0
34.5208333333333,0,0
34.5416666666667,0,0
34.5625,0,0
34.5833333333333,0,0
34.6041666666667,0,0
34.625,0,0
34.6458333333333,0,0
34.6666666666667,0,0
34.6875,0,0
34.7083333333333,0,0
34.7291666666667,0,0
34.75,0,0
34.7708333333333,0,0
34.7916666666667,0,0
34.8125,0,0
34.8333333333333,0,0
34.8541666666667,0,0
34.875,0,0
34.8958333333333,0,0
34.9166666666667,0,0
34.9375,0,0
34.9583333333333,0,0
34.9791666666667,0,0
35,0,0
35.0208333333333,0,0
35.0416666666667,0,0
35.0625,0,0
35.0833333333333,0,0
35.1041666666667,0,0
35.125,0,0
35.1458333333333,0,0
35.1666666666667,0,0
35.1875,0,0
35.2083333333333,0,0
35.2291666666667,0,0
35.25,0,0
35.2708333333333,0,0
35.2916666666667,0,0
35.3125,0,0
35.3333333333333,0,0
35.3541666666667,0,0
35.375,0,0
35.3958333333333,0,0
35.4166666666667,0,0
35.4375,0,0
35.4583333333333,0,0
35.4791666666667,0,0
35.5,0,0
35.5208333333333,0,0
35.5416666666667,0,0
35.5625,0,0
35.5833333333333,0,0
35.6041666666667,0,0
35.625,0,0
35.6458333333333,0,0
35.6666666666667,0,0
35.6875,0,0
35.7083333333333,0,0
35.7291666666667,0,0
35.75,0,0
35.7708333333333,0,0
35.7916666666667,0,0
35.8125,0,0
35.8333333333333,0,0
35.8541666666667,0,0
35.875,0,0
35.8958333333333,0,0
35.9166666666667,0,0
35.9375,0,0
35.9583333333333,0,0
35.9791666666667,0,0
36,0,0
36.0208333333333,0,0
36.0416666666667,0,0
36.0625,0,0
36.0833333333333,0,0
36.1041666666667,0,0
36.125,0,0
36.1458333333333,0,0
36.1666666666667,0,0
36.1875,0,0
36.2083333333333,0,0
36.2291666666667,0,0
36.25,0,0
36.2708333333333,0,0
36.2916666666667,0,0
36.3125,0,0
36.3333333333333,0,0
36.3541666666667,0,0
36.375,0,0
36.3958333333333,0,0
36.4166666666667,0,0
36.4375,0,0
36.4583333333333,0,0
36.4791666666667,0,0
36.5,0,0
36.5208333333333,0,0
36.5416666666667,0,0
36.5625,0,0
36.5833333333333,0,0
36.6041666666667,0,0
36.625,0,0
36.6458333333333,0,0
36.6666666666667,0,0
36.6875,0,0
36.7083333333333,0,0
36.7291666666667,0,0
36.75,0,0
36.7708333333333,0,0
36.7916666666667,0,0
36.8125,0,0
36.8333333333333,0,0
36.8541666666667,0,0
36.875,0,0
36.8958333333333,0,0
36.9166666666667,0,0
36.9375,0,0
36.9583333333333,0,0
36.9791666666667,0,0
37,0,0
37.0208333333333,0,0
37.0416666666667,0,0
37.0625,0,0
37.0833333333333,0,0
37.1041666666667,0,0
37.125,0,0
37.1458333333333,0,0
37.1666666666667,0,0
37.1875,0,0
37.2083333333333,0,0
37.2291666666667,0,0
37.25,0,0
37.2708333333333,0,0
37.2916666666667,0,0
37.3125,0,0
37.3333333333333,0,0
37.3541666666667,0,0
37.375,0,0
37.3958333333333,0,0
37.4166666666667,0,0
37.4375,0,0
37.4583333333333,1659.99631109913,1520.7846719945
37.4791666666667,673.658684313085,913.651291783295
37.5,590.346177973083,955.630592901841
37.5208333333333,461.214731920966,807.966191605594
37.5416666666667,381.084158831051,677.155285690729
37.5625,326.852475903711,675.39206620028
37.5833333333333,345.664898973908,690.120835126964
37.6041666666667,315.54754355011,702.640475050357
37.625,264.929389768392,580.446095660024
37.6458333333333,271.477069822709,592.734986318228
37.6666666666667,249.434281736594,552.468113312742
37.6875,212.355540583963,509.693317677647
37.7083333333333,197.88210299818,474.551249323398
37.7291666666667,202.200812544881,454.20985397491
37.75,188.636293550863,475.48368417467
37.7708333333333,191.051655443933,486.519674519161
37.7916666666667,170.399522933064,390.943802143187
37.8125,164.788019408954,421.879238196411
37.8333333333333,157.385368476501,435.080329323571
37.8541666666667,140.459186110567,359.940984195098
37.875,152.749511113348,384.562263330608
37.8958333333333,147.492283550589,412.610506356466
37.9166666666667,128.226960804996,318.692065414659
37.9375,140.604274469935,364.693586157443
37.9583333333333,142.107947747493,418.301342130016
37.9791666666667,134.548392693446,384.601449519226
38,144.321901447256,435.118613794012
38.0208333333333,108.442555958802,345.363351650009
38.0416666666667,114.369114174913,327.676011749397
38.0625,115.432506286816,321.352434967765
38.0833333333333,135.074602584511,419.054357088997
38.1041666666667,107.174345776736,340.920472282106
38.125,107.882546691281,315.953007027172
38.1458333333333,123.193384787159,411.219252497455
38.1666666666667,91.101200198205,283.010246709671
38.1875,109.835975381738,387.903519303368
38.2083333333333,110.311125612975,357.079927786035
38.2291666666667,101.648243403767,338.05374046465
38.25,96.5622328495842,308.068174824804
38.2708333333333,95.1980740245395,303.487080309383
38.2916666666667,89.1983244262297,270.984101374075
38.3125,88.374567381794,309.630979590818
38.3333333333333,91.437010488984,286.852362740555
38.3541666666667,99.8437288174948,336.778667523658
38.375,91.6810447356736,321.074361898905
38.3958333333333,68.4655689771445,209.897226128195
38.4166666666667,82.1041500042231,282.748672085426
38.4375,87.2203510224711,258.409047183639
38.4583333333333,88.032717256469,296.722440296664
38.4791666666667,67.8341694220694,229.889795093333
38.5,85.3351729670998,269.140022466684
38.5208333333333,81.9324347739433,288.855290826427
38.5416666666667,73.8745609356623,265.661068897272
38.5625,83.3403848128526,267.143635715047
38.5833333333333,65.7410500930018,202.521783809037
38.6041666666667,74.7875227637436,267.262672093983
38.625,74.7488923663056,249.221179255312
38.6458333333333,61.2878187361625,202.26673219706
38.6666666666667,63.3010496922025,190.28644911626
38.6875,67.002140431188,208.277441798274
38.7083333333333,60.8938767370849,223.299975217978
38.7291666666667,86.2875457395326,284.016931118295
38.75,64.6916996667248,235.723030512676
38.7708333333333,77.250952460109,291.149871720523
38.7916666666667,68.7422802218123,235.365203407594
38.8125,57.8771551019436,200.519432567656
38.8333333333333,61.5863892023557,208.131008120115
38.8541666666667,67.3859948209792,239.50875270451
38.875,60.3339279107117,197.102916561742
38.8958333333333,62.8949169705763,238.466179943347
38.9166666666667,53.0036204205271,201.434475591903
38.9375,53.3265916845751,184.479559112513
38.9583333333333,49.3192335593278,176.642673893546
38.9791666666667,46.6056485743275,179.201834266578
39,66.5232568358423,236.888394050157
39.0208333333333,67.8500661892078,258.63138456097
39.0416666666667,54.6401557440801,206.467585630109
39.0625,52.9477146920634,195.397403027557
39.0833333333333,61.2356154483552,231.087436943655
39.1041666666667,46.8614801165819,172.766285202513
39.125,55.6788984825231,211.710287248262
39.1458333333333,69.4940942267999,253.860675768201
39.1666666666667,52.3939533625961,200.082178180308
39.1875,45.3882188774492,175.465512626304
39.2083333333333,57.4547127189776,233.089943165802
39.2291666666667,41.9213514606057,175.144809380648
39.25,21.6911367731511,109.57132695744
39.2708333333333,22.8764824028012,142.429282973245
39.2916666666667,32.2624202205871,167.31930753274
39.3125,20.5073940266629,92.8981015418985
39.3333333333333,25.1118515128075,118.673139424125
39.3541666666667,32.0408102332164,168.642620320152
39.375,24.269788617111,119.044430943211
39.3958333333333,32.1810835248468,174.359062720496
39.4166666666667,21.9403836358794,101.149806019967
39.4375,22.1499324513105,111.199213129505
39.4583333333333,25.5349412939852,148.990558448563
39.4791666666667,16.932358380057,87.0981625555254
39.5,22.0204453697629,123.579150905655
39.5208333333333,23.485925892767,121.812723576117
39.5416666666667,21.1351587436001,109.328524693207
39.5625,19.0976728606797,117.200402807983
39.5833333333333,19.7907547787576,101.452494146696
39.6041666666667,28.4222646707744,152.369348904359
39.625,13.2566437087602,80.0624492706524
39.6458333333333,23.0246768799202,133.101695690133
39.6666666666667,19.6253736793486,127.361897071992
39.6875,14.7490949396024,85.9013549619014
39.7083333333333,15.4267645296447,76.8996330276476
39.7291666666667,22.3927164147398,121.956474878411
39.75,24.6017986117146,148.143859763466
39.7708333333333,22.2062119043248,143.318666285396
39.7916666666667,19.8463345618484,108.21702040542
39.8125,16.6108990808044,92.2823146398916
39.8333333333333,18.6978784181682,121.006891474478
39.8541666666667,22.3716733125959,143.515493454095
39.875,23.8218792703144,140.415865791276
39.8958333333333,19.9783907187091,113.3390168086
39.9166666666667,22.1837675053646,128.327958774173
39.9375,20.5517962367588,124.050711299894
39.9583333333333,17.0067925404632,120.278001426103
39.9791666666667,21.1729560946305,136.679659487284
40,16.1128870067555,92.8999240370521
40.0208333333333,19.829141131429,113.641320198398
40.0416666666667,21.8936053082501,136.365354776197
40.0625,14.8809894301675,91.5382034474839
40.0833333333333,18.4109829170855,119.681065574654
40.1041666666667,19.3097298663164,113.804597466456
40.125,14.9271766223007,87.1215535040267
40.1458333333333,10.553197728218,73.7940108468491
40.1666666666667,12.9086743088305,72.990200640942
40.1875,19.3063931930067,105.272255521567
40.2083333333333,15.8519250659006,95.1393803108479
40.2291666666667,11.8925380474413,70.6231114631551
40.25,14.010307715635,78.2658137651691
40.2708333333333,13.5855785114929,87.5200546777503
40.2916666666667,11.2229174781902,64.0844303331033
40.3125,18.953136934326,105.749453460885
40.3333333333333,16.7534083427498,112.931651751646
40.3541666666667,18.3840829996536,122.671403720581
40.375,13.1590489893491,96.2970949191992
40.3958333333333,19.3914737791509,109.119011979544
40.4166666666667,22.2032581434609,145.560743771304
40.4375,14.8739100864499,87.0254597675457
40.4583333333333,15.7774574555795,91.699342135314
40.4791666666667,15.277866863395,80.7735818288495
40.5,11.39232661236,79.8610407907022
40.5208333333333,17.0801835385368,115.957922863761
40.5416666666667,11.4252892303864,58.4379687081726
40.5625,12.8680747582918,91.9226622136065
40.5833333333333,13.2518678589903,93.106613171225
40.6041666666667,14.1229364894119,86.7421266139718
40.625,13.4239401295198,70.8029030232256
40.6458333333333,10.3870149419242,66.0237228214241
40.6666666666667,11.9860094340583,55.576091190962
40.6875,13.482956098871,94.4692236263821
40.7083333333333,20.8735292177126,130.298751265183
40.7291666666667,12.7302320464987,86.3423967360028
40.75,17.34064897929,108.805852876598
40.7708333333333,8.85023729395202,55.3458646282424
40.7916666666667,17.6146581813038,108.450511543613
40.8125,13.0987853549804,75.053290581428
40.8333333333333,19.6304476790041,129.927600878647
40.8541666666667,10.8082248769019,65.6552279635573
40.875,18.4110724886322,126.269732128101
40.8958333333333,13.1017852338739,90.2083525232514
40.9166666666667,8.3191139911452,60.46570835143
40.9375,12.4585817130786,74.610317345905
40.9583333333333,12.8510151748634,65.1195110121475
40.9791666666667,11.6691417090648,72.7217638442039
41,15.786891138948,78.3244621859791
41.0208333333333,9.38446008994068,61.864990380475
41.0416666666667,10.2063625491609,67.1129478488039
41.0625,12.4122582794735,83.0544198537351
41.0833333333333,10.8375578760578,71.0205989642263
41.1041666666667,15.3264486016443,110.18692196055
41.125,10.5917084534183,56.9479588357461
41.1458333333333,11.2616533340488,72.0039866658806
41.1666666666667,10.8327696600624,74.8632840097032
41.1875,8.01772883937279,67.794798531664
41.2083333333333,17.6464454821024,114.035892062572
41.2291666666667,11.350208396909,53.1117493466568
41.25,8.4618019304556,47.7909977301621
41.2708333333333,9.81153865392948,69.0713149481807
41.2916666666667,9.54122152450314,62.1849069668048
41.3125,11.683236224291,66.1991116474482
41.3333333333333,8.79819472953008,59.9365554210227
41.3541666666667,10.5112556354528,69.3708607256185
41.375,13.0551786841551,69.390753331965
41.3958333333333,10.8956796648735,74.8142792302929
41.4166666666667,11.744661086012,74.0653528057794
41.4375,11.260876862941,75.7190928243426
41.4583333333333,11.8172106652628,80.727375776261
41.4791666666667,14.7574823458714,97.6463624320165
41.5,12.0413404229395,74.7817270475867
41.5208333333333,11.3011943492749,67.6503619293748
41.5416666666667,10.4652595029907,78.8809811791172
41.5625,11.3702747125677,65.066081035491
41.5833333333333,8.73369608040504,57.3040812177551
41.6041666666667,13.2085250580166,102.334765524683
41.625,11.0530881493374,64.319963239854
41.6458333333333,7.32502764314851,35.8024444029841
41.6666666666667,10.8071465385771,79.0248501187006
41.6875,7.24555853691224,40.886387632152
41.7083333333333,8.20397483990818,68.8489699504648
41.7291666666667,4.63460685795035,27.5934307319107
41.75,11.6851321625433,79.136306141348
41.7708333333333,5.84651468522757,38.2730244471321
41.7916666666667,9.96821167443949,58.8537052063666
41.8125,11.0633878450198,79.0840584264577
41.8333333333333,9.64036898588184,61.2146665942052
41.8541666666667,9.66163841865505,79.0408685525559
41.875,10.2631432869909,77.3634406265389
41.8958333333333,9.20416932689921,62.4443920048992
41.9166666666667,7.84127285203024,47.6443393881655
41.9375,9.05967788200264,64.0546238039553
41.9583333333333,11.6244543879603,71.4325713083667
41.9791666666667,6.20640560321673,41.7337176776592
42,11.4014357128007,68.4893482425731
42.0208333333333,7.45207633822008,56.0108324257327
42.0416666666667,0.0648182607439839,126.083466973772
42.0625,-63.9530085081805,535.563196233687
42.0833333333333,-43.6313193527355,329.748723325804
42.1041666666667,-55.9617189784719,424.482316176546
42.125,-32.2202031593755,334.294462500714
42.1458333333333,-48.450243162262,503.063748119911
42.1666666666667,-73.3471243207433,811.314129266495
42.1875,-51.262967296907,343.872377757551
42.2083333333333,-32.0012529281172,295.891492036725
42.2291666666667,-33.5270882948227,268.420378680956
42.25,-73.9272330005222,747.255663388473
42.2708333333333,-35.6986759518805,350.261388972463
42.2916666666667,-48.271179210227,347.513085804779
42.3125,-69.1281878942833,1075.23881464985
42.3333333333333,-118.75284757427,1989.69739728038
42.3541666666667,-41.2552219948763,451.865434908296
42.375,-37.9221259735034,304.391578697227
42.3958333333333,-34.0715623328442,371.645819176716
42.4166666666667,-54.1036225680391,577.528065621079
42.4375,-45.6737289576668,505.595141875067
42.4583333333333,-57.783707300144,538.618787112249
42.4791666666667,-37.066148051557,642.124884490628
42.5,-102.13238855463,2176.56961308791
42.5208333333333,-12.47609635255,183.761335728704
42.5416666666667,-19.6502975356541,211.20406081734
42.5625,-42.2470014720155,498.40020977123
42.5833333333333,-18.292401150413,211.195470993182
42.6041666666667,-48.0295124001674,777.527466765356
42.625,-23.7791603117101,263.820204279256
42.6458333333333,-188.011646814703,4130.66394743179
42.6666666666667,-18.8466922093207,203.733215570059
42.6875,-32.7438995855966,505.485142365915
42.7083333333333,-47.697663936237,502.11181189449
42.7291666666667,-36.3770042371569,306.030641667216
42.75,-23.083565904769,281.99213931744
42.7708333333333,-23.1655199132762,205.695405843509
42.7916666666667,-27.5027777663836,251.701621962828
42.8125,-29.4999984729112,284.200406061896
42.8333333333333,-41.7719435085434,710.129572470241
42.8541666666667,-16.4433892766636,184.743737075444
42.875,-14.8963601921753,226.674631090988
42.8958333333333,-25.3332925930204,153.363507054065
42.9166666666667,-64.1323028958534,564.835397433483
42.9375,-15.9250730562497,437.543444043022
42.9583333333333,-37.3608422208825,345.364579468629
42.9791666666667,-104.091428741,2250.98556421891
43,-15.6524488864377,244.932313126786
43.0208333333333,-36.5564182085013,249.950369845836
43.0416666666667,-33.3404876320588,429.667067602398
43.0625,-39.0063830186942,260.163349896262
43.0833333333333,-131.027225644978,1504.10009058411
43.1041666666667,-68.8416654979685,392.337029172196
43.125,-99.734338812205,670.883378659338
43.1458333333333,-51.0734298405063,609.405122460236
43.1666666666667,-85.6376687634986,914.002046017538
43.1875,-41.8213340532911,352.420223492382
43.2083333333333,-65.3965712327894,675.863019980136
43.2291666666667,-40.4193282017121,270.415021470097
43.25,-64.5797380264364,640.058902061886
43.2708333333333,-100.192584805374,1743.27536688895
43.2916666666667,-287.970352019871,4049.80282383168
43.3125,-37.0021040872577,377.577940428123
43.3333333333333,-46.2768198790011,507.520718234415
43.3541666666667,-139.015563588789,2442.01054347944
43.375,-31.1440858425508,261.434523654797
43.3958333333333,-96.0224187578538,2032.82425315773
43.4166666666667,-45.2024446903029,379.549771759816
43.4375,-57.5497808354914,376.400484912788
43.4583333333333,-83.7305899275902,941.660342156833
43.4791666666667,-63.0479821836247,470.105574892961
43.5,-65.8718470583717,579.693040092142
43.5208333333333,-19.2174971280946,141.081850408109
43.5416666666667,-95.5047031423918,1800.16697247915
43.5625,-54.5844262379711,651.450485218914
43.5833333333333,-65.8287646050652,793.728329674799
43.6041666666667,-62.4706389690302,517.75386462697
43.625,-41.2933124116164,678.530944962777
43.6458333333333,-74.5939434255073,843.882313691238
43.6666666666667,-48.1146536223985,485.353095046872
43.6875,-15.6448390313833,151.639731104427
43.7083333333333,-41.7905792425538,566.837070610653
43.7291666666667,-49.6735932402803,742.681905493894
43.75,-22.520008601772,261.637025278176
43.7708333333333,-61.9438579445529,539.294853191375
43.7916666666667,-40.9827198731233,433.479176702295
43.8125,-38.4869495412974,365.837911660356
43.8333333333333,-55.031324811794,334.307723623116
43.8541666666667,-43.4132604994151,182.318047824671
43.875,-50.8688072715006,350.73064058877
43.8958333333333,-63.0196071216892,846.082576861112
43.9166666666667,-38.7350729476219,210.381410312742
43.9375,-36.6033948162314,192.748441793886
43.9583333333333,-100.095085926529,1466.12203181986
43.9791666666667,-59.0414627382016,359.003210642004
44,-47.1537118148731,462.828440125448
44.0208333333333,-58.1754285967564,424.39936979567
44.0416666666667,-81.9084954846688,872.429051472109
44.0625,0.587638612946723,848.05268572821
44.0833333333333,-28.842241564529,205.680056668228
44.1041666666667,-32.8599304491227,194.866426216873
44.125,-38.3752303402785,366.669612662513
44.1458333333333,-64.4210578187481,761.405709409785
44.1666666666667,-85.8870045609051,1756.074180838
44.1875,-53.6100573922017,459.255965240135
44.2083333333333,-46.5064718672183,390.032293335319
44.2291666666667,-33.4337207622718,163.133695162923
44.25,-45.5386115342889,319.608333232344
44.2708333333333,-43.3176320304731,280.325246794321
44.2916666666667,-46.8230959742997,434.735238382222
44.3125,-25.1662681674793,150.186011147423
44.3333333333333,-30.5139973708139,247.040998059454
44.3541666666667,-48.6515096936425,601.173410649506
44.375,-31.1330578841206,210.268653764814
44.3958333333333,-54.9826072241493,396.397902845249
44.4166666666667,-35.1809075520261,227.834324910365
44.4375,-33.5926572370049,169.962143501315
44.4583333333333,-39.6826886525631,209.004746531614
44.4791666666667,-34.4458836700642,402.988944405424
44.5,-31.2968476209057,172.490173062738
44.5208333333333,-47.0784791527393,419.540946331962
44.5416666666667,-55.2339025512411,916.341538884394
44.5625,-19.9959066270249,98.73538396397
44.5833333333333,-36.9718009542503,464.210872213417
44.6041666666667,-41.29576701932,395.339794795883
44.625,-112.060854254871,1663.81711208914
44.6458333333333,-34.197410073935,235.137130546139
44.6666666666667,-65.8879839722669,771.124644877343
44.6875,-20.9348206248889,96.8818654941402
44.7083333333333,-28.7627308403824,135.714434370943
44.7291666666667,-21.063480843758,106.838111450303
44.75,-54.6122900893785,949.673446014102
44.7708333333333,-19.3773186253348,130.050569623739
44.7916666666667,-49.4277817580418,667.364607067032
44.8125,-35.639136471814,257.860205557674
44.8333333333333,-23.3777295343773,260.165053909311
44.8541666666667,-24.4066747648143,160.350745623541
44.875,-29.2812055272955,188.531527870043
44.8958333333333,-31.5826475828847,199.340141626435
44.9166666666667,-28.6206599147564,241.336271071478
44.9375,-28.8661560306719,206.053157180501
44.9583333333333,-21.409093480922,114.378204782889
44.9791666666667,-22.7777825036005,208.203294241219
45,-39.7457079639323,300.858378061255
45.0208333333333,-30.0511372574779,337.931347999508
45.0416666666667,-62.5431950726687,893.097620969061
45.0625,-30.3459988894614,394.38334830229
45.0833333333333,-42.8918991323334,345.261604306889
45.1041666666667,-65.8930725396199,1447.05079961373
45.125,-25.8814497037703,201.793452907789
45.1458333333333,-43.7580032199194,502.686125380603
45.1666666666667,-14.4047757593618,84.9857869964628
45.1875,-21.387201813149,189.012735619841
45.2083333333333,-46.8474719316151,424.461156024352
45.2291666666667,-54.8462258469427,837.298830948666
45.25,-36.5450568464882,332.306308453553
45.2708333333333,-68.2316994664045,1419.86716552362
45.2916666666667,-68.2177305495437,982.63322412532
45.3125,-426.341546041968,434.482243607258
45.3333333333333,-446.696406393627,4156.37254248532
45.3541666666667,-221.923723994013,363.761123652363
45.375,-195.034592028892,568.882920009054
45.3958333333333,-148.640144752013,226.181878465129
45.4166666666667,-154.597408337208,564.129119544789
45.4375,-127.117733503606,311.23392196067
45.4583333333333,-134.901870577382,617.802251304114
45.4791666666667,-115.424429748989,305.382918960669
45.5,-121.623883801997,275.681981310553
45.5208333333333,-118.298761227281,358.539569547497
45.5416666666667,-269.133032946275,2586.26900438553
45.5625,-110.709047155921,683.289146184072
45.5833333333333,-85.7643499287374,164.665530162758
45.6041666666667,-91.1772284715924,285.298995884471
45.625,-88.3298561612398,240.014477218136
45.6458333333333,-90.5131144102644,283.347337985186
45.6666666666667,-89.3941784339246,374.621696955244
45.6875,-80.5167679195471,469.888660116853
45.7083333333333,-92.8754008920831,371.12891547864
45.7291666666667,-70.2442664474892,128.333600107937
45.75,-64.7193060021351,124.932175249513
45.7708333333333,-68.4987213397283,138.307815018748
45.7916666666667,-75.3205494366591,230.786836688504
45.8125,-66.4750502540307,194.012049497814
45.8333333333333,-131.623269811632,1884.33607230169
45.8541666666667,-60.9300709069897,259.287560648594
45.875,-73.8539821714365,237.970251847759
45.8958333333333,-50.3972432547687,382.566274400066
45.9166666666667,-51.3748798495787,100.292088999293
45.9375,-48.2675863815829,208.514873855057
45.9583333333333,-52.5444332166402,178.540315445303
45.9791666666667,-58.8831345512007,180.553311775041
46,-54.5810022037695,158.344811359383
46.0208333333333,-94.0929722463458,630.272655050446
46.0416666666667,-7.7642271148329,2400.89089542969
46.0625,-81.5880616819292,529.58689141909
46.0833333333333,-92.4804943136189,552.005729294417
46.1041666666667,-58.5033518131215,219.505531455562
46.125,49.9727185973053,3624.65743518622
46.1458333333333,-56.4446263471735,255.682751430107
46.1666666666667,-38.2800514362674,378.148299475218
46.1875,-61.8179217158052,390.107124896358
46.2083333333333,-65.256064117499,545.029873220395
46.2291666666667,-30.1590712330376,595.640666260833
46.25,-54.0000986306337,148.651302587576
46.2708333333333,-73.9747955099174,576.237749298416
46.2916666666667,-52.9828573994499,211.216687441993
46.3125,-17.3586249635404,1006.47366587936
46.3333333333333,-25.4964359005781,474.059369020153
46.3541666666667,-193.94160331915,4714.48478176213
46.375,-37.1099778451833,577.292793763413
46.3958333333333,-48.6842459840167,317.885289286259
46.4166666666667,-72.4762541994586,740.298447953833
46.4375,-62.547613905556,355.318277461691
46.4583333333333,-76.3637097068276,1220.74115623016
46.4791666666667,-21.8309022042076,482.497134110909
46.5,-23.623743079783,133.028197202581
46.5208333333333,-17.7112054609821,414.636237708904
46.5416666666667,-30.0832534991302,208.220734621973
46.5625,-16.3732683856649,97.064210175243
46.5833333333333,-21.0270525731817,117.968583826829
46.6041666666667,-21.0432611724,145.055420037002
46.625,-22.7300778869657,110.793990978146
46.6458333333333,-7.86055658751843,504.88126109506
46.6666666666667,-32.7219475715559,257.980088706356
46.6875,-25.2205310263896,183.732809575241
46.7083333333333,17.1712141951122,819.411602363816
46.7291666666667,-1.65678064526987,623.051542812416
46.75,-21.1268866621683,909.045367718156
46.7708333333333,-7.53479949323279,363.709838977022
46.7916666666667,-21.2291752293716,108.180119235732
46.8125,-27.5930743830452,523.508614572385
46.8333333333333,-24.0615569280651,130.056631961298
46.8541666666667,-30.2882611126115,328.081642586281
46.875,-17.444471131434,101.615140016827
46.8958333333333,-11.69283868934,226.871896575889
46.9166666666667,-6.5786857464926,673.454287947455
46.9375,-31.1862709349054,411.362508047149
46.9583333333333,3.15527810559571,743.437294275271
46.9791666666667,-25.2625137977672,259.46729309923
47,-11.0141687696945,1843.77147689159
47.0208333333333,62.9354814304936,1625.02848021434
47.0416666666667,53.3271443094564,938.635782419599
47.0625,69.5301893871236,2017.57859329389
47.0833333333333,33.006609351236,576.964249358126
47.1041666666667,75.7454368801998,1107.78012735448
47.125,10.7190894912276,353.30687576509
47.1458333333333,46.7592317053877,1086.70567235717
47.1666666666667,64.8037571991155,898.369624301372
47.1875,44.3963419560579,893.477361015464
47.2083333333333,36.1972343395183,545.562296803605
47.2291666666667,15.1149969096134,466.234946310082
47.25,41.5889611132799,734.02487369836
47.2708333333333,65.9105220976737,1165.59048801667
47.2916666666667,-13.204427035501,380.700216348006
47.3125,40.9498082969119,739.355754401288
47.3333333333333,38.245496508478,680.628409073245
47.3541666666667,-16.9288602291857,400.118629815616
47.375,4.2697614352214,891.276489387157
47.3958333333333,10.2029752300546,375.383222826538
47.4166666666667,58.2708268305715,1783.15800894156
47.4375,127.571161408375,4053.47525526644
47.4583333333333,34.4542404658489,474.457224064487
47.4791666666667,53.3738288984033,1021.52126507208
47.5,37.2096602689977,560.874257735233
47.5208333333333,7.0878193197445,171.238260904083
47.5416666666667,13.7011613645792,482.227542045287
47.5625,24.997471138016,347.041189721699
47.5833333333333,85.8885229730327,1818.17865646999
47.6041666666667,45.5436839713366,662.744303518673
47.625,15.424615705524,504.446552703072
47.6458333333333,29.3824121840182,501.026164879981
47.6666666666667,-42.6587846799299,890.467031635062
47.6875,0.836818279569058,1264.44368626111
47.7083333333333,-57.4053274980018,2241.06397184708
47.7291666666667,24.4199987945755,247.702506156169
47.75,38.568627406712,539.472019629134
47.7708333333333,37.1216288610583,534.431001162744
47.7916666666667,43.0890078537003,967.685493051903
47.8125,69.803763586905,953.319398992443
47.8333333333333,1.62850528454863,235.918731137742
47.8541666666667,49.2441123134105,1567.49491351832
47.875,18.4570384890389,463.069062344143
47.8958333333333,35.9311255467583,724.120570369166
47.9166666666667,10.0835227934244,350.463684693443
47.9375,16.5490017145732,234.572002502836
47.9583333333333,30.8878127161096,327.836863143423
47.9791666666667,4.67428357513539,229.176487919425
48,7.72871350124618,424.984856320019
48.0208333333333,117.906726858702,4217.95815935534
48.0416666666667,34.9465428666518,955.846693016565
48.0625,5.58358267781107,241.792965491227
48.0833333333333,5.63602174133629,280.759061368574
48.1041666666667,0.541233535871974,198.228263090219
48.125,27.2412558489282,709.66534756179
48.1458333333333,19.0738161717797,381.49923229625
48.1666666666667,68.9932013679358,1825.36693287454
48.1875,8.62662769560484,153.152897173205
48.2083333333333,20.9566455063913,350.160827413084
48.2291666666667,51.1632401309326,857.389149802462
48.25,0.777732835551203,196.343769544283
48.2708333333333,8.43699335119019,306.925534105539
48.2916666666667,27.7126179693474,943.093339892814
48.3125,3.5771918770211,105.611286703064
48.3333333333333,17.8813031625932,339.964862718314
48.3541666666667,-18.2167311372712,952.620113515584
48.375,-3.66679566304089,181.923658390162
48.3958333333333,29.3147816719221,1237.42846443163
48.4166666666667,7.49158686826389,276.400246216766
48.4375,9.94976090353402,396.182066646863
48.4583333333333,26.4858566223509,328.791474806684
48.4791666666667,22.1916080047056,266.359718959527
48.5,10.9222248509003,127.940411385686
48.5208333333333,19.874322886326,327.097963766918
48.5416666666667,26.4353535129663,290.706634933426
48.5625,15.1905520174636,181.949469204153
48.5833333333333,33.4201136158565,410.181409474305
48.6041666666667,61.3667621788655,1267.34014455933
48.625,26.9346759345368,383.126823838936
48.6458333333333,20.2204830084066,409.752859633255
48.6666666666667,30.284273750049,299.539160626493
48.6875,30.9912159889688,352.647780949123
48.7083333333333,-0.644821686104866,280.640327325392
48.7291666666667,23.6743284055438,532.263411004099
48.75,28.2809192566998,338.891625593943
48.7708333333333,12.292725097285,302.788646161696
48.7916666666667,16.934792588214,211.827851469202
48.8125,6.68944622213799,181.521403052377
48.8333333333333,17.8481988948054,180.812850032483
48.8541666666667,41.4462963575325,477.435377379267
48.875,16.042171487298,291.616090687627
48.8958333333333,19.2200326948216,268.102050023441
48.9166666666667,12.2521885203496,286.237158028583
48.9375,1.60922051603855,269.92610617453
48.9583333333333,18.3546128150536,173.719433784654
48.9791666666667,11.7562415634111,521.704203930244
49,37.7995748882032,524.472315284599
49.0208333333333,38.1427288885445,811.211478569283
49.0416666666667,32.2705602472773,363.032789043356
49.0625,17.4854561896213,520.73701286234
49.0833333333333,31.2592569057752,444.552664291794
49.1041666666667,19.3249023764876,818.5121810021
49.125,16.3330724010694,254.426873518513
49.1458333333333,11.2550559074845,308.612447991158
49.1666666666667,15.4699188327567,220.505630120785
49.1875,3.24569938079979,341.370756299117
49.2083333333333,21.356868151231,491.40055022036
49.2291666666667,18.9296972092514,365.828362016257
49.25,10.5971132700866,204.271776103463
49.2708333333333,17.0889352023278,320.512575993828
49.2916666666667,49.0569225375038,1172.81991109422
49.3125,12.5665920143201,330.192497567806
49.3333333333333,-32.4227715830229,1323.5893330415
49.3541666666667,3.01190934159685,139.738735738759
49.375,5.42182482633249,125.454378247544
49.3958333333333,0.736543900511,116.385832126759
49.4166666666667,-22.0553676660487,1032.24533302451
49.4375,0.161565543272451,204.282152578144
49.4583333333333,0.463343758358579,159.847390291761
49.4791666666667,24.5830186426195,440.69927568774
49.5,1.26667952904815,60.5792502114084
49.5208333333333,19.5097793884044,208.536152360811
49.5416666666667,4.39034767171035,122.199348162406
49.5625,3.6061345493966,121.506316305488
49.5833333333333,10.3496147099885,214.162326843632
49.6041666666667,71.1885614735711,1556.0369517554
49.625,10.9651554503487,208.405659111395
49.6458333333333,10.9090511258911,174.866630147286
49.6666666666667,-1.9966675022165,389.424144253223
49.6875,2.39256887796782,181.963677024729
49.7083333333333,1.9528763641656,105.399414343181
49.7291666666667,4.05940239484946,279.869845355824
49.75,8.17874275342897,245.614109830677
49.7708333333333,1.62880701517603,187.610747809117
49.7916666666667,9.76318391069299,162.201911827496
49.8125,-6.27721676750061,665.564439880126
49.8333333333333,-19.7026654656778,360.402305067633
49.8541666666667,4.20599660553238,203.881409957726
49.875,-25.6492903864518,854.00717268347
49.8958333333333,-4.01461144926235,223.767826935335
49.9166666666667,-6.21030328630054,196.451788753386
49.9375,8.08344675906649,121.561162586932
49.9583333333333,6.20282855214448,205.559348224358
49.9791666666667,-4.03556942225565,168.496227283928
50,-5.59764703953471,232.799691405968
50.0208333333333,13.9587110170855,249.001291801407
50.0416666666667,-28.7324279442214,729.742917699278
50.0625,9.6457478353121,112.928214193508
50.0833333333333,-7.04750795326321,212.095503496192
50.1041666666667,10.1999807600005,303.260908592871
50.125,2.81122227907498,130.303902091132
50.1458333333333,3.3301117737338,153.090848835425
50.1666666666667,0.564461758910797,378.769258674262
50.1875,-0.178675974755489,186.600366193396
50.2083333333333,-4.23930345100711,133.532739767969
50.2291666666667,-2.93155588857681,117.823752611423
50.25,5.53230409556259,121.378454536037
50.2708333333333,7.55471022721541,162.756449131117
50.2916666666667,7.71782890887445,160.91749966889
50.3125,-0.163695445017071,57.596956985534
50.3333333333333,21.2726412257197,612.487480581067
50.3541666666667,8.50720278325475,144.648204373407
50.375,6.64679318582702,103.052934486461
50.3958333333333,7.46188405508258,164.795686062985
50.4166666666667,-4.23438758736566,227.042355353145
50.4375,-0.135323625288619,59.5476421642888
50.4583333333333,7.56560663560467,124.816249005963
50.4791666666667,7.51547756293766,231.427360087934
50.5,4.68694715314028,86.9699047747061
50.5208333333333,22.3808081710383,563.176740024299
50.5416666666667,-1.38882258329145,102.559133958897
50.5625,2.27413864071752,97.450027751968
50.5833333333333,33.7056013087246,945.745174153881
50.6041666666667,6.63514295271242,233.929347286372
50.625,-2.65431451438984,178.667170799701
50.6458333333333,7.60597052217365,80.4761709474982
50.6666666666667,7.2211658076873,133.31144868215
50.6875,5.5077312535015,200.616131619598
50.7083333333333,9.56725139485112,182.352274502639
50.7291666666667,3.07550307685449,96.1476587681291
50.75,5.82518749675322,87.0006438531749
50.7708333333333,-3.44484812986876,220.337668092101
50.7916666666667,0.193372630206323,117.686568240968
50.8125,-5.21300113665296,301.323106965757
50.8333333333333,0.293668871929946,65.0731997722867
50.8541666666667,3.20961959982749,65.8267735513022
50.875,9.94565870532571,148.967909876727
50.8958333333333,-1.09301363326276,105.125635994457
50.9166666666667,2.21178641497455,103.688087460699
50.9375,-5.07423742153804,287.554017765647
50.9583333333333,0.742114618018923,83.0740585360213
50.9791666666667,-4.33371143846538,151.984732364902
51,8.45289252735398,242.259749292237
51.0208333333333,0.637355227520651,58.6953497997058
51.0416666666667,3.35463387535461,87.6210419243307
51.0625,1.73017409385016,90.1459427373807
51.0833333333333,2.95713072660433,237.715114390632
51.1041666666667,1.23291419088751,111.414888435242
51.125,6.01288053761759,108.117737755597
51.1458333333333,34.8914093917237,1114.45138978574
51.1666666666667,2.33928936012879,54.686978890565
51.1875,4.83903516388546,81.8246434414383
51.2083333333333,63.8972977883131,2059.75946601277
51.2291666666667,1.38795205254026,56.5330577160653
51.25,-7.5068800362494,128.898076556222
51.2708333333333,7.56179835089853,160.201903554742
51.2916666666667,-8.49332769459542,217.354903499389
51.3125,3.92408236014439,170.014435619483
51.3333333333333,-32.5441182900822,1146.42842579657
51.3541666666667,1.32294852486809,110.333251127592
51.375,-22.5043426693075,672.136790365906
51.3958333333333,11.895690388048,185.724875245495
51.4166666666667,1.27327537549249,24.1024866762131
51.4375,-5.74013400060129,219.401565215448
51.4583333333333,-16.6613243530057,367.391556823725
51.4791666666667,-0.512157097363201,74.6646240994815
51.5,2.4066526583451,53.5423288815286
51.5208333333333,4.69632369304325,238.783424269558
51.5416666666667,4.19457499998298,104.245269763596
51.5625,1.19236415246856,64.2386853224753
51.5833333333333,3.00110714390929,57.2513790078005
51.6041666666667,12.6123419768065,252.76990046163
51.625,3.691970853577,118.045059262923
51.6458333333333,3.40851240560489,104.692365926628
51.6666666666667,-5.51718727844315,259.701545667416
51.6875,4.26439135678246,81.8716676238742
51.7083333333333,0.856978763831861,153.473910549822
51.7291666666667,-2.723372002058,261.006142929836
51.75,6.13885588002214,103.446638340114
51.7708333333333,2.78418366250597,74.9093684394393
51.7916666666667,1.71499892451424,243.603083343043
51.8125,2.62839914546216,96.9744976253047
51.8333333333333,3.36254637467276,97.4056483444944
51.8541666666667,1.43145727491154,62.8347679826306
51.875,6.05055655330884,60.0457909549082
51.8958333333333,18.7241563897843,282.188694909425
51.9166666666667,48.0522436596518,1529.4455785556
51.9375,5.47132885095588,114.577087501501
51.9583333333333,0.942227232768582,49.5677732297378
51.9791666666667,-2.50844566082937,71.6589403200963
52,-3.95640726069943,207.93915261002
52.0208333333333,5.80712479251822,90.9064837492955
52.0416666666667,0.935413184515355,118.392087843694
52.0625,1.92405501474647,159.333780380291
52.0833333333333,4.64226447039428,80.5861340540838
52.1041666666667,3.18933634775058,60.2851226614957
52.125,3.88243986326032,72.6230788393242
52.1458333333333,24.5472353707506,547.223753046464
52.1666666666667,3.66273446955921,212.436428089201
52.1875,0.681983004250341,36.9182893138149
52.2083333333333,0.537901224935105,43.2585366264119
52.2291666666667,0.570118634324503,28.1613748146573
52.25,1.40741089022201,130.77245525479
52.2708333333333,2.77655646356462,92.4800740358149
52.2916666666667,1.49182977314746,50.8877882608514
52.3125,1.00198753439675,67.3447885858574
52.3333333333333,3.42760920717596,67.1846543027376
52.3541666666667,2.69401086143708,40.5120649486654
52.375,-13.8658020450033,397.43749577167
52.3958333333333,0.677473061059196,51.0681523616519
52.4166666666667,-16.0272927000711,394.874017138539
52.4375,-24.5212433306292,204.678494913426
52.4583333333333,-37.4544587040916,651.873104195357
52.4791666666667,-9.25072171299492,87.1908648225557
52.5,-3.98389213692411,110.231255569103
52.5208333333333,-18.7274681793476,189.430313858773
52.5416666666667,-15.8923406605857,240.561619311561
52.5625,-23.1031842847188,218.983503128476
52.5833333333333,-11.1754680111069,241.156755282114
52.6041666666667,-24.692223372884,219.062563123618
52.625,-26.2202995224182,231.111537451878
52.6458333333333,-25.1285664606496,589.963997563072
52.6666666666667,-13.6564383477816,113.16227521343
52.6875,-18.4265036281491,197.147709424023
52.7083333333333,-12.8505162629109,303.62388240585
52.7291666666667,-111.030301139246,2878.10942588898
52.75,-11.6448989249513,127.138926757178
52.7708333333333,-12.0871232124588,150.194922222322
52.7916666666667,-25.4215290824794,454.693705685017
52.8125,-11.8764177621567,125.435494241505
52.8333333333333,-18.4765670182515,180.504401181503
52.8541666666667,-19.6710441954012,201.131130295748
52.875,-17.5768555074591,199.168860285894
52.8958333333333,-20.6412837125175,210.775996584829
52.9166666666667,-23.391965359038,399.383401815545
52.9375,-12.4040602817397,171.405018257731
52.9583333333333,-11.9376454747764,123.340911969637
52.9791666666667,-14.3244329881135,152.847173087424
53,-17.4246700080816,176.742001668885
53.0208333333333,-12.9342729354316,139.255077551445
53.0416666666667,-11.5678249785459,102.970900506888
53.0625,-13.3437297248684,117.861265117933
53.0833333333333,-15.6338999919538,139.443920578377
53.1041666666667,-53.8804278116846,1406.46897238546
53.125,-19.570378647279,192.696596615197
53.1458333333333,-16.458979286058,211.715519293733
53.1666666666667,-17.7173931546659,205.622176186143
53.1875,-33.1840426518241,405.838423235062
53.2083333333333,-4.82903578328931,313.32255940047
53.2291666666667,-8.97217744326593,132.592556399486
53.25,-11.9559220426939,136.969451095974
53.2708333333333,-57.1246249892489,1263.34500571147
53.2916666666667,3.40474182873654,587.590094035487
53.3125,-27.0071054497199,577.585228378711
53.3333333333333,-16.0615832489219,172.157694569133
53.3541666666667,-10.2517304244294,96.2817429679584
53.375,-15.1606831574853,192.566917945738
53.3958333333333,-10.8375581710065,124.619944613233
53.4166666666667,-6.34448463119356,104.425935978936
53.4375,-16.3298441808081,201.899706184539
53.4583333333333,-23.682221738353,370.1015177724
53.4791666666667,-10.9947318248814,271.751190605222
53.5,-18.8883620269752,249.540327948858
53.5208333333333,-3.89250835974543,187.792492055598
53.5416666666667,-11.5686182301344,123.374364073573
53.5625,-26.0202036847644,318.270137295536
53.5833333333333,-48.6016493590821,762.804334223293
53.6041666666667,-13.8868643361745,138.31686428811
53.625,-5.41713621753804,119.244230788124
53.6458333333333,-11.9635013926598,99.5721969749204
53.6666666666667,-42.0632668606479,579.547807838814
53.6875,-23.7016289417578,208.371349531843
53.7083333333333,-27.9396023679526,265.379555518375
53.7291666666667,-27.9872338217696,352.947920891105
53.75,-50.5864005520202,664.91231667165
53.7708333333333,-17.8535681917224,138.682921689134
53.7916666666667,-16.1727283936572,120.523845911119
53.8125,-37.278483352718,665.490754219037
53.8333333333333,-21.9215968846626,259.357043269524
53.8541666666667,-44.85029901241,470.9905578988
53.875,-44.6683197132919,455.765120140881
53.8958333333333,-26.5424099538064,784.039239939094
53.9166666666667,-4.39265249099275,254.7204366332
53.9375,-33.6526683825879,344.812022590552
53.9583333333333,-14.2517017814898,169.278285030163
53.9791666666667,-13.6732459881784,104.704883763774
54,-13.6607438181474,145.059921583894
54.0208333333333,-85.2880178087241,1682.9667464986
54.0416666666667,-10.0022728758885,118.803613225188
54.0625,-49.2294932324158,1034.00169626388
54.0833333333333,-21.8775629875806,225.106918787305
54.1041666666667,-20.0373557086546,268.49318254963
54.125,-9.92036169617197,99.4977225867771
54.1458333333333,-15.4379067509801,138.223828159192
54.1666666666667,-16.0887901264483,181.944746120209
54.1875,-19.4537221623278,225.806548611265
54.2083333333333,-8.8101844338232,80.4583864886923
54.2291666666667,-21.3491930431686,276.465154042719
54.25,-16.2956259947655,154.275055985132
54.2708333333333,-18.284714352313,239.544587277396
54.2916666666667,-5.69371537004453,48.2298287243987
54.3125,-13.8509828997662,117.798515249939
54.3333333333333,-8.92473579303295,127.238175391742
54.3541666666667,-9.12661409332525,75.5758019054165
54.375,-15.0388922671692,294.944021301989
54.3958333333333,-14.2361357074133,195.62306172366
54.4166666666667,-13.7129638943145,218.899586763949
54.4375,-20.2950011341355,230.593301638323
54.4583333333333,-7.23030482127607,79.075275365316
54.4791666666667,-8.46338773530568,112.449605850662
54.5,-16.8886631143112,258.631206829793
54.5208333333333,-7.8522770240059,93.4871440495657
54.5416666666667,-21.5558031751792,261.72047584221
54.5625,-18.702279141822,335.160920559044
54.5833333333333,-33.8086664439864,485.276416018802
54.6041666666667,-5.68151732873651,72.4979747839761
54.625,-10.316884351796,212.548513957863
54.6458333333333,-4.8869271188505,50.3503119377909
54.6666666666667,-18.85228737788,353.141898100765
54.6875,-9.27530308731296,85.2976535840143
54.7083333333333,-4.93869513353112,52.579531310872
54.7291666666667,-8.5790078235524,93.5045277972046
54.75,-8.52444473147518,140.002323741281
54.7708333333333,-6.87713148891338,89.4117428768899
54.7916666666667,-9.38172620178324,149.408495960433
54.8125,-32.7645032127096,477.104526714184
54.8333333333333,-50.8121833791468,1547.85347429251
54.8541666666667,-2.8989565119465,87.4849480216585
54.875,42.7689684116767,1843.89905455177
54.8958333333333,-3.992702325802,56.8194175069265
54.9166666666667,-8.64860600084898,125.119039875232
54.9375,-11.3186364683755,144.760560024727
54.9583333333333,-4.3470030828783,99.1836628240085
54.9791666666667,-17.3594677664544,183.272719780911
55,-29.0902665800265,700.913891615528
55.0208333333333,-6.46279418530101,70.5179898018254
55.0416666666667,-17.5930361993169,393.929844932154
55.0625,-10.1672479093483,120.132952700396
55.0833333333333,-1.26041227403807,106.202052046276
55.1041666666667,2.04694711561907,238.817510729805
55.125,-6.25976068474138,131.550374980009
55.1458333333333,-10.048870658912,167.69039803975
55.1666666666667,-3.9052353177471,56.851731987629
55.1875,-10.7843380892643,157.545181992583
55.2083333333333,-9.91151858683703,113.284482713807
55.2291666666667,-11.6139705606004,113.436062258346
55.25,-11.765071660256,132.785529189401
55.2708333333333,-5.54909790726674,94.6035272063685
55.2916666666667,-3.8012134609206,55.9168256385566
55.3125,-8.84236174019941,118.599185825246
55.3333333333333,-1.17157945427762,48.5017930130267
55.3541666666667,-22.7125610946419,370.13014689919
55.375,-2.9206495644308,63.8329441612031
55.3958333333333,1.4968897296164,125.199212502502
55.4166666666667,-17.6434846468228,399.528904589325
55.4375,-1.16480162993855,41.781846304031
55.4583333333333,-10.4213021663545,158.26148885841
55.4791666666667,-7.62624660258934,118.599915383719
55.5,-3.99368817183663,48.6189679745181
55.5208333333333,-3.46270077156864,95.4065781025226
55.5416666666667,-16.202967149289,307.101326338805
55.5625,2.27787508409466,163.754229634033
55.5833333333333,-0.355990388614862,34.7620598385296
55.6041666666667,-1.63681408269716,37.4015277942824
55.625,8.12293237549262,562.954372129674
55.6458333333333,-0.831742607067478,47.2432204080149
55.6666666666667,-3.8133216173581,59.7070452259774
55.6875,-4.57482612732152,87.8434548736351
55.7083333333333,-5.176140358759,97.5488653338696
55.7291666666667,-5.34661756103322,112.161732705792
55.75,-3.00555287984798,92.407821634135
55.7708333333333,-7.06626445757578,106.273058275535
55.7916666666667,-2.1460187085028,76.1221507471521
55.8125,-1.8575379892152,28.5829337111231
55.8333333333333,-6.92252806308456,93.8947832099518
55.8541666666667,-2.83659572164776,65.8589402252392
55.875,1.19601553297043,46.7643061854702
55.8958333333333,-1.09591403121958,33.411897292861
55.9166666666667,3.16893083855126,77.8622202302169
55.9375,6.7540365189465,609.766732428538
55.9583333333333,0.395593558525109,129.38454403153
55.9791666666667,-10.1837961511156,201.924010379422
56,2.49567533975871,81.8119760845648
56.0208333333333,-0.569259135039587,29.6845051716975
56.0416666666667,-3.13315714234691,67.1893792556491
56.0625,-1.65523125373045,38.7942703405312
56.0833333333333,-3.56015108387335,99.8211256672739
56.1041666666667,3.55367156074601,136.050222440673
56.125,-9.10964662406245,259.336179420703
56.1458333333333,1.08748835413572,161.967129560562
56.1666666666667,18.6772342251581,669.076865190168
56.1875,-1.00888388584061,24.5355975626825
56.2083333333333,1.16428638551051,30.7727116883581
56.2291666666667,1.44111612980336,41.602809708707
56.25,-0.459431912790354,36.1876336386407
56.2708333333333,0.00574738931839254,86.5395642485907
56.2916666666667,-4.60426026151296,129.911193523908
56.3125,-0.943502488941181,75.4780782239254
56.3333333333333,2.30808645488747,136.21171884571
56.3541666666667,16.19204518239,587.692612348676
56.375,-1.870861200838,34.4552322388693
56.3958333333333,0.47337689056374,39.141272388011
56.4166666666667,-4.65885130833216,102.306220910988
56.4375,-2.69259128641368,251.295838420657
56.4583333333333,-0.918720672356852,38.5583749735338
56.4791666666667,1.52412658814005,43.5432468315188
56.5,0.230398259828043,33.0912877231411
56.5208333333333,-2.429226335029,228.352787370338
56.5416666666667,4.77039179570526,136.876493091706
56.5625,-3.1219746558799,172.757269749172
56.5833333333333,-2.98732026736788,50.1850640162682
56.6041666666667,-1.78751508434241,40.9706581184959
56.625,-0.341605497051652,51.7775465183283
56.6458333333333,-2.25018607182296,43.5466015065762
56.6666666666667,1.20548418664374,106.874311190122
56.6875,0.717330177799147,23.6443714013533
56.7083333333333,1.27148645798177,86.9430981571873
56.7291666666667,-2.9349330321443,42.5565587353418
56.75,-12.0372408420591,427.388998129496
56.7708333333333,-0.554714830501939,22.2006462780017
56.7916666666667,-0.540748383793431,56.5447399004459
56.8125,-1.62505467483666,65.6482993436286
56.8333333333333,2.65534361204387,92.1123322124192
56.8541666666667,-9.98276529398271,190.044155073459
56.875,2.8897472607954,85.6429562224372
56.8958333333333,-1.37548484169872,40.5462531921447
56.9166666666667,-3.59810714408982,65.3352900472339
56.9375,3.22270824091737,93.152480649649
56.9583333333333,2.46658478211467,73.9404427133466
56.9791666666667,0.552922668909275,26.7502384527326
57,1.03149450617007,28.1018037955883
57.0208333333333,1.24958861441447,51.552396959253
57.0416666666667,-11.0053838709802,350.938923282865
57.0625,-4.81898549561655,93.6488883755109
57.0833333333333,-0.175074687377001,59.6543648646187
57.1041666666667,-5.51050046233788,158.742255150211
57.125,0.0714254799674896,24.8648135133163
57.1458333333333,-0.856685303447741,62.7572769716129
57.1666666666667,0.290192886783034,29.1180965181749
57.1875,2.16685858266562,85.4628316039052
57.2083333333333,-3.28223210223079,150.457717102757
57.2291666666667,3.35767082049813,129.450113124535
57.25,-32.9020708987131,1108.51079097883
57.2708333333333,-1.3678938857387,24.6629995178089
57.2916666666667,-2.51704695041214,79.7969435152207
57.3125,-0.737552222750463,167.354689621533
57.3333333333333,1.19199996958436,30.5969624092627
57.3541666666667,0.198299675841395,32.9251644258075
57.375,1.92451324535589,56.1511788876644
57.3958333333333,-2.52334910826357,43.9051457592173
57.4166666666667,0.174636769493196,53.3374282545875
57.4375,-1.2466741138189,62.4339599468314
57.4583333333333,-1.35369039386592,72.8902157840056
57.4791666666667,0.565309495473349,38.0110562638228
57.5,1.62460147817995,35.5332866129302
57.5208333333333,2.36214063739235,44.904650834562
57.5416666666667,-2.2631443100124,72.7201685343888
57.5625,-0.00022996896145474,36.5422460743055
57.5833333333333,1.77562735918784,81.8734104822497
57.6041666666667,-3.4018445118757,131.267858634117
57.625,-10.0134298253245,452.776067870794
57.6458333333333,-6.38229187722581,264.305800252541
57.6666666666667,-1.34308644548585,30.5609782107751
57.6875,0.550661170157392,47.8903940572789
57.7083333333333,0.714969478225553,23.8750164937296
57.7291666666667,0.685839815575256,26.8546179229248
57.75,0.284160797199007,31.1030041956076
57.7708333333333,-1.22813876742686,31.5071076271206
57.7916666666667,-0.31886569277944,21.561773290022
57.8125,-0.152874384563242,21.5619248085723
57.8333333333333,0.840497576095748,41.648862490195
57.8541666666667,3.26498456050098,55.9505195315148
57.875,0.959047350084386,48.4957333391877
57.8958333333333,-0.00369001656557336,33.7530503091779
57.9166666666667,7.88103169470239,222.276958761578
57.9375,-0.373658309223595,29.480076087829
57.9583333333333,-1.27305906231779,174.477172803328
57.9791666666667,0.12238146378685,37.0655431447514
58,0.784658502015892,13.2278783181333
58.0208333333333,1.18948285973265,74.5862414397864
58.0416666666667,-0.0359245545764563,43.9082296304302
58.0625,0.908610137279378,24.8210460177689
58.0833333333333,-1.07939051657472,42.781395450099
58.1041666666667,1.6370706882306,115.774308994742
58.125,0.986891965811027,20.8943884124286
58.1458333333333,-4.13779801353694,127.196303685125
58.1666666666667,-0.114481504119247,25.6861535392159
58.1875,-0.536886138399025,20.0376106790347
58.2083333333333,0.815027697888393,16.3316130620706
58.2291666666667,1.55606811421346,47.5501841041045
58.25,-0.451178975430894,26.3928754520426
58.2708333333333,-0.799453384904804,40.0283935886314
58.2916666666667,1.20843496648299,39.6263895596556
58.3125,-0.0325470915211598,70.9240230600684
58.3333333333333,0.405745575015729,25.3328531811086
58.3541666666667,1.82941400734144,27.3901461282084
58.375,5.04015858211064,191.600575794823
58.3958333333333,1.08763055346386,39.0519779892529
58.4166666666667,-1.9150050079424,28.5943291703736
58.4375,1.35789350877116,35.7368306906773
58.4583333333333,1.2634974767882,22.7714220022167
58.4791666666667,0.560158536700063,19.3816181894438
58.5,1.39028676185492,16.5512095344746
58.5208333333333,-1.22527026264621,57.7843172402556
58.5416666666667,-0.783060150944619,65.8145814774841
58.5625,0.684541466797534,22.8358786523508
58.5833333333333,3.61844925694872,46.4967154490766
58.6041666666667,1.83185219593512,25.878305954043
58.625,-0.78253931797772,63.2679203126118
58.6458333333333,-10.2481739810403,268.180858750461
58.6666666666667,0.316932942820548,40.9793239243194
58.6875,-0.514458882186448,23.7459988076697
58.7083333333333,3.12017740386307,117.975501454627
58.7291666666667,-0.400305561273309,36.1889120313817
58.75,-0.593961667911755,51.1801576259277
58.7708333333333,2.47124438339986,56.2575371904596
58.7916666666667,0.700933701447086,22.1291492994289
58.8125,-1.4261641504076,83.9309342999233
58.8333333333333,-0.146185148860748,15.07407772635
58.8541666666667,-0.182254198435394,22.0325187908712
58.875,0.43194850224466,29.5536549434748
58.8958333333333,-0.336202037954986,27.1163823261623
58.9166666666667,1.27978255431274,61.7072917378524
58.9375,2.06725352536986,34.0725574244626
58.9583333333333,0.317703994424714,28.9964561655511
58.9791666666667,-0.821732648850791,21.5065053599645
59,1.26188306963479,59.0602367278524
59.0208333333333,0.980043126756254,39.922596240069
59.0416666666667,-0.0265713195123651,39.048745391679
59.0625,1.11666537331919,22.3681922339772
59.0833333333333,0.29334932315398,29.2259536910449
59.1041666666667,0.156423546812924,24.3998520166
59.125,-1.60461848044408,37.2490476330029
59.1458333333333,0.222075632810257,24.0930467815545
59.1666666666667,1.49685396879002,69.678636739422
59.1875,1.07633267130724,32.176429494574
59.2083333333333,-0.411013476517849,35.4175182229272
59.2291666666667,-0.501783975107092,49.5080854445534
59.25,0.771980320800797,17.8568932740668
59.2708333333333,0.788261201730779,10.4138329490532
59.2916666666667,1.06793605011645,120.891824668888
59.3125,-0.98243346700971,20.0209273080016
59.3333333333333,1.34622319575306,59.0498694696985
59.3541666666667,0.456808346511038,12.3060888881651
59.375,-0.927705315172745,62.011778479205
59.3958333333333,-4.6872330324017,210.434113302644
59.4166666666667,1.13073645197966,26.1709022754791
59.4375,0.115899011254721,31.0433873582285
59.4583333333333,-1.25165234971276,28.2664010186154
59.4791666666667,-1.48952335085927,62.6741444979643
59.5,-3.75631618365793,205.246221111512
59.5208333333333,0.594742995138358,13.7621365441288
59.5416666666667,-1.22090559019745,26.772361157078
59.5625,-0.112498927162036,21.9359993912545
59.5833333333333,-2.43053803386443,149.216700344834
59.6041666666667,1.71263972388052,36.6106513682664
59.625,1.50410783655576,34.9636582786271
59.6458333333333,1.15451706421012,136.351537432129
59.6666666666667,-0.899560740084514,59.7896752256372
59.6875,-0.13230862728081,24.3538221444192
59.7083333333333,1.01004383223137,17.0787881595331
59.7291666666667,0.429659306432346,16.0688843373549
59.75,1.1019027186616,40.6336092022594
59.7708333333333,0.73153926599257,25.0469943064045
59.7916666666667,0.226597525199996,13.2283829294367
59.8125,0.133175923561868,12.0638309215733
59.8333333333333,0.802070592067378,41.979881815464
59.8541666666667,-1.36494691850693,42.1009715117153
59.875,0.264788617962499,10.2136572208651
59.8958333333333,-8.83449501771164,314.075036676331
59.9166666666667,0.403893226130676,10.2561230217155
59.9375,0.00372635848573098,27.0327123342439
59.9583333333333,-0.698292512537167,28.880186685167
59.9791666666667,0.190509054982983,15.9445090463683
60,1.34953737876847,37.092593291908
60.0208333333333,0.346239858889461,59.2718309716904
60.0416666666667,-0.42028862724473,18.4012329772057
60.0625,-0.886364483209684,25.9808291486489
60.0833333333333,2.68196540956685,45.9883906650739
60.1041666666667,0.6483245455697,22.3277801266683
60.125,-0.332331642229082,27.1425245897531
60.1458333333333,1.29203250733063,30.9632845097187
60.1666666666667,0.200136301312505,21.9790532557515
60.1875,0.888995191526201,37.93225662393
60.2083333333333,-0.576981065557418,22.722176571506
60.2291666666667,1.2712929347655,27.1054734060433
60.25,0.510546968408741,26.3035287145299
60.2708333333333,0.222040832631567,15.6636951404188
60.2916666666667,-4.71646935208792,136.486379069172
60.3125,0.703433241417002,15.7704794145311
60.3333333333333,-4.55567014208393,155.171507186833
60.3541666666667,2.41285587971323,60.0931019492828
60.375,0.762679428143384,29.6620112090369
60.3958333333333,-0.720870115403764,49.3293878305174
60.4166666666667,0.815912484914402,15.4916126489151
60.4375,1.37177575061313,29.9676574961161
60.4583333333333,23.2924690864359,718.968775009008
60.4791666666667,1.17182664661689,19.351932434545
60.5,0.993933055900022,14.0779024797565
60.5208333333333,-6.13127345830188,143.18159409986
60.5416666666667,-3.1822409457867,139.192313662532
60.5625,5.47070686045871,161.718497630181
60.5833333333333,1.82372932264498,26.0700718212832
60.6041666666667,9.04631896220005,324.199822167951
60.625,0.228798041567231,43.1922786534275
60.6458333333333,6.8340683807852,173.805791160305
60.6666666666667,1.5542018392809,35.8058743127952
60.6875,1.32290408712997,16.1871376677666
60.7083333333333,6.4556362038714,163.725642754812
60.7291666666667,0.732836569818375,19.6423459205663
60.75,-4.86873772178847,309.768368053699
60.7708333333333,-0.0603231224214283,18.082850443246
60.7916666666667,0.284330633227541,11.3414207739343
60.8125,1.25511693288004,24.892968484838
60.8333333333333,0.71333263622299,13.5066082967162
60.8541666666667,0.755999002187607,15.3800696444427
60.875,1.47042436476433,27.4933385753868
60.8958333333333,0.0830568083414843,16.1909153809926
60.9166666666667,1.06552576082706,14.7132315108612
60.9375,2.16468112283136,39.970508122353
60.9583333333333,1.12279739949596,20.7861666562868
60.9791666666667,-1.4837925975802,54.9935933141821
61,-1.30839639141029,57.1824683878908
61.0208333333333,3.46489900841745,77.576954860779
61.0416666666667,0.24111247873475,32.0263741292496
61.0625,-2.77660119304814,103.421187800605
61.0833333333333,1.99484605386718,24.1213664796316
61.1041666666667,1.62404934370246,44.6338498560912
61.125,0.149493249337783,13.3536295119008
61.1458333333333,1.64412114401412,41.8804731172443
61.1666666666667,0.098322200068094,58.7356291337175
61.1875,-1.10888816596829,21.2015614183312
61.2083333333333,0.683511483363633,55.3084210533483
61.2291666666667,0.953387642469618,39.3076174508223
61.25,-0.318299739415459,25.2522605180608
61.2708333333333,7.89062047312156,263.616245312519
61.2916666666667,0.00116030006745183,11.3592279751208
61.3125,2.04672672079805,32.389899467002
61.3333333333333,-0.458315194789465,13.9724162896996
61.3541666666667,4.71062323645361,163.686973231217
61.375,2.180085628034,33.2629827811869
61.3958333333333,1.39823522791263,26.7131481432763
61.4166666666667,0.243342168024466,28.5771767391874
61.4375,0.421610916649974,14.7128722112943
61.4583333333333,2.12084840051976,82.7517360672908
61.4791666666667,0.612607934124212,41.4712950126802
61.5,-1.51770026770958,45.8334145565486
61.5208333333333,4.55077823381246,128.718797115268
61.5416666666667,0.763050064228652,17.2622378909232
61.5625,2.04173929934163,81.3981735358214
61.5833333333333,2.04805682219433,53.7951551068748
61.6041666666667,0.557793781232932,36.0321479639591
61.625,0.310673242076999,60.6447985054537
61.6458333333333,0.810991200847254,12.355619202482
61.6666666666667,-0.545686199823315,23.2800340674975
61.6875,-1.31235705116937,36.2885609981861
61.7083333333333,2.86143154730087,84.4746653952836
61.7291666666667,0.356435442970856,9.98609761949701
61.75,3.09526914603462,85.0379924488182
61.7708333333333,-7.32908268584915,191.311867011609
61.7916666666667,6.43199732385287,179.154915798878
61.8125,-0.103617153951957,13.7518552597854
61.8333333333333,-4.15772067161129,140.759516959999
61.8541666666667,0.971724078387258,9.01672711322018
61.875,1.56122383355812,24.7153174591735
61.8958333333333,0.657768421486668,19.0770673395281
61.9166666666667,0.571270668247032,13.4541064901299
61.9375,0.11053363342001,16.2406944948036
61.9583333333333,-0.714569639076306,25.4972531342737
61.9791666666667,-0.718787356366871,22.1736770872568
62,0.347476453661582,9.36082849121518
62.0208333333333,0.377584138105451,7.7951720061933
62.0416666666667,0.706887513714589,13.501481003525
62.0625,-0.164114854039447,23.6635914713685
62.0833333333333,1.89590541597393,29.1800380289023
62.1041666666667,0.506771710998892,10.6565714595495
62.125,0.377210677119831,13.8668357630473
62.1458333333333,1.75743306891679,44.6399849852782
62.1666666666667,-0.852536328951456,32.5112084213476
62.1875,-2.79300320100853,98.8881871801354
62.2083333333333,13.8623351261994,433.703415777248
62.2291666666667,0.0914726709920148,5.62091688592933
62.25,-0.419576941188366,22.7602463206818
62.2708333333333,0.191086578221572,10.0340685769666
62.2916666666667,-0.414314899801891,13.7192838417749
62.3125,-7.34040099901294,218.010077033051
62.3333333333333,-0.258149445033303,16.8490387600554
62.3541666666667,1.4547260806391,22.7920609916199
62.375,1.66861494231698,35.2702243137243
62.3958333333333,0.750381636239444,18.8789406992043
62.4166666666667,0.476035391168128,12.9631415023829
62.4375,0.675424703722127,41.167246335416
62.4583333333333,-1.61544951199545,28.8825185176317
62.4791666666667,0.361656477087314,92.6583688872428
62.5,0.664485431182,13.7436678413222
62.5208333333333,1.43980026541086,36.0339574962038
62.5416666666667,-0.0105077640335866,6.81873737390819
62.5625,0.280209270209836,14.2439779402415
62.5833333333333,-0.0816663848599136,24.1620152767755
62.6041666666667,-1.73541054827788,51.5238942618175
62.625,-0.729296353765188,19.9252862426569
62.6458333333333,0.50758365340069,62.553632342545
62.6666666666667,0.356989839345507,22.2846371670815
62.6875,0.113611036334302,12.1323829530413
62.7083333333333,-3.88914205655526,135.201549828267
62.7291666666667,-0.874730417923104,26.6705591916582
62.75,0.562681894035221,19.9499787805763
62.7708333333333,-0.104685943259783,12.359653832617
62.7916666666667,-1.16600539329145,65.3750347135769
62.8125,0.290813820957669,13.4310811957115
62.8333333333333,-0.512698677333536,16.6268264618661
62.8541666666667,-0.18557023453671,15.0436461735772
62.875,-0.508201744897273,31.0642126918851
62.8958333333333,-1.16076597100222,63.9802579799971
62.9166666666667,6.3689750570808,180.111517723556
62.9375,-0.937351209333761,18.2065695335838
62.9583333333333,-2.93188981373848,52.7240100645164
62.9791666666667,0.474886730744463,11.4294874344517
63,-0.264666671885863,45.7978246102255
63.0208333333333,1.83005717695395,46.9250910668688
63.0416666666667,-0.272693913429204,12.8436269154631
63.0625,0.660176565401053,10.0351689009411
63.0833333333333,2.0092009426164,26.4665759558977
63.1041666666667,-0.963566702600094,35.5896164312313
63.125,0.956234261255617,10.8078046112036
63.1458333333333,0.347949941245483,9.23016439334413
63.1666666666667,0.777956002622131,38.7943865984687
63.1875,-1.29668358355765,37.9166266834176
63.2083333333333,-0.0928310452518643,8.10962989278091
63.2291666666667,0.680508989906087,10.5784698224728
63.25,2.46413870088082,46.1933340793456
63.2708333333333,-0.376649958985313,15.475168481658
63.2916666666667,0.248214693480962,9.88239703630242
63.3125,-4.05888436167606,130.843352253088
63.3333333333333,3.11317084693526,103.286109223567
63.3541666666667,-0.162275980812743,18.1977217996726
63.375,0.517976623739093,35.0815150927245
63.3958333333333,6.43174463354868,224.173092265601
63.4166666666667,-0.378927194832858,13.8067349340703
63.4375,0.656037408850967,14.2064461389614
63.4583333333333,0.177322619135819,12.9058563357965
63.4791666666667,2.35721419511822,80.152104997562
63.5,0.833076029416483,28.3756555077022
63.5208333333333,0.340039883839116,14.4832627008945
63.5416666666667,0.132704814757585,9.07726804390612
63.5625,-0.676242079470456,23.2751362888678
63.5833333333333,0.627635661012788,15.5089218590725
63.6041666666667,-1.66369335647454,41.5003978061071
63.625,0.0854583457873107,17.020510646679
63.6458333333333,-1.23243073561702,30.6943123422473
63.6666666666667,0.572263842716873,13.7010752571688
63.6875,0.1016001333514,12.2247466170995
63.7083333333333,0.689080100068808,7.51563987263662
63.7291666666667,0.36297963854804,14.6158442482325
63.75,-0.230069098056694,14.7898481017063
63.7708333333333,5.15650075709844,139.869304632759
63.7916666666667,1.24099960140903,26.262921723443
63.8125,0.0904828095247076,12.7499590838873
63.8333333333333,2.1279680238898,53.2783884947116
63.8541666666667,0.251242835638038,9.60613451149755
63.875,0.367852592793197,10.808384299523
63.8958333333333,-3.08244660508238,105.907045714893
63.9166666666667,0.562848617247613,6.9290485675772
63.9375,-0.873713123614665,44.5604183022528
63.9583333333333,0.969803245878356,15.580129656551
63.9791666666667,-0.421283891350553,36.3303476285035
64,-11.0364010212077,278.891350250812
64.0208333333333,1.32835049685772,32.432965920849
64.0416666666667,0.0764966558319612,19.8617873149501
64.0625,0.334850998271948,18.6465562210167
64.0833333333333,0.347739454823609,10.9816960712815
64.1041666666667,0.0993391026034156,16.4413128099646
64.125,17.1802921687616,518.818227723706
64.1458333333333,0.0290888486523323,17.5961243093552
64.1666666666667,0.196893859753337,5.45019849711721
64.1875,0.174287488284878,4.39435362476896
64.2083333333333,1.86074119865044,26.8199736181642
64.2291666666667,2.36880265490404,60.7814052959464
64.25,6.06425652272224,181.815364658045
64.2708333333333,-4.2991030605728,80.6144768772824
64.2916666666667,0.384979690278094,5.92009746586694
64.3125,-4.63968645901328,140.137370198427
64.3333333333333,1.27327657502744,18.8714543961609
64.3541666666667,0.747529185665973,7.35773170066777
64.375,-1.77734714275575,57.2232450733009
64.3958333333333,0.0693967485673063,10.1918209964665
64.4166666666667,-0.0700156809159487,8.59685167438407
64.4375,0.555516056873134,11.2693748675618
64.4583333333333,-1.81261750844537,84.1322192904131
64.4791666666667,0.270539540352397,12.4135757120929
64.5,0.249911621229688,9.89639609630361
64.5208333333333,0.282366191480638,8.09874579183367
64.5416666666667,-0.512487140443917,31.8605190827319
64.5625,0.392054946262305,12.492441040444
64.5833333333333,0.482152637408349,15.9203643349736
64.6041666666667,0.0807832308792726,10.6347711511256
64.625,0.153856429673307,11.8110122359075
64.6458333333333,-0.17346596668192,9.94634658488829
64.6666666666667,0.00457146162087852,12.5729744923743
64.6875,-0.804865048860733,20.3386013277889
64.7083333333333,0.233287521174158,11.8158770493494
64.7291666666667,2.25355518348215,47.5060447308379
64.75,0.412185252389798,15.4665490662657
64.7708333333333,0.201511734750584,13.3842660093362
64.7916666666667,-1.50866183654009,37.6487939199591
64.8125,-0.954217939202552,24.2415017423764
64.8333333333333,0.0384594124792627,31.5271547737734
64.8541666666667,-0.241271505200641,32.1609874178136
64.875,-0.240722961605369,13.7678476941255
64.8958333333333,-0.196651381453493,8.69026543883535
64.9166666666667,1.03849012875,14.3965036012778
64.9375,-0.610414653767105,22.8395105490415
64.9583333333333,0.42037755281852,29.5349189005088
64.9791666666667,0.384036788811157,7.14009256048743
65,-0.190523548540329,16.5905843021418
65.0208333333333,0.133188875323228,12.3613799669381
65.0416666666667,-0.20472074770912,13.3119204453683
65.0625,0.236550742959729,6.93100272522699
65.0833333333333,-1.30745566162935,46.3244709987526
65.1041666666667,0.39155519751575,30.9203097187765
65.125,0.989223177886912,20.7858366815894
65.1458333333333,0.284413951904145,11.6630673637658
65.1666666666667,0.136861621985559,7.10936254139633
65.1875,0.280897874382215,11.5718999819947
65.2083333333333,0.288586727641297,9.48002335360177
65.2291666666667,0.247830001748154,21.4119119238036
65.25,0.0165841904352761,4.21646890771718
65.2708333333333,0.088450630004354,11.1021759341887
65.2916666666667,-0.120451141835214,9.75109859790568
65.3125,0.0244655061445535,6.76102194979989
65.3333333333333,1.01823342351154,13.0867179530951
65.3541666666667,-0.0573805643178072,12.8565030678999
65.375,0.0054755097189839,16.6215144396926
65.3958333333333,0.622564005472765,6.79917243328979
65.4166666666667,0.678376568487644,13.1085225441557
65.4375,0.0155332879666859,11.0509206631575
65.4583333333333,0.412116027009164,12.7615176309325
65.4791666666667,-0.266368161212453,18.2285203865499
65.5,-1.69574812548304,85.5995984272907
65.5208333333333,-1.92019332700298,52.4795618797708
65.5416666666667,0.868703952625226,17.1410844436921
65.5625,-0.906072798224656,17.7401613129645
65.5833333333333,0.425607640480342,9.87177136331125
65.6041666666667,1.18853296856682,28.5044919510593
65.625,0.0766656292366768,6.15580401599715
65.6458333333333,0.114233237305226,13.0167866744996
65.6666666666667,-1.09768540283418,79.5800413721021
65.6875,1.72877112985523,23.2148992033356
65.7083333333333,0.43811932692887,8.81966293972919
65.7291666666667,0.46071072363792,12.2180456002639
65.75,-0.192865500082568,25.0952277014152
65.7708333333333,0.124185877946274,19.9468653737644
65.7916666666667,0.373868618077053,4.64544793822368
65.8125,-0.784946114228612,22.0842702278249
65.8333333333333,-2.57514627176012,58.5232403861427
65.8541666666667,1.65903262439959,25.0296064220231
65.875,0.401817583995686,7.67668682946337
65.8958333333333,0.0604097077149891,17.2231021442556
65.9166666666667,-0.482322798297105,14.5863385747906
65.9375,-0.222724641281022,17.9666532963846
65.9583333333333,1.52400393386855,37.3445391467165
65.9791666666667,-0.139262191509061,11.8440364247016
66,0.211428752861543,7.36107579936496
66.0208333333333,-0.486554843648845,16.5457391048859
66.0416666666667,0.400226463376046,16.6259019012308
66.0625,3.39419382778575,85.8227743566862
66.0833333333333,2.04399181559495,37.628900820317
66.1041666666667,1.57382997172657,52.1477602890938
66.125,-0.155329032420715,22.0286697064469
66.1458333333333,0.0891687577181392,15.2889293066043
66.1666666666667,1.02739009095448,10.9145614919789
66.1875,0.307775671367185,11.7495578967203
66.2083333333333,0.207454479460711,7.14045133532058
66.2291666666667,0.679857410379203,21.009052599452
66.25,-1.47463508213501,41.1603026490452
66.2708333333333,0.528968029050066,5.61146258618663
66.2916666666667,0.133750873215164,9.56436440071633
66.3125,0.59032601310885,10.2683496505807
66.3333333333333,0.481219966415602,9.56140936337357
66.3541666666667,-0.390064619170973,50.8835551412574
66.375,0.791114100074753,13.8998574852748
66.3958333333333,0.295875344725297,9.76191216118433
66.4166666666667,1.92029648368666,40.4440671621045
66.4375,0.173718386181947,7.49709101111403
66.4583333333333,0.195250807160795,5.75085323251728
66.4791666666667,0.365217301186317,10.2286606709821
66.5,1.31198443736941,23.4706438682746
66.5208333333333,0.223345797823878,21.6693626158309
66.5416666666667,0.578034039339107,9.1735813984557
66.5625,-0.88472163590929,53.7181537345192
66.5833333333333,0.197439478077728,5.98564287978416
66.6041666666667,-1.80597748677556,55.4500830511092
66.625,1.05922408272703,15.6931669468305
66.6458333333333,0.451240289997806,14.1570111433603
66.6666666666667,0.315888600593754,10.0922350370137
66.6875,0.0539444981303681,11.7673220342776
66.7083333333333,-0.372620724746482,27.6206708687921
66.7291666666667,-0.0310501012859428,9.31572794309795
66.75,-0.531110399400807,33.4318998449945
66.7708333333333,-0.249879924395181,15.2979053676918
66.7916666666667,0.564154127850302,10.2738062739104
66.8125,0.317585884778269,9.82361282103416
66.8333333333333,0.964878049275865,18.862424299983
66.8541666666667,-0.188884000003716,20.9177030504443
66.875,-0.132370438658607,9.187459780546
66.8958333333333,-0.0880420282643347,19.0290959015442
66.9166666666667,0.516467549076239,11.3923807899868
66.9375,0.365639612714635,14.3671051590322
66.9583333333333,0.00119230872757094,15.6091784472802
66.9791666666667,0.192578199638571,12.6419980505677
67,2.69073981496008,76.2883024548167
67.0208333333333,0.588350521096347,8.56820743886428
67.0416666666667,0.40180564873955,5.7775508172684
67.0625,0.513063025026496,11.5085934208395
67.0833333333333,-0.0862910096376919,5.69351631539381
67.1041666666667,0.115113874759882,7.40525772201784
67.125,0.771139751922743,7.41294351599993
67.1458333333333,0.557424008755181,7.5974937701643
67.1666666666667,-0.140018907675492,37.2122993056156
67.1875,0.518950802543688,11.8068117142582
67.2083333333333,-0.883304184178613,20.2700932232761
67.2291666666667,4.04674688319895,106.062685234776
67.25,-1.43152177066526,37.4847593263008
67.2708333333333,1.82651520732496,33.6522444177338
67.2916666666667,-0.317914450067462,16.5276640085499
67.3125,0.328513793954301,29.6579630737694
67.3333333333333,-2.10459484843847,65.2952988152718
67.3541666666667,0.35571114243641,5.58415432695329
67.375,-0.297997577653369,25.7893717321764
67.3958333333333,0.803523277209832,20.6386410499159
67.4166666666667,0.504962474254142,8.83396094869559
67.4375,-0.430498853723122,18.5926545397309
67.4583333333333,0.377550051976408,8.01198918971252
67.4791666666667,-0.0240506776629225,12.0575460153087
67.5,-0.0705447228949812,34.780827454557
67.5208333333333,0.396913627203976,13.0855952024565
67.5416666666667,-1.32188814632559,29.9910834207998
67.5625,0.444122770303393,7.97341164811021
67.5833333333333,0.841962794763745,12.4530484136087
67.6041666666667,0.21739194234471,9.76282942043671
67.625,-0.371762173814197,15.1604733329116
67.6458333333333,-0.0731424302238271,11.5639336510544
67.6666666666667,-0.0672695487297933,12.7227530767039
67.6875,-0.13536387415481,12.0984925441115
67.7083333333333,-7.77553342387863,250.583968700947
67.7291666666667,-0.290580975990898,33.3735121949505
67.75,-2.32692834704219,60.9721573442972
67.7708333333333,0.32621485820908,5.08903496775873
67.7916666666667,0.115530790628024,18.4088293976554
67.8125,-0.252033429777969,8.83381187064161
67.8333333333333,0.567184666661882,10.5346164307692
67.8541666666667,0.0307901556887492,10.8220259169382
67.875,1.75842995717439,23.1519525934872
67.8958333333333,0.0495476440610513,8.60908278951921
67.9166666666667,-0.0484564417919718,10.055634707491
67.9375,0.700922012523513,10.0718654667322
67.9583333333333,-0.214030692079607,14.6486746398277
67.9791666666667,0.386608512918665,8.52407771773973
68,-0.109646925693582,11.9222658129123
68.0208333333333,-0.105010302349721,12.1240792127059
68.0416666666667,-2.12314167236538,61.9145082708978
68.0625,0.732794829979089,10.1366902406828
68.0833333333333,0.552216682981101,9.45193479636963
68.1041666666667,0.145201087228458,10.6329928732381
68.125,0.655184095523247,9.08184795790119
68.1458333333333,0.879774343378839,21.1418014574455
68.1666666666667,-0.285694555900682,13.0679132730713
68.1875,-0.447108440253393,12.350826819064
68.2083333333333,0.244534101116331,4.85746556012521
68.2291666666667,9.49382226103997,298.438577483682
68.25,0.584591382203915,6.88594305636645
68.2708333333333,-0.530469044810952,15.4455641147833
68.2916666666667,-0.231652269910776,18.1344158164716
68.3125,3.55195732885656,108.288050235585
68.3333333333333,2.07405353947708,61.6258930136369
68.3541666666667,0.516110946944976,7.88791489358591
68.375,-0.25861121689434,10.055582290865
68.3958333333333,-0.153388341143936,7.97857818545539
68.4166666666667,0.110310212834329,5.31191285290207
68.4375,-1.363622648187,28.7056503346294
68.4583333333333,0.1632340691958,7.52789583165898
68.4791666666667,0.651508830362792,9.2237330045448
68.5,0.00958498322613285,13.4568543811988
68.5208333333333,0.381106299459982,7.19939013224155
68.5416666666667,0.412363649540346,15.7730417660936
68.5625,-0.0731389036020712,10.4262227148034
68.5833333333333,0.396883151560029,6.82382216706657
68.6041666666667,-0.143854368939436,5.68402445597698
68.625,-0.183194314937805,6.10817982530472
68.6458333333333,0.288273218713531,4.00547816294439
68.6666666666667,-0.019136899701324,5.84522554600826
68.6875,0.212217576351961,10.053634921746
68.7083333333333,-0.0506034498186174,7.70510213405033
68.7291666666667,0.151509620621449,8.74110533590372
68.75,0.431074421319815,8.17265473426211
68.7708333333333,0.338639311765076,10.5008084245177
68.7916666666667,0.164025906779232,10.0273502664894
68.8125,0.981560527640808,21.0736447123913
68.8333333333333,-0.0505181742746407,6.1635935069174
68.8541666666667,-0.154374983245045,9.35205669371339
68.875,-0.176834429744214,12.8230650980742
68.8958333333333,0.340429042714642,6.21245388947849
68.9166666666667,0.369507987395667,6.53983460381451
68.9375,-0.281488969250294,16.9855452029971
68.9583333333333,0.75022655879822,10.0269312082435
68.9791666666667,2.31423786168604,63.0278278602159
69,0.0758948152208146,7.66315781257509
69.0208333333333,0.257741096139595,5.06452583760827
69.0416666666667,-1.56186079717915,48.1594032239801
69.0625,0.261939803113719,11.4604227028483
69.0833333333333,0.181939287686146,11.2710908899223
69.1041666666667,0.0463216754426525,7.20252505649672
69.125,0.390990031172951,8.50666790766718
69.1458333333333,0.0216835065795917,9.56959145054395
69.1666666666667,0.0400923684755531,7.03612905863193
69.1875,1.13196110618604,29.3437008967511
69.2083333333333,1.2325925740008,30.4496073819417
69.2291666666667,-0.246520961337945,6.49573898537025
69.25,-0.209206630844519,15.9606937222336
69.2708333333333,-1.06327787260702,39.2379129332168
69.2916666666667,0.269694671309272,5.70286591768497
69.3125,-0.446079656942292,19.8377592461976
69.3333333333333,0.320382599415469,7.95261893404803
69.3541666666667,-0.0157503075584734,17.278844783326
69.375,0.253346500568344,4.37610515287681
69.3958333333333,-0.349774807189474,11.527689902786
69.4166666666667,0.0149238656923912,7.37356899416962
69.4375,0.441655470364446,8.8689866634437
69.4583333333333,0.217464768984999,6.64409792782709
69.4791666666667,0.714755025285755,9.72991042238734
69.5,0.462074570755833,7.70911312466206
69.5208333333333,-0.483473595458178,16.5492002719866
69.5416666666667,0.196274209484249,8.13281270500983
69.5625,0.485143626486708,16.6313373772776
69.5833333333333,0.317902100363345,7.3748808347403
69.6041666666667,-0.149353816792324,11.4539704979349
69.625,-0.392975772357044,13.271641692559
69.6458333333333,0.55289234585963,12.5518448626667
69.6666666666667,-0.0178096782214503,3.84871016533738
69.6875,0.45064672835286,5.11910843857953
69.7083333333333,0.475555406446156,15.2632706196821
69.7291666666667,0.13898839881809,12.5871904830983
69.75,0.220013104045408,9.94672265939683
69.7708333333333,0.176151963097833,11.186670532612
69.7916666666667,0.0101712667941706,11.8917420741565
69.8125,0.454186955501704,7.88070291553853
69.8333333333333,-0.327308484654914,13.0584511508535
69.8541666666667,-0.0434554449229654,14.4564905889049
69.875,0.00885184461442799,2.45253682779378
69.8958333333333,-0.516298603594365,14.4185338192904
69.9166666666667,0.0945191100914384,4.15525959088549
69.9375,-0.0634049867160929,17.4379927386649
69.9583333333333,0.533697236120756,7.10631821679665
69.9791666666667,-0.116378696405842,14.4404725782143
70,0.508278583059142,7.01585857516077
70.0208333333333,0.152223755275796,7.02675692532402
70.0416666666667,0.151341711306345,5.42578069656496
70.0625,-0.163704367659298,17.0141160021817
70.0833333333333,-0.190000956974828,8.3539911557668
70.1041666666667,0.104469920567972,9.95801242327735
70.125,0.149831465552862,4.48549612058264
70.1458333333333,-0.0444487699414871,7.20316025634465
70.1666666666667,0.15335432674199,11.0797108389909
70.1875,-0.16534222711523,11.3942875070319
70.2083333333333,-0.49480510445457,10.4521097004913
70.2291666666667,-2.13566311294053,74.1949928635395
70.25,0.268683967777609,8.01667456622963
70.2708333333333,0.0578955781265136,5.78033550734181
70.2916666666667,0.206517261263963,21.5741925361355
70.3125,0.51967234353335,9.13743606022418
70.3333333333333,-0.221686274357522,9.55106909287454
70.3541666666667,0.23386776188838,3.87186548566068
70.375,-0.348414255696985,25.1673133666036
70.3958333333333,0.409646867759755,5.6182394113411
70.4166666666667,1.27545061488718,34.8177068662886
70.4375,0.165531129701739,6.85639308184906
70.4583333333333,-0.376375948145362,19.432213681017
70.4791666666667,1.95387515972871,85.5059789063988
70.5,0.182253495386589,6.25620271175787
70.5208333333333,0.322778890837212,6.85064868283938
70.5416666666667,0.183665304209569,15.3178244698804
70.5625,0.0391010665498948,7.93454323919424
70.5833333333333,-0.0135646622995418,4.76952707431948
70.6041666666667,0.361056308926403,7.18333472016085
70.625,-0.339410333244335,8.57366969834723
70.6458333333333,-0.55025625783072,14.3803563624611
70.6666666666667,0.43576213198009,8.14974610552591
70.6875,-0.424687429731085,29.0918674619674
70.7083333333333,0.224964584490158,4.16898523416216
70.7291666666667,0.242138116623036,4.59329608426625
70.75,-0.0506203091470463,9.7958409855604
70.7708333333333,-1.9862160715163,78.9825972310191
70.7916666666667,1.73692980466135,45.7292203444798
70.8125,0.0320386065469784,9.00546415991773
70.8333333333333,0.201063648362692,7.94486648223667
70.8541666666667,0.133295329579584,4.11904242748982
70.875,0.358472943233191,6.07053688373981
70.8958333333333,0.421913910347452,4.85061324312787
70.9166666666667,0.437542038735188,9.12215294267626
70.9375,0.47503777016111,8.84531420964432
70.9583333333333,0.082979624258743,9.94133292284099
70.9791666666667,0.282667684749654,6.65716244944698
71,0.320964887912225,6.35736570125079
71.0208333333333,0.602695246585304,15.0155485157472
71.0416666666667,0.0293274629997334,4.13396196733748
71.0625,0.109734828760396,6.50969355134311
71.0833333333333,-0.0842785394719363,6.78920686911703
71.1041666666667,0.0491248026150299,13.9373390387673
71.125,0.13731479816236,8.25043817666875
71.1458333333333,0.138413295717162,8.57880526068787
71.1666666666667,-0.487515298909942,19.3777636696862
71.1875,-0.0482605674644123,8.03831582945176
71.2083333333333,0.361074216371179,8.4913069851719
71.2291666666667,-0.418205933174667,13.6749968410041
71.25,-0.374133063205565,12.2142090259469
71.2708333333333,-0.128322173789348,5.75362411682791
71.2916666666667,0.1787302259456,10.7822750051981
71.3125,0.098497971712982,9.19229475517293
71.3333333333333,0.519477480496223,20.5941135875096
71.3541666666667,-0.086190145202448,4.85066993284345
71.375,0.960523677407063,26.919680576243
71.3958333333333,0.451076581513685,19.1572053022193
71.4166666666667,3.19401908255093,90.0085076934589
71.4375,0.0991293309304447,6.43657971843968
71.4583333333333,0.111999103583213,3.07389246792004
71.4791666666667,-0.0830297410667687,8.70371803100684
71.5,1.96596688071757,66.2958634502151
71.5208333333333,0.0494837646294008,7.23549160507391
71.5416666666667,0.601410767998148,9.03991987690087
71.5625,0.778249803636478,18.8669250826679
71.5833333333333,0.0318119861458289,7.29164447998198
71.6041666666667,0.381371454350159,7.51046265365945
71.625,0.516790257172441,7.32354034214807
71.6458333333333,0.0474759581518816,5.51019255215222
71.6666666666667,0.399052651326846,5.15223547474608
71.6875,-0.0267097870368203,6.58083614977858
71.7083333333333,0.292051664862155,4.36157098046211
71.7291666666667,-2.13674370811364,94.3153002476444
71.75,0.246470038910891,4.92228385914472
71.7708333333333,-0.207769966017834,5.94182445504239
71.7916666666667,0.137187166511545,9.47349540223148
71.8125,0.0710174367743834,4.66282541588852
71.8333333333333,0.190524479124741,6.78796858591621
71.8541666666667,0.583596360927262,10.6219754400789
71.875,2.78867189737043,57.6644263930856
71.8958333333333,0.0863864370547169,8.97193550357355
71.9166666666667,0.01417812922357,8.1033751285148
71.9375,0.521274839416293,8.24216055046792
71.9583333333333,-0.377388738323984,16.0627982944241
71.9791666666667,1.35874455545626,32.9614836583328
72,0.309225828037039,17.1267862015657
72.0208333333333,0.184153693176013,3.35939875449142
72.0416666666667,0.086129429376645,7.04009690082533
72.0625,-0.0970607540803958,7.85396762431938
72.0833333333333,0.220985412654848,6.98724855770774
72.1041666666667,-0.132624444929833,6.03256815522983
72.125,-0.025133668369361,8.96405002539005
72.1458333333333,0.58461775844281,7.87252905986257
72.1666666666667,0.685379913833523,12.0750019471248
72.1875,0.407845961207057,7.7159729727334
72.2083333333333,0.184093541742431,5.33600164974066
72.2291666666667,0.35646088250981,4.14705406033359
72.25,0.367321396346463,10.823465604121
72.2708333333333,-0.213858833292431,11.6314716753972
72.2916666666667,-0.118938883664969,8.58047789250682
72.3125,-0.00509469117354106,3.25515294388426
72.3333333333333,0.272830241485596,6.94500420444377
72.3541666666667,-0.036376669181561,4.70986005309128
72.375,0.52879889483064,6.663205965335
72.3958333333333,0.00390387535564939,6.60179585015229
72.4166666666667,0.102507641018515,3.5561795342981
72.4375,0.201961767033453,4.03551428701181
72.4583333333333,0.263665215640945,3.87479540510955
72.4791666666667,0.506954774945219,7.20514877442695
72.5,0.240650976898025,3.59774658630021
72.5208333333333,1.02230790860733,47.6745196684833
72.5416666666667,0.389803451984998,7.76978577552007
72.5625,-0.119387482676418,18.707867360564
72.5833333333333,0.485485651280247,8.37941973131696
72.6041666666667,-1.9897452788326,177.19554980323
72.625,-0.0240076076415478,5.55963979440887
72.6458333333333,0.15506029369303,6.01562440492173
72.6666666666667,0.180412385421725,4.91452925005919
72.6875,0.521832347334202,8.53313733151854
72.7083333333333,0.136582164740763,2.65376104880032
72.7291666666667,0.8379414273329,12.3179603234404
72.75,-0.0271256321848608,8.01116809188806
72.7708333333333,-0.22938371362977,11.0143896616045
72.7916666666667,0.140833050499163,3.06720376196593
72.8125,0.18629833433173,5.25455953910374
72.8333333333333,0.159273101963089,6.23172418390861
72.8541666666667,0.0632460160982567,4.85726930268784
72.875,-1.00630725518488,25.4083470276156
72.8958333333333,-0.0190687171558747,6.7989111634861
72.9166666666667,-0.0784624196875057,4.40621384007961
72.9375,-0.153126004858435,2.61016419243004
72.9583333333333,-0.106953179022659,2.35194661429547
72.9791666666667,-0.0135250517997694,0.302652807670824
73,-0.257348358494391,4.63050872523101
73.0208333333333,-0.251842049539381,3.99731514951799
73.0416666666667,-0.472229351591216,7.56172160967286
73.0625,-0.425607557441887,9.97842455174316
73.0833333333333,-0.292544761420645,5.39972786151367
73.1041666666667,-0.486180932017474,8.96368053402274
73.125,-0.0139372357287113,3.62620297983974
73.1458333333333,-0.305446569205714,6.08138981474287
73.1666666666667,-5.51965214485665,184.69865663946
73.1875,-0.11409754180313,1.8472901677774
73.2083333333333,38.241670673967,1204.58014989572
73.2291666666667,-0.174834335934905,5.2018160476682
73.25,-1.51938909411741,45.1864356906221
73.2708333333333,-0.155478973720638,3.84646121645457
73.2916666666667,-0.343724185874192,6.56793780249848
73.3125,-0.174981926235831,5.25841089253359
73.3333333333333,-0.296598645015187,9.17338419815112
73.3541666666667,-0.15725851365303,3.19143247272104
73.375,-2.2858406868319,73.469431854587
73.3958333333333,-0.195211860835923,5.78483948301887
73.4166666666667,-0.250617222401011,6.86070494118236
73.4375,-0.16618882779174,2.64955058699794
73.4583333333333,-0.354532805417188,6.72795555733144
73.4791666666667,-0.605876813409728,7.56766629316452
73.5,-0.418097473916035,8.67554526745375
73.5208333333333,-0.153037370177606,2.86748338606925
73.5416666666667,-0.135497972517753,3.14013752550979
73.5625,-0.0726632029077592,1.52080831390158
73.5833333333333,-0.234238737750546,3.90664999022617
73.6041666666667,-0.000909000387165288,0.0287738469321427
73.625,-0.130460553321234,4.68850406320959
73.6458333333333,0.101619364670737,4.3862411592449
73.6666666666667,-0.449271924406572,9.09028343883386
73.6875,-0.37637709698305,5.98719291563579
73.7083333333333,1.93924714675852,62.6087720177942
73.7291666666667,-0.26149074714425,5.78331687014399
73.75,-0.540388070344323,10.1258674715417
73.7708333333333,-0.861170583117904,17.630354654314
73.7916666666667,-0.778004656121534,17.6093908862212
73.8125,-0.088011737906696,1.85102998996994
73.8333333333333,0.274164252027608,19.4193108806103
73.8541666666667,-0.304001366891874,4.52781020749152
73.875,-0.0114177125647917,1.48880572715211
73.8958333333333,-0.0541910342970731,1.1820275982184
73.9166666666667,0.92920502509277,36.2933793384362
73.9375,-0.00224290832102906,0.056800763882949
73.9583333333333,-0.713617089599027,13.6017686126633
73.9791666666667,-0.139490441821963,2.48697631618385
74,-0.338217082981288,6.44011659022503
74.0208333333333,0.54682233490392,20.8055156847209
74.0416666666667,-1.5138028152144,41.5895512052958
74.0625,-0.0925860607608062,2.27580570877756
74.0833333333333,-0.887022477499883,17.5806409068385
74.1041666666667,0.184718111698646,6.51750918559723
74.125,-0.785720207068785,19.8724833415338
74.1458333333333,-0.0231905411398786,2.23437138411585
74.1666666666667,-0.907804594804811,20.6045849754745
74.1875,-0.258230268547978,4.7902989346686
74.2083333333333,-0.00921906717256094,2.58972638656605
74.2291666666667,-0.109153668232678,2.09338298328053
74.25,4.44390314785823,142.875361054672
74.2708333333333,-0.434218480305579,5.86890493549493
74.2916666666667,-0.0752710058373047,1.87355799258236
74.3125,-0.299120135861247,4.75677719759065
74.3333333333333,-0.0935609027163052,1.92638771900064
74.3541666666667,-0.0357155970261799,4.38777549007281
74.375,0.0462371705501513,1.05726582088424
74.3958333333333,-0.162350196730568,3.67894863961699
74.4166666666667,-1.72022082238992,29.9803532813248
74.4375,-0.0351737298440532,1.311024621832
74.4583333333333,0.101541910101464,2.40190726065665
74.4791666666667,-0.0463652195899727,1.50941979901318
74.5,1.40354394164917,51.5319337607671
74.5208333333333,-4.73626818110476,143.959837013142
74.5416666666667,0.136726169881519,8.19375077186467
74.5625,0.111420199448681,7.00226837321902
74.5833333333333,-0.417392729525593,7.56914096465079
74.6041666666667,0.043516411532867,18.342981168308
74.625,-0.246439327823817,3.97714894055822
74.6458333333333,-0.483999563231864,8.37685891267523
74.6666666666667,-0.125695975239364,3.06179918019777
74.6875,-0.900383798799626,22.8470774680704
74.7083333333333,-0.0530666617017969,1.62774588521158
74.7291666666667,1.39758039321763,39.1228233177334
74.75,-0.0360026767991325,1.10898322019628
74.7708333333333,-0.137748060337154,2.818129609651
74.7916666666667,-0.0225706709630035,0.515438889971031
74.8125,-0.227860044413266,4.88717964782455
74.8333333333333,-0.0734998031393059,5.97648795373376
74.8541666666667,-0.45848508592176,10.1523160406344
74.875,-0.0493255149992554,1.47536321309225
74.8958333333333,-0.0878641559873637,2.77181285376443
74.9166666666667,-0.11823738546372,2.80268448909701
74.9375,-0.212942454600052,3.52811796800505
74.9583333333333,-0.0885027175724328,2.42982879617094
74.9791666666667,-0.0678971881127076,5.71293797613479
75,-0.197990855239388,6.15046837905886
75.0208333333333,0.0861889021856119,3.23276847111956
75.0416666666667,0.110353895157643,4.42122907048842
75.0625,-0.201991052009966,5.44599867136374
75.0833333333333,-0.372143543705399,5.95913517960964
75.1041666666667,-0.206373890185052,4.29370103733399
75.125,-2.09263721928932,62.5999197172624
75.1458333333333,-0.0392101102634751,3.70260281539381
75.1666666666667,-0.129844541256234,3.82764608002679
75.1875,2.9804819358338,96.0927573627771
75.2083333333333,0.0642190886273486,3.74795509209992
75.2291666666667,-0.638625017251751,15.1860354786227
75.25,-0.432673032978996,10.0064633783609
75.2708333333333,-0.295417738895393,8.51666432903581
75.2916666666667,-0.845258519078702,14.0232079021703
75.3125,-0.369640903574695,8.94953878037431
75.3333333333333,-0.0764961918387124,1.43610297141661
75.3541666666667,-0.146543364145318,3.1916044282998
75.375,-0.0305975772426122,0.968547446738596
75.3958333333333,-0.50522017603054,9.78104633374999
75.4166666666667,-0.0552121264699444,1.1995154891751
75.4375,0.01228581001097,0.538686524311214
75.4583333333333,-4.01884398454619,120.340614526074
75.4791666666667,-0.219221092354286,3.87950794304848
75.5,-0.480525543483251,9.92946017992537
75.5208333333333,-0.18453186761321,3.28968660009696
75.5416666666667,-0.383632562504624,6.20658133582088
75.5625,-0.39374210554847,6.10802558211198
75.5833333333333,-0.648903223951136,12.4497982030974
75.6041666666667,-0.0978558806048362,2.63606190085344
75.625,-0.0487082502463501,1.1708825413689
75.6458333333333,-0.0674244098543251,5.56446935041182
75.6666666666667,-0.345234594556747,5.17506395452799
75.6875,-0.125612873372487,3.56856334714753
75.7083333333333,-0.0537801740949879,0.948572023994127
75.7291666666667,-0.0507272947243594,3.09391571314944
75.75,-0.141419408145694,2.67418341913004
75.7708333333333,-0.145961793602192,4.62033060310103
75.7916666666667,-0.0112696318648058,0.356733249884257
75.8125,-0.207412925891432,4.95254107771451
75.8333333333333,-0.373538260914143,7.19687461390789
75.8541666666667,-0.127301537951092,2.50150240702912
75.875,-0.0707268705620192,1.54710500191428
75.8958333333333,-0.106690526076011,2.33529604921805
75.9166666666667,-0.108512934658206,2.40371635132359
75.9375,-0.159602456093901,3.21720025420756
75.9583333333333,-0.476687362506054,14.2452900347769
75.9791666666667,-0.172742352518427,3.03625762333419
76,-0.0642064852010712,2.02800948046287
76.0208333333333,-0.0497668493310718,1.3672075020571
76.0416666666667,-0.0119652215832126,6.25247169410627
76.0625,-0.292539712288153,5.03506355215554
76.0833333333333,0.99654652925122,33.6305526527496
76.1041666666667,-0.0216034806816086,8.14164925961648
76.125,-0.0641458737410381,1.21916409187179
76.1458333333333,-0.122356632619778,2.27496062695964
76.1666666666667,-0.0367914817817794,0.708697948150794
76.1875,-0.32530727948805,7.76698110179311
76.2083333333333,-0.252881105962708,6.22149525891517
76.2291666666667,0.39182221198187,16.1531138588743
76.25,-1.91726923451416,49.792913511819
76.2708333333333,-0.263100585246045,5.28363674182897
76.2916666666667,-0.0588974626670574,1.57912999356914
76.3125,-0.400274722371677,10.0097796260107
76.3333333333333,0.0298323030332641,1.24565027124357
76.3541666666667,-0.340323410821537,12.0633330463948
76.375,-0.345528870496444,7.81782419604573
76.3958333333333,-0.0965663215016207,4.04368968992492
76.4166666666667,-0.0258037136461573,0.816800649613325
76.4375,-0.391541589335308,9.84669377469432
76.4583333333333,-0.0155277598318249,0.355832934779016
76.4791666666667,-0.346870829462682,8.90397882008138
76.5,-0.0563996256254666,0.991278301880042
76.5208333333333,-0.601848648108487,15.7506631099394
76.5416666666667,-0.159712824838777,3.75437322437735
76.5625,-0.151004961813207,4.3388749800177
76.5833333333333,-0.273355251074398,6.1020806362836
76.6041666666667,-0.0322878150576595,0.861279226999509
76.625,-0.0943153330876032,1.96688641050183
76.6458333333333,0.00807527357225213,0.814404969463865
76.6666666666667,-0.106252172765945,2.18339957561166
76.6875,-0.020189047547629,2.52793438263074
76.7083333333333,-0.0430635037566806,1.67888130402571
76.7291666666667,-0.0161660851773251,0.490393686893018
76.75,-0.100785294305561,1.58881912458526
76.7708333333333,-0.200258877648929,4.99397610390395
76.7916666666667,-0.026030413862072,3.21554697731218
76.8125,-0.0586558555409205,1.36744578701094
76.8333333333333,-3.25019642935525,101.697912627417
76.8541666666667,-0.225271936284308,4.69725381594522
76.875,-0.0177859322289359,0.397918315517788
76.8958333333333,-0.246676955608381,5.04481628401448
76.9166666666667,-0.0489950501271822,1.47308376233344
76.9375,-0.159094922326264,4.73843666219125
76.9583333333333,0,0
76.9791666666667,-0.0100116697754932,0.316913235376673
77,0.399812488973084,11.7850431271496
77.0208333333333,-0.646861478553417,18.0732629216428
77.0416666666667,-0.0210670657638569,0.397767522139909
77.0625,-0.283143408095128,6.33444506153535
77.0833333333333,-0.218203288920942,3.74237859705065
77.1041666666667,-0.291422303602257,7.29657740553516
77.125,0.0442710187045842,5.17539536280711
77.1458333333333,-0.86196662747896,12.9194374515456
77.1666666666667,-0.193748453014006,3.59018021015092
77.1875,-0.0815253119683773,1.47755549377369
77.2083333333333,-2.35573799072241,68.8879130528194
77.2291666666667,-0.0940639612440738,1.57962322776716
77.25,-0.00686104932482782,0.201841567646321
77.2708333333333,-0.432912468020915,8.30458495989918
77.2916666666667,-0.101703266448814,2.29798649683641
77.3125,-0.461665103355564,11.7459457410716
77.3333333333333,-0.121946009431925,2.08319365063176
77.3541666666667,-0.0990844133650755,3.01124537745262
77.375,-0.045816576783872,2.11615464019216
77.3958333333333,-0.391722684894313,6.36024523214534
77.4166666666667,-0.175643840077639,3.63130486649079
77.4375,-0.200028517208282,3.90601744088359
77.4583333333333,-1.25407903267807,25.3078947434511
77.4791666666667,-0.125149883791097,2.62598450998012
77.5,-0.0265887855202392,0.669548708173322
77.5208333333333,-0.494524796359534,14.5996802460027
77.5416666666667,-0.0323715542859228,0.72429806807097
77.5625,-0.599841780303049,16.6015232154821
77.5833333333333,-0.0944150730145344,2.66513876373117
77.6041666666667,-0.464519632149363,10.1211991363766
77.625,-0.07663776073047,1.94578475567102
77.6458333333333,-0.301696446499399,4.68953824106652
77.6666666666667,-4.23372650322573,112.299108007053
77.6875,-0.0787402616172273,1.78281374801682
77.7083333333333,-0.0144439638002833,0.457214770588638
77.7291666666667,-0.293348393366008,8.08300172817562
77.75,-0.0432759990634795,1.46679103542812
77.7708333333333,-0.341524773869579,7.55375979506434
77.7916666666667,-0.15868649215765,2.75800241878066
77.8125,-0.384622515809163,9.08315644290717
77.8333333333333,-0.237423168254414,4.34326276476387
77.8541666666667,-0.144683028507316,3.45927454389924
77.875,-0.0977409722221494,1.9296645971964
77.8958333333333,-0.0799603043022548,1.55503866312949
77.9166666666667,-0.108887969515524,1.96192154345789
77.9375,-0.0931494336133029,5.53279520262597
77.9583333333333,-0.303494842821788,11.1762177430607
77.9791666666667,0.100246014134447,7.59777119440542
78,-0.037375927457929,3.48824289892419
78.0208333333333,-0.0321556807561323,0.772739590402542
78.0416666666667,-0.375292557786729,7.51074314576506
78.0625,-0.297344939637442,8.75570724777907
78.0833333333333,-0.308389508067389,7.78597363491467
78.1041666666667,-0.170086589609436,2.71710614888882
78.125,-0.172066201326754,3.44556647787233
78.1458333333333,-0.217927638341725,5.40663253779517
78.1666666666667,-0.189904477383399,3.42812269558264
78.1875,-0.135264322254323,8.46728736418167
78.2083333333333,-0.322437068773462,7.53383951698296
78.2291666666667,-0.0151005762843218,1.12486086461032
78.25,-0.0302307771016118,4.58075722642894
78.2708333333333,-0.0813340302798806,1.39441342030381
78.2916666666667,-0.0238822014649413,0.580192637830492
78.3125,-0.149615021259322,3.39710943840508
78.3333333333333,-1.91853321322215,55.0932621967554
78.3541666666667,0.265870046250819,9.1307690828286
78.375,-0.310518749979609,6.4573115872988
78.3958333333333,-0.249160201756158,4.621370880209
78.4166666666667,9.48999140733888,301.823335486892
78.4375,-0.0632959871955063,1.29948591971466
78.4583333333333,9.87569729507475,308.163260160169
78.4791666666667,0.226670691164444,13.0704734452174
78.5,-0.00122620906778956,0.0388148921843821
78.5208333333333,-0.212187819135716,4.14895903422472
78.5416666666667,-0.0595631504824386,1.08377174176259
78.5625,-0.16290614533079,3.107470412169
78.5833333333333,-0.238145973195932,5.73690252538373
78.6041666666667,-0.104798880564789,2.55988093282387
78.625,-0.0434985435688087,1.37691958341537
78.6458333333333,-0.140844339974393,3.21399749160204
78.6666666666667,-0.13603044520429,4.18582449920508
78.6875,-0.0062249596697884,0.139273834924163
78.7083333333333,0.378791935495983,8.87245845970778
78.7291666666667,-0.574618363046131,11.631218932326
78.75,-0.143188973986786,4.71448288715341
78.7708333333333,-0.103696741501617,2.50440652531349
78.7916666666667,-0.221956906163818,3.11611807705196
78.8125,-0.917448298222135,24.0107302852131
78.8333333333333,-0.393641098436511,11.1896695879344
78.8541666666667,-0.0177312520036468,0.561271852324756
78.875,-0.133528108062199,2.57160912955308
78.8958333333333,-0.15261515285451,2.92999415842155
78.9166666666667,-0.247391395056074,4.69027683637324
78.9375,-0.129533292182379,4.4848470230238
78.9583333333333,-0.150514779460757,2.61705427676668
78.9791666666667,-0.0129076079993436,0.298496744180357
79,-0.588703913399741,12.9944623337598
79.0208333333333,-0.100229829315688,3.06548062935987
79.0416666666667,-2.42187529509489,63.7588162947754
79.0625,-1.6154008169863,16.6681024910141
79.0833333333333,-4.81735887347845,97.052191241742
79.1041666666667,-3.73780187132467,73.9768623976946
79.125,-6.19135312024935,102.965144184735
79.1458333333333,-2.87286752455215,40.7288998971844
79.1666666666667,-1.8608989530934,22.8006263889114
79.1875,-1.27919351910744,16.4655745893442
79.2083333333333,-1.53320670829512,23.5635648201113
79.2291666666667,-0.952585102387968,15.3933892241315
79.25,-0.929339292832164,11.737273440672
79.2708333333333,-3.58794184382387,76.1833160130428
79.2916666666667,-0.756451954934265,11.3018907056876
79.3125,-2.78708523748406,81.3085829457918
79.3333333333333,-0.964663474646521,18.2668428025834
79.3541666666667,-2.92679679084334,44.7867756941187
79.375,-2.45370136158267,59.6144191398509
79.3958333333333,-0.601575999078339,16.687443191101
79.4166666666667,-1.27691088188241,20.6526230025923
79.4375,-1.18384993403917,24.0599292622401
79.4583333333333,-0.537517965772089,8.17307780795141
79.4791666666667,-0.46901416660372,10.5430010639335
79.5,-1.3875018931729,16.9914640032837
79.5208333333333,-0.846092855682724,24.1467067499006
79.5416666666667,-0.531526564509536,8.66686478398488
79.5625,-0.902413654091088,16.0561750573535
79.5833333333333,-0.194230163884349,30.5838386729332
79.6041666666667,-0.71198241861876,8.5958161096971
79.625,-0.871067813216235,17.882011575484
79.6458333333333,-1.13865813384054,27.6091522553154
79.6666666666667,-0.694620407696055,18.9613176739712
79.6875,0.404142666076206,25.5910612507118
79.7083333333333,-1.21424388307019,17.7744764594554
79.7291666666667,-0.81318997061702,14.1146640866749
79.75,-0.833512503201657,12.7471448422194
79.7708333333333,-1.12982071846137,33.0029960844233
79.7916666666667,-0.0486118753489861,16.750003501497
79.8125,-1.32565351835487,35.2821040164406
79.8333333333333,-1.74595939269998,50.127751060602
79.8541666666667,-0.906749995882905,16.7204353323361
79.875,2.57490390241151,86.3178318148226
79.8958333333333,2.60584501430304,140.138439534349
79.9166666666667,-2.52772988648433,57.1760665371333
79.9375,-1.06916593342728,18.0901411627863
79.9583333333333,-0.262981538024996,5.8373550642758
79.9791666666667,-0.952220790632037,13.4206163595458
80,-0.603276058139126,12.6987956168668
80.0208333333333,-0.195943618987832,7.25248723372559
80.0416666666667,-2.50201578346736,49.3057391054751
80.0625,-30.5677434101088,943.856292984605
80.0833333333333,-0.865667511932256,12.0242930731747
80.1041666666667,-1.28704401317604,30.514750460856
80.125,-0.896902052985528,27.9820258097419
80.1458333333333,-0.551728967926996,9.35159965511082
80.1666666666667,-1.70486043809359,27.4579384827876
80.1875,-0.203456419041172,3.47631377470166
80.2083333333333,-0.645461797981292,9.9702811533239
80.2291666666667,-0.40728895028729,7.77139337154092
80.25,0.220532063953757,4.7153047853436
80.2708333333333,2.02122894612017,68.2233689033883
80.2916666666667,-0.160002594761851,5.54374115074465
80.3125,-0.252242519787524,11.6805348677757
80.3333333333333,-3.97951637887005,95.6768463755553
80.3541666666667,-0.755617101297817,13.3469663957636
80.375,0.905384301375812,32.4482330560618
80.3958333333333,3.74237856154275,139.909779569729
80.4166666666667,1.37226099962518,125.631786277927
80.4375,-0.557886999095087,7.59548716772535
80.4583333333333,-1.73698964470547,52.6715888698941
80.4791666666667,0.449061863720335,19.9754794877882
80.5,-3.23750254245651,60.8772853979207
80.5208333333333,-0.541444432309257,15.9113919460944
80.5416666666667,-0.342931064712321,20.0508046125153
80.5625,-3.43938020420225,63.574623713073
80.5833333333333,-0.178298376695054,7.95367518694215
80.6041666666667,-0.321537835464568,7.30219860950434
80.625,-2.5000911277211,76.1787773046622
80.6458333333333,-0.333554444786003,4.98776500488096
80.6666666666667,-1.80787505488749,39.3174349721521
80.6875,0.269753848885148,40.2228364461614
80.7083333333333,0.0219713368654405,3.94063379465615
80.7291666666667,-2.70352503224116,85.6817467481861
80.75,0.0299414329521005,10.4129802032739
80.7708333333333,-0.737796074768799,13.3088932976616
80.7916666666667,0.00426822482875014,2.36529312561709
80.8125,0.908346295322179,35.3092834377372
80.8333333333333,0.059246077064043,6.72104806565922
80.8541666666667,-0.0243907723314913,2.3770537833221
80.875,0.359657312591905,13.9798728256678
80.8958333333333,0.0437063220533792,18.5196938926773
80.9166666666667,1.08015940061495,24.8269511531511
80.9375,0.0287970448085901,11.0318580532283
80.9583333333333,-0.13942647088019,14.2231435759257
80.9791666666667,-0.555317184836489,12.5718724108014
81,-0.891741288251769,22.3109589912387
81.0208333333333,-0.173707650607724,6.1803174195145
81.0416666666667,-0.239655790748604,4.59099531360493
81.0625,-0.384052510708071,10.933291531572
81.0833333333333,0.0667477696668457,7.87386341590509
81.1041666666667,-0.475862172903583,8.21922889587521
81.125,-0.330176601241688,9.5396229953789
81.1458333333333,1.73097000182544,65.7101536813231
81.1666666666667,-0.0224190207567068,4.0906927342751
81.1875,2.40122874848312,118.890468132749
81.2083333333333,0.00115298828402317,3.45922644338436
81.2291666666667,-0.032277072870132,0.780762665419438
81.25,-0.0717103725238456,2.05824858664824
81.2708333333333,0.181916306390763,9.39351208147242
81.2916666666667,-0.303579543562922,19.1547752642308
81.3125,-0.320361836786621,8.56453705273288
81.3333333333333,-0.0756435245004892,3.59292368082776
81.3541666666667,-1.63462642868486,45.9918337808098
81.375,-0.285934637387207,9.78713610900011
81.3958333333333,-0.339633132094044,9.00386318325307
81.4166666666667,-0.725122669762934,24.7608231031547
81.4375,-0.00117800024794093,4.2053676095738
81.4583333333333,1.2494652854259,33.9327441281134
81.4791666666667,0.199967486807249,3.88555942205387
81.5,0.133591769430498,5.37250105598187
81.5208333333333,-1.24409046014649,46.9835508474935
81.5416666666667,-0.0793866706954039,2.19980236654175
81.5625,-0.382552283547027,8.11252408418439
81.5833333333333,-0.00611114043912303,43.6453131710804
81.6041666666667,-0.204287492531629,6.59953179215439
81.625,0.373240324854009,61.4143076257092
81.6458333333333,-0.441285917913001,6.23936165030671
81.6666666666667,0.191739913161294,14.1745678440717
81.6875,-0.237789197535347,4.52214887456646
81.7083333333333,0.164914567485642,14.8766739393073
81.7291666666667,0.988002536406257,22.0813089224554
81.75,0.36191617098071,14.7343913331074
81.7708333333333,0.0109934045319399,3.34108463502281
81.7916666666667,-0.108526763945838,1.96249476285004
81.8125,0.0976525068703647,4.3376428745883
81.8333333333333,-0.0860008504588232,2.5810539766309
81.8541666666667,0.0495717636697246,8.89534698204317
81.875,0.296972295364135,12.090592400991
81.8958333333333,-0.0963077281095309,5.73388871233978
81.9166666666667,-0.817070030490678,23.8537858453733
81.9375,-0.267936954139803,5.42744358234201
81.9583333333333,0.104188924504362,5.23026116239176
81.9791666666667,-0.650301068423366,12.9373935429822
82,-0.0871649218497855,2.54683138358489
82.0208333333333,-0.263763532109747,5.46047919148157
82.0416666666667,3.77975799995909,92.4626544100582
82.0625,-0.0473256449898655,1.17541214399908
82.0833333333333,2.66155147816047,93.465303760912
82.1041666666667,0.0645423292865766,4.77480826696894
82.125,-0.0225716289677413,2.48420589959965
82.1458333333333,0.244571939478004,8.08328862017712
82.1666666666667,-0.590528692285146,11.5439856768105
82.1875,1.71722475583193,61.1315427738586
82.2083333333333,0.745243387613159,30.0829248870947
82.2291666666667,-0.234034181931715,6.53330396978131
82.25,-2.25800703521538,75.1691029436253
82.2708333333333,-0.862541437833304,14.3691755746966
82.2916666666667,0.584652982155073,22.1689009204233
82.3125,-0.642662234313473,16.3613781773434
82.3333333333333,-0.217341339669753,6.6087340860397
82.3541666666667,-0.0657159909032431,1.89982227458532
82.375,-0.683204515909152,16.2601321192484
82.3958333333333,0.26559259119231,18.1522089503881
82.4166666666667,-0.152853362209296,10.6888682018364
82.4375,-0.253025059486504,5.04825635521875
82.4583333333333,-0.208256660608213,3.91483422380806
82.4791666666667,0.680178656830776,19.7751609857716
82.5,0.0243615355894354,4.94190973426084
82.5208333333333,1.16102076686884,38.4775155462995
82.5416666666667,-0.658412331770338,17.0650253296505
82.5625,-0.0656622725890452,1.34369950914867
82.5833333333333,-0.286633635067144,8.09214233198901
82.6041666666667,-0.0101554182536583,2.24581539895101
82.625,-2.17942363064174,71.3689029040663
82.6458333333333,0.0336426702880164,2.32940139931235
82.6666666666667,-0.302036421976781,5.36915157267703
82.6875,8.17281380095301,260.50399435202
82.7083333333333,0.540627481290347,17.1337811625685
82.7291666666667,0.0954925801583633,3.89095921138807
82.75,-0.204711635333789,9.74197802597922
82.7708333333333,0.252150498464184,7.18154271406141
82.7916666666667,-0.193440838892104,4.64176164782053
82.8125,0.0650493999261457,2.81437063500898
82.8333333333333,0.0861447714849814,3.02917432343174
82.8541666666667,-0.929556037021293,21.5733817889726
82.875,0.146129571217126,4.73765107198348
82.8958333333333,0.0621142552801794,9.58733886839356
82.9166666666667,0.770844524937686,24.231708773456
82.9375,-0.0346811666260669,1.44741962937725
82.9583333333333,-0.135544777458647,3.88402160891952
82.9791666666667,-0.025848614410414,0.818221955628264
83,-1.75284804401957,58.1820545828755
83.0208333333333,-0.109192023790333,3.79547452409107
83.0416666666667,-0.377705461943599,7.49392663583228
83.0625,2.01895913260609,45.7761761527439
83.0833333333333,-2.38415247412378,79.3547364948064
83.1041666666667,-0.131219638160067,8.17324835419949
83.125,-0.289835166097802,7.01919107857941
83.1458333333333,-0.591004925239078,13.8315923474282
83.1666666666667,0.286575584113941,9.3967485464247
83.1875,-0.384799805897249,8.45195993214005
83.2083333333333,-0.578943699558672,11.718391507977
83.2291666666667,-0.142699630798699,2.85683762071784
83.25,0.775086578336134,22.4893200822716
83.2708333333333,-0.137481591281412,3.48292994038596
83.2916666666667,-0.305441792759447,6.07182439467582
83.3125,-0.00438769283612416,3.13526066494003
83.3333333333333,-0.128740332290328,4.49267513842158
83.3541666666667,-0.0330157055972898,1.04509180922974
83.375,-0.0753371470155993,2.33692005817543
83.3958333333333,-0.205467790161023,32.102061503439
83.4166666666667,-0.0377108731639198,2.22945515939305
83.4375,-0.216985026987902,8.0532843947348
83.4583333333333,1.95133832944097,44.0994348115744
83.4791666666667,0.550543616737278,16.8168805021225
83.5,-0.945427331457003,31.5131720609379
83.5208333333333,-25.7737917490115,814.448990559662
83.5416666666667,0.205479479383261,7.13872082323276
83.5625,0.612657222191532,15.9397919937266
83.5833333333333,-1.09948413379453,32.4084984338791
83.6041666666667,-0.223271735363167,4.3816332304595
83.625,-0.112227200017078,2.72452295874803
83.6458333333333,0.18741425454526,9.66040223040568
83.6666666666667,-0.548012412117605,9.19954410529246
83.6875,-0.0190908588744516,1.29393193205257
83.7083333333333,0.253917420419843,7.93759566689688
83.7291666666667,0.068034665239084,4.25480918093345
83.75,-0.0701725254653676,5.45315544088194
83.7708333333333,-0.0136216071099812,2.55446138318561
83.7916666666667,-0.251256330989339,4.61144716271786
83.8125,-0.236016375293551,9.7888225521718
83.8333333333333,-0.165466776548882,6.21608677046054
83.8541666666667,-0.221742670344265,4.88078479944268
83.875,-0.134989711030603,3.21329891396031
83.8958333333333,0.608487427466648,21.2308462177187
83.9166666666667,-2.07494711764722,65.5824498318106
83.9375,-0.353301707092954,4.98685240397861
83.9583333333333,-0.0880637842162869,1.98531018139117
83.9791666666667,-0.576365595619846,16.5194496864707
84,-0.0404687631752758,0.927457864881654
84.0208333333333,-2.55535747497951,84.3697202203774
84.0416666666667,0.0837475533472539,10.4711414738574
84.0625,0.0524575207987274,2.79938142996299
84.0833333333333,-0.68972039800902,23.7884613113051
84.1041666666667,0.0798416248994637,1.84838715293324
84.125,-0.250517979974739,3.12986351730018
84.1458333333333,-0.25469266364792,6.31951281059872
84.1666666666667,-0.558828472713988,10.6658525653362
84.1875,-6.75413576781541,214.239059533124
84.2083333333333,0.195164993127893,24.9623302354221
84.2291666666667,0.73741473590087,29.4120886900227
84.25,-0.112983177588783,2.81546808470151
84.2708333333333,-6.73116084369443,230.37055226094
84.2916666666667,-3.10950498564753,92.1319343616432
84.3125,-0.315766050023144,8.31540202804247
84.3333333333333,0.0199440548930507,0.669951855905069
84.3541666666667,-0.252552310999844,8.34588176680182
84.375,-0.105601710001037,3.70531967023922
84.3958333333333,0.214516937576821,19.8080295489641
84.4166666666667,-0.116073955376676,4.34314240536633
84.4375,0.0624882336300761,6.57507864064739
84.4583333333333,-0.0243823874765642,2.06520399661965
84.4791666666667,-0.041216262447718,3.94876842093613
84.5,-0.00392353991992297,0.124197237627234
84.5208333333333,0.0243786116446288,5.01162526799115
84.5416666666667,-0.0214899704700487,0.471410415699834
84.5625,-3.92292591428128,123.774508048084
84.5833333333333,0.0174770775127059,2.93868917491615
84.6041666666667,-0.363270146980506,6.97510908296487
84.625,0.0192145175410006,1.11688323920825
84.6458333333333,-1.26827987672114,38.6637296592684
84.6666666666667,-0.0169752098348883,0.537339803510187
84.6875,-0.315645092571558,7.47546058630608
84.7083333333333,-0.0395576841292657,2.725681514353
84.7291666666667,0.007178293774186,2.60076959153994
84.75,0.428848073491177,11.1204743421793
84.7708333333333,-0.0474736243332535,5.39803748925795
84.7916666666667,-0.0148199966076482,0.578399379322708
84.8125,0.146489326685836,6.49055972630936
84.8333333333333,-0.111809997050921,6.86744134403681
84.8541666666667,1.04192991259126,35.7791787301901
84.875,-0.0496880767088434,2.87800156189497
84.8958333333333,-0.0064997587777318,1.06879879974898
84.9166666666667,0.438354010934783,10.9856502097806
84.9375,-0.0433387904002893,6.52456888915507
84.9583333333333,-0.359022935303964,11.1263905181758
84.9791666666667,0.118484593248255,10.8473341139423
85,0.029853841812824,2.82052067287015
85.0208333333333,-0.634447344293744,16.6671440261517
85.0416666666667,0.290175884668853,8.56682866487812
85.0625,-0.0933743918373584,2.62655567263822
85.0833333333333,0.0589424981145824,3.88337627783828
85.1041666666667,0.000383540181057215,0.012140728010559
85.125,-0.00766732561073327,5.24093924718952
85.1458333333333,-0.045354695165681,1.03058789155264
85.1666666666667,0.0279455182298683,5.00720290008848
85.1875,-0.797280930093014,15.5674599742642
85.2083333333333,0.0105661019520637,0.366260489071603
85.2291666666667,0,0
85.25,-0.0621040995055184,5.99691113490726
85.2708333333333,-0.00105307570006232,0.0333344621513813
85.2916666666667,0.0628412874934548,1.95022227244223
85.3125,-0.0273119839166453,1.31180446361614
85.3333333333333,-0.277548007496528,7.29744013757209
85.3541666666667,1.95641089253262,56.7883307610084
85.375,-0.048234525076515,1.0832207116743
85.3958333333333,0,0
85.4166666666667,-0.0236952354436704,0.647124302103447
85.4375,0.0195210170863986,2.16014283566621
85.4583333333333,0,0
85.4791666666667,-0.0158422499559326,0.604597636495864
85.5,-0.026173905601794,0.882828965913949
85.5208333333333,-1.05751883751746,28.1618600822602
85.5416666666667,-0.0200348267711374,0.794927585326402
85.5625,-0.0435349788479691,0.935789602121263
85.5833333333333,-0.0972568492686279,5.05016490383966
85.6041666666667,-0.00174512380655589,0.617850910764183
85.625,-0.922805965431887,19.6161584052081
85.6458333333333,0,0
85.6666666666667,-0.452472633766125,9.45222549080577
85.6875,-0.00599706517164116,0.489603299343594
85.7083333333333,0.026176082275029,0.828587749025791
85.7291666666667,-0.197009962598403,5.47344375145875
85.75,1.10213260341008,33.8676646817699
85.7708333333333,0.147648953722723,7.10288434949118
85.7916666666667,0.0802949189116061,3.14967554011593
85.8125,-0.0606798316763754,3.7971742372563
85.8333333333333,-0.0352398629287533,2.10968878231359
85.8541666666667,-0.133179961200076,2.46898154563435
85.875,0.00506709782110493,0.429751717900508
85.8958333333333,0.0235215372191315,2.22348743511232
85.9166666666667,0.312718591673619,10.4872686735622
85.9375,0.0501908392639686,2.89280108055751
85.9583333333333,0.0329204955517673,3.177248623265
85.9791666666667,-0.0320288572558894,0.63843292039919
86,0.037594639655123,5.96646015359178
86.0208333333333,0.0426557594185758,1.35024177064649
86.0416666666667,-0.013947326103952,0.441494010447344
86.0625,-0.0434266178549862,1.40394789006459
86.0833333333333,-0.00912866420783871,0.544573742345419
86.1041666666667,0.408971957243003,11.4299883585222
86.125,0.257855592439919,7.03003897108715
86.1458333333333,-0.0350973428280804,3.14862007905328
86.1666666666667,0.462752068046561,8.62834065880219
86.1875,-2.79970199222991,85.6071402927497
86.2083333333333,-0.204606003450166,5.01134727218668
86.2291666666667,0.229551938123953,4.60551620206061
86.25,0.355455723022864,11.7642839607891
86.2708333333333,1.20631117012229,70.4042689992891
86.2916666666667,-0.0242911611151135,0.963297015217562
86.3125,-0.0410232672353868,0.802670216569985
86.3333333333333,0,0
86.3541666666667,0.086625353006737,3.74782028346038
86.375,0.25290514446714,8.93734750071355
86.3958333333333,0,0
86.4166666666667,-0.0246057750668328,0.483383161432359
86.4375,-0.0645190301259039,2.04231012798842
86.4583333333333,-0.0344039246250051,0.799594248859996
86.4791666666667,0.420606239664049,13.2000532978753
86.5,-1.48648486501961,45.7467254711987
86.5208333333333,-0.303891669072684,8.90276697620598
86.5416666666667,-0.243000952943566,7.1348154963454
86.5625,0,0
86.5833333333333,-1.24941366444424,39.8324259690647
86.6041666666667,0.256207584429443,7.83112380545758
86.625,-0.405292337901711,13.7442945925192
86.6458333333333,-0.0118393204185287,0.374766389886468
86.6666666666667,0.184883113109906,6.92370542637348
86.6875,0.00226508607382024,0.0716999034285125
86.7083333333333,-0.0143338107392136,1.1465758967044
86.7291666666667,0.0386370420787667,1.18986577571278
86.75,-0.15456435757114,4.89263946276874
86.7708333333333,-0.0031520246851733,1.95744574218163
86.7916666666667,-0.297780009278181,8.76708647215803
86.8125,0,0
86.8333333333333,1.48719873415866,55.5400552999034
86.8541666666667,0.189845141050286,5.96507762161035
86.875,0.00608229565981313,2.13838875919436
86.8958333333333,-0.00802922302453304,0.352669687395098
86.9166666666667,0.249994897403365,7.25098096651034
86.9375,0.105649191466408,3.32741037362716
86.9583333333333,0,0
86.9791666666667,0.0108065413250383,0.342074404304942
87,0.0252077962662339,1.22669466844184
87.0208333333333,-0.0953669073446899,2.5154140578506
87.0416666666667,0.589247362465384,18.7536846969718
87.0625,-0.0549526418627533,1.73505056071314
87.0833333333333,0.0618242573095011,1.9570087555898
87.1041666666667,0.0223655608591669,1.95110674692984
87.125,0.155147007927069,5.3844691979333
87.1458333333333,0,0
87.1666666666667,0.010452513594472,0.330867874722688
87.1875,0.00354033715251483,0.112067190237749
87.2083333333333,-0.169454092258831,4.64943673297265
87.2291666666667,-0.0416272622194205,1.31768532579071
87.25,-0.0699942292708261,16.3132147657636
87.2708333333333,4.42987061247609e-05,0.00140224823588999
87.2916666666667,-0.201182653125851,17.9187534373297
87.3125,0.184901504250364,4.91613878050433
87.3333333333333,-0.00743480208375505,0.235344077020556
87.3541666666667,-0.0837020028578125,2.95975581419978
87.375,-16.7891484364046,550.129830248351
87.3958333333333,0.660901816829156,20.9204396204061
87.4166666666667,-0.0673990030642663,2.47293861603843
87.4375,0,0
87.4583333333333,0.47755636200462,13.704967988143
87.4791666666667,0,0
87.5,-0.0464543754827653,5.99824688368149
87.5208333333333,-0.0720358638873953,2.28025086720197
87.5416666666667,-0.37916442988668,8.36613206389367
87.5625,0.0201533588773815,4.08845963671151
87.5833333333333,0.158172828619833,7.41682884299992
87.6041666666667,-0.0865001235641795,2.00622560017913
87.625,0.0212365760172093,2.39924025715293
87.6458333333333,-0.00321998260581811,0.101926564534152
87.6666666666667,0.042941641078794,1.35929117837829
87.6875,0,0
87.7083333333333,0.0251890126747356,1.94235956088414
87.7291666666667,0.0310291409690616,0.898909742810026
87.75,-0.0641297731553957,1.43480476188062
87.7708333333333,0.0374234893211736,2.16778626986862
87.7916666666667,0,0
87.8125,0.197131033775127,6.26992570156663
87.8333333333333,0.130535355969553,4.13201622896306
87.8541666666667,0.0637527692399423,3.2154062584108
87.875,-0.141281721171339,4.55285663610615
87.8958333333333,-1.56793152840196,52.4341352872428
87.9166666666667,-0.043701308571103,1.11109598979596
87.9375,-0.0916709550655772,7.98350306020119
87.9583333333333,-2.46827144514699,78.1106087654644
87.9791666666667,-0.002989365218136,0.33656437786032
88,0.109798894985904,4.07531449505396
88.0208333333333,0,0
88.0416666666667,0.0120885907197569,0.433395226154176
88.0625,-0.086565724000521,2.00118302027486
88.0833333333333,0.178140872021681,5.49978350104873
88.1041666666667,-0.455308831576834,15.7189202052861
88.125,0.19246128678457,5.33403849704902
88.1458333333333,0,0
88.1666666666667,-0.00281113984284315,0.0889848988899366
88.1875,-0.253723178322248,8.67837302933465
88.2083333333333,-0.0145296322551501,0.605641234556242
88.2291666666667,0.342936136865751,10.2166024492792
88.25,0,0
88.2708333333333,0.00353760562538776,0.111980725430302
88.2916666666667,-0.197598201030859,6.25484925068008
88.3125,-0.0280164212091594,0.886842543568911
88.3333333333333,-0.666951223032667,19.547748474889
88.3541666666667,0.152665935939945,4.83254609625322
88.375,2.1997809070545,69.3472073786974
88.3958333333333,0.0980149012088261,3.05558807529775
88.4166666666667,-0.0740468781921999,5.20293346073047
88.4375,-0.0037380750808881,0.133577789441834
88.4583333333333,0.0126910325964462,0.493160812973763
88.4791666666667,-0.00457497821127053,1.16004410529815
88.5,0,0
88.5208333333333,0.12725292909031,5.09121973998046
88.5416666666667,-0.00186177923945032,0.058933474191847
88.5625,-1.35799362583187,45.6373689554043
88.5833333333333,0.47373355946864,14.9957438074129
88.6041666666667,0.286112138892452,6.88511403611476
88.625,0,0
88.6458333333333,2.63462574792423,83.3974540216221
88.6666666666667,1.93763389681729,59.4158081592783
88.6875,0.400538554847436,13.2538051897502
88.7083333333333,-0.0313057325243493,0.99096366566281
88.7291666666667,0.0472879159112741,5.13109102130952
88.75,2.91371523070648,75.4354055842328
88.7708333333333,0.0806566886554406,2.55313776120882
88.7916666666667,2.40782614800636,77.0277985432466
88.8125,2.98598675084565,94.5736681091602
88.8333333333333,-0.00366198308467398,0.115917817235588
88.8541666666667,8.79842530211795,202.570063585594
88.875,0.124236512962425,6.2000003825161
88.8958333333333,1.74156687589661,41.0205448564536
88.9166666666667,5.40497800263404,171.091246951373
88.9375,4.02053514591042,128.341002855088
88.9583333333333,0.00338325678308071,0.125892587459732
88.9791666666667,-0.0745519902577371,2.31409708954757
89,0.0135201351798882,0.427971545073988
89.0208333333333,1.1249742078397,34.8124150067468
89.0416666666667,1.78586621478189,64.2583826201545
89.0625,1.14321788512401,25.5911353829415
89.0833333333333,0.00708412790073167,0.224243701918588
89.1041666666667,0.812979592330974,22.0345871129109
89.125,4.71029196334563,184.773962512317
89.1458333333333,3.61805782895592,114.527390342121
89.1666666666667,6.02516370466519,190.057702270059
89.1875,0,0
89.2083333333333,1.3432292296233,37.7617269925164
89.2291666666667,0.0465701027584963,1.47414789620268
89.25,0.201129968099027,6.36664516018058
89.2708333333333,1.17208160455925,36.2690512057573
89.2916666666667,0.55054129911295,9.98492651710799
89.3125,0.838215434588868,26.5331928914062
89.3333333333333,0,0
89.3541666666667,0.858108342136136,26.4591997428866
89.375,0.313041642334263,9.46739064440384
89.3958333333333,5.38403243866548,149.741347184133
89.4166666666667,0.487097582049715,23.8859061445101
89.4375,0.213473781644146,16.4532584061741
89.4583333333333,0.935044412545269,30.1030499553112
89.4791666666667,13.3455665803592,422.211338162357
89.5,0.00409498609377576,0.129624260578154
89.5208333333333,-0.525720233492171,15.9066853537394
89.5416666666667,-0.418253648656208,13.0406998724056
89.5625,0.0129199794207003,0.408973984463295
89.5833333333333,0,0
89.6041666666667,0,0
89.625,-0.00487963141681705,0.154461724610066
89.6458333333333,0.147204247620035,4.6596597191657
89.6666666666667,0.0316480498416576,2.19820788588374
89.6875,1.60092161719529,35.0392697418572
89.7083333333333,0,0
89.7291666666667,0.71329620397789,22.5020266164646
89.75,0.538062932873228,17.0320504687957
89.7708333333333,0,0
89.7916666666667,0.0447265493885165,1.41579135067418
89.8125,1.31985445582868,41.779179218122
89.8333333333333,0,0
89.8541666666667,0.00010968802604764,0.00347210685093995
89.875,-0.00050895937805173,0.0161107953808562
89.8958333333333,0,0
89.9166666666667,0.136038607283294,4.30621825700014
89.9375,0,0
89.9583333333333,0,0
89.9791666666667,0,0
90,0.711982232592899,22.5373586945548
90.0208333333333,0,0
90.0416666666667,-0.0152969056830946,0.484214120120889
90.0625,-0.0551166270153056,1.74468285332647
90.0833333333333,0.0266384318971181,0.707173463988746
90.1041666666667,0,0
90.125,-0.00858826883918645,0.542131785313369
90.1458333333333,0.168714481065987,5.34055289961703
90.1666666666667,-0.320107804422471,10.1328152290012
90.1875,0.0744238637136589,4.28010475300969
90.2083333333333,-0.000911638787584771,0.0288573638710657
90.2291666666667,0,0
90.25,0,0
90.2708333333333,0,0
90.2916666666667,0,0
90.3125,1.27823373489291,40.081165088188
90.3333333333333,-0.0246619955852995,0.796638211831595
90.3541666666667,-0.058026409374724,1.76880395628735
90.375,0,0
90.3958333333333,0.0224699478201845,0.816475524415169
90.4166666666667,0.010124018949121,0.308461902016208
90.4375,8.67717987506547,272.330271426766
90.4583333333333,0.000739624220343023,0.0234123487777852
90.4791666666667,0,0
90.5,0,0
90.5208333333333,-0.041238442760498,1.30537748549356
90.5416666666667,0,0
90.5625,0,0
90.5833333333333,-0.428566035720673,13.5659936852145
90.6041666666667,-0.127628311570419,4.02201726951232
90.625,0.0728645346481158,2.85111124147973
90.6458333333333,0.0281129294535011,1.37243856166452
90.6666666666667,17.1863917330068,544.024636318948
90.6875,0,0
90.7083333333333,0,0
90.7291666666667,1.10141870664093,30.7512154480024
90.75,-0.0033013234278813,0.0874611882936227
90.7708333333333,0,0
90.7916666666667,0.0567459474670527,1.7962579878852
90.8125,-0.0147786470789667,0.362893082034982
90.8333333333333,0,0
90.8541666666667,0.00308772593682119,0.0977400612023553
90.875,0.000330853615870212,0.0104729672664753
90.8958333333333,0,0
90.9166666666667,0.00478710693239862,0.151532919089495
90.9375,-0.00197137223183567,0.0624025728107877
90.9583333333333,0,0
90.9791666666667,-0.350918831492191,11.1081192984427
91,0,0
91.0208333333333,0.468202417853231,14.8206589290685
91.0416666666667,0.00936694745385968,0.296504947703365
91.0625,4.9412864226786,156.413375815401
91.0833333333333,-0.00160432565871793,0.0507839397926074
91.1041666666667,0,0
91.125,-0.0215500916009471,0.682154865778461
91.1458333333333,1.47974324799031,46.9044084662809
91.1666666666667,0,0
91.1875,-0.000474360653896286,0.0150155940949681
91.2083333333333,-0.0154268410110389,0.488327142832582
91.2291666666667,-0.446416470425671,14.0893312325181
91.25,-0.480900092985636,15.1122316343404
91.2708333333333,-0.0163436281733525,0.495883918730813
91.2916666666667,0.0212194837866785,0.671689679210168
91.3125,0,0
91.3333333333333,-0.0712230152993014,2.2545206461998
91.3541666666667,-0.00441368991695851,0.124223580739393
91.375,-0.00930018969394042,0.294391771963759
91.3958333333333,-0.100138625064956,3.16982644924918
91.4166666666667,0,0
91.4375,-0.101941923652326,3.11106394470254
91.4583333333333,0,0
91.4791666666667,0,0
91.5,-0.0150508290818057,0.476424716992967
91.5208333333333,-0.0833891068862047,2.63963077599376
91.5416666666667,-0.000841053099955885,0.0527354997160672
91.5625,0,0
91.5833333333333,1.14652297803127,36.6149155254614
91.6041666666667,0.0150193719381117,0.47542896050006
91.625,0.088161730235732,2.7907052261954
91.6458333333333,0,0
91.6666666666667,0.119929356666219,3.7962898587376
91.6875,0.00767250624606301,0.260162733047086
91.7083333333333,0,0
91.7291666666667,-0.000551933143843473,0.0174711034472207
91.75,0,0
91.7708333333333,0,0
91.7916666666667,0,0
91.8125,0,0
91.8333333333333,-0.00556836618655642,0.155076535901048
91.8541666666667,0,0
91.875,0,0
91.8958333333333,0,0
91.9166666666667,0,0
91.9375,0,0
91.9583333333333,-0.00136010692671212,0.0794461234120444
91.9791666666667,0,0
92,0,0
92.0208333333333,0,0
92.0416666666667,-0.0445406582402177,1.4099070809613
92.0625,0,0
92.0833333333333,-0.510793366089527,16.1688491416907
92.1041666666667,0.840136621386012,26.594006875217
92.125,-0.00058395987084726,0.0184848897486966
92.1458333333333,0,0
92.1666666666667,-0.00096328381417372,0.0304921553528505
92.1875,0,0
92.2083333333333,0,0
92.2291666666667,0.106668251252233,3.37651774123283
92.25,-0.0500454924235441,1.58415921375941
92.2708333333333,0,0
92.2916666666667,0,0
92.3125,-0.00179638155423035,0.0568633507784743
92.3333333333333,-0.299279031983406,9.47349327665854
92.3541666666667,0.0192107842048811,0.608105532145566
92.375,0,0
92.3958333333333,0,0
92.4166666666667,-0.00705101438732589,0.223195514063471
92.4375,-0.0171985477424092,0.950186430056512
92.4583333333333,0,0
92.4791666666667,0,0
92.5,1.04997833709467,32.850709503912
92.5208333333333,-0.000822684373622902,0.0260415667301434
92.5416666666667,-0.519849487275403,15.978959910085
92.5625,0,0
92.5833333333333,0,0
92.6041666666667,0,0
92.625,-0.406030150114498,12.852634117861
92.6458333333333,7.96063480501817,251.988987679748
92.6666666666667,0,0
92.6875,0,0
92.7083333333333,-0.682628867909844,21.6081960294348
92.7291666666667,-0.0787211507501101,2.49186950191466
92.75,-0.202103536355749,21.4899366633075
92.7708333333333,0,0
92.7916666666667,0,0
92.8125,0,0
92.8333333333333,-0.0156694578726524,0.496007030033723
92.8541666666667,4.19302967610475,132.727769741017
92.875,-0.0200994224213141,0.946335744202949
92.8958333333333,-0.00748049246236812,0.604946142324579
92.9166666666667,0,0
92.9375,0,0
92.9583333333333,0.159220647136157,5.04003143873186
92.9791666666667,-0.124969792326112,3.95584174253972
93,0,0
93.0208333333333,0,0
93.0416666666667,0,0
93.0625,0,0
93.0833333333333,3.02467044112762,95.8602640498544
93.1041666666667,0,0
93.125,-0.00184742902251967,0.0584792269206296
93.1458333333333,-0.00432673032220481,0.136959981277922
93.1666666666667,0,0
93.1875,0,0
93.2083333333333,0,0
93.2291666666667,0,0
93.25,0.593325270057754,18.7813456877106
93.2708333333333,0,0
93.2916666666667,1.0704092192187,33.8831440155953
93.3125,0,0
93.3333333333333,-0.0115769359673103,0.366460771821467
93.3541666666667,0,0
93.375,0,0
93.3958333333333,0,0
93.4166666666667,0,0
93.4375,0,0
93.4583333333333,0,0
93.4791666666667,0.697507788313135,21.7964171644848
93.5,0.00162552585604122,0.0514550189707074
93.5208333333333,0,0
93.5416666666667,0.134953913890307,3.89699446379478
93.5625,2.79948067051276,88.6453057451586
93.5833333333333,0,0
93.6041666666667,-0.53155930919491,16.8261822702048
93.625,0,0
93.6458333333333,0,0
93.6666666666667,0,0
93.6875,0,0
93.7083333333333,0,0
93.7291666666667,0,0
93.75,-0.0102680706034539,0.32502944553586
93.7708333333333,0,0
93.7916666666667,0,0
93.8125,0,0
93.8333333333333,0,0
93.8541666666667,0,0
93.875,0,0
93.8958333333333,0.0143080267964187,0.452911768525227
93.9166666666667,0,0
93.9375,1.26520285204995,43.6405504470817
93.9583333333333,0,0
93.9791666666667,0,0
94,0,0
94.0208333333333,0,0
94.0416666666667,0,0
94.0625,0.00859259465155352,0.271993287070836
94.0833333333333,0,0
94.1041666666667,0,0
94.125,0,0
94.1458333333333,0,0
94.1666666666667,0.00989465499600767,0.313209204661995
94.1875,-0.451239818182369,14.2837182925275
94.2083333333333,0,0
94.2291666666667,-0.000397828642996187,0.0125930204655819
94.25,-0.00461656073686839,0.146134384397612
94.2708333333333,-0.331159925748876,10.1467088020154
94.2916666666667,-0.017045546800632,0.539566276803879
94.3125,-0.00171685584963547,0.0543460136205441
94.3333333333333,0,0
94.3541666666667,0,0
94.375,0,0
94.3958333333333,-0.106406837776363,3.36824285879395
94.4166666666667,0,0
94.4375,-0.0317680521092352,1.00559810714058
94.4583333333333,0.0536409653655963,1.69797169342831
94.4791666666667,1.62154631505551,49.27786583212
94.5,0,0
94.5208333333333,-0.0169592400551976,0.536834289978125
94.5416666666667,-0.0935410450150907,2.96098411963324
94.5625,0.00779633752223439,0.246788258468917
94.5833333333333,0,0
94.6041666666667,0,0
94.625,0,0
94.6458333333333,0.124563623499995,4.3385802697298
94.6666666666667,0,0
94.6875,-0.0958334024421497,3.033547280938
94.7083333333333,-0.00350337840302998,0.110897283804819
94.7291666666667,0,0
94.75,0,0
94.7708333333333,0.00937610303611384,0.296794762015961
94.7916666666667,-0.0479017423904851,1.51630012790756
94.8125,0,0
94.8333333333333,0,0
94.8541666666667,0,0
94.875,-0.0179566590648686,0.568406973902916
94.8958333333333,0,0
94.9166666666667,0.305881500512238,9.68249034806281
94.9375,0,0
94.9583333333333,0,0
94.9791666666667,0.56411560820921,17.8567318472361
95,0,0
95.0208333333333,0,0
95.0416666666667,-0.0759387178453964,2.40379330345575
95.0625,8.1075462645451,251.324735033893
95.0833333333333,0,0
95.1041666666667,0,0
95.125,0,0
95.1458333333333,0,0
95.1666666666667,-0.0251723009912966,0.595301392033728
95.1875,0,0
95.2083333333333,-0.00790513371333159,0.250232134834244
95.2291666666667,0,0
95.25,0,0
95.2708333333333,0,0
95.2916666666667,0,0
95.3125,-0.0613975595720411,1.46455205946045
95.3333333333333,0,0
95.3541666666667,0,0
95.375,0,0
95.3958333333333,0,0
95.4166666666667,0,0
95.4375,0,0
95.4583333333333,0,0
95.4791666666667,0,0
95.5,0.32726617116715,10.3594089157629
95.5208333333333,0,0
95.5416666666667,-0.0167385347264918,0.529847998844528
95.5625,0,0
95.5833333333333,0,0
95.6041666666667,0,0
95.625,0,0
95.6458333333333,0,0
95.6666666666667,0,0
95.6875,0,0
95.7083333333333,0,0
95.7291666666667,0,0
95.75,0,0
95.7708333333333,0,0
95.7916666666667,0,0
95.8125,0,0
95.8333333333333,0,0
95.8541666666667,0.0234815550658583,0.74329415117271
95.875,-0.0355647955510204,1.1257816804119
95.8958333333333,0,0
95.9166666666667,1.75044873260736,59.2032025948055
95.9375,0,0
95.9583333333333,0,0
95.9791666666667,0,0
96,0,0
96.0208333333333,-0.00187330512491528,0.059298318991485
96.0416666666667,0,0
96.0625,0,0
96.0833333333333,0,0
96.1041666666667,-0.249472727629222,7.89690541379504
96.125,-0.0207590580626234,0.657115186729591
96.1458333333333,0,0
96.1666666666667,0,0
96.1875,0,0
96.2083333333333,0.063534683064332,2.01115122852293
96.2291666666667,0,0
96.25,0,0
96.2708333333333,-0.012032694547144,0.380887528728623
96.2916666666667,0,0
96.3125,0,0
96.3333333333333,0,0
96.3541666666667,0,0
96.375,0,0
96.3958333333333,-0.0185076204084785,0.585847315612778
96.4166666666667,0,0
96.4375,0,0
96.4583333333333,0,0
96.4791666666667,0,0
96.5,-0.0978696924086924,3.09800478462452
96.5208333333333,0,0
96.5416666666667,0,0
96.5625,0,0
96.5833333333333,0,0
96.6041666666667,0,0
96.625,0,0
96.6458333333333,0,0
96.6666666666667,-0.19999272924602,6.33064656530235
96.6875,-0.156876554419196,3.76645197174902
96.7083333333333,0,0
96.7291666666667,0,0
96.75,0,0
96.7708333333333,0,0
96.7916666666667,0,0
96.8125,0,0
96.8333333333333,0,0
96.8541666666667,-0.289220390166113,14.105175413076
96.875,0,0
96.8958333333333,0,0
96.9166666666667,0,0
96.9375,0,0
96.9583333333333,0,0
96.9791666666667,0,0
97,0.00830160226740632,0.262782102523399
97.0208333333333,0,0
97.0416666666667,0,0
97.0625,0,0
97.0833333333333,0.13169444521914,4.36153376668755
97.1041666666667,0,0
97.125,-0.0135531918046516,0.429017932154197
97.1458333333333,0,0
97.1666666666667,3.88130219797005,122.860228574877
97.1875,0,0
97.2083333333333,0,0
97.2291666666667,0,0
97.25,0,0
97.2708333333333,0,0
97.2916666666667,0,0
97.3125,0,0
97.3333333333333,0,0
97.3541666666667,0,0
97.375,0,0
97.3958333333333,0,0
97.4166666666667,-1.54831586826017,47.4744466498881
97.4375,0,0
97.4583333333333,-0.0222873239572839,0.705491501575514
97.4791666666667,0,0
97.5,0,0
97.5208333333333,0,0
97.5416666666667,0,0
97.5625,0,0
97.5833333333333,0,0
97.6041666666667,0,0
97.625,0,0
97.6458333333333,0,0
97.6666666666667,0,0
97.6875,0,0
97.7083333333333,0,0
97.7291666666667,0,0
97.75,0,0
97.7708333333333,0.0936375384683854,2.96403856041705
97.7916666666667,0,0
97.8125,0.0136919784743906,0.43341113863428
97.8333333333333,0,0
97.8541666666667,0,0
97.875,0,0
97.8958333333333,0,0
97.9166666666667,0,0
97.9375,0,0
97.9583333333333,-0.110805815915884,3.50748980019419
97.9791666666667,-0.0339810153677219,1.34520243916172
98,-0.0232475792097658,0.735887789674867
98.0208333333333,0,0
98.0416666666667,0,0
98.0625,0,0
98.0833333333333,0,0
98.1041666666667,0,0
98.125,0,0
98.1458333333333,-0.0384538878335717,1.21723411572957
98.1666666666667,-0.0678192959180717,2.14677800729852
98.1875,-0.0380714174505457,1.20512725151625
98.2083333333333,0,0
98.2291666666667,0,0
98.25,0,0
98.2708333333333,0.683139561045124,21.624361705832
98.2916666666667,0,0
98.3125,0,0
98.3333333333333,0,0
98.3541666666667,0,0
98.375,0.0297857615247095,0.697256679317226
98.3958333333333,0,0
98.4166666666667,0,0
98.4375,-0.324184426028118,7.46583063794534
98.4583333333333,0,0
98.4791666666667,0,0
98.5,0,0
98.5208333333333,-0.0228908200658497,0.724594798886716
98.5416666666667,0,0
98.5625,0,0
98.5833333333333,0,0
98.6041666666667,-0.0117420092858141,0.371686065964654
98.625,0,0
98.6458333333333,0,0
98.6666666666667,0,0
98.6875,-0.0345377780633794,1.09327207491199
98.7083333333333,0,0
98.7291666666667,0,0
98.75,0,0
98.7708333333333,-1.29689642069407,41.0524567676664
98.7916666666667,0.00743934399711166,0.235487848488146
98.8125,0,0
98.8333333333333,0,0
98.8541666666667,0,0
98.875,0,0
98.8958333333333,0,0
98.9166666666667,0,0
98.9375,0,0
98.9583333333333,-0.081702148379022,2.58623114431932
98.9791666666667,0,0
99,0,0
99.0208333333333,-0.0117929454040674,0.373298417390057
99.0416666666667,0,0
99.0625,0,0
99.0833333333333,-0.307210729886226,9.72456628453641
99.1041666666667,-0.685242893442353,21.6909413963358
99.125,0,0
99.1458333333333,0,0
99.1666666666667,0.0103141507830446,0.326488085216183
99.1875,-0.031137508409424,0.985638635001106
99.2083333333333,0,0
99.2291666666667,0,0
99.25,0,0
99.2708333333333,0,0
99.2916666666667,0,0
99.3125,0,0
99.3333333333333,0,0
99.3541666666667,0,0
99.375,-0.0159199091346893,0.503934910351007
99.3958333333333,0,0
99.4166666666667,0,0
99.4375,0,0
99.4583333333333,0,0
99.4791666666667,0,0
99.5,-0.100035964579421,3.16657679486126
99.5208333333333,0,0
99.5416666666667,0,0
99.5625,0,0
99.5833333333333,0,0
99.6041666666667,0,0
99.625,0,0
99.6458333333333,0,0
99.6666666666667,0,0
99.6875,0,0
99.7083333333333,0,0
99.7291666666667,0,0
99.75,0,0
99.7708333333333,0,0
99.7916666666667,0,0
99.8125,0,0
99.8333333333333,-0.0172384445058301,0.545672334756441
99.8541666666667,-1.01104290927949,32.0039400688907
99.875,0,0
99.8958333333333,0,0
99.9166666666667,0,0
99.9375,0,0
99.9583333333333,0,0
99.9791666666667,0,0
100,0,0
100.020833333333,0,0
100.041666666667,0,0
100.0625,0,0
100.083333333333,0,0
100.104166666667,0,0
100.125,0,0
100.145833333333,0,0
100.166666666667,0,0
100.1875,0.065037154283207,2.05871102880715
100.208333333333,0,0
100.229166666667,0,0
100.25,0,0
100.270833333333,0,0
100.291666666667,0,0
100.3125,0,0
100.333333333333,0,0
100.354166666667,0,0
100.375,0.0229279462006833,0.725770003799682
100.395833333333,0,0
100.416666666667,0,0
100.4375,0.0239105620270901,0.756874102083184
100.458333333333,0,0
100.479166666667,0,0
100.5,0,0
100.520833333333,0,0
100.541666666667,-0.504177810290589,15.1067340544568
100.5625,0,0
100.583333333333,0,0
100.604166666667,-0.548668681714833,17.7888551880134
100.625,0.0248472932949845,0.786525752951011
100.645833333333,-0.0615029628486549,1.42897956898308
100.666666666667,0,0
100.6875,0,0
100.708333333333,-0.013147108690756,0.416163621500491
100.729166666667,0,0
100.75,0,0
100.770833333333,0,0
100.791666666667,0,0
100.8125,0,0
100.833333333333,0,0
100.854166666667,0,0
100.875,0,0
100.895833333333,0,0
100.916666666667,0,0
100.9375,0,0
100.958333333333,0,0
100.979166666667,0,0
101,0,0
101.020833333333,0,0
101.041666666667,0,0
101.0625,0,0
101.083333333333,0,0
101.104166666667,0,0
101.125,0,0
101.145833333333,0.0416089546957853,1.31710581241511
101.166666666667,0,0
101.1875,0,0
101.208333333333,-0.0137887101773197,0.436473121063402
101.229166666667,0,0
101.25,0,0
101.270833333333,0,0
101.291666666667,0.0512441021371458,1.6221004653997
101.3125,0,0
101.333333333333,0,0
101.354166666667,0,0
101.375,0,0
101.395833333333,0,0
101.416666666667,0,0
101.4375,0,0
101.458333333333,0,0
101.479166666667,0,0
101.5,0,0
101.520833333333,0,0
101.541666666667,0,0
101.5625,0,0
101.583333333333,0,0
101.604166666667,0,0
101.625,0,0
101.645833333333,0,0
101.666666666667,0,0
101.6875,0,0
101.708333333333,0,0
101.729166666667,0,0
101.75,-0.0191442420908422,0.605999182543377
101.770833333333,0,0
101.791666666667,0,0
101.8125,0,0
101.833333333333,0,0
101.854166666667,0,0
101.875,0,0
101.895833333333,0,0
101.916666666667,0,0
101.9375,0,0
101.958333333333,0,0
101.979166666667,-0.272268510894428,8.61849188133971
102,0,0
102.020833333333,-0.354882288389965,11.2335800833984
102.041666666667,0,0
102.0625,0,0
102.083333333333,0,0
102.104166666667,0,0
102.125,0,0
102.145833333333,0,0
102.166666666667,0,0
102.1875,0,0
102.208333333333,0,0
102.229166666667,0,0
102.25,0,0
102.270833333333,0.00945871808791497,0.299409890555377
102.291666666667,0,0
102.3125,0,0
102.333333333333,0,0
102.354166666667,0,0
102.375,0,0
102.395833333333,0.0925621586563757,2.92999807535062
102.416666666667,-0.984310016901603,31.1577268392863
102.4375,0,0
102.458333333333,0,0
102.479166666667,0,0
102.5,0,0
102.520833333333,0,0
102.541666666667,0,0
102.5625,0,0
102.583333333333,0,0
102.604166666667,0,0
102.625,0,0
102.645833333333,0,0
102.666666666667,0,0
102.6875,0,0
102.708333333333,0,0
102.729166666667,0,0
102.75,0,0
102.770833333333,0,0
102.791666666667,0,0
102.8125,0,0
102.833333333333,0,0
102.854166666667,0,0
102.875,0,0
102.895833333333,0,0
102.916666666667,0,0
102.9375,-0.0241577363516225,0.764698252963723
102.958333333333,0,0
102.979166666667,0,0
103,0,0
103.020833333333,0,0
103.041666666667,0,0
103.0625,0,0
103.083333333333,-0.0090395852504165,0.2861424989451
103.104166666667,0,0
103.125,0,0
103.145833333333,0,0
103.166666666667,0,0
103.1875,0,0
103.208333333333,0,0
103.229166666667,0,0
103.25,-0.0238763548105716,0.75579129373021
103.270833333333,0,0
103.291666666667,-0.485589349149139,15.3710315216351
103.3125,0,0
103.333333333333,0,0
103.354166666667,0.0101465973472873,0.321184284490124
103.375,-0.638520063945335,20.2119590293686
103.395833333333,0,0
103.416666666667,-0.034528082114874,1.0929651556388
103.4375,0,0
103.458333333333,0,0
103.479166666667,0,0
103.5,0,0
103.520833333333,-0.0227629539674577,0.720547276360996
103.541666666667,0,0
103.5625,0.0665818244350829,2.38740560109718
103.583333333333,0.0248917533618915,0.787933108962999
103.604166666667,-0.0124486583080039,0.394054605171381
103.625,0.00936456472996196,0.296429524047135
103.645833333333,0,0
103.666666666667,-0.0115461252302968,0.365485476933576
103.6875,-0.104803925790927,3.31750366795767
103.708333333333,0,0
103.729166666667,0,0
103.75,0,0
103.770833333333,0,0
103.791666666667,0,0
103.8125,0,0
103.833333333333,0,0
103.854166666667,0,0
103.875,0,0
103.895833333333,0.00910103029380056,0.288087503917634
103.916666666667,0,0
103.9375,0.0114721720431854,0.363144534381591
103.958333333333,0,0
103.979166666667,-0.0118931424596845,0.376470093422417
104,-0.131703640547593,4.16899755713006
104.020833333333,0,0
104.041666666667,-0.0120021068136086,0.379919292878371
104.0625,0,0
104.083333333333,0,0
104.104166666667,-0.0213144495902963,0.674695763185124
104.125,0,0
104.145833333333,0,0
104.166666666667,0.00689335240737488,0.218204821273696
104.1875,0,0
104.208333333333,0,0
104.229166666667,0,0
104.25,0,0
104.270833333333,0,0
104.291666666667,0,0
104.3125,0,0
104.333333333333,0,0
104.354166666667,0,0
104.375,0.0159556722176514,0.505066968697187
104.395833333333,0,0
104.416666666667,0,0
104.4375,0,0
104.458333333333,0,0
104.479166666667,0,0
104.5,0,0
104.520833333333,0,0
104.541666666667,0,0
104.5625,0,0
104.583333333333,1.53928690738091,48.725178210046
104.604166666667,0,0
104.625,0,0
104.645833333333,0,0
104.666666666667,0,0
104.6875,0,0
104.708333333333,0,0
104.729166666667,0,0
104.75,0,0
104.770833333333,0,0
104.791666666667,0,0
104.8125,0,0
104.833333333333,0,0
104.854166666667,0,0
104.875,0,0
104.895833333333,0,0
104.916666666667,0,0
104.9375,0,0
104.958333333333,0,0
104.979166666667,0,0
105,0,0
105.020833333333,0,0
105.041666666667,0,0
105.0625,0,0
105.083333333333,0,0
105.104166666667,0,0
105.125,0,0
105.145833333333,0,0
105.166666666667,0,0
105.1875,0,0
105.208333333333,-0.260992195296805,8.26154706201311
105.229166666667,0,0
105.25,0,0
105.270833333333,0.00735682755229067,0.232875841291903
105.291666666667,0,0
105.3125,-0.0396126654851018,1.25391450799815
105.333333333333,0,0
105.354166666667,-0.0265507461709922,0.840447503703195
105.375,0,0
105.395833333333,0,0
105.416666666667,0,0
105.4375,0,0
105.458333333333,0,0
105.479166666667,0.00794049174915985,0.251351371663082
105.5,0,0
105.520833333333,0,0
105.541666666667,0,0
105.5625,0,0
105.583333333333,0,0
105.604166666667,-0.511244649884602,16.1831342520447
105.625,-0.0181622295874508,0.574914182078029
105.645833333333,0,0
105.666666666667,-0.0108397156713657,0
105.6875,0,0
105.708333333333,0,0
105.729166666667,0,0
105.75,0,0
105.770833333333,0,0
105.791666666667,0,0
105.8125,0,0
105.833333333333,0,0
105.854166666667,0,0
105.875,0,0
105.895833333333,0,0
105.916666666667,0,0
105.9375,0,0
105.958333333333,0.0938699839441463,2.97139647866885
105.979166666667,0,0
106,0,0
106.020833333333,0,0
106.041666666667,0,0
106.0625,0,0
106.083333333333,-0.0128693100722541,0.407370077471692
106.104166666667,-0.0435546421417297,1.37869534916106
106.125,0,0
106.145833333333,0,0
106.166666666667,0,0
106.1875,-0.812146676302722,25.7080024170922
106.208333333333,0,0
106.229166666667,0,0
106.25,0,0
106.270833333333,0,0
106.291666666667,-0.174135712003868,5.51215862321507
106.3125,0,0
106.333333333333,0,0
106.354166666667,0,0
106.375,0,0
106.395833333333,0,0
106.416666666667,0,0
106.4375,0,0
106.458333333333,0,0
106.479166666667,0,0
106.5,0,0
106.520833333333,0,0
106.541666666667,0,0
106.5625,0,0
106.583333333333,0,0
106.604166666667,0.0381486355147694,1.2075715417407
106.625,0,0
106.645833333333,0,0
106.666666666667,0,0
106.6875,0,0
106.708333333333,0,0
106.729166666667,0,0
106.75,0,0
106.770833333333,0,0
106.791666666667,0,0
106.8125,0,0
106.833333333333,0,0
106.854166666667,0,0
106.875,0,0
106.895833333333,0,0
106.916666666667,-0.0163992755908951,0.51910896003242
106.9375,-0.291275181684487,9.22013632915813
106.958333333333,0,0
106.979166666667,0,0
107,0,0
107.020833333333,0.141544615951605,4.48050756739648
107.041666666667,0,0
107.0625,0,0
107.083333333333,0,0
107.104166666667,-0.0412932530711494,1.30711247209121
107.125,0,0
107.145833333333,0,0
107.166666666667,0,0
107.1875,0,0
107.208333333333,0,0
107.229166666667,0,0
107.25,0,0
107.270833333333,0,0
107.291666666667,0,0
107.3125,-0.0701839531965913,2.22162977583438
107.333333333333,0,0
107.354166666667,0,0
107.375,0,0
107.395833333333,0,0
107.416666666667,-0.0926348747809955,2.93229985945198
107.4375,0,0
107.458333333333,0,0
107.479166666667,0,0
107.5,0,0
107.520833333333,0,0
107.541666666667,0,0
107.5625,0,0
107.583333333333,0,0
107.604166666667,0.0096090791691309,0.304169477896094
107.625,0,0
107.645833333333,0,0
107.666666666667,0,0
107.6875,-0.0375970656902405,1.19011193894242
107.708333333333,0,0
107.729166666667,0,0
107.75,0,0
107.770833333333,0,0
107.791666666667,0,0
107.8125,0,0
107.833333333333,0,0
107.854166666667,0,0
107.875,0,0
107.895833333333,0,0
107.916666666667,0,0
107.9375,0,0
107.958333333333,0,0
107.979166666667,0,0
108,0,0
108.020833333333,0,0
108.041666666667,0,0
108.0625,-0.00848268283625336,0.268514096309055
108.083333333333,0,0
108.104166666667,0,0
108.125,-0.491629023648448,15.5622136949508
108.145833333333,0,0
108.166666666667,0,0
108.1875,0,0
108.208333333333,0,0
108.229166666667,0,0
108.25,-0.080429780340872,2.54595511838137
108.270833333333,0,0
108.291666666667,0,0
108.3125,0,0
108.333333333333,0,0
108.354166666667,0,0
108.375,0,0
108.395833333333,0,0
108.416666666667,0,0
108.4375,0,0
108.458333333333,0,0
108.479166666667,-1.13979204683181,36.0794146549122
108.5,0,0
108.520833333333,0,0
108.541666666667,0,0
108.5625,0,0
108.583333333333,0,0
108.604166666667,0,0
108.625,0,0
108.645833333333,0,0
108.666666666667,0,0
108.6875,0,0
108.708333333333,0,0
108.729166666667,0,0
108.75,0,0
108.770833333333,0,0
108.791666666667,0,0
108.8125,0,0
108.833333333333,0,0
108.854166666667,-0.0766416851863539,2.05845618843113
108.875,0,0
108.895833333333,0,0
108.916666666667,0,0
108.9375,0,0
108.958333333333,0,0
108.979166666667,0,0
109,0,0
109.020833333333,0,0
109.041666666667,0,0
109.0625,0,0
109.083333333333,0,0
109.104166666667,0,0
109.125,0,0
109.145833333333,0,0
109.166666666667,0,0
109.1875,0,0
109.208333333333,0,0
109.229166666667,0.113129239092777,3.58103632866049
109.25,0,0
109.270833333333,0,0
109.291666666667,-0.0369603188528635,1.16995611030703
109.3125,0,0
109.333333333333,0,0
109.354166666667,0,0
109.375,0,0
109.395833333333,0,0
109.416666666667,0,0
109.4375,0,0
109.458333333333,0,0
109.479166666667,0,0
109.5,0,0
109.520833333333,0,0
109.541666666667,0,0
109.5625,0,0
109.583333333333,0,0
109.604166666667,0,0
109.625,0,0
109.645833333333,0,0
109.666666666667,0,0
109.6875,-0.0380987309772314,1.20599184436695
109.708333333333,0,0
109.729166666667,0,0
109.75,0,0
109.770833333333,0,0
109.791666666667,-0.376557903642566,11.919708322995
109.8125,-0.0153445011864897,0.348163912820387
109.833333333333,0,0
109.854166666667,-0.0103858424569923,0.328757440963008
109.875,-0.34578070756581,10.9454751527817
109.895833333333,0,0
109.916666666667,-0.0498319388315531,1.57739930644307
109.9375,0,0
109.958333333333,0,0
109.979166666667,0,0
110,0,0
110.020833333333,0,0
110.041666666667,0,0
110.0625,0.00764456423735986,0.241983968691894
110.083333333333,0,0
110.104166666667,0,0
110.125,0,0
110.145833333333,0,0
110.166666666667,0,0
110.1875,0,0
110.208333333333,0,0
110.229166666667,0,0
110.25,0,0
110.270833333333,0,0
110.291666666667,0,0
110.3125,0,0
110.333333333333,-0.506959774281186,16.04749915609
110.354166666667,0,0
110.375,0,0
110.395833333333,-0.859059476849767,27.1929982005465
110.416666666667,0,0
110.4375,0,0
110.458333333333,0,0
110.479166666667,-0.189931802629145,6.01217413497451
110.5,0,0
110.520833333333,-0.0319820790147309,1.01237299690415
110.541666666667,0,0
110.5625,0,0
110.583333333333,0,0
110.604166666667,0,0
110.625,0,0
110.645833333333,0,0
110.666666666667,0,0
110.6875,0,0
110.708333333333,0,0
110.729166666667,0,0
110.75,0,0
110.770833333333,0,0
110.791666666667,0,0
110.8125,0,0
110.833333333333,0,0
110.854166666667,0,0
110.875,0,0
110.895833333333,0,0
110.916666666667,0,0
110.9375,0,0
110.958333333333,0,0
110.979166666667,0,0
111,0,0
111.020833333333,0,0
111.041666666667,0,0
111.0625,0,0
111.083333333333,0,0
111.104166666667,0,0
111.125,0,0
111.145833333333,0,0
111.166666666667,0,0
111.1875,-0.111039561183346,3.51488886255108
111.208333333333,0,0
111.229166666667,0,0
111.25,0,0
111.270833333333,0.233410086256112,7.38845240241946
111.291666666667,0,0
111.3125,0,0
111.333333333333,0,0
111.354166666667,0,0
111.375,0,0
111.395833333333,0,0
111.416666666667,0,0
111.4375,-0.0776280611244679,5.90762472004723
111.458333333333,0,0
111.479166666667,0.010314449941452,0.326497554891164
111.5,0,0
111.520833333333,0,0
111.541666666667,-0.0413289172437252,1.30824139949008
111.5625,0,0
111.583333333333,0,0
111.604166666667,0,0
111.625,0,0
111.645833333333,0,0
111.666666666667,0,0
111.6875,0,0
111.708333333333,0,0
111.729166666667,0,0
111.75,0,0
111.770833333333,0,0
111.791666666667,0,0
111.8125,0,0
111.833333333333,0,0
111.854166666667,0,0
111.875,-0.0168475688638172,0.533299407251035
111.895833333333,0,0
111.916666666667,0,0
111.9375,0,0
111.958333333333,0,0
111.979166666667,0,0
112,0,0
112.020833333333,0,0
112.041666666667,0,0
112.0625,0,0
112.083333333333,0,0
112.104166666667,0,0
112.125,-0.0132268084651151,0.418686468729509
112.145833333333,-0.466441388209819,14.7649146212355
112.166666666667,0,0
112.1875,0,0
112.208333333333,0,0
112.229166666667,0,0
112.25,0,0
112.270833333333,0,0
112.291666666667,0.0100945381713817,0.319536383367011
112.3125,0,0
112.333333333333,0,0
112.354166666667,0,0
112.375,0,0
112.395833333333,0,0
112.416666666667,-0.363610563212126,11.5098682426342
112.4375,0,0
112.458333333333,0,0
112.479166666667,0,0
112.5,0,0
112.520833333333,0,0
112.541666666667,0,0
112.5625,0,0
112.583333333333,0,0
112.604166666667,-0.0338478714444955,1.0714335061616
112.625,0,0
112.645833333333,0.00739408301397133,0.234055139966492
112.666666666667,0,0
112.6875,0,0
112.708333333333,0,0
112.729166666667,0,0
112.75,0,0
112.770833333333,0,0
112.791666666667,0,0
112.8125,0,0
112.833333333333,0,0
112.854166666667,0,0
112.875,-0.342387792475542,10.8380745170509
112.895833333333,0,0
112.916666666667,-0.168997680312939,5.34951739721039
112.9375,0,0
112.958333333333,0,0
112.979166666667,0.0260519564152452,0.824658621447663
113,0,0
113.020833333333,-0.00457633439857926,0.144861044455281
113.041666666667,0,0
113.0625,0.0299656198221119,0.948543224142155
113.083333333333,0,0
113.104166666667,0,0
113.125,0,0
113.145833333333,0,0
113.166666666667,0,0
113.1875,0,0
113.208333333333,0,0
113.229166666667,0,0
113.25,0,0
113.270833333333,0,0
113.291666666667,0,0
113.3125,0,0
113.333333333333,0,0
113.354166666667,0,0
113.375,0,0
113.395833333333,0,0
113.416666666667,0,0
113.4375,0,0
113.458333333333,0,0
113.479166666667,0,0
113.5,0,0
113.520833333333,0,0
113.541666666667,0,0
113.5625,0,0
113.583333333333,-0.0338103340427031,1.07024528284657
113.604166666667,0,0
113.625,0,0
113.645833333333,-0.125502257882606,3.97269661150955
113.666666666667,0,0
113.6875,-0.116232242986509,3.67926000417125
113.708333333333,0,0
113.729166666667,0,0
113.75,0,0
113.770833333333,0,0
113.791666666667,0,0
113.8125,0,0
113.833333333333,0,0
113.854166666667,0.0407759714725658,1.29073824194937
113.875,0,0
113.895833333333,0.00721687254154009,0.228445651697284
113.916666666667,0,0
113.9375,0,0
113.958333333333,0,0
113.979166666667,0,0
114,0,0
114.020833333333,0,0
114.041666666667,0,0
114.0625,0,0
114.083333333333,0,0
114.104166666667,0,0
114.125,0.0241364780520324,0.764025334594184
114.145833333333,-0.0306619418111235,0.970584867479388
114.166666666667,0,0
114.1875,0,0
114.208333333333,0,0
114.229166666667,0,0
114.25,0,0
114.270833333333,0,0
114.291666666667,0,0
114.3125,0,0
114.333333333333,0,0
114.354166666667,0,0
114.375,0,0
114.395833333333,0,0
114.416666666667,0,0
114.4375,0,0
114.458333333333,0,0
114.479166666667,0,0
114.5,0,0
114.520833333333,0,0
114.541666666667,-0.0743210275559957,2.35258631451707
114.5625,0,0
114.583333333333,0,0
114.604166666667,0,0
114.625,0,0
114.645833333333,0,0
114.666666666667,0,0
114.6875,0,0
114.708333333333,0,0
114.729166666667,0,0
114.75,0,0
114.770833333333,0,0
114.791666666667,0,0
114.8125,-0.0161327623137153,0.510672646526691
114.833333333333,0,0
114.854166666667,0,0
114.875,0,0
114.895833333333,-0.00582373882815751,0.184346862751896
114.916666666667,0,0
114.9375,0,0
114.958333333333,-0.0136600358809482,0.432400015528828
114.979166666667,0,0
115,0,0
115.020833333333,0,0
115.041666666667,0,0
115.0625,0,0
115.083333333333,0,0
115.104166666667,0,0
115.125,0,0
115.145833333333,0,0
115.166666666667,0,0
115.1875,0,0
115.208333333333,0,0
115.229166666667,0,0
115.25,-0.414062964772653,13.1069079142989
115.270833333333,0,0
115.291666666667,0.101341242469637,3.20789456188016
115.3125,0,0
115.333333333333,0,0
115.354166666667,0,0
115.375,0,0
115.395833333333,0,0
115.416666666667,0,0
115.4375,0,0
115.458333333333,0,0
115.479166666667,0.0161739309554769,0.362135678341153
115.5,-0.492597062101575,15.3772515021701
115.520833333333,0,0
115.541666666667,0.0111326773127578,0.352398037960332
115.5625,0,0
115.583333333333,0,0
115.604166666667,0,0
115.625,0,0
115.645833333333,0,0
115.666666666667,0,0
115.6875,0,0
115.708333333333,0,0
115.729166666667,0,0
115.75,0,0
115.770833333333,0,0
115.791666666667,0,0
115.8125,0,0
115.833333333333,0,0
115.854166666667,-0.0122141034013833,0.386629914186012
115.875,0,0
115.895833333333,0,0
115.916666666667,0,0
115.9375,0,0
115.958333333333,0,0
115.979166666667,0,0
116,0,0
116.020833333333,0,0
116.041666666667,0,0
116.0625,0,0
116.083333333333,0,0
116.104166666667,0,0
116.125,0.00631115836472802,0.199775827728196
116.145833333333,0,0
116.166666666667,0,0
116.1875,0,0
116.208333333333,0,0
116.229166666667,0,0
116.25,0,0
116.270833333333,0,0
116.291666666667,0,0
116.3125,0,0
116.333333333333,0,0
116.354166666667,0,0
116.375,0,0
116.395833333333,0,0
116.416666666667,0,0
116.4375,0,0
116.458333333333,0,0
116.479166666667,0,0
116.5,0,0
116.520833333333,0,0
116.541666666667,0,0
116.5625,0,0
116.583333333333,0,0
116.604166666667,0,0
116.625,0,0
116.645833333333,0,0
116.666666666667,0,0
116.6875,0,0
116.708333333333,0,0
116.729166666667,0,0
116.75,0,0
116.770833333333,0,0
116.791666666667,0,0
116.8125,0,0
116.833333333333,0,0
116.854166666667,0,0
116.875,0,0
116.895833333333,0,0
116.916666666667,0,0
116.9375,0,0
116.958333333333,0,0
116.979166666667,0,0
117,0,0
117.020833333333,0,0
117.041666666667,0,0
117.0625,0,0
117.083333333333,0,0
117.104166666667,0,0
117.125,0,0
117.145833333333,-0.0230469137017816,0.729535846713322
117.166666666667,-0.136346982409305,3.59098321431275
117.1875,0,0
117.208333333333,0,0
117.229166666667,0,0
117.25,0,0
117.270833333333,0,0
117.291666666667,0,0
117.3125,0,0
117.333333333333,0,0
117.354166666667,0,0
117.375,0,0
117.395833333333,0,0
117.416666666667,0,0
117.4375,0,0
117.458333333333,0,0
117.479166666667,0,0
117.5,0,0
117.520833333333,0.0404000828779093,1.27883972018976
117.541666666667,0,0
117.5625,0,0
117.583333333333,0,0
117.604166666667,0,0
117.625,0,0
117.645833333333,0,0
117.666666666667,0,0
117.6875,0,0
117.708333333333,0,0
117.729166666667,0,0
117.75,0,0
117.770833333333,0,0
117.791666666667,0,0
117.8125,0,0
117.833333333333,0.00706042251722649,0.223493322616141
117.854166666667,-0.662005287797667,20.9553693137157
117.875,0,0
117.895833333333,0,0
117.916666666667,0,0
117.9375,0,0
117.958333333333,0,0
117.979166666667,0,0
118,-0.403747101793176,12.7803656305601
118.020833333333,0,0
118.041666666667,0,0
118.0625,0,0
118.083333333333,0,0
118.104166666667,0,0
118.125,0,0
118.145833333333,0,0
118.166666666667,-0.409263539135707,12.9549850542104
118.1875,0,0
118.208333333333,0,0
118.229166666667,0,0
118.25,0,0
118.270833333333,0,0
118.291666666667,0,0
118.3125,0,0
118.333333333333,0,0
118.354166666667,0,0
118.375,0,0
118.395833333333,0.00591048407124742,0.187092729950638
118.416666666667,0,0
118.4375,0,0
118.458333333333,0,0
118.479166666667,0,0
118.5,0,0
118.520833333333,0,0
118.541666666667,0,0
118.5625,0,0
118.583333333333,0,0
118.604166666667,0,0
118.625,0,0
118.645833333333,0,0
118.666666666667,0,0
118.6875,0,0
118.708333333333,0,0
118.729166666667,0,0
118.75,0,0
118.770833333333,0,0
118.791666666667,0,0
118.8125,0,0
118.833333333333,0,0
118.854166666667,0,0
118.875,0,0
118.895833333333,0,0
118.916666666667,0,0
118.9375,0,0
118.958333333333,0,0
118.979166666667,0,0
119,0,0
119.020833333333,0,0
119.041666666667,-0.0190813431254618,0.604008154566271
119.0625,0,0
119.083333333333,0,0
119.104166666667,0,0
119.125,0,0
119.145833333333,0,0
119.166666666667,0,0
119.1875,0,0
119.208333333333,0,0
119.229166666667,0,0
119.25,0,0
119.270833333333,0,0
119.291666666667,0,0
119.3125,0,0
119.333333333333,0,0
119.354166666667,0,0
119.375,0,0
119.395833333333,0,0
119.416666666667,0,0
119.4375,0.000916314389250996,0.393048926416104
119.458333333333,0,0
119.479166666667,0,0
119.5,0,0
119.520833333333,0,0
119.541666666667,0,0
119.5625,0,0
119.583333333333,0,0
119.604166666667,0,0
119.625,0,0
119.645833333333,0,0
119.666666666667,0,0
119.6875,0,0
119.708333333333,-0.227264553371051,0
119.729166666667,0,0
119.75,0,0
119.770833333333,0,0
119.791666666667,0,0
119.8125,0,0
119.833333333333,0,0
119.854166666667,0,0
119.875,0,0
119.895833333333,0,0
119.916666666667,0,0
119.9375,0,0
119.958333333333,0,0
119.979166666667,-0.0636416573776939,2.01453743447158
120,0,0
120.020833333333,0,0
120.041666666667,-0.0187846935830126,0.594617896159956
120.0625,0,0
120.083333333333,0,0
120.104166666667,0,0
120.125,-0.0907256967970012,2.871866007219
120.145833333333,0,0
120.166666666667,0,0
120.1875,0,0
120.208333333333,0,0
120.229166666667,0,0
120.25,0,0
120.270833333333,0,0
120.291666666667,0,0
120.3125,0,0
120.333333333333,0,0
120.354166666667,0,0
120.375,0,0
120.395833333333,0,0
120.416666666667,0,0
120.4375,0,0
120.458333333333,0,0
120.479166666667,0,0
120.5,0,0
120.520833333333,0,0
120.541666666667,0,0
120.5625,0,0
120.583333333333,0,0
120.604166666667,-0.664915141097222,21.3241198350494
120.625,0,0
120.645833333333,0,0
120.666666666667,0,0
120.6875,0,0
120.708333333333,0,0
120.729166666667,0,0
120.75,0,0
120.770833333333,0,0
120.791666666667,0,0
120.8125,-0.0990318396882883,3.13479184039242
120.833333333333,-0.440599271847693,13.9468983573203
120.854166666667,0,0
120.875,0,0
120.895833333333,0,0
120.916666666667,0,0
120.9375,0,0
120.958333333333,0,0
120.979166666667,0,0
121,0.0376182018688782,1.19078099164849
121.020833333333,0,0
121.041666666667,0,0
121.0625,0,0
121.083333333333,0,0
121.104166666667,0,0
121.125,0,0
121.145833333333,0,0
121.166666666667,0,0
121.1875,0,0
121.208333333333,0,0
121.229166666667,0,0
121.25,0,0
121.270833333333,0,0
121.291666666667,0,0
121.3125,0,0
121.333333333333,0,0
121.354166666667,0,0
121.375,0,0
121.395833333333,0.00622119648609453,0.196928139914112
121.416666666667,0,0
121.4375,0,0
121.458333333333,0,0
121.479166666667,0,0
121.5,0,0
121.520833333333,-0.125466713252031,3.97157146813902
121.541666666667,0,0
121.5625,0,0
121.583333333333,0,0
121.604166666667,0,0
121.625,0,0
121.645833333333,0,0
121.666666666667,0,0
121.6875,0,0
121.708333333333,0,0
121.729166666667,0,0
121.75,0,0
121.770833333333,-4.54612652158346,143.904832729638
121.791666666667,0,0
121.8125,0,0
121.833333333333,0,0
121.854166666667,0,0
121.875,0,0
121.895833333333,0,0
121.916666666667,0,0
121.9375,0,0
121.958333333333,0,0
121.979166666667,0,0
122,0,0
122.020833333333,0,0
122.041666666667,0,0
122.0625,0,0
122.083333333333,0,0
122.104166666667,0,0
122.125,0,0
122.145833333333,-0.0802818055485754,2.54127106754544
122.166666666667,0,0
122.1875,0,0
122.208333333333,0,0
122.229166666667,0,0
122.25,0,0
122.270833333333,0,0
122.291666666667,0,0
122.3125,0,0
122.333333333333,0,0
122.354166666667,0,0
122.375,0,0
122.395833333333,0,0
122.416666666667,0,0
122.4375,0,0
122.458333333333,0,0
122.479166666667,0,0
122.5,0,0
122.520833333333,0,0
122.541666666667,0,0
122.5625,0,0
122.583333333333,0,0
122.604166666667,0,0
122.625,0,0
122.645833333333,0,0
122.666666666667,0,0
122.6875,0,0
122.708333333333,0,0
122.729166666667,0,0
122.75,0,0
122.770833333333,0,0
122.791666666667,0,0
122.8125,0,0
122.833333333333,0,0
122.854166666667,0,0
122.875,0,0
122.895833333333,0,0
122.916666666667,0,0
122.9375,-0.192906132605763,6.10632471695587
122.958333333333,0,0
122.979166666667,0,0
123,0,0
123.020833333333,-0.0187534605047181,0.593629232319151
123.041666666667,0,0
123.0625,0,0
123.083333333333,0,0
123.104166666667,0,0
123.125,-0.0526854515918285,1.66772549391492
123.145833333333,0,0
123.166666666667,0,0
123.1875,0,0
123.208333333333,0,0
123.229166666667,0.00559946294070095,0.177247547781999
123.25,0,0
123.270833333333,0,0
123.291666666667,0,0
123.3125,0,0
123.333333333333,0,0
123.354166666667,0,0
123.375,0,0
123.395833333333,0,0
123.416666666667,0,0
123.4375,0,0
123.458333333333,0,0
123.479166666667,0,0
123.5,0,0
123.520833333333,-0.0329915350543187,1.04432670559113
123.541666666667,0.0311997907777725,0.716551208411712
123.5625,0,0
123.583333333333,0,0
123.604166666667,0,0
123.625,0,0
123.645833333333,0,0
123.666666666667,0,0
123.6875,0,0
123.708333333333,0,0
123.729166666667,0,0
123.75,0,0
123.770833333333,0,0
123.791666666667,-0.0175105846007026,0.554286761707764
123.8125,0,0
123.833333333333,0,0
123.854166666667,0,0
123.875,0,0
123.895833333333,-0.138332703378967,3.9229015168472
123.916666666667,0,0
123.9375,0,0
123.958333333333,0,0
123.979166666667,0,0
124,-0.0438265422423829,1.3873021792433
124.020833333333,0,0
124.041666666667,0,0
124.0625,0,0
124.083333333333,0,0
124.104166666667,-0.0381298719717768,1.20697759335344
124.125,0.00608728718307341,0.192689323470991
124.145833333333,0,0
124.166666666667,0,0
124.1875,0,0
124.208333333333,0,0
124.229166666667,0,0
124.25,0,0
124.270833333333,0,0
124.291666666667,0,0
124.3125,0,0
124.333333333333,0,0
124.354166666667,0,0
124.375,0,0
124.395833333333,0,0
124.416666666667,0,0
124.4375,0,0
124.458333333333,0,0
124.479166666667,-0.00901277613635999,0.285293872965243
124.5,0,0
124.520833333333,0,0
124.541666666667,0,0
124.5625,0.0060373546942491,0.191108741316508
124.583333333333,0,0
124.604166666667,0,0
124.625,0,0
124.645833333333,0,0
124.666666666667,0,0
124.6875,0,0
124.708333333333,0,0
124.729166666667,0,0
124.75,0,0
124.770833333333,0,0
124.791666666667,0,0
124.8125,0,0
124.833333333333,0,0
124.854166666667,0,0
124.875,0,0
124.895833333333,-0.00746853602469469,0.236411904126816
124.916666666667,0,0
124.9375,0,0
124.958333333333,0,0
124.979166666667,0,0
125,0,0
125.020833333333,0,0
125.041666666667,0,0
125.0625,0,0
125.083333333333,0,0
125.104166666667,0,0
125.125,0,0
125.145833333333,0,0
125.166666666667,0,0
125.1875,-0.00658792092727475,0.491465182197065
125.208333333333,0,0
125.229166666667,0,0
125.25,0,0
125.270833333333,0,0
125.291666666667,0,0
125.3125,0,0
125.333333333333,0,0
125.354166666667,0,0
125.375,0,0
125.395833333333,0.00927017380503835,0.293441637502878
125.416666666667,0,0
125.4375,0,0
125.458333333333,0,0
125.479166666667,0,0
125.5,-0.0075451115506655,0.238835855198942
125.520833333333,0,0
125.541666666667,0,0
125.5625,0,0
125.583333333333,0,0
125.604166666667,0,0
125.625,0,0
125.645833333333,0,0
125.666666666667,0,0
125.6875,0,0
125.708333333333,0,0
125.729166666667,0,0
125.75,0,0
125.770833333333,0,0
125.791666666667,0,0
125.8125,0,0
125.833333333333,0,0
125.854166666667,0,0
125.875,-1.70120850589514,53.8507065997377
125.895833333333,-0.165014173126932,5.22342193274014
125.916666666667,0,0
125.9375,0,0
125.958333333333,0,0
125.979166666667,0,0
126,0,0
126.020833333333,0,0
126.041666666667,0,0
126.0625,0,0
126.083333333333,0,0
126.104166666667,-0.0294776272272838,0.933096119359953
126.125,0.0253771075373373,0.803296696206019
126.145833333333,0,0
126.166666666667,0,0
126.1875,0,0
126.208333333333,0,0
126.229166666667,0,0
126.25,0,0
126.270833333333,0,0
126.291666666667,-0.00872277194585681,0.276113969078468
126.3125,0,0
126.333333333333,0,0
126.354166666667,0,0
126.375,0,0
126.395833333333,0,0
126.416666666667,0,0
126.4375,-0.00920274058730515,0.291307080562536
126.458333333333,0,0
126.479166666667,0,0
126.5,0,0
126.520833333333,0,0
126.541666666667,0,0
126.5625,0,0
126.583333333333,0,0
126.604166666667,0,0
126.625,0,0
126.645833333333,0,0
126.666666666667,-0.0242787956860271,0.768530311571232
126.6875,0,0
126.708333333333,-0.00904013305011691,0
126.729166666667,0,0
126.75,0,0
126.770833333333,0,0
126.791666666667,0,0
126.8125,0,0
126.833333333333,0,0
126.854166666667,0,0
126.875,-0.0131364499588669,0
126.895833333333,0,0
126.916666666667,0,0
126.9375,0,0
126.958333333333,0,0
126.979166666667,0,0
127,0,0
127.020833333333,0,0
127.041666666667,0,0
127.0625,0,0
127.083333333333,0,0
127.104166666667,0,0
127.125,0,0
127.145833333333,0,0
127.166666666667,0,0
127.1875,0,0
127.208333333333,0,0
127.229166666667,0,0
127.25,0,0
127.270833333333,0,0
127.291666666667,0,0
127.3125,0,0
127.333333333333,0,0
127.354166666667,0,0
127.375,0,0
127.395833333333,0,0
127.416666666667,0,0
127.4375,0,0
127.458333333333,0,0
127.479166666667,0,0
127.5,0,0
127.520833333333,0,0
127.541666666667,0,0
127.5625,0,0
127.583333333333,0,0
127.604166666667,0,0
127.625,0,0
127.645833333333,0,0
127.666666666667,0,0
127.6875,0,0
127.708333333333,0,0
127.729166666667,0,0
127.75,0,0
127.770833333333,0,0
127.791666666667,0,0
127.8125,0,0
127.833333333333,0,0
127.854166666667,0,0
127.875,0,0
127.895833333333,0,0
127.916666666667,0,0
127.9375,0,0
127.958333333333,0,0
127.979166666667,0,0
128,0,0
128.020833333333,0,0
128.041666666667,0,0
128.0625,0,0
128.083333333333,0,0
128.104166666667,0,0
128.125,0,0
128.145833333333,0,0
128.166666666667,0,0
128.1875,0,0
128.208333333333,0,0
128.229166666667,0,0
128.25,0,0
128.270833333333,0,0
128.291666666667,0,0
128.3125,0,0
128.333333333333,0,0
128.354166666667,0,0
128.375,0,0
128.395833333333,0,0
128.416666666667,0,0
128.4375,0,0
128.458333333333,-0.334292345090852,10.5818181202624
128.479166666667,0,0
128.5,0,0
128.520833333333,0,0
128.541666666667,0,0
128.5625,0,0
128.583333333333,0,0
128.604166666667,0,0
128.625,0,0
128.645833333333,0,0
128.666666666667,0,0
128.6875,-0.010123865859414,0.320464733253577
128.708333333333,0,0
128.729166666667,0,0
128.75,0,0
128.770833333333,0,0
128.791666666667,0,0
128.8125,-0.192525495098944,6.09427587130904
128.833333333333,0,0
128.854166666667,0,0
128.875,0,0
128.895833333333,0,0
128.916666666667,0,0
128.9375,0,0
128.958333333333,0,0
128.979166666667,0,0
129,0,0
129.020833333333,0,0
129.041666666667,0,0
129.0625,0,0
129.083333333333,0,0
129.104166666667,0,0
129.125,0,0
129.145833333333,0,0
129.166666666667,0,0
129.1875,0,0
129.208333333333,0,0
129.229166666667,0,0
129.25,0,0
129.270833333333,0,0
129.291666666667,0,0
129.3125,0,0
129.333333333333,0,0
129.354166666667,0,0
129.375,0,0
129.395833333333,0,0
129.416666666667,0,0
129.4375,0,0
129.458333333333,0,0
129.479166666667,-0.112201280660351,3.55166237649168
129.5,0,0
129.520833333333,0,0
129.541666666667,0,0
129.5625,0,0
129.583333333333,0,0
129.604166666667,0,0
129.625,0,0
129.645833333333,0,0
129.666666666667,0,0
129.6875,0,0
129.708333333333,0,0
129.729166666667,0,0
129.75,0,0
129.770833333333,0,0
129.791666666667,0,0
129.8125,0,0
129.833333333333,-0.0308398166670463,0.976215386398484
129.854166666667,0,0
129.875,0,0
129.895833333333,0,0
129.916666666667,0,0
129.9375,0,0
129.958333333333,0,0
129.979166666667,0,0
130,0,0
130.020833333333,0,0
130.041666666667,0,0
130.0625,0,0
130.083333333333,0,0
130.104166666667,0,0
130.125,0,0
130.145833333333,-0.0683263912639041,2.1628297978885
130.166666666667,0,0
130.1875,0,0
130.208333333333,0,0
130.229166666667,0,0
130.25,0,0
130.270833333333,0,0
130.291666666667,0,0
130.3125,0,0
130.333333333333,0,0
130.354166666667,0,0
130.375,0,0
130.395833333333,0,0
130.416666666667,0,0
130.4375,0,0
130.458333333333,0,0
130.479166666667,0,0
130.5,0,0
130.520833333333,0,0
130.541666666667,0,0
130.5625,0,0
130.583333333333,0,0
130.604166666667,0,0
130.625,0,0
130.645833333333,-0.017391766678808,0.550525653631615
130.666666666667,0,0
130.6875,0,0
130.708333333333,0,0
130.729166666667,0,0
130.75,0,0
130.770833333333,0,0
130.791666666667,0,0
130.8125,0,0
130.833333333333,0,0
130.854166666667,0,0
130.875,0,0
130.895833333333,0,0
130.916666666667,0,0
130.9375,0,0
130.958333333333,0,0
130.979166666667,0,0
131,0,0
131.020833333333,0,0
131.041666666667,0,0
131.0625,0,0
131.083333333333,0,0
131.104166666667,0,0
131.125,0,0
131.145833333333,0,0
131.166666666667,0,0
131.1875,0,0
131.208333333333,0,0
131.229166666667,0,0
131.25,0,0
131.270833333333,0,0
131.291666666667,0,0
131.3125,0,0
131.333333333333,0,0
131.354166666667,0,0
131.375,0,0
131.395833333333,0,0
131.416666666667,0,0
131.4375,0,0
131.458333333333,0,0
131.479166666667,0,0
131.5,0,0
131.520833333333,0,0
131.541666666667,0,0
131.5625,0,0
131.583333333333,0,0
131.604166666667,0,0
131.625,0,0
131.645833333333,0,0
131.666666666667,0,0
131.6875,0,0
131.708333333333,0,0
131.729166666667,0,0
131.75,0,0
131.770833333333,0,0
131.791666666667,0,0
131.8125,0,0
131.833333333333,0,0
131.854166666667,0,0
131.875,0,0
131.895833333333,0,0
131.916666666667,0,0
131.9375,0,0
131.958333333333,0,0
131.979166666667,0,0
132,0,0
132.020833333333,0,0
132.041666666667,0,0
132.0625,-0.0505129717324429,0
132.083333333333,0,0
132.104166666667,-0.00619115473182305,0.195977186700906
132.125,0,0
132.145833333333,0,0
132.166666666667,0,0
132.1875,0,0
132.208333333333,0,0
132.229166666667,-0.0135174834106378,0.427887604952962
132.25,0,0
132.270833333333,0,0
132.291666666667,0,0
132.3125,0,0
132.333333333333,0,0
132.354166666667,0,0
132.375,0,0
132.395833333333,0,0
132.416666666667,0,0
132.4375,0,0
132.458333333333,0,0
132.479166666667,0,0
132.5,0,0
132.520833333333,0,0
132.541666666667,-0.150340414406514,4.75893314560421
132.5625,0,0
132.583333333333,0,0
132.604166666667,0,0
132.625,0,0
132.645833333333,0,0
132.666666666667,0,0
132.6875,0,0
132.708333333333,0,0
132.729166666667,0,0
132.75,0,0
132.770833333333,0,0
132.791666666667,0,0
132.8125,0,0
132.833333333333,0,0
132.854166666667,0,0
132.875,0,0
132.895833333333,0,0
132.916666666667,0,0
132.9375,0,0
132.958333333333,0,0
132.979166666667,0,0
133,0,0
133.020833333333,0,0
133.041666666667,0,0
133.0625,0,0
133.083333333333,0,0
133.104166666667,0,0
133.125,0,0
133.145833333333,0,0
133.166666666667,0,0
133.1875,0,0
133.208333333333,0,0
133.229166666667,0,0
133.25,0,0
133.270833333333,0,0
133.291666666667,0,0
133.3125,0,0
133.333333333333,0,0
133.354166666667,0,0
133.375,0,0
133.395833333333,0,0
133.416666666667,0,0
133.4375,0,0
133.458333333333,0,0
133.479166666667,0,0
133.5,0,0
133.520833333333,0,0
133.541666666667,0,0
133.5625,0,0
133.583333333333,0,0
133.604166666667,0,0
133.625,0,0
133.645833333333,0,0
133.666666666667,0,0
133.6875,0,0
133.708333333333,0,0
133.729166666667,0,0
133.75,0,0
133.770833333333,0,0
133.791666666667,0,0
133.8125,0,0
133.833333333333,0,0
133.854166666667,0,0
133.875,0,0
133.895833333333,0,0
133.916666666667,0,0
133.9375,0,0
133.958333333333,0,0
133.979166666667,0,0
134,0,0
134.020833333333,0,0
134.041666666667,0,0
134.0625,0,0
134.083333333333,0,0
134.104166666667,0,0
134.125,0,0
134.145833333333,0,0
134.166666666667,0,0
134.1875,0,0
134.208333333333,0,0
134.229166666667,0,0
134.25,0,0
134.270833333333,0,0
134.291666666667,0,0
134.3125,0,0
134.333333333333,0,0
134.354166666667,0,0
134.375,0,0
134.395833333333,0,0
134.416666666667,0,0
134.4375,0,0
134.458333333333,0,0
134.479166666667,0,0
134.5,0,0
134.520833333333,0,0
134.541666666667,0,0
134.5625,0,0
134.583333333333,0,0
134.604166666667,0,0
134.625,0,0
134.645833333333,0,0
134.666666666667,0,0
134.6875,0,0
134.708333333333,0,0
134.729166666667,-0.0412166011626947,1.30468610317864
134.75,0,0
134.770833333333,0,0
134.791666666667,0,0
134.8125,0,0
134.833333333333,0,0
134.854166666667,0,0
134.875,0,0
134.895833333333,0,0
134.916666666667,0,0
134.9375,0,0
134.958333333333,-0.0114307352662894,0
134.979166666667,0,0
135,0,0
135.020833333333,0,0
135.041666666667,0,0
135.0625,0,0
135.083333333333,0,0
135.104166666667,0,0
135.125,0,0
135.145833333333,0,0
135.166666666667,0,0
135.1875,0,0
135.208333333333,0,0
135.229166666667,0,0
135.25,0,0
135.270833333333,0,0
135.291666666667,0,0
135.3125,0,0
135.333333333333,0,0
135.354166666667,0,0
135.375,0,0
135.395833333333,0,0
135.416666666667,0,0
135.4375,0,0
135.458333333333,0,0
135.479166666667,0,0
135.5,0,0
135.520833333333,0,0
135.541666666667,0,0
135.5625,0,0
135.583333333333,0,0
135.604166666667,0,0
135.625,0,0
135.645833333333,0,0
135.666666666667,0,0
135.6875,0,0
135.708333333333,0,0
135.729166666667,0,0
135.75,0,0
135.770833333333,0,0
135.791666666667,0,0
135.8125,0,0
135.833333333333,0,0
135.854166666667,0,0
135.875,0,0
135.895833333333,0,0
135.916666666667,0,0
135.9375,0,0
135.958333333333,0,0
135.979166666667,0,0
136,0,0
136.020833333333,0,0
136.041666666667,0,0
136.0625,0,0
136.083333333333,0,0
136.104166666667,0,0
136.125,0,0
136.145833333333,0,0
136.166666666667,0,0
136.1875,0,0
136.208333333333,0,0
136.229166666667,0,0
136.25,0,0
136.270833333333,0,0
136.291666666667,0,0
136.3125,0,0
136.333333333333,0,0
136.354166666667,0,0
136.375,0,0
136.395833333333,0,0
136.416666666667,0,0
136.4375,0,0
136.458333333333,0,0
136.479166666667,0,0
136.5,0,0
136.520833333333,0,0
136.541666666667,0,0
136.5625,0,0
136.583333333333,0,0
136.604166666667,0,0
136.625,0,0
136.645833333333,0,0
136.666666666667,0,0
136.6875,0,0
136.708333333333,0,0
136.729166666667,0,0
136.75,0,0
136.770833333333,0,0
136.791666666667,0,0
136.8125,0,0
136.833333333333,0,0
136.854166666667,0,0
136.875,0,0
136.895833333333,0,0
136.916666666667,0,0
136.9375,0,0
136.958333333333,0,0
136.979166666667,0,0
137,0,0
137.020833333333,0,0
137.041666666667,0,0
137.0625,0,0
137.083333333333,0,0
137.104166666667,0,0
137.125,0,0
137.145833333333,0,0
137.166666666667,0,0
137.1875,0,0
137.208333333333,0,0
137.229166666667,0,0
137.25,0,0
137.270833333333,0,0
137.291666666667,0,0
137.3125,0,0
137.333333333333,0,0
137.354166666667,0,0
137.375,0,0
137.395833333333,0,0
137.416666666667,0,0
137.4375,0,0
137.458333333333,0,0
137.479166666667,0,0
137.5,0,0
137.520833333333,0,0
137.541666666667,0,0
137.5625,0,0
137.583333333333,0,0
137.604166666667,0,0
137.625,0,0
137.645833333333,0,0
137.666666666667,0,0
137.6875,0,0
137.708333333333,0,0
137.729166666667,0,0
137.75,0,0
137.770833333333,0,0
137.791666666667,0,0
137.8125,0,0
137.833333333333,0,0
137.854166666667,0,0
137.875,0,0
137.895833333333,0,0
137.916666666667,0,0
137.9375,0,0
137.958333333333,0,0
137.979166666667,0,0
138,0,0
138.020833333333,0,0
138.041666666667,0,0
138.0625,0,0
138.083333333333,0,0
138.104166666667,0,0
138.125,0,0
138.145833333333,0,0
138.166666666667,0,0
138.1875,0,0
138.208333333333,0,0
138.229166666667,0,0
138.25,0,0
138.270833333333,0,0
138.291666666667,0,0
138.3125,0,0
138.333333333333,0,0
138.354166666667,0,0
138.375,0,0
138.395833333333,0,0
138.416666666667,0,0
138.4375,0,0
138.458333333333,0,0
138.479166666667,0,0
138.5,0,0
138.520833333333,0,0
138.541666666667,0,0
138.5625,0,0
138.583333333333,0,0
138.604166666667,0,0
138.625,0,0
138.645833333333,0,0
138.666666666667,0,0
138.6875,0,0
138.708333333333,0,0
138.729166666667,0,0
138.75,0,0
138.770833333333,0,0
138.791666666667,0,0
138.8125,0,0
138.833333333333,0,0
138.854166666667,0,0
138.875,0,0
138.895833333333,0,0
138.916666666667,0,0
138.9375,0,0
138.958333333333,0,0
138.979166666667,0,0
139,0,0
139.020833333333,0,0
139.041666666667,0,0
139.0625,0,0
139.083333333333,0,0
139.104166666667,0,0
139.125,0,0
139.145833333333,0,0
139.166666666667,0,0
139.1875,0,0
139.208333333333,0,0
139.229166666667,0,0
139.25,0,0
139.270833333333,0,0
139.291666666667,0,0
139.3125,0,0
139.333333333333,0,0
139.354166666667,0,0
139.375,0,0
139.395833333333,0,0
139.416666666667,0,0
139.4375,0,0
139.458333333333,0,0
139.479166666667,0,0
139.5,0,0
139.520833333333,0,0
139.541666666667,0,0
139.5625,0,0
139.583333333333,0,0
139.604166666667,0,0
139.625,0,0
139.645833333333,0,0
139.666666666667,0,0
139.6875,0,0
139.708333333333,0,0
139.729166666667,0,0
139.75,0,0
139.770833333333,0,0
139.791666666667,0,0
139.8125,-0.0120008881830372,0.379880717878817
139.833333333333,0,0
139.854166666667,0,0
139.875,0,0
139.895833333333,0,0
139.916666666667,0,0
139.9375,-0.00330822559412189,0


==> img/IR_BB_MIS.txt <==
time,pressure,variance
0.0208333333333333,0,0
0.0416666666666667,0,0
0.0625,0,0
0.0833333333333333,0,0
0.104166666666667,0,0
0.125,0,0
0.145833333333333,0,0
0.166666666666667,0,0
0.1875,0,0
0.208333333333333,0,0
0.229166666666667,0,0
0.25,0,0
0.270833333333333,0,0
0.291666666666667,0,0
0.3125,0,0
0.333333333333333,0,0
0.354166666666667,0,0
0.375,0,0
0.395833333333333,0,0
0.416666666666667,0,0
0.4375,0,0
0.458333333333333,0,0
0.479166666666667,0,0
0.5,0,0
0.520833333333333,0,0
0.541666666666667,0,0
0.5625,0,0
0.583333333333333,0,0
0.604166666666667,0,0
0.625,0,0
0.645833333333333,0,0
0.666666666666667,0,0
0.6875,0,0
0.708333333333333,0,0
0.729166666666667,0,0
0.75,0,0
0.770833333333333,0,0
0.791666666666667,0,0
0.8125,0,0
0.833333333333333,0,0
0.854166666666667,0,0
0.875,0,0
0.895833333333333,0,0
0.916666666666667,0,0
0.9375,0,0
0.958333333333333,0,0
0.979166666666667,0,0
1,0,0
1.02083333333333,0,0
1.04166666666667,0,0
1.0625,0,0
1.08333333333333,0,0
1.10416666666667,0,0
1.125,0,0
1.14583333333333,0,0
1.16666666666667,0,0
1.1875,0,0
1.20833333333333,0,0
1.22916666666667,0,0
1.25,0,0
1.27083333333333,0,0
1.29166666666667,0,0
1.3125,0,0
1.33333333333333,0,0
1.35416666666667,0,0
1.375,0,0
1.39583333333333,0,0
1.41666666666667,0,0
1.4375,0,0
1.45833333333333,0,0
1.47916666666667,0,0
1.5,0,0
1.52083333333333,0,0
1.54166666666667,0,0
1.5625,0,0
1.58333333333333,0,0
1.60416666666667,0,0
1.625,0,0
1.64583333333333,0,0
1.66666666666667,0,0
1.6875,0,0
1.70833333333333,0,0
1.72916666666667,0,0
1.75,0,0
1.77083333333333,0,0
1.79166666666667,0,0
1.8125,0,0
1.83333333333333,0,0
1.85416666666667,0,0
1.875,0,0
1.89583333333333,0,0
1.91666666666667,0,0
1.9375,0,0
1.95833333333333,0,0
1.97916666666667,0,0
2,0,0
2.02083333333333,0,0
2.04166666666667,0,0
2.0625,0,0
2.08333333333333,0,0
2.10416666666667,0,0
2.125,0,0
2.14583333333333,0,0
2.16666666666667,0,0
2.1875,0,0
2.20833333333333,0,0
2.22916666666667,0,0
2.25,0,0
2.27083333333333,0,0
2.29166666666667,0,0
2.3125,0,0
2.33333333333333,0,0
2.35416666666667,0,0
2.375,0,0
2.39583333333333,0,0
2.41666666666667,0,0
2.4375,0,0
2.45833333333333,0,0
2.47916666666667,0,0
2.5,0,0
2.52083333333333,0,0
2.54166666666667,0,0
2.5625,0,0
2.58333333333333,0,0
2.60416666666667,0,0
2.625,0,0
2.64583333333333,0,0
2.66666666666667,0,0
2.6875,0,0
2.70833333333333,0,0
2.72916666666667,0,0
2.75,0,0
2.77083333333333,0,0
2.79166666666667,0,0
2.8125,0,0
2.83333333333333,0,0
2.85416666666667,0,0
2.875,0,0
2.89583333333333,0,0
2.91666666666667,0,0
2.9375,0,0
2.95833333333333,0,0
2.97916666666667,0,0
3,0,0
3.02083333333333,0,0
3.04166666666667,0,0
3.0625,0,0
3.08333333333333,0,0
3.10416666666667,0,0
3.125,0,0
3.14583333333333,0,0
3.16666666666667,0,0
3.1875,0,0
3.20833333333333,0,0
3.22916666666667,0,0
3.25,0,0
3.27083333333333,0,0
3.29166666666667,0,0
3.3125,0,0
3.33333333333333,0,0
3.35416666666667,0,0
3.375,0,0
3.39583333333333,0,0
3.41666666666667,0,0
3.4375,0,0
3.45833333333333,0,0
3.47916666666667,0,0
3.5,0,0
3.52083333333333,0,0
3.54166666666667,0,0
3.5625,0,0
3.58333333333333,0,0
3.60416666666667,0,0
3.625,0,0
3.64583333333333,0,0
3.66666666666667,0,0
3.6875,0,0
3.70833333333333,0,0
3.72916666666667,0,0
3.75,0,0
3.77083333333333,0,0
3.79166666666667,0,0
3.8125,0,0
3.83333333333333,0,0
3.85416666666667,0,0
3.875,0,0
3.89583333333333,0,0
3.91666666666667,0,0
3.9375,0,0
3.95833333333333,0,0
3.97916666666667,0,0
4,0,0
4.02083333333333,0,0
4.04166666666667,0,0
4.0625,0,0
4.08333333333333,0,0
4.10416666666667,0,0
4.125,0,0
4.14583333333333,0,0
4.16666666666667,0,0
4.1875,0,0
4.20833333333333,0,0
4.22916666666667,0,0
4.25,0,0
4.27083333333333,0,0
4.29166666666667,0,0
4.3125,0,0
4.33333333333333,0,0
4.35416666666667,0,0
4.375,0,0
4.39583333333333,0,0
4.41666666666667,0,0
4.4375,0,0
4.45833333333333,0,0
4.47916666666667,0,0
4.5,0,0
4.52083333333333,0,0
4.54166666666667,0,0
4.5625,0,0
4.58333333333333,0,0
4.60416666666667,0,0
4.625,0,0
4.64583333333333,0,0
4.66666666666667,0,0
4.6875,0,0
4.70833333333333,0,0
4.72916666666667,0,0
4.75,0,0
4.77083333333333,0,0
4.79166666666667,0,0
4.8125,0,0
4.83333333333333,0,0
4.85416666666667,0,0
4.875,0,0
4.89583333333333,0,0
4.91666666666667,0,0
4.9375,0,0
4.95833333333333,0,0
4.97916666666667,0,0
5,0,0
5.02083333333333,0,0
5.04166666666667,0,0
5.0625,0,0
5.08333333333333,0,0
5.10416666666667,0,0
5.125,0,0
5.14583333333333,0,0
5.16666666666667,0,0
5.1875,0,0
5.20833333333333,0,0
5.22916666666667,0,0
5.25,0,0
5.27083333333333,0,0
5.29166666666667,0,0
5.3125,0,0
5.33333333333333,0,0
5.35416666666667,0,0
5.375,0,0
5.39583333333333,0,0
5.41666666666667,0,0
5.4375,0,0
5.45833333333333,0,0
5.47916666666667,0,0
5.5,0,0
5.52083333333333,0,0
5.54166666666667,0,0
5.5625,0,0
5.58333333333333,0,0
5.60416666666667,0,0
5.625,0,0
5.64583333333333,0,0
5.66666666666667,0,0
5.6875,0,0
5.70833333333333,0,0
5.72916666666667,0,0
5.75,0,0
5.77083333333333,0,0
5.79166666666667,0,0
5.8125,0,0
5.83333333333333,0,0
5.85416666666667,0,0
5.875,0,0
5.89583333333333,0,0
5.91666666666667,0,0
5.9375,0,0
5.95833333333333,0,0
5.97916666666667,0,0
6,0,0
6.02083333333333,0,0
6.04166666666667,0,0
6.0625,0,0
6.08333333333333,0,0
6.10416666666667,0,0
6.125,0,0
6.14583333333333,0,0
6.16666666666667,0,0
6.1875,0,0
6.20833333333333,0,0
6.22916666666667,0,0
6.25,0,0
6.27083333333333,0,0
6.29166666666667,0,0
6.3125,0,0
6.33333333333333,0,0
6.35416666666667,0,0
6.375,0,0
6.39583333333333,0,0
6.41666666666667,0,0
6.4375,0,0
6.45833333333333,0,0
6.47916666666667,0,0
6.5,0,0
6.52083333333333,0,0
6.54166666666667,0,0
6.5625,0,0
6.58333333333333,0,0
6.60416666666667,0,0
6.625,0,0
6.64583333333333,0,0
6.66666666666667,0,0
6.6875,0,0
6.70833333333333,0,0
6.72916666666667,0,0
6.75,0,0
6.77083333333333,0,0
6.79166666666667,0,0
6.8125,0,0
6.83333333333333,0,0
6.85416666666667,0,0
6.875,0,0
6.89583333333333,0,0
6.91666666666667,0,0
6.9375,0,0
6.95833333333333,0,0
6.97916666666667,0,0
7,0,0
7.02083333333333,0,0
7.04166666666667,0,0
7.0625,0,0
7.08333333333333,0,0
7.10416666666667,0,0
7.125,0,0
7.14583333333333,0,0
7.16666666666667,0,0
7.1875,0,0
7.20833333333333,0,0
7.22916666666667,0,0
7.25,0,0
7.27083333333333,0,0
7.29166666666667,0,0
7.3125,0,0
7.33333333333333,0,0
7.35416666666667,0,0
7.375,0,0
7.39583333333333,0,0
7.41666666666667,0,0
7.4375,0,0
7.45833333333333,0,0
7.47916666666667,0,0
7.5,0,0
7.52083333333333,0,0
7.54166666666667,0,0
7.5625,0,0
7.58333333333333,0,0
7.60416666666667,0,0
7.625,0,0
7.64583333333333,0,0
7.66666666666667,0,0
7.6875,0,0
7.70833333333333,0,0
7.72916666666667,0,0
7.75,0,0
7.77083333333333,0,0
7.79166666666667,0,0
7.8125,0,0
7.83333333333333,0,0
7.85416666666667,0,0
7.875,0,0
7.89583333333333,0,0
7.91666666666667,0,0
7.9375,0,0
7.95833333333333,0,0
7.97916666666667,0,0
8,0,0
8.02083333333333,0,0
8.04166666666667,0,0
8.0625,0,0
8.08333333333333,0,0
8.10416666666667,0,0
8.125,0,0
8.14583333333333,0,0
8.16666666666667,0,0
8.1875,0,0
8.20833333333333,0,0
8.22916666666667,0,0
8.25,0,0
8.27083333333333,0,0
8.29166666666667,0,0
8.3125,0,0
8.33333333333333,0,0
8.35416666666667,0,0
8.375,0,0
8.39583333333333,0,0
8.41666666666667,0,0
8.4375,0,0
8.45833333333333,0,0
8.47916666666667,0,0
8.5,0,0
8.52083333333333,0,0
8.54166666666667,0,0
8.5625,0,0
8.58333333333333,0,0
8.60416666666667,0,0
8.625,0,0
8.64583333333333,0,0
8.66666666666667,0,0
8.6875,0,0
8.70833333333333,0,0
8.72916666666667,0,0
8.75,0,0
8.77083333333333,0,0
8.79166666666667,0,0
8.8125,0,0
8.83333333333333,0,0
8.85416666666667,0,0
8.875,0,0
8.89583333333333,0,0
8.91666666666667,0,0
8.9375,0,0
8.95833333333333,0,0
8.97916666666667,0,0
9,0,0
9.02083333333333,0,0
9.04166666666667,0,0
9.0625,0,0
9.08333333333333,0,0
9.10416666666667,0,0
9.125,0,0
9.14583333333333,0,0
9.16666666666667,0,0
9.1875,0,0
9.20833333333333,0,0
9.22916666666667,0,0
9.25,0,0
9.27083333333333,0,0
9.29166666666667,0,0
9.3125,0,0
9.33333333333333,0,0
9.35416666666667,0,0
9.375,0,0
9.39583333333333,0,0
9.41666666666667,0,0
9.4375,0,0
9.45833333333333,0,0
9.47916666666667,0,0
9.5,0,0
9.52083333333333,0,0
9.54166666666667,0,0
9.5625,0,0
9.58333333333333,0,0
9.60416666666667,0,0
9.625,0,0
9.64583333333333,0,0
9.66666666666667,0,0
9.6875,0,0
9.70833333333333,0,0
9.72916666666667,0,0
9.75,0,0
9.77083333333333,0,0
9.79166666666667,0,0
9.8125,0,0
9.83333333333333,0,0
9.85416666666667,0,0
9.875,0,0
9.89583333333333,0,0
9.91666666666667,0,0
9.9375,0,0
9.95833333333333,0,0
9.97916666666667,0,0
10,0,0
10.0208333333333,0,0
10.0416666666667,0,0
10.0625,0,0
10.0833333333333,0,0
10.1041666666667,0,0
10.125,0,0
10.1458333333333,0,0
10.1666666666667,0,0
10.1875,0,0
10.2083333333333,0,0
10.2291666666667,0,0
10.25,0,0
10.2708333333333,0,0
10.2916666666667,0,0
10.3125,0,0
10.3333333333333,0,0
10.3541666666667,0,0
10.375,0,0
10.3958333333333,0,0
10.4166666666667,0,0
10.4375,0,0
10.4583333333333,0,0
10.4791666666667,0,0
10.5,0,0
10.5208333333333,0,0
10.5416666666667,0,0
10.5625,0,0
10.5833333333333,0,0
10.6041666666667,0,0
10.625,0,0
10.6458333333333,0,0
10.6666666666667,0,0
10.6875,0,0
10.7083333333333,0,0
10.7291666666667,0,0
10.75,0,0
10.7708333333333,0,0
10.7916666666667,0,0
10.8125,0,0
10.8333333333333,0,0
10.8541666666667,0,0
10.875,0,0
10.8958333333333,0,0
10.9166666666667,0,0
10.9375,0,0
10.9583333333333,0,0
10.9791666666667,0,0
11,0,0
11.0208333333333,0,0
11.0416666666667,0,0
11.0625,0,0
11.0833333333333,0,0
11.1041666666667,0,0
11.125,0,0
11.1458333333333,0,0
11.1666666666667,0,0
11.1875,0,0
11.2083333333333,0,0
11.2291666666667,0,0
11.25,0,0
11.2708333333333,0,0
11.2916666666667,0,0
11.3125,0,0
11.3333333333333,0,0
11.3541666666667,0,0
11.375,0,0
11.3958333333333,0,0
11.4166666666667,0,0
11.4375,0,0
11.4583333333333,0,0
11.4791666666667,0,0
11.5,0,0
11.5208333333333,0,0
11.5416666666667,0,0
11.5625,0,0
11.5833333333333,0,0
11.6041666666667,0,0
11.625,0,0
11.6458333333333,0,0
11.6666666666667,0,0
11.6875,0,0
11.7083333333333,0,0
11.7291666666667,0,0
11.75,0,0
11.7708333333333,0,0
11.7916666666667,0,0
11.8125,0,0
11.8333333333333,0,0
11.8541666666667,0,0
11.875,0,0
11.8958333333333,0,0
11.9166666666667,0,0
11.9375,0,0
11.9583333333333,0,0
11.9791666666667,0,0
12,0,0
12.0208333333333,0,0
12.0416666666667,0,0
12.0625,0,0
12.0833333333333,0,0
12.1041666666667,0,0
12.125,0,0
12.1458333333333,0,0
12.1666666666667,0,0
12.1875,0,0
12.2083333333333,0,0
12.2291666666667,0,0
12.25,0,0
12.2708333333333,0,0
12.2916666666667,0,0
12.3125,0,0
12.3333333333333,0,0
12.3541666666667,0,0
12.375,0,0
12.3958333333333,0,0
12.4166666666667,0,0
12.4375,0,0
12.4583333333333,0,0
12.4791666666667,0,0
12.5,0,0
12.5208333333333,0,0
12.5416666666667,0,0
12.5625,0,0
12.5833333333333,0,0
12.6041666666667,0,0
12.625,0,0
12.6458333333333,0,0
12.6666666666667,0,0
12.6875,0,0
12.7083333333333,0,0
12.7291666666667,0,0
12.75,0,0
12.7708333333333,0,0
12.7916666666667,0,0
12.8125,0,0
12.8333333333333,0,0
12.8541666666667,0,0
12.875,0,0
12.8958333333333,0,0
12.9166666666667,0,0
12.9375,0,0
12.9583333333333,0,0
12.9791666666667,0,0
13,0,0
13.0208333333333,0,0
13.0416666666667,0,0
13.0625,0,0
13.0833333333333,0,0
13.1041666666667,0,0
13.125,0,0
13.1458333333333,0,0
13.1666666666667,0,0
13.1875,0,0
13.2083333333333,0,0
13.2291666666667,0,0
13.25,0,0
13.2708333333333,0,0
13.2916666666667,0,0
13.3125,0,0
13.3333333333333,0,0
13.3541666666667,0,0
13.375,0,0
13.3958333333333,0,0
13.4166666666667,0,0
13.4375,0,0
13.4583333333333,0,0
13.4791666666667,0,0
13.5,0,0
13.5208333333333,0,0
13.5416666666667,0,0
13.5625,0,0
13.5833333333333,0,0
13.6041666666667,0,0
13.625,0,0
13.6458333333333,0,0
13.6666666666667,0,0
13.6875,0,0
13.7083333333333,0,0
13.7291666666667,0,0
13.75,0,0
13.7708333333333,0,0
13.7916666666667,0,0
13.8125,0,0
13.8333333333333,0,0
13.8541666666667,0,0
13.875,0,0
13.8958333333333,0,0
13.9166666666667,0,0
13.9375,0,0
13.9583333333333,0,0
13.9791666666667,0,0
14,0,0
14.0208333333333,0,0
14.0416666666667,0,0
14.0625,0,0
14.0833333333333,0,0
14.1041666666667,0,0
14.125,0,0
14.1458333333333,0,0
14.1666666666667,0,0
14.1875,0,0
14.2083333333333,0,0
14.2291666666667,0,0
14.25,0,0
14.2708333333333,0,0
14.2916666666667,0,0
14.3125,0,0
14.3333333333333,0,0
14.3541666666667,0,0
14.375,0,0
14.3958333333333,0,0
14.4166666666667,0,0
14.4375,0,0
14.4583333333333,0,0
14.4791666666667,0,0
14.5,0,0
14.5208333333333,0,0
14.5416666666667,0,0
14.5625,0,0
14.5833333333333,0,0
14.6041666666667,0,0
14.625,0,0
14.6458333333333,0,0
14.6666666666667,0,0
14.6875,0,0
14.7083333333333,0,0
14.7291666666667,0,0
14.75,0,0
14.7708333333333,0,0
14.7916666666667,0,0
14.8125,0,0
14.8333333333333,0,0
14.8541666666667,0,0
14.875,0,0
14.8958333333333,0,0
14.9166666666667,0,0
14.9375,0,0
14.9583333333333,0,0
14.9791666666667,0,0
15,0,0
15.0208333333333,0,0
15.0416666666667,0,0
15.0625,0,0
15.0833333333333,0,0
15.1041666666667,0,0
15.125,0,0
15.1458333333333,0,0
15.1666666666667,0,0
15.1875,0,0
15.2083333333333,0,0
15.2291666666667,0,0
15.25,0,0
15.2708333333333,0,0
15.2916666666667,0,0
15.3125,0,0
15.3333333333333,0,0
15.3541666666667,0,0
15.375,0,0
15.3958333333333,0,0
15.4166666666667,0,0
15.4375,0,0
15.4583333333333,0,0
15.4791666666667,0,0
15.5,0,0
15.5208333333333,0,0
15.5416666666667,0,0
15.5625,0,0
15.5833333333333,0,0
15.6041666666667,0,0
15.625,0,0
15.6458333333333,0,0
15.6666666666667,0,0
15.6875,0,0
15.7083333333333,0,0
15.7291666666667,0,0
15.75,0,0
15.7708333333333,0,0
15.7916666666667,0,0
15.8125,0,0
15.8333333333333,0,0
15.8541666666667,0,0
15.875,0,0
15.8958333333333,0,0
15.9166666666667,0,0
15.9375,0,0
15.9583333333333,0,0
15.9791666666667,0,0
16,0,0
16.0208333333333,0,0
16.0416666666667,0,0
16.0625,0,0
16.0833333333333,0,0
16.1041666666667,0,0
16.125,0,0
16.1458333333333,0,0
16.1666666666667,0,0
16.1875,0,0
16.2083333333333,0,0
16.2291666666667,0,0
16.25,0,0
16.2708333333333,0,0
16.2916666666667,0,0
16.3125,0,0
16.3333333333333,0,0
16.3541666666667,0,0
16.375,0,0
16.3958333333333,0,0
16.4166666666667,0,0
16.4375,0,0
16.4583333333333,0,0
16.4791666666667,0,0
16.5,0,0
16.5208333333333,0,0
16.5416666666667,0,0
16.5625,0,0
16.5833333333333,0,0
16.6041666666667,0,0
16.625,0,0
16.6458333333333,0,0
16.6666666666667,0,0
16.6875,0,0
16.7083333333333,0,0
16.7291666666667,0,0
16.75,0,0
16.7708333333333,0,0
16.7916666666667,0,0
16.8125,0,0
16.8333333333333,0,0
16.8541666666667,0,0
16.875,0,0
16.8958333333333,0,0
16.9166666666667,0,0
16.9375,0,0
16.9583333333333,0,0
16.9791666666667,0,0
17,0,0
17.0208333333333,0,0
17.0416666666667,0,0
17.0625,0,0
17.0833333333333,0,0
17.1041666666667,0,0
17.125,0,0
17.1458333333333,0,0
17.1666666666667,0,0
17.1875,0,0
17.2083333333333,0,0
17.2291666666667,0,0
17.25,0,0
17.2708333333333,0,0
17.2916666666667,0,0
17.3125,0,0
17.3333333333333,0,0
17.3541666666667,0,0
17.375,0,0
17.3958333333333,0,0
17.4166666666667,0,0
17.4375,0,0
17.4583333333333,0,0
17.4791666666667,0,0
17.5,0,0
17.5208333333333,0,0
17.5416666666667,0,0
17.5625,0,0
17.5833333333333,0,0
17.6041666666667,0,0
17.625,0,0
17.6458333333333,0,0
17.6666666666667,0,0
17.6875,0,0
17.7083333333333,0,0
17.7291666666667,0,0
17.75,0,0
17.7708333333333,0,0
17.7916666666667,0,0
17.8125,0,0
17.8333333333333,0,0
17.8541666666667,0,0
17.875,0,0
17.8958333333333,0,0
17.9166666666667,0,0
17.9375,0,0
17.9583333333333,0,0
17.9791666666667,0,0
18,0,0
18.0208333333333,0,0
18.0416666666667,0,0
18.0625,0,0
18.0833333333333,0,0
18.1041666666667,0,0
18.125,0,0
18.1458333333333,0,0
18.1666666666667,0,0
18.1875,0,0
18.2083333333333,0,0
18.2291666666667,0,0
18.25,0,0
18.2708333333333,0,0
18.2916666666667,0,0
18.3125,0,0
18.3333333333333,0,0
18.3541666666667,0,0
18.375,0,0
18.3958333333333,0,0
18.4166666666667,0,0
18.4375,0,0
18.4583333333333,0,0
18.4791666666667,0,0
18.5,0,0
18.5208333333333,0,0
18.5416666666667,0,0
18.5625,0,0
18.5833333333333,0,0
18.6041666666667,0,0
18.625,0,0
18.6458333333333,0,0
18.6666666666667,0,0
18.6875,0,0
18.7083333333333,0,0
18.7291666666667,0,0
18.75,0,0
18.7708333333333,0,0
18.7916666666667,0,0
18.8125,0,0
18.8333333333333,0,0
18.8541666666667,0,0
18.875,0,0
18.8958333333333,0,0
18.9166666666667,0,0
18.9375,0,0
18.9583333333333,0,0
18.9791666666667,0,0
19,0,0
19.0208333333333,0,0
19.0416666666667,0,0
19.0625,0,0
19.0833333333333,0,0
19.1041666666667,0,0
19.125,0,0
19.1458333333333,0,0
19.1666666666667,0,0
19.1875,0,0
19.2083333333333,0,0
19.2291666666667,0,0
19.25,0,0
19.2708333333333,0,0
19.2916666666667,0,0
19.3125,0,0
19.3333333333333,0,0
19.3541666666667,0,0
19.375,0,0
19.3958333333333,0,0
19.4166666666667,0,0
19.4375,0,0
19.4583333333333,0,0
19.4791666666667,0,0
19.5,0,0
19.5208333333333,0,0
19.5416666666667,0,0
19.5625,0,0
19.5833333333333,0,0
19.6041666666667,0,0
19.625,0,0
19.6458333333333,0,0
19.6666666666667,0,0
19.6875,0,0
19.7083333333333,0,0
19.7291666666667,0,0
19.75,0,0
19.7708333333333,0,0
19.7916666666667,0,0
19.8125,0,0
19.8333333333333,0,0
19.8541666666667,0,0
19.875,0,0
19.8958333333333,0,0
19.9166666666667,0,0
19.9375,0,0
19.9583333333333,0,0
19.9791666666667,0,0
20,0,0
20.0208333333333,0,0
20.0416666666667,0,0
20.0625,0,0
20.0833333333333,0,0
20.1041666666667,0,0
20.125,0,0
20.1458333333333,0,0
20.1666666666667,0,0
20.1875,0,0
20.2083333333333,0,0
20.2291666666667,0,0
20.25,0,0
20.2708333333333,0,0
20.2916666666667,0,0
20.3125,0,0
20.3333333333333,0,0
20.3541666666667,0,0
20.375,0,0
20.3958333333333,0,0
20.4166666666667,0,0
20.4375,0,0
20.4583333333333,0,0
20.4791666666667,0,0
20.5,0,0
20.5208333333333,0,0
20.5416666666667,0,0
20.5625,0,0
20.5833333333333,0,0
20.6041666666667,0,0
20.625,0,0
20.6458333333333,0,0
20.6666666666667,0,0
20.6875,0,0
20.7083333333333,0,0
20.7291666666667,0,0
20.75,0,0
20.7708333333333,0,0
20.7916666666667,0,0
20.8125,0,0
20.8333333333333,0,0
20.8541666666667,0,0
20.875,0,0
20.8958333333333,0,0
20.9166666666667,0,0
20.9375,0,0
20.9583333333333,0,0
20.9791666666667,0,0
21,0,0
21.0208333333333,0,0
21.0416666666667,0,0
21.0625,0,0
21.0833333333333,0,0
21.1041666666667,0,0
21.125,0,0
21.1458333333333,0,0
21.1666666666667,0,0
21.1875,0,0
21.2083333333333,0,0
21.2291666666667,0,0
21.25,0,0
21.2708333333333,0,0
21.2916666666667,0,0
21.3125,0,0
21.3333333333333,0,0
21.3541666666667,0,0
21.375,0,0
21.3958333333333,0,0
21.4166666666667,0,0
21.4375,0,0
21.4583333333333,0,0
21.4791666666667,0,0
21.5,0,0
21.5208333333333,0,0
21.5416666666667,0,0
21.5625,0,0
21.5833333333333,0,0
21.6041666666667,0,0
21.625,0,0
21.6458333333333,0,0
21.6666666666667,0,0
21.6875,0,0
21.7083333333333,0,0
21.7291666666667,0,0
21.75,0,0
21.7708333333333,0,0
21.7916666666667,0,0
21.8125,0,0
21.8333333333333,0,0
21.8541666666667,0,0
21.875,0,0
21.8958333333333,0,0
21.9166666666667,0,0
21.9375,0,0
21.9583333333333,0,0
21.9791666666667,0,0
22,0,0
22.0208333333333,0,0
22.0416666666667,0,0
22.0625,0,0
22.0833333333333,0,0
22.1041666666667,0,0
22.125,0,0
22.1458333333333,0,0
22.1666666666667,0,0
22.1875,0,0
22.2083333333333,0,0
22.2291666666667,0,0
22.25,0,0
22.2708333333333,0,0
22.2916666666667,0,0
22.3125,0,0
22.3333333333333,0,0
22.3541666666667,0,0
22.375,0,0
22.3958333333333,0,0
22.4166666666667,0,0
22.4375,0,0
22.4583333333333,0,0
22.4791666666667,0,0
22.5,0,0
22.5208333333333,0,0
22.5416666666667,0,0
22.5625,0,0
22.5833333333333,0,0
22.6041666666667,0,0
22.625,0,0
22.6458333333333,0,0
22.6666666666667,0,0
22.6875,0,0
22.7083333333333,0,0
22.7291666666667,0,0
22.75,0,0
22.7708333333333,0,0
22.7916666666667,0,0
22.8125,0,0
22.8333333333333,0,0
22.8541666666667,0,0
22.875,0,0
22.8958333333333,0,0
22.9166666666667,0,0
22.9375,0,0
22.9583333333333,0,0
22.9791666666667,0,0
23,0,0
23.0208333333333,0,0
23.0416666666667,0,0
23.0625,0,0
23.0833333333333,0,0
23.1041666666667,0,0
23.125,0,0
23.1458333333333,0,0
23.1666666666667,0,0
23.1875,0,0
23.2083333333333,0,0
23.2291666666667,0,0
23.25,0,0
23.2708333333333,0,0
23.2916666666667,0,0
23.3125,0,0
23.3333333333333,0,0
23.3541666666667,0,0
23.375,0,0
23.3958333333333,0,0
23.4166666666667,0,0
23.4375,0,0
23.4583333333333,0,0
23.4791666666667,0,0
23.5,0,0
23.5208333333333,0,0
23.5416666666667,0,0
23.5625,0,0
23.5833333333333,0,0
23.6041666666667,0,0
23.625,0,0
23.6458333333333,0,0
23.6666666666667,0,0
23.6875,0,0
23.7083333333333,0,0
23.7291666666667,0,0
23.75,0,0
23.7708333333333,0,0
23.7916666666667,0,0
23.8125,0,0
23.8333333333333,0,0
23.8541666666667,0,0
23.875,0,0
23.8958333333333,0,0
23.9166666666667,0,0
23.9375,0,0
23.9583333333333,0,0
23.9791666666667,0,0
24,0,0
24.0208333333333,0,0
24.0416666666667,0,0
24.0625,0,0
24.0833333333333,0,0
24.1041666666667,0,0
24.125,0,0
24.1458333333333,0,0
24.1666666666667,0,0
24.1875,0,0
24.2083333333333,0,0
24.2291666666667,0,0
24.25,0,0
24.2708333333333,0,0
24.2916666666667,0,0
24.3125,0,0
24.3333333333333,0,0
24.3541666666667,0,0
24.375,0,0
24.3958333333333,0,0
24.4166666666667,0,0
24.4375,0,0
24.4583333333333,0,0
24.4791666666667,0,0
24.5,0,0
24.5208333333333,0,0
24.5416666666667,0,0
24.5625,0,0
24.5833333333333,0,0
24.6041666666667,0,0
24.625,0,0
24.6458333333333,0,0
24.6666666666667,0,0
24.6875,0,0
24.7083333333333,0,0
24.7291666666667,0,0
24.75,0,0
24.7708333333333,0,0
24.7916666666667,0,0
24.8125,0,0
24.8333333333333,0,0
24.8541666666667,0,0
24.875,0,0
24.8958333333333,0,0
24.9166666666667,0,0
24.9375,0,0
24.9583333333333,0,0
24.9791666666667,0,0
25,0,0
25.0208333333333,0,0
25.0416666666667,0,0
25.0625,0,0
25.0833333333333,0,0
25.1041666666667,0,0
25.125,0,0
25.1458333333333,0,0
25.1666666666667,0,0
25.1875,0,0
25.2083333333333,0,0
25.2291666666667,0,0
25.25,0,0
25.2708333333333,0,0
25.2916666666667,0,0
25.3125,0,0
25.3333333333333,0,0
25.3541666666667,0,0
25.375,0,0
25.3958333333333,0,0
25.4166666666667,0,0
25.4375,0,0
25.4583333333333,0,0
25.4791666666667,0,0
25.5,0,0
25.5208333333333,0,0
25.5416666666667,0,0
25.5625,0,0
25.5833333333333,0,0
25.6041666666667,0,0
25.625,0,0
25.6458333333333,0,0
25.6666666666667,0,0
25.6875,0,0
25.7083333333333,0,0
25.7291666666667,0,0
25.75,0,0
25.7708333333333,0,0
25.7916666666667,0,0
25.8125,0,0
25.8333333333333,0,0
25.8541666666667,0,0
25.875,0,0
25.8958333333333,0,0
25.9166666666667,0,0
25.9375,0,0
25.9583333333333,0,0
25.9791666666667,0,0
26,0,0
26.0208333333333,0,0
26.0416666666667,0,0
26.0625,0,0
26.0833333333333,0,0
26.1041666666667,0,0
26.125,0,0
26.1458333333333,0,0
26.1666666666667,0,0
26.1875,0,0
26.2083333333333,0,0
26.2291666666667,0,0
26.25,0,0
26.2708333333333,0,0
26.2916666666667,0,0
26.3125,0,0
26.3333333333333,0,0
26.3541666666667,0,0
26.375,0,0
26.3958333333333,0,0
26.4166666666667,0,0
26.4375,0,0
26.4583333333333,0,0
26.4791666666667,0,0
26.5,0,0
26.5208333333333,0,0
26.5416666666667,0,0
26.5625,0,0
26.5833333333333,0,0
26.6041666666667,0,0
26.625,0,0
26.6458333333333,0,0
26.6666666666667,0,0
26.6875,0,0
26.7083333333333,0,0
26.7291666666667,0,0
26.75,0,0
26.7708333333333,0,0
26.7916666666667,0,0
26.8125,0,0
26.8333333333333,0,0
26.8541666666667,0,0
26.875,0,0
26.8958333333333,0,0
26.9166666666667,0,0
26.9375,0,0
26.9583333333333,0,0
26.9791666666667,0,0
27,0,0
27.0208333333333,0,0
27.0416666666667,0,0
27.0625,0,0
27.0833333333333,0,0
27.1041666666667,0,0
27.125,0,0
27.1458333333333,0,0
27.1666666666667,0,0
27.1875,0,0
27.2083333333333,0,0
27.2291666666667,0,0
27.25,0,0
27.2708333333333,0,0
27.2916666666667,0,0
27.3125,0,0
27.3333333333333,0,0
27.3541666666667,0,0
27.375,0,0
27.3958333333333,0,0
27.4166666666667,0,0
27.4375,0,0
27.4583333333333,0,0
27.4791666666667,0,0
27.5,0,0
27.5208333333333,0,0
27.5416666666667,0,0
27.5625,0,0
27.5833333333333,0,0
27.6041666666667,0,0
27.625,0,0
27.6458333333333,0,0
27.6666666666667,0,0
27.6875,0,0
27.7083333333333,0,0
27.7291666666667,0,0
27.75,0,0
27.7708333333333,0,0
27.7916666666667,0,0
27.8125,0,0
27.8333333333333,0,0
27.8541666666667,0,0
27.875,0,0
27.8958333333333,0,0
27.9166666666667,0,0
27.9375,0,0
27.9583333333333,0,0
27.9791666666667,0,0
28,0,0
28.0208333333333,0,0
28.0416666666667,0,0
28.0625,0,0
28.0833333333333,0,0
28.1041666666667,0,0
28.125,0,0
28.1458333333333,0,0
28.1666666666667,0,0
28.1875,0,0
28.2083333333333,0,0
28.2291666666667,0,0
28.25,0,0
28.2708333333333,0,0
28.2916666666667,0,0
28.3125,0,0
28.3333333333333,0,0
28.3541666666667,0,0
28.375,0,0
28.3958333333333,0,0
28.4166666666667,0,0
28.4375,0,0
28.4583333333333,0,0
28.4791666666667,0,0
28.5,0,0
28.5208333333333,0,0
28.5416666666667,0,0
28.5625,0,0
28.5833333333333,0,0
28.6041666666667,0,0
28.625,0,0
28.6458333333333,0,0
28.6666666666667,0,0
28.6875,0,0
28.7083333333333,0,0
28.7291666666667,0,0
28.75,0,0
28.7708333333333,0,0
28.7916666666667,0,0
28.8125,0,0
28.8333333333333,0,0
28.8541666666667,0,0
28.875,0,0
28.8958333333333,0,0
28.9166666666667,0,0
28.9375,0,0
28.9583333333333,0,0
28.9791666666667,0,0
29,0,0
29.0208333333333,0,0
29.0416666666667,0,0
29.0625,0,0
29.0833333333333,0,0
29.1041666666667,0,0
29.125,0,0
29.1458333333333,0,0
29.1666666666667,0,0
29.1875,0,0
29.2083333333333,0,0
29.2291666666667,0,0
29.25,0,0
29.2708333333333,0,0
29.2916666666667,0,0
29.3125,0,0
29.3333333333333,0,0
29.3541666666667,0,0
29.375,0,0
29.3958333333333,0,0
29.4166666666667,0,0
29.4375,0,0
29.4583333333333,0,0
29.4791666666667,0,0
29.5,0,0
29.5208333333333,0,0
29.5416666666667,0,0
29.5625,0,0
29.5833333333333,0,0
29.6041666666667,0,0
29.625,0,0
29.6458333333333,0,0
29.6666666666667,0,0
29.6875,0,0
29.7083333333333,0,0
29.7291666666667,0,0
29.75,0,0
29.7708333333333,0,0
29.7916666666667,0,0
29.8125,0,0
29.8333333333333,0,0
29.8541666666667,0,0
29.875,0,0
29.8958333333333,0,0
29.9166666666667,0,0
29.9375,0,0
29.9583333333333,0,0
29.9791666666667,0,0
30,0,0
30.0208333333333,0,0
30.0416666666667,0,0
30.0625,0,0
30.0833333333333,0,0
30.1041666666667,0,0
30.125,0,0
30.1458333333333,0,0
30.1666666666667,0,0
30.1875,0,0
30.2083333333333,0,0
30.2291666666667,0,0
30.25,0,0
30.2708333333333,0,0
30.2916666666667,0,0
30.3125,0,0
30.3333333333333,0,0
30.3541666666667,0,0
30.375,0,0
30.3958333333333,0,0
30.4166666666667,0,0
30.4375,0,0
30.4583333333333,0,0
30.4791666666667,0,0
30.5,0,0
30.5208333333333,0,0
30.5416666666667,0,0
30.5625,0,0
30.5833333333333,0,0
30.6041666666667,0,0
30.625,0,0
30.6458333333333,0,0
30.6666666666667,0,0
30.6875,0,0
30.7083333333333,0,0
30.7291666666667,0,0
30.75,0,0
30.7708333333333,0,0
30.7916666666667,0,0
30.8125,0,0
30.8333333333333,0,0
30.8541666666667,0,0
30.875,0,0
30.8958333333333,0,0
30.9166666666667,0,0
30.9375,0,0
30.9583333333333,0,0
30.9791666666667,0,0
31,0,0
31.0208333333333,0,0
31.0416666666667,0,0
31.0625,0,0
31.0833333333333,0,0
31.1041666666667,0,0
31.125,0,0
31.1458333333333,0,0
31.1666666666667,0,0
31.1875,0,0
31.2083333333333,0,0
31.2291666666667,0,0
31.25,0,0
31.2708333333333,0,0
31.2916666666667,0,0
31.3125,0,0
31.3333333333333,0,0
31.3541666666667,0,0
31.375,0,0
31.3958333333333,0,0
31.4166666666667,0,0
31.4375,0,0
31.4583333333333,0,0
31.4791666666667,0,0
31.5,0,0
31.5208333333333,0,0
31.5416666666667,0,0
31.5625,0,0
31.5833333333333,0,0
31.6041666666667,0,0
31.625,0,0
31.6458333333333,0,0
31.6666666666667,0,0
31.6875,0,0
31.7083333333333,0,0
31.7291666666667,0,0
31.75,0,0
31.7708333333333,0,0
31.7916666666667,0,0
31.8125,0,0
31.8333333333333,0,0
31.8541666666667,0,0
31.875,0,0
31.8958333333333,0,0
31.9166666666667,0,0
31.9375,0,0
31.9583333333333,0,0
31.9791666666667,0,0
32,0,0
32.0208333333333,0,0
32.0416666666667,0,0
32.0625,0,0
32.0833333333333,0,0
32.1041666666667,0,0
32.125,0,0
32.1458333333333,0,0
32.1666666666667,0,0
32.1875,0,0
32.2083333333333,0,0
32.2291666666667,0,0
32.25,0,0
32.2708333333333,0,0
32.2916666666667,0,0
32.3125,0,0
32.3333333333333,0,0
32.3541666666667,0,0
32.375,0,0
32.3958333333333,0,0
32.4166666666667,0,0
32.4375,0,0
32.4583333333333,0,0
32.4791666666667,0,0
32.5,0,0
32.5208333333333,0,0
32.5416666666667,0,0
32.5625,0,0
32.5833333333333,0,0
32.6041666666667,0,0
32.625,0,0
32.6458333333333,0,0
32.6666666666667,0,0
32.6875,0,0
32.7083333333333,0,0
32.7291666666667,0,0
32.75,0,0
32.7708333333333,0,0
32.7916666666667,0,0
32.8125,0,0
32.8333333333333,0,0
32.8541666666667,0,0
32.875,0,0
32.8958333333333,0,0
32.9166666666667,0,0
32.9375,0,0
32.9583333333333,0,0
32.9791666666667,0,0
33,0,0
33.0208333333333,0,0
33.0416666666667,0,0
33.0625,0,0
33.0833333333333,0,0
33.1041666666667,0,0
33.125,0,0
33.1458333333333,0,0
33.1666666666667,0,0
33.1875,0,0
33.2083333333333,0,0
33.2291666666667,0,0
33.25,0,0
33.2708333333333,0,0
33.2916666666667,0,0
33.3125,0,0
33.3333333333333,0,0
33.3541666666667,0,0
33.375,0,0
33.3958333333333,0,0
33.4166666666667,0,0
33.4375,0,0
33.4583333333333,0,0
33.4791666666667,0,0
33.5,0,0
33.5208333333333,0,0
33.5416666666667,0,0
33.5625,0,0
33.5833333333333,0,0
33.6041666666667,0,0
33.625,0,0
33.6458333333333,0,0
33.6666666666667,0,0
33.6875,0,0
33.7083333333333,0,0
33.7291666666667,0,0
33.75,0,0
33.7708333333333,0,0
33.7916666666667,0,0
33.8125,0,0
33.8333333333333,0,0
33.8541666666667,0,0
33.875,0,0
33.8958333333333,0,0
33.9166666666667,0,0
33.9375,0,0
33.9583333333333,0,0
33.9791666666667,0,0
34,0,0
34.0208333333333,0,0
34.0416666666667,0,0
34.0625,0,0
34.0833333333333,0,0
34.1041666666667,0,0
34.125,0,0
34.1458333333333,0,0
34.1666666666667,0,0
34.1875,0,0
34.2083333333333,0,0
34.2291666666667,0,0
34.25,0,0
34.2708333333333,0,0
34.2916666666667,0,0
34.3125,0,0
34.3333333333333,0,0
34.3541666666667,0,0
34.375,0,0
34.3958333333333,0,0
34.4166666666667,0,0
34.4375,0,0
34.4583333333333,0,0
34.4791666666667,0,0
34.5,0,0
34.5208333333333,0,0
34.5416666666667,0,0
34.5625,0,0
34.5833333333333,0,0
34.6041666666667,0,0
34.625,0,0
34.6458333333333,0,0
34.6666666666667,0,0
34.6875,0,0
34.7083333333333,0,0
34.7291666666667,0,0
34.75,0,0
34.7708333333333,0,0
34.7916666666667,0,0
34.8125,0,0
34.8333333333333,0,0
34.8541666666667,0,0
34.875,0,0
34.8958333333333,0,0
34.9166666666667,0,0
34.9375,0,0
34.9583333333333,0,0
34.9791666666667,0,0
35,0,0
35.0208333333333,0,0
35.0416666666667,0,0
35.0625,0,0
35.0833333333333,0,0
35.1041666666667,0,0
35.125,0,0
35.1458333333333,0,0
35.1666666666667,0,0
35.1875,0,0
35.2083333333333,0,0
35.2291666666667,0,0
35.25,0,0
35.2708333333333,0,0
35.2916666666667,0,0
35.3125,0,0
35.3333333333333,0,0
35.3541666666667,0,0
35.375,0,0
35.3958333333333,0,0
35.4166666666667,0,0
35.4375,0,0
35.4583333333333,0,0
35.4791666666667,0,0
35.5,0,0
35.5208333333333,0,0
35.5416666666667,0,0
35.5625,0,0
35.5833333333333,0,0
35.6041666666667,0,0
35.625,0,0
35.6458333333333,0,0
35.6666666666667,0,0
35.6875,0,0
35.7083333333333,0,0
35.7291666666667,0,0
35.75,0,0
35.7708333333333,0,0
35.7916666666667,0,0
35.8125,0,0
35.8333333333333,0,0
35.8541666666667,0,0
35.875,0,0
35.8958333333333,0,0
35.9166666666667,0,0
35.9375,0,0
35.9583333333333,0,0
35.9791666666667,0,0
36,0,0
36.0208333333333,0,0
36.0416666666667,0,0
36.0625,0,0
36.0833333333333,0,0
36.1041666666667,0,0
36.125,0,0
36.1458333333333,0,0
36.1666666666667,0,0
36.1875,0,0
36.2083333333333,0,0
36.2291666666667,0,0
36.25,0,0
36.2708333333333,0,0
36.2916666666667,0,0
36.3125,0,0
36.3333333333333,0,0
36.3541666666667,0,0
36.375,0,0
36.3958333333333,0,0
36.4166666666667,0,0
36.4375,0,0
36.4583333333333,0,0
36.4791666666667,0,0
36.5,0,0
36.5208333333333,0,0
36.5416666666667,0,0
36.5625,0,0
36.5833333333333,0,0
36.6041666666667,0,0
36.625,0,0
36.6458333333333,0,0
36.6666666666667,0,0
36.6875,0,0
36.7083333333333,0,0
36.7291666666667,0,0
36.75,0,0
36.7708333333333,0,0
36.7916666666667,0,0
36.8125,0,0
36.8333333333333,0,0
36.8541666666667,0,0
36.875,0,0
36.8958333333333,0,0
36.9166666666667,0,0
36.9375,0,0
36.9583333333333,0,0
36.9791666666667,0,0
37,0,0
37.0208333333333,0,0
37.0416666666667,0,0
37.0625,0,0
37.0833333333333,0,0
37.1041666666667,0,0
37.125,0,0
37.1458333333333,0,0
37.1666666666667,0,0
37.1875,0,0
37.2083333333333,0,0
37.2291666666667,0,0
37.25,0,0
37.2708333333333,0,0
37.2916666666667,0,0
37.3125,0,0
37.3333333333333,0,0
37.3541666666667,0,0
37.375,0,0
37.3958333333333,0,0
37.4166666666667,0,0
37.4375,0,0
37.4583333333333,1639.81137619249,893.296609980805
37.4791666666667,726.606433562268,595.05177213266
37.5,550.073472852813,542.396559950802
37.5208333333333,452.610704533866,493.073284096697
37.5416666666667,390.246968719115,428.220679963137
37.5625,337.096926460112,415.846222727184
37.5833333333333,316.707274730076,443.857757995908
37.6041666666667,290.948301897642,368.849934352349
37.625,254.935693264206,341.285108441855
37.6458333333333,244.654525264467,339.901456953709
37.6666666666667,237.318379909132,322.864105019624
37.6875,217.579126608563,329.580691132653
37.7083333333333,213.414333682621,335.800546902078
37.7291666666667,208.285237777774,326.298316022956
37.75,189.015046370184,296.626621247438
37.7708333333333,180.372380704293,302.904306251041
37.7916666666667,203.775584309106,360.782165502248
37.8125,161.942885827333,264.208130026773
37.8333333333333,166.310351019497,270.99573956239
37.8541666666667,152.667101021465,253.201660764326
37.875,154.587903273536,239.136767985966
37.8958333333333,140.519397398434,224.564291232852
37.9166666666667,148.473790502972,266.431743510903
37.9375,133.351394856569,222.353428102425
37.9583333333333,130.795812286885,210.054368079991
37.9791666666667,135.629433063422,240.346272474837
38,123.748191070269,218.400602135828
38.0208333333333,130.509750993269,246.409605682902
38.0416666666667,119.883691519919,230.152723915341
38.0625,118.78375936129,195.858998142444
38.0833333333333,125.046211545001,232.507849883481
38.1041666666667,115.845659551756,207.00403745236
38.125,107.888812123275,197.4124117077
38.1458333333333,102.621780393429,186.269732033276
38.1666666666667,110.704241429829,191.573614734184
38.1875,93.8981010189613,168.819881070587
38.2083333333333,118.590619156193,238.125877486962
38.2291666666667,93.4332953541337,164.810913861763
38.25,97.6678594639985,180.005134104418
38.2708333333333,110.500465225999,246.54573893194
38.2916666666667,104.954454438777,224.159692592264
38.3125,93.769475126936,184.902343576639
38.3333333333333,98.2400307868958,213.029519952543
38.3541666666667,90.3606034158516,173.079207592289
38.375,97.2176415794313,211.09640503266
38.3958333333333,84.7386763858935,166.534774719917
38.4166666666667,94.3661993378807,210.603279688135
38.4375,76.3500424119559,143.135889675108
38.4583333333333,70.3384504111526,154.735543709098
38.4791666666667,87.9700333661862,174.709037871162
38.5,81.5875295225094,188.351892895631
38.5208333333333,82.3222678844048,158.165840712241
38.5416666666667,88.2894791142419,184.797630641255
38.5625,68.2630222475447,136.829491614586
38.5833333333333,76.2785815196049,150.943242694038
38.6041666666667,75.7626987831555,177.190474867997
38.625,71.7113781361851,142.632729356764
38.6458333333333,65.5194885102048,132.985824512629
38.6666666666667,72.743148820842,168.547787282036
38.6875,66.4686182937717,145.721405679811
38.7083333333333,70.8297783787402,150.868720542892
38.7291666666667,73.0465502752495,138.569434193234
38.75,69.3347856714651,130.743075924724
38.7708333333333,69.8663156830091,132.418116556796
38.7916666666667,68.3023400628372,153.85412631782
38.8125,59.1198966636576,120.929956153489
38.8333333333333,58.6198121691344,125.003915240051
38.8541666666667,64.7498866874711,137.959363965206
38.875,68.4307703712549,153.239930358594
38.8958333333333,57.5620129535916,121.786289474825
38.9166666666667,75.5692012771834,187.636232447555
38.9375,53.3016480760021,111.189826607752
38.9583333333333,52.8111601804177,114.586942115772
38.9791666666667,55.6455265882612,132.467830371723
39,56.8870619619359,125.48366848256
39.0208333333333,56.035726592692,131.607174714457
39.0416666666667,51.747504701179,112.246382078244
39.0625,51.0968130527828,108.03918340124
39.0833333333333,59.4386575777409,116.74355729375
39.1041666666667,55.5886460915697,133.941624309271
39.125,48.499669701857,102.630088105385
39.1458333333333,53.639963587703,145.596113093886
39.1666666666667,53.5890507234028,135.432966172253
39.1875,54.5345294876539,155.167566509138
39.2083333333333,55.2181096075438,126.162744134848
39.2291666666667,45.4607340461255,121.040664816417
39.25,23.9671768576142,90.5418832033761
39.2708333333333,22.3950324484613,70.5631386712872
39.2916666666667,21.7718112298742,83.9192004862745
39.3125,25.1290614554967,90.8106556458304
39.3333333333333,22.7357222703055,83.5740872289111
39.3541666666667,21.5220623307933,76.7757339528472
39.375,21.2858197317263,68.7943574450736
39.3958333333333,21.2451367357133,77.6726970515629
39.4166666666667,23.9628769370128,89.4544339641411
39.4375,24.3410886975579,97.9017245840612
39.4583333333333,22.7890369448704,88.7027499098065
39.4791666666667,27.6383177072457,105.882832539668
39.5,22.2477089404016,71.3092103900048
39.5208333333333,23.631810681296,99.496459854341
39.5416666666667,20.0256652876347,74.1379657683192
39.5625,20.0315618949353,71.4206826531278
39.5833333333333,18.5173920349587,66.4186492727661
39.6041666666667,22.9257132744417,99.6428847796965
39.625,17.5938799332609,60.9250370358187
39.6458333333333,22.1996387511961,77.7734901998823
39.6666666666667,20.5442273922146,82.706989448532
39.6875,21.6628321067483,77.7898270392669
39.7083333333333,16.9585709082304,59.7957517528135
39.7291666666667,16.0597077614443,53.4137354335997
39.75,19.7836135289711,78.0242086325896
39.7708333333333,22.9854460370461,95.5280440992699
39.7916666666667,18.5109480144971,70.5541027296569
39.8125,15.0952468454081,52.8752934353072
39.8333333333333,21.1568831841747,77.4765371817593
39.8541666666667,21.9486065047208,79.8159553343909
39.875,17.9020679572307,67.566884963594
39.8958333333333,17.1567122601735,76.0996378250225
39.9166666666667,20.3504003468727,80.9555272955261
39.9375,15.8300019161804,58.1260219508936
39.9583333333333,18.2602452585431,66.5857062681401
39.9791666666667,18.1736195204382,75.1843431175829
40,17.5745835433304,67.7015701648832
40.0208333333333,17.3862299505762,61.6473721236912
40.0416666666667,17.0784462801539,76.6456151410433
40.0625,13.6352595564622,52.9220058524378
40.0833333333333,23.9302189044186,107.652054601913
40.1041666666667,16.4517927227991,51.6471786485439
40.125,14.5604813457278,51.8350638973686
40.1458333333333,20.9335849591367,93.9311898838606
40.1666666666667,21.4137912980203,88.6176051281874
40.1875,19.0991621522413,77.9586617518622
40.2083333333333,14.2060472096786,52.1203326432253
40.2291666666667,17.2955840031605,63.6885411766675
40.25,14.9842943074637,70.3839024927782
40.2708333333333,14.122019721203,56.8720670284671
40.2916666666667,15.4598919527028,54.9124524261902
40.3125,11.7808943300894,46.8015452000701
40.3333333333333,19.0942122666127,75.95949664627
40.3541666666667,17.0297474359516,65.3037506922419
40.375,12.2496114967071,47.5414842346814
40.3958333333333,16.2807938101834,72.9220990768102
40.4166666666667,15.697858255789,70.3066101642543
40.4375,12.9870821157247,64.7154583566257
40.4583333333333,10.3419965410572,36.6090726648791
40.4791666666667,15.4714978932307,61.4435716223789
40.5,13.7548553311759,51.2728410012868
40.5208333333333,17.2120142073268,83.9969272271552
40.5416666666667,14.7652059011265,69.3776806761671
40.5625,13.8108914355131,54.9076393306053
40.5833333333333,18.8665585215035,89.6997241746844
40.6041666666667,12.5318618386773,51.5872872027432
40.625,10.801599139553,40.6653282450832
40.6458333333333,15.5611065501319,58.3269839937767
40.6666666666667,13.6904709484263,60.8414957729038
40.6875,17.534958754648,75.3291283629591
40.7083333333333,12.9640700108937,59.4202808805229
40.7291666666667,14.2413426582912,68.3322816431422
40.75,13.8235500013062,47.6421389108279
40.7708333333333,13.0803322073433,61.0420081934095
40.7916666666667,12.5757864593664,67.1418480317724
40.8125,12.4454806565024,47.3686996143777
40.8333333333333,12.9679803210564,55.4026642412091
40.8541666666667,13.6579889963443,51.2161753430574
40.875,13.3989188777347,51.1328340014168
40.8958333333333,15.5041001106333,71.7652085286251
40.9166666666667,12.8959285201572,56.101461933518
40.9375,12.0326435294095,52.3509225434819
40.9583333333333,11.6598013078995,45.8827883271223
40.9791666666667,11.1405845904144,46.3640095021142
41,13.0753764735623,58.6372411670289
41.0208333333333,9.54409506206554,41.5586818426383
41.0416666666667,14.6212325910064,67.5599595874242
41.0625,14.0322295391671,74.053704138201
41.0833333333333,15.4085726301272,66.8482221705577
41.1041666666667,8.91922858662168,31.7624233495165
41.125,12.3832920175777,53.4930419317784
41.1458333333333,10.9057858378341,41.9725736254975
41.1666666666667,10.228360496068,46.5184350524403
41.1875,12.2295798467116,47.8476247932361
41.2083333333333,12.5957621005973,55.6495082214956
41.2291666666667,9.05332984072099,36.9512096883638
41.25,11.0685051898765,49.1772898538405
41.2708333333333,14.7401444601703,75.1197221148602
41.2916666666667,15.2584358679582,81.1204718245238
41.3125,14.5067774672884,58.7197887659344
41.3333333333333,9.98394471303102,50.3986483314064
41.3541666666667,9.24731563055786,47.7493506466097
41.375,10.4302779021915,48.2285587194694
41.3958333333333,12.0376655753227,56.6880118627569
41.4166666666667,8.69646237476167,48.1531416301477
41.4375,10.6468248019069,42.2817783916796
41.4583333333333,10.9563564764456,45.6188821946333
41.4791666666667,8.93336029124285,35.5752438724384
41.5,8.704502090088,35.519882632722
41.5208333333333,11.6314816538425,51.0524830081961
41.5416666666667,8.90745024104294,34.9970254365991
41.5625,8.40491965110165,45.7099023246877
41.5833333333333,10.1996812514814,46.4552502122741
41.6041666666667,11.7320385047883,47.4443399778543
41.625,11.7743381585997,53.1650276795367
41.6458333333333,11.3207484195727,50.9873555104344
41.6666666666667,12.003827154978,63.9507135585691
41.6875,5.89096286862819,28.0303897126216
41.7083333333333,10.137070722744,42.4993483553518
41.7291666666667,9.29751218311026,47.1964196283755
41.75,10.8516882981814,46.1518292867077
41.7708333333333,10.2644380724917,44.3565323606931
41.7916666666667,10.8315349098286,43.6025373818639
41.8125,9.76176767271942,42.7187103360831
41.8333333333333,10.8563449466759,54.026857595543
41.8541666666667,7.69177507613904,38.6529850497776
41.875,10.0708678437199,48.7792692672299
41.8958333333333,7.05190892345336,34.0684176809529
41.9166666666667,8.59831952190342,43.584942482196
41.9375,11.2934167228064,50.8753034116764
41.9583333333333,6.03386529844859,24.3492197049204
41.9791666666667,9.37695004398029,50.4245169039584
42,7.39679250714113,33.6131790187869
42.0208333333333,10.5211588015207,44.9593142836934
42.0416666666667,-1.43125278864855,122.241543833683
42.0625,-66.4515663579973,434.652211039581
42.0833333333333,-67.8742516081796,515.431168313206
42.1041666666667,-47.6855325549139,312.305268945758
42.125,-40.7887166140739,241.65716842984
42.1458333333333,-62.6989841766627,471.477503479853
42.1666666666667,-87.083157447179,637.768844326366
42.1875,-71.0275531681851,443.203261903817
42.2083333333333,-59.682967504516,391.772729326339
42.2291666666667,-58.6160008879897,397.45152384169
42.25,-104.960221352413,781.210547465253
42.2708333333333,-69.4775316719307,387.785482355639
42.2916666666667,-58.8797905602789,475.360376416088
42.3125,-74.8438210908924,685.624727890666
42.3333333333333,-72.7011718026981,496.617627835445
42.3541666666667,-70.7798002891938,558.479081579495
42.375,-44.8484911877338,267.325726895504
42.3958333333333,-36.1482729571422,225.481942352066
42.4166666666667,-49.3242900878744,431.93203386031
42.4375,-48.3715452694093,507.056964353025
42.4583333333333,-73.4970020566355,1133.62985576058
42.4791666666667,-36.9160803901257,241.55883218474
42.5,-38.1388777882325,256.709062143059
42.5208333333333,-40.0317235857911,311.779926882978
42.5416666666667,-55.3848308123733,625.806119428364
42.5625,-56.3966335412274,677.491344143115
42.5833333333333,-47.5498443121877,326.914773118515
42.6041666666667,-44.2338252888427,345.291872953864
42.625,-34.5649834916321,210.559895330276
42.6458333333333,-58.2490102207062,655.1733399356
42.6666666666667,-72.8234926975124,964.20661432416
42.6875,-30.3603455427169,260.325524908697
42.7083333333333,-27.0484375696804,182.190460431929
42.7291666666667,-30.7252216907171,223.025034453932
42.75,-48.9487368328019,453.629257270847
42.7708333333333,-41.0995392427012,328.99847722291
42.7916666666667,-83.5343950448567,1552.42507760477
42.8125,-28.8627527051497,301.60141400976
42.8333333333333,-45.6333419391519,405.318637589752
42.8541666666667,-33.8202370579782,269.016628770571
42.875,-25.1352652478129,193.194391603178
42.8958333333333,-46.2756839456286,222.709336961424
42.9166666666667,-41.6037093657433,244.364238786461
42.9375,-46.467577102229,342.741729566165
42.9583333333333,-25.5490422538602,295.252615070478
42.9791666666667,-46.1959511045565,264.594545175562
43,-33.9643282450061,264.234238538528
43.0208333333333,-28.6165249393603,177.457251762827
43.0416666666667,-51.5096488377589,296.552062037753
43.0625,-40.5654725690203,325.453558291004
43.0833333333333,-79.0990803417184,806.157153678471
43.1041666666667,-86.1611045273256,881.525776505272
43.125,-177.189346873332,1405.82200854222
43.1458333333333,-62.1094844142338,320.445445915054
43.1666666666667,-114.096882900442,886.916036603936
43.1875,-88.9379127236258,999.066156468225
43.2083333333333,-72.2414130476096,479.273845787777
43.2291666666667,-63.5658220513151,456.020613999965
43.25,-59.3229344212027,382.973856271706
43.2708333333333,-73.5974218866592,629.24243391096
43.2916666666667,-135.171121505714,2065.90366762578
43.3125,-60.8979716769851,526.210386468004
43.3333333333333,-80.941586760032,561.812633619446
43.3541666666667,-165.321174203815,1624.10428234593
43.375,-91.3291787119266,1047.60840174268
43.3958333333333,-86.0780232081712,974.576829639834
43.4166666666667,-94.8742110574562,982.818798338555
43.4375,-89.6815675908285,842.955755768535
43.4583333333333,-56.0956878238768,411.799116448211
43.4791666666667,-56.8588550774004,389.995530549579
43.5,-67.7675819539776,560.513464157316
43.5208333333333,-59.9626149489789,377.440978488356
43.5416666666667,-38.2235642023792,286.813499127728
43.5625,-35.0860905419419,211.600619460435
43.5833333333333,-91.2794037081206,872.746762472574
43.6041666666667,-54.3351948043529,470.481590314407
43.625,-38.9862503911498,299.976390822848
43.6458333333333,-39.6763527133161,326.793408285453
43.6666666666667,-52.0401190617576,361.361148140743
43.6875,-43.5840947995458,470.207413988609
43.7083333333333,-76.9832968658926,584.454077067599
43.7291666666667,-42.4320191897214,385.874699389231
43.75,-63.4021410297686,531.850276661881
43.7708333333333,-25.804087823845,169.157541891887
43.7916666666667,-45.3696612400154,321.449184110236
43.8125,-81.2404917676332,1123.58360828263
43.8333333333333,-70.2557590631866,632.970168414013
43.8541666666667,-40.9226419082079,218.086883053769
43.875,-40.3753495604784,162.83402392693
43.8958333333333,-58.2068394474315,332.399729959711
43.9166666666667,-55.0402119457986,314.544985930258
43.9375,-41.0357539471145,400.794399324646
43.9583333333333,-52.3329724123952,254.524995544882
43.9791666666667,-46.5969234708765,352.843880167873
44,-58.0831698536362,545.395743753259
44.0208333333333,-31.0264663939888,374.090187952352
44.0416666666667,-35.6551612850844,441.106276734807
44.0625,-51.2032799964937,694.522518889586
44.0833333333333,-36.224483057174,252.616146642321
44.1041666666667,-37.3732249128607,202.285912111116
44.125,-36.7762690925254,356.187811606442
44.1458333333333,-39.8997229219995,289.791908375769
44.1666666666667,-44.1811196414794,285.960893706678
44.1875,-41.1755630492683,544.104727140023
44.2083333333333,-119.092277184041,1497.49719074628
44.2291666666667,-13.9100384522502,582.271443824612
44.25,-29.5108988023691,587.163544366251
44.2708333333333,-41.9864913176996,423.099848319147
44.2916666666667,-62.7981423399328,571.261033378119
44.3125,-68.6514068716818,723.526697373154
44.3333333333333,-33.0156587923489,193.119022642373
44.3541666666667,-35.768776029335,423.090571893395
44.375,-45.9145891090398,317.217798699223
44.3958333333333,-32.40526966736,155.275739205566
44.4166666666667,-28.7957553736179,194.136290835958
44.4375,-33.7704296694023,184.084091816176
44.4583333333333,-40.1975885918251,243.864128620523
44.4791666666667,-39.6309617591976,369.545759952323
44.5,-68.4102121329823,714.734518487578
44.5208333333333,-37.6766026134274,235.963516408855
44.5416666666667,-37.1155762940946,291.988778633579
44.5625,-19.8837388024992,93.867296837605
44.5833333333333,-47.9519221344916,445.043668784849
44.6041666666667,-53.226711432857,681.832281930407
44.625,-43.4134024284214,421.836291615817
44.6458333333333,-49.3993835275715,422.079262830759
44.6666666666667,-55.4932871428703,390.652536960523
44.6875,-26.9728116099655,124.011650898462
44.7083333333333,-58.3932860020489,1116.25258594049
44.7291666666667,-41.4274444961741,500.865573639668
44.75,-38.4244376526113,271.201208660729
44.7708333333333,-32.171221817164,161.084341502926
44.7916666666667,-26.1043390444976,167.529638580859
44.8125,-27.3021835429024,127.49974831424
44.8333333333333,-85.0703753058248,1777.62750176143
44.8541666666667,-31.9655449411226,135.845366212553
44.875,-38.9047136042303,292.497154499786
44.8958333333333,-22.2764755027585,146.94313283356
44.9166666666667,-35.9838983387622,351.46092166175
44.9375,-62.2732388430641,832.008741612235
44.9583333333333,-28.3807699587504,171.126832523566
44.9791666666667,-37.5523889534575,208.015531673126
45,-34.660661136252,197.856305912124
45.0208333333333,-30.7175603651136,170.459750808608
45.0416666666667,-38.8917983411246,283.087682581994
45.0625,-37.9665818516618,330.139719032806
45.0833333333333,-53.9110282399584,541.10708765566
45.1041666666667,-23.2587119134748,168.502030591468
45.125,-46.5523493244305,505.68551347862
45.1458333333333,-77.6642834912852,885.140429504818
45.1666666666667,-138.675641907128,2327.75957615394
45.1875,-47.170030256425,390.622032290328
45.2083333333333,-63.3614746854406,499.987549465336
45.2291666666667,-40.7195265204641,292.774748155584
45.25,-23.7063572647339,188.826119246705
45.2708333333333,-31.0834717275722,201.058353233159
45.2916666666667,-27.2145269245711,172.58535208313
45.3125,-437.157438109768,623.722745061085
45.3333333333333,-320.663190437407,539.453509606994
45.3541666666667,-222.075337853701,266.397934012888
45.375,-179.505073057416,168.294729721523
45.3958333333333,-184.781928291633,420.042284023645
45.4166666666667,-154.407258783894,261.617404039793
45.4375,-188.430890318284,1956.64890638603
45.4583333333333,-134.129584730903,401.950584935974
45.4791666666667,-115.448426913658,176.357472395776
45.5,-121.786973387296,255.318103477806
45.5208333333333,-115.800991765984,240.341751578775
45.5416666666667,-116.034792546066,338.347221599014
45.5625,-116.392095387859,352.489453066799
45.5833333333333,-90.6634991488119,258.33475865574
45.6041666666667,-93.5290510837818,364.364831824623
45.625,-105.811261632456,384.38649516543
45.6458333333333,-100.690551419633,338.384889331939
45.6666666666667,-96.8586372399863,258.132726029133
45.6875,-85.1435224542125,208.123339878316
45.7083333333333,-73.186625705982,133.813549293672
45.7291666666667,-87.5692643614028,496.135346737464
45.75,-118.339680078068,909.190899086229
45.7708333333333,-79.0595780839469,172.106691970847
45.7916666666667,-74.876448938373,204.626544422315
45.8125,-84.3937003785659,266.068550747653
45.8333333333333,-65.516285947546,166.842271853749
45.8541666666667,-61.5227064250329,387.602565814734
45.875,-62.7215958128337,133.843143416125
45.8958333333333,-65.1276980547905,249.821808600652
45.9166666666667,-64.9955401268033,231.473327937598
45.9375,-61.2495641143763,216.680705539973
45.9583333333333,-67.1870310564811,254.797923172515
45.9791666666667,-79.9353790281326,348.416358725691
46,-58.4966304045878,262.314030762657
46.0208333333333,-69.0743629396515,261.763230733873
46.0416666666667,-42.2016159865643,1786.15734353214
46.0625,-92.4044768531375,867.505965315184
46.0833333333333,-55.0987936880868,210.091565683322
46.1041666666667,-85.8438296036699,545.577900010918
46.125,-34.7134152917831,470.424391367961
46.1458333333333,-98.062499854598,848.412846925045
46.1666666666667,-50.1571846231416,467.10947535942
46.1875,-29.1093662617226,2270.94175188585
46.2083333333333,-45.317778084415,233.529151696676
46.2291666666667,-68.8435759411656,494.769192441882
46.25,-44.0372084446547,175.9197756124
46.2708333333333,-111.782110712116,1909.21278490924
46.2916666666667,-40.5382848280533,320.309955920191
46.3125,-57.0877332777954,281.312464954029
46.3333333333333,-11.9606037986873,1042.14146493292
46.3541666666667,-45.8977773602614,329.392617340441
46.375,-47.4711443284546,189.812433007435
46.3958333333333,-52.32650072126,303.66316892097
46.4166666666667,-53.0401218324309,540.884699495413
46.4375,-41.3854958457414,135.803682811469
46.4583333333333,-50.7562530273824,382.994835527444
46.4791666666667,-34.8031227609092,256.053868164963
46.5,-24.6505524029642,211.659255954973
46.5208333333333,-58.7750966683484,549.954282874117
46.5416666666667,-21.1819383704142,180.841460051777
46.5625,-8.01641036734241,265.071309594992
46.5833333333333,-18.8174990477751,165.643346547166
46.6041666666667,-2.47706327432488,333.814885906494
46.625,-30.773391259697,812.937691561985
46.6458333333333,-33.9368599935675,214.033604345771
46.6666666666667,-6.06128214250347,583.905936364983
46.6875,-13.0769204279034,874.397643692227
46.7083333333333,-30.7473647185293,319.172787434914
46.7291666666667,-15.8125398074538,452.304223109101
46.75,-28.0083359115619,221.322589681465
46.7708333333333,-13.2898219930711,476.509567602033
46.7916666666667,-21.8912920913697,277.532257350832
46.8125,-22.2965264801015,238.001794732378
46.8333333333333,-23.8837205705509,238.447345730678
46.8541666666667,-52.1307533755598,407.344238927195
46.875,-11.3805079936046,213.387988038122
46.8958333333333,-14.8711879258482,430.236691830333
46.9166666666667,-16.4295828683159,648.659227621302
46.9375,6.57511058834845,732.99508136474
46.9583333333333,-12.4814649055153,284.877494202311
46.9791666666667,-25.9484369269109,250.847501641112
47,53.9682283037629,803.675520838839
47.0208333333333,271.203439540317,6637.0953013116
47.0416666666667,39.9841113848968,905.17627697201
47.0625,39.167537352731,618.51970725398
47.0833333333333,46.2224094843555,643.021535364491
47.1041666666667,81.9369362890062,1158.34983951526
47.125,38.1035094307755,658.620531089012
47.1458333333333,42.6848329600115,667.022367198475
47.1666666666667,53.9658457355979,763.210140257826
47.1875,26.2441432119789,525.902022224215
47.2083333333333,51.8489680646389,769.843190368165
47.2291666666667,46.3459642268843,1135.72917142085
47.25,-3.83096326179283,295.037725819678
47.2708333333333,-4.33412034443164,373.35409091361
47.2916666666667,9.6265779066339,376.19132437648
47.3125,119.12733142627,1617.05000975872
47.3333333333333,22.5620795299896,325.920701527726
47.3541666666667,12.383898236225,500.772088600431
47.375,38.2710277303437,789.499826400971
47.3958333333333,60.8173519899921,1338.2747750957
47.4166666666667,9.65438676017831,480.17751799056
47.4375,63.3119363083497,998.134702456106
47.4583333333333,54.296706004718,911.068647145405
47.4791666666667,51.1894855448918,796.773442816149
47.5,28.6728740826303,393.409892063407
47.5208333333333,17.6590609155336,393.625934075244
47.5416666666667,39.0081631045917,514.762804587292
47.5625,24.710755303497,515.080550823807
47.5833333333333,33.999566098116,396.990290852503
47.6041666666667,27.8918594499382,705.483547753796
47.625,37.2286999708055,459.574777834893
47.6458333333333,31.216114079833,399.379536388258
47.6666666666667,40.7209940199732,1084.15348375941
47.6875,58.4048869502571,631.847252294791
47.7083333333333,47.3139061718808,565.40509285298
47.7291666666667,9.8456683957781,179.213518914162
47.75,7.33966265911059,138.474104976607
47.7708333333333,13.873264415181,386.767321253212
47.7916666666667,88.8716288556929,1247.23283561953
47.8125,50.7703685924303,1075.06046656993
47.8333333333333,26.3212435698089,552.709877276193
47.8541666666667,40.251047363349,455.929996229384
47.875,28.5416963016542,315.972017143887
47.8958333333333,50.2622780773823,511.000133569652
47.9166666666667,23.704748741632,307.210715883494
47.9375,33.679787687599,476.782634652842
47.9583333333333,25.9096684227363,383.666835951471
47.9791666666667,14.6231812470534,329.090272965519
48,16.1375441097516,295.38358152644
48.0208333333333,13.2450595381505,228.782928227837
48.0416666666667,12.2444821926442,197.535220796932
48.0625,11.9905286095556,254.714424963707
48.0833333333333,73.1374846474374,1057.53255376637
48.1041666666667,14.5880256006107,215.42341624908
48.125,32.131494114396,371.231341524641
48.1458333333333,7.30521676940283,283.110957434434
48.1666666666667,7.55329824917716,194.001228061693
48.1875,36.8238113931691,436.089195150591
48.2083333333333,10.0991013473615,291.096560074403
48.2291666666667,9.79919099901671,261.91306135522
48.25,9.44467749796388,146.472533356568
48.2708333333333,5.5088928714702,151.329816736528
48.2916666666667,3.84984089473017,207.782316378954
48.3125,1.07853986755072,197.769549113634
48.3333333333333,11.9682835161993,199.622979338248
48.3541666666667,7.85632004797579,103.970201843849
48.375,39.1849738675608,734.309297763349
48.3958333333333,40.8885869101279,1013.78504471316
48.4166666666667,-0.745055914770973,130.075190111913
48.4375,14.0266865078634,268.880100090592
48.4583333333333,28.0808495057312,518.729248438732
48.4791666666667,28.3575114693989,515.411875522216
48.5,18.466886102551,410.075062797178
48.5208333333333,31.8924667560201,475.002634657276
48.5416666666667,45.3776660217331,1018.21856256978
48.5625,44.0269580953943,350.742660451681
48.5833333333333,25.3830247992352,390.452163425431
48.6041666666667,20.5164055289488,187.830665301222
48.625,50.8130933993387,638.157708549805
48.6458333333333,59.4577648028472,592.374224606869
48.6666666666667,21.1679480276979,164.769590920288
48.6875,30.6919424886853,393.430754625646
48.7083333333333,42.9416550480277,430.331718608854
48.7291666666667,28.2235954470706,296.027817046317
48.75,18.9050701805119,330.947724341996
48.7708333333333,13.4447925649034,386.520477323176
48.7916666666667,40.9887399444033,384.999024036668
48.8125,36.7108409551945,311.968335505487
48.8333333333333,32.47275964585,383.747974032536
48.8541666666667,17.8612549487488,352.77981119111
48.875,30.9208890518584,385.470053247503
48.8958333333333,18.4076424504412,255.824069164274
48.9166666666667,39.3438861504177,662.437687646371
48.9375,38.7161780028639,474.003133960475
48.9583333333333,31.0902729788983,373.297102737542
48.9791666666667,40.6247182481863,636.045183198687
49,23.2735245847027,383.743006370097
49.0208333333333,11.2399333740994,215.216419668281
49.0416666666667,6.72554243933891,111.35047137753
49.0625,45.9812326266666,644.891249331224
49.0833333333333,32.2687541295922,364.607939926465
49.1041666666667,18.1635518739073,246.132316546003
49.125,14.8073302861885,206.869981010216
49.1458333333333,18.1481809499565,216.518784143588
49.1666666666667,20.5741507101732,305.710506691768
49.1875,2.13306237814984,212.548367029852
49.2083333333333,5.09450550539624,118.156228625371
49.2291666666667,11.5630651348885,172.410345787978
49.25,18.1591048075709,236.715909766235
49.2708333333333,12.1900452802303,155.491907986116
49.2916666666667,-36.261461728758,1253.85470631392
49.3125,2.84388463896068,186.605929152912
49.3333333333333,0.936939143772306,146.496684963679
49.3541666666667,-1.04253039453096,162.728305472353
49.375,25.6203837580375,454.054790469384
49.3958333333333,20.0264204705574,322.146806651733
49.4166666666667,0.101838512009156,76.1501768840348
49.4375,11.583826065839,164.49957150281
49.4583333333333,4.54257004269585,131.10631659979
49.4791666666667,11.6665717302843,138.159982480576
49.5,14.533570583576,269.842760469971
49.5208333333333,14.2685985658843,624.228333130897
49.5416666666667,6.1304000373481,193.964497895009
49.5625,-1.06110559891207,150.160065856351
49.5833333333333,7.0718064880566,265.713973162147
49.6041666666667,3.42888417383041,179.702436108514
49.625,14.4454418024834,220.341146451864
49.6458333333333,0.018287446192138,154.768272000873
49.6666666666667,-1.56263954026762,251.122566420124
49.6875,2.57560950854162,139.674294835399
49.7083333333333,6.56442881011184,233.270743008097
49.7291666666667,-2.7073072869801,189.790861758187
49.75,9.9614049686303,280.732647142758
49.7708333333333,2.85703850336734,185.746089252563
49.7916666666667,10.8731133041733,144.223925961636
49.8125,-2.15205885434348,191.116193914228
49.8333333333333,3.77064170970415,155.715025662879
49.8541666666667,1.66954603713403,210.962807578029
49.875,-0.943904828836926,350.983380016333
49.8958333333333,6.49097552489127,116.066576572315
49.9166666666667,-1.74791424232726,80.8672480869865
49.9375,26.5045911791201,389.855707176533
49.9583333333333,3.16249633671388,76.6245861411899
49.9791666666667,-4.08175328067651,147.867882496467
50,1.64997679000832,84.1354685282822
50.0208333333333,-1.50171353065232,365.943632653374
50.0416666666667,-2.23241011735939,129.245271303622
50.0625,0.555067417982746,132.534259102362
50.0833333333333,3.97317383041437,125.303880729566
50.1041666666667,3.12628135533186,143.63282899178
50.125,2.2203139604976,76.7893841101565
50.1458333333333,2.28875050379858,79.5565063702228
50.1666666666667,3.01193527447411,178.492864510438
50.1875,8.71529830529008,181.648978682019
50.2083333333333,2.62251695249203,106.586862087716
50.2291666666667,3.96290810745349,89.082015715068
50.25,0.784593429600967,118.804061429484
50.2708333333333,-1.39004039322526,131.382390566221
50.2916666666667,1.53967182291363,116.995988839688
50.3125,-1.39965661586329,180.632972866918
50.3333333333333,-12.2438861073811,196.913601577032
50.3541666666667,5.90368638721839,182.339175480004
50.375,-0.908277934781649,110.552993431264
50.3958333333333,11.8322179570873,340.588309956104
50.4166666666667,6.35354787817019,106.34894245314
50.4375,5.99491218736782,132.743392098903
50.4583333333333,-16.1352401821987,539.91062598307
50.4791666666667,1.4350966655821,119.734638778736
50.5,-9.32530785029403,346.352535803808
50.5208333333333,7.26251223324508,95.7626487316257
50.5416666666667,-3.82832745450937,147.919532764501
50.5625,7.77415596393437,117.408355366784
50.5833333333333,-1.44864948021506,137.988163997216
50.6041666666667,3.45918414189503,129.085625647869
50.625,5.32448402732866,94.7715461137979
50.6458333333333,2.30206499950685,151.693003143717
50.6666666666667,1.24465356782207,294.757114457096
50.6875,-7.4429815338193,431.963754028679
50.7083333333333,7.64912035361078,129.839062737389
50.7291666666667,-13.6994681075684,607.84386172648
50.75,-2.30666842571811,143.716899480214
50.7708333333333,7.20433453150311,75.6535496166923
50.7916666666667,0.531427630495557,74.8041905680704
50.8125,6.0211803510406,108.707693741363
50.8333333333333,8.71711957735098,170.525821396848
50.8541666666667,-1.16821015267674,134.389298992971
50.875,2.97813178633478,58.2878846913857
50.8958333333333,16.2006496636958,218.834588936681
50.9166666666667,-2.7894582193914,187.449347978448
50.9375,4.96144724288779,83.4463238201007
50.9583333333333,3.32247544374817,115.729242796172
50.9791666666667,7.4943153636435,89.3896012245147
51,-8.10420312959587,390.271311794193
51.0208333333333,2.96269919369237,69.0746344222649
51.0416666666667,12.9322891719243,290.363890572679
51.0625,7.05290635042744,155.242150497205
51.0833333333333,5.79716791951388,82.2547719272807
51.1041666666667,6.70686970821713,99.9062802481978
51.125,1.05064508028918,263.81891380471
51.1458333333333,-0.692333985498982,162.407025779161
51.1666666666667,2.70225420565767,150.159373545245
51.1875,0.505604570387451,162.454600438649
51.2083333333333,3.36357992039286,112.030049893621
51.2291666666667,14.2339551840688,337.365605718589
51.25,1.84277412649884,97.5441301249656
51.2708333333333,0.0192290267996125,123.450558750773
51.2916666666667,10.2340764022849,297.621018323806
51.3125,-1.39594132683123,98.2294031775453
51.3333333333333,9.89902635364939,142.098925818851
51.3541666666667,2.7860831154524,84.0544564630531
51.375,1.93689830232289,54.1636802640384
51.3958333333333,2.57847057892011,53.1192515436382
51.4166666666667,0.46913971755244,55.2758447919628
51.4375,5.88222869073709,119.260164328762
51.4583333333333,5.22550681768988,84.142155388226
51.4791666666667,4.40771197039085,81.303610792812
51.5,-2.68425465134281,86.8184895398469
51.5208333333333,5.6318141337074,98.0572106149201
51.5416666666667,-0.0392711808278892,95.3971614405716
51.5625,-3.13405322140813,168.489115007366
51.5833333333333,-2.60478260441883,171.817964203185
51.6041666666667,-0.80102130212632,177.179890276304
51.625,2.33410981057568,52.8249016227618
51.6458333333333,3.90233819460868,74.8369503129703
51.6666666666667,4.94524551090789,182.044355407499
51.6875,-4.00567225729544,274.312167777987
51.7083333333333,2.90674268737469,67.5461365201027
51.7291666666667,7.97852058160025,177.18333439185
51.75,6.43599179300619,95.2878953487685
51.7708333333333,2.12000361223006,76.3952031595173
51.7916666666667,1.94903705557966,112.432134105364
51.8125,8.15955887167345,161.279727707476
51.8333333333333,7.14364434256672,73.2521935204701
51.8541666666667,1.72892642446647,53.9964005380765
51.875,-2.54265102738141,64.8256678251267
51.8958333333333,3.1416180438968,86.6429375805553
51.9166666666667,0.203527122274958,93.3550385238161
51.9375,0.805002568279074,70.1289052556934
51.9583333333333,0.891953274708625,138.090260667492
51.9791666666667,-2.19461063573556,81.7244015464979
52,2.78295594603137,112.345919225722
52.0208333333333,3.1614715171379,108.412774639703
52.0416666666667,-4.88276854540084,265.533499575536
52.0625,-2.52900801758847,88.3702407807943
52.0833333333333,-3.46697820254416,137.155609452571
52.1041666666667,0.703951940035815,36.5343804596829
52.125,-3.90454968653725,214.007376522529
52.1458333333333,1.76325863433022,196.735764849834
52.1666666666667,1.4722304215596,36.0903738006347
52.1875,4.05021465656515,66.4812149425422
52.2083333333333,-1.96979806152836,77.3438993105732
52.2291666666667,-6.08900611231495,182.234085418854
52.25,-3.52235562724423,72.8319285586224
52.2708333333333,-15.3386965470466,456.53058384181
52.2916666666667,0.226712318613107,65.4511544858818
52.3125,-1.1844083245654,83.993398304704
52.3333333333333,-2.25734253912224,85.7163120255897
52.3541666666667,-11.2135911178624,408.08956118708
52.375,-2.14259970557061,108.292336189065
52.3958333333333,5.15117476574551,124.852300425371
52.4166666666667,-16.8226747147987,281.183672082437
52.4375,-11.9633527697115,91.1287009200982
52.4583333333333,-18.2676230821099,134.252443402085
52.4791666666667,-5.91946310256288,179.762221653387
52.5,-40.3448019371337,295.857296687573
52.5208333333333,-13.6610118781983,121.070468727404
52.5416666666667,-13.9865704476387,99.5125322100908
52.5625,-11.8261945303279,134.452280072337
52.5833333333333,-13.9376810855157,119.64385924134
52.6041666666667,-18.2097686582229,386.640789008941
52.625,-24.7502436234943,220.78377387942
52.6458333333333,-15.9365115073794,175.65619383674
52.6666666666667,-18.0886082788185,139.175634770627
52.6875,-38.4174675950098,542.529824948134
52.7083333333333,-16.537998789369,140.565489310529
52.7291666666667,-16.0219660945602,114.374446645322
52.75,-43.1772709036938,589.510903398756
52.7708333333333,-13.5939413078561,146.613219241343
52.7916666666667,-19.4926505251529,199.395640301293
52.8125,-18.302781070914,285.497056920206
52.8333333333333,-25.0973118045877,478.544257819914
52.8541666666667,-29.7651206828386,416.109954721501
52.875,-25.1532307765567,318.512580225434
52.8958333333333,-28.4032159139184,391.176515082465
52.9166666666667,-24.3465863701533,192.298236557602
52.9375,-15.1827534793749,116.135009747401
52.9583333333333,-16.4608774827136,142.198845642602
52.9791666666667,-29.8507553691383,544.284236174149
53,-21.6422803560375,253.470400118929
53.0208333333333,-16.8282873410199,146.673952393859
53.0416666666667,-15.499969984975,136.247597696959
53.0625,-17.3324960859818,171.455015725175
53.0833333333333,-16.9850578447626,182.761168398356
53.1041666666667,-23.5865042321459,202.404575386865
53.125,-19.2433078158521,299.848742958895
53.1458333333333,-20.5871047469278,123.819792270795
53.1666666666667,-31.4434744028442,385.738246672052
53.1875,-18.4190563054061,142.214894153253
53.2083333333333,-11.6861848158737,85.5965587484906
53.2291666666667,-10.8077308654081,96.8961906583414
53.25,-15.9538113728458,155.328531256493
53.2708333333333,-12.7157748430521,110.180395820968
53.2916666666667,-11.3456782893111,100.650337900862
53.3125,-12.9251338046902,111.205909832357
53.3333333333333,-23.7422948544124,276.493366122394
53.3541666666667,-20.9310052753719,231.072652179089
53.375,-13.7708494656719,120.331896403503
53.3958333333333,-28.8545271724976,277.470050620651
53.4166666666667,-10.341761135855,80.1562182201481
53.4375,-7.07978004912617,69.0837577968482
53.4583333333333,-21.180132813765,222.866190166026
53.4791666666667,-24.3437080431574,283.582783122122
53.5,-11.5333468182627,135.361749494158
53.5208333333333,-15.3722782670541,130.174830812237
53.5416666666667,-19.4373436113177,201.711278769126
53.5625,-24.7462554614141,203.18907910901
53.5833333333333,-6.14043477317357,130.839235879069
53.6041666666667,-20.1965415220596,172.566229435417
53.625,-33.4611668489662,211.579410578529
53.6458333333333,-16.579437756364,93.5085727559295
53.6666666666667,-28.6730218258811,250.429204507881
53.6875,-48.7048700293168,550.56598721116
53.7083333333333,-15.5029563954634,99.6744217640345
53.7291666666667,-23.0352125044552,206.142478930456
53.75,-21.1945549246276,147.868234079945
53.7708333333333,-24.0072547203961,203.467138967146
53.7916666666667,-31.2596521088251,228.280618484717
53.8125,-24.2571474876109,175.629861234853
53.8333333333333,-27.4207346228078,205.532834873921
53.8541666666667,-25.1518634641998,245.404856951517
53.875,-17.1379918686052,149.199304200689
53.8958333333333,-31.4791948825846,197.955829591442
53.9166666666667,-25.0155689546606,278.008255783331
53.9375,-44.1053118740829,408.605646074564
53.9583333333333,-17.9677986459808,221.884543947088
53.9791666666667,-26.696417851026,266.879240709311
54,-20.5930679562272,128.159579165428
54.0208333333333,-29.7855750493717,323.54490432046
54.0416666666667,-46.4228289746561,520.957240475592
54.0625,-17.3323876995406,98.901115171157
54.0833333333333,-28.8084816216683,258.238401332811
54.1041666666667,-21.2254016435557,179.19801931703
54.125,-28.5457408582989,275.726441467066
54.1458333333333,-27.8155925136204,209.327750207738
54.1666666666667,-10.4038058758311,105.838170756215
54.1875,-9.6162112244044,93.4378115249538
54.2083333333333,-25.6047335922791,292.209998733677
54.2291666666667,-29.9033234652256,200.714010932688
54.25,-15.437119300682,200.483738123616
54.2708333333333,-27.6913926229586,288.364073540141
54.2916666666667,-10.9736336266373,74.1036973267298
54.3125,-14.8550296550464,98.2308091590324
54.3333333333333,-17.8481575370089,183.338920302279
54.3541666666667,-18.2324754885864,161.068731919123
54.375,-13.2165601366151,104.183295124281
54.3958333333333,-26.6608042406963,278.812972673478
54.4166666666667,-25.5020058831653,223.245915759149
54.4375,-16.3037218049291,185.646526732057
54.4583333333333,-9.01552934534156,77.3359163062838
54.4791666666667,-21.0170679063891,150.536293159955
54.5,-28.3713582274954,342.458315966307
54.5208333333333,-37.3157894227222,412.332227275433
54.5416666666667,-16.9293280244956,172.433008002222
54.5625,-16.7297457127198,147.747085055491
54.5833333333333,-17.739571843351,125.023593141802
54.6041666666667,-12.8578494256982,147.879381590818
54.625,-9.87891024647667,100.979544027277
54.6458333333333,-8.63174589474644,57.0310470975899
54.6666666666667,-14.495139279481,162.991995285669
54.6875,-69.0847992735662,1771.48017580351
54.7083333333333,-13.8261199338932,149.532420759247
54.7291666666667,-11.1642607516984,135.415354788079
54.75,-6.89658334305443,55.337202128706
54.7708333333333,-14.7905560429732,179.942264496437
54.7916666666667,-8.71423279034792,125.842816460443
54.8125,-23.8669167068198,248.240402364515
54.8333333333333,-13.1213676385841,110.454363589719
54.8541666666667,-24.4882617619341,240.974840877103
54.875,-15.0835091546529,151.497070277866
54.8958333333333,-11.7982835779501,128.816320426081
54.9166666666667,-10.0365813446293,108.02336637302
54.9375,-16.7888892810665,225.256943585648
54.9583333333333,-8.31137207472997,98.3255861417812
54.9791666666667,-14.5606424258381,131.874469448063
55,-3.36483818504441,56.76340635608
55.0208333333333,-12.7064842519797,246.421858753828
55.0416666666667,-9.44569038373438,107.682548259123
55.0625,-7.94654512371239,125.238334711179
55.0833333333333,-5.44637676365691,73.2734358943755
55.1041666666667,-67.3946222468777,1989.55229079231
55.125,-20.0157244050037,272.570447518147
55.1458333333333,-17.364199101478,292.57993170275
55.1666666666667,-7.24053479214772,68.6668114055251
55.1875,-7.75359916938169,115.959975452953
55.2083333333333,-13.9532293171475,126.818096632062
55.2291666666667,-10.8972293024847,117.135989610353
55.25,-6.98672694547709,100.293295794533
55.2708333333333,-12.7854118004891,194.706670058998
55.2916666666667,-7.73217656014628,121.199326684844
55.3125,-20.4469872823721,299.44392379762
55.3333333333333,-5.64008792488109,84.0007641972877
55.3541666666667,-5.81359120150505,187.183366081574
55.375,-4.32924469245121,102.63328071611
55.3958333333333,-19.9325547970278,216.192186698806
55.4166666666667,-4.73639501031283,106.806338768906
55.4375,-5.48966344754994,51.0862876807372
55.4583333333333,-8.04180100773489,82.1834895267884
55.4791666666667,-1.73328757069644,56.2846272548878
55.5,-9.10942206238542,114.383746641522
55.5208333333333,-9.58554531402262,88.8816476065599
55.5416666666667,-9.82668587276607,158.16885635422
55.5625,-4.75792387986884,78.8317808080471
55.5833333333333,-7.15173336206578,107.160790234879
55.6041666666667,-2.36783836920502,63.765307611844
55.625,-12.783032483235,169.603453400065
55.6458333333333,-0.894530879833612,72.9004560367627
55.6666666666667,-1.53004178874671,61.1226384949109
55.6875,-7.062605438227,125.327413678475
55.7083333333333,-4.36553874193032,78.1139409804736
55.7291666666667,-3.73426004680912,63.6511442577602
55.75,-10.9347353957272,307.364424059457
55.7708333333333,-1.44034202571819,36.9172277937129
55.7916666666667,-0.845398875590528,103.727292125695
55.8125,-0.0345224885580743,170.977013622458
55.8333333333333,-3.73490391471549,90.4535976326136
55.8541666666667,-3.64693507911771,60.4046388484726
55.875,-0.502155194172945,81.9338030585988
55.8958333333333,-4.83322948574111,67.3041135291057
55.9166666666667,-2.16283800560764,55.6248400595598
55.9375,-2.49857348365952,94.1191562983882
55.9583333333333,-0.859898637041777,40.6062542735434
55.9791666666667,-5.37243088125582,73.3722797748431
56,-5.67421269957375,93.9196802840038
56.0208333333333,-0.953933638781112,42.2125361892186
56.0416666666667,-3.94266199952614,65.6485103643306
56.0625,-1.48789084452977,76.2034042653022
56.0833333333333,0.31996285446329,85.1616428963942
56.1041666666667,-4.85769490002947,116.580317148123
56.125,-0.432038333677636,46.7745413305171
56.1458333333333,-2.56968572151646,44.099085124604
56.1666666666667,-9.94004471509507,102.59894885903
56.1875,-1.65780506151485,92.9112433209018
56.2083333333333,-3.96837397822639,52.8116931526782
56.2291666666667,-0.919762463568921,31.4918819683259
56.25,1.70645240652466,106.723924842901
56.2708333333333,-5.13931254417347,73.1392438028416
56.2916666666667,-6.59216580953679,139.234075656807
56.3125,-3.05613971897947,211.396927016377
56.3333333333333,3.38821411694958,210.573466795574
56.3541666666667,-1.41231693928791,77.0986529081374
56.375,-5.04355509356814,124.532631671588
56.3958333333333,-3.58417357191382,114.455633110265
56.4166666666667,-2.6629144296236,90.5534564542237
56.4375,-2.87070706840126,128.596038778897
56.4583333333333,-3.43243825057613,119.1927009372
56.4791666666667,-2.56525028640424,65.8843083707106
56.5,1.26833876120673,28.0646298627577
56.5208333333333,-3.83739619930396,44.3301274224
56.5416666666667,-4.60966405218982,93.22403610398
56.5625,2.46147932789444,71.7505296179047
56.5833333333333,-0.557934664974473,66.6919897825132
56.6041666666667,1.01822843807536,87.1479769130395
56.625,7.87834373704105,246.432118511445
56.6458333333333,-1.23485544048839,38.1547295950862
56.6666666666667,-0.668551157854114,36.8937815829393
56.6875,-0.134492602030832,50.8880798344231
56.7083333333333,-1.51969014788374,53.547186560435
56.7291666666667,-0.962031831772868,52.9333783973095
56.75,-12.0402699425907,240.174002222168
56.7708333333333,-3.99155271144587,102.577909551603
56.7916666666667,-0.7968638453059,43.5329755823407
56.8125,5.99714709343849,183.077245455723
56.8333333333333,0.559659501053826,35.0148924458404
56.8541666666667,-2.24334764265968,54.0210556069033
56.875,0.488512173775008,31.465234611158
56.8958333333333,0.336301708411404,42.4559475472129
56.9166666666667,1.76896424593571,41.7716130671828
56.9375,-1.53131246929825,60.6996807165848
56.9583333333333,-0.644725468049489,63.6445156850624
56.9791666666667,-1.94592357420125,55.816198835874
57,-1.2396665042995,109.052438054066
57.0208333333333,-3.31128707598161,40.1415878672777
57.0416666666667,1.13599917162808,81.3002648612406
57.0625,-6.32321032226251,86.7267842489341
57.0833333333333,-0.0621111404373799,50.9711312084536
57.1041666666667,1.18632679691624,45.1320355356785
57.125,-1.82099625167393,32.9103326812077
57.1458333333333,-2.02749013650348,48.6834296949997
57.1666666666667,1.62972541615535,61.5249566982741
57.1875,32.7964554560551,1028.05043068718
57.2083333333333,-0.785930953566569,41.4999407030893
57.2291666666667,0.287016430597205,82.6016340056359
57.25,-1.87750331660689,49.298177425223
57.2708333333333,-1.7926485320129,63.000377719346
57.2916666666667,-1.13877972110155,62.6783182893477
57.3125,-1.47703463202204,39.7688371676188
57.3333333333333,0.796466295659029,27.9775521267712
57.3541666666667,-0.608336371152889,29.2961236412838
57.375,0.600528787269905,76.5691476130005
57.3958333333333,-1.16432943806222,75.3899860745112
57.4166666666667,4.34443357122935,71.6297410380893
57.4375,7.01876937879089,97.5961774979526
57.4583333333333,-5.05953948575142,209.23088763329
57.4791666666667,1.3424834169237,56.63974243099
57.5,1.38362336790356,61.3385830435079
57.5208333333333,-4.7787140641563,154.68138205746
57.5416666666667,0.40371234343949,73.7884550304383
57.5625,0.758610941395526,53.7247419480446
57.5833333333333,0.403034559761854,20.6602918095279
57.6041666666667,0.81958614560655,39.8365932193995
57.625,0.535461545152626,41.7056100692963
57.6458333333333,0.199018277413868,27.6772408084138
57.6666666666667,2.52003766892575,101.200797964676
57.6875,-0.581203053210516,76.4989750875242
57.7083333333333,-1.83935009436415,31.1509386020315
57.7291666666667,-1.40015089328778,46.0351904973789
57.75,7.83736562612319,253.314539251882
57.7708333333333,0.603980205122972,55.2115189915511
57.7916666666667,-0.401950073746932,39.5727741070241
57.8125,-0.913486110661675,32.536991651058
57.8333333333333,-14.7519025245688,434.592776156051
57.8541666666667,5.36209056019921,117.17684537278
57.875,-1.09198707473372,42.0870845828339
57.8958333333333,2.14507576152495,56.9372542223324
57.9166666666667,-0.163634136430577,92.1057289813543
57.9375,-0.577692611418833,27.1753065875144
57.9583333333333,1.74110638745282,39.4078062470417
57.9791666666667,-0.474624707915381,52.8341392415397
58,10.8978473287679,273.857613904365
58.0208333333333,-1.35644378304226,39.6497521187822
58.0416666666667,9.66766698079243,281.749929257684
58.0625,-2.24769712608744,69.9230952848946
58.0833333333333,2.77840952613666,53.9202696161958
58.1041666666667,0.928974219963086,17.7479612373682
58.125,-1.06990425892732,50.5227336625712
58.1458333333333,0.92347806331253,27.4621942714584
58.1666666666667,0.0487594975075515,82.0531807514481
58.1875,1.33750490877976,51.5706121247775
58.2083333333333,1.95060663512523,118.70603277563
58.2291666666667,-1.42881468413154,60.7754446963503
58.25,0.132216982114656,30.0864847102982
58.2708333333333,-2.17672720821471,93.7030677002256
58.2916666666667,1.32777672290777,31.2076040615768
58.3125,-1.72436866713466,27.4542437871464
58.3333333333333,10.1251038011764,284.342607109237
58.3541666666667,-0.0233001344167071,51.7052705466231
58.375,-1.46325108695656,61.2035165031744
58.3958333333333,3.44822798933797,74.7563469222322
58.4166666666667,-0.376792217910229,40.8371238730574
58.4375,-1.81634243981314,56.3865977135617
58.4583333333333,-1.42718596793199,29.0229254159146
58.4791666666667,2.6094164949532,69.0352064488877
58.5,0.529144212777317,99.8600690833931
58.5208333333333,-0.188916904015215,25.3435201843271
58.5416666666667,-0.931343084630783,83.8643823497444
58.5625,0.805243420606704,60.3254884965109
58.5833333333333,1.14666060919786,38.2996151448922
58.6041666666667,1.21003718547943,60.7242187878096
58.625,1.51994513741826,32.2553839978479
58.6458333333333,0.695479471403599,39.7447927499347
58.6666666666667,0.117739782841199,32.4562157938268
58.6875,-8.66358611973406,398.448107247047
58.7083333333333,2.87225220968591,67.0969566465207
58.7291666666667,0.820697569607267,21.8299642206717
58.75,-1.02206919886716,38.8454283678834
58.7708333333333,-1.65175722780942,36.5356923127958
58.7916666666667,0.575199441274947,49.3417946347118
58.8125,-0.893309692914135,33.4909195421016
58.8333333333333,-3.84869022424114,62.3162047330933
58.8541666666667,1.07208576820418,63.3204720832414
58.875,-0.535110624394078,28.1835984623208
58.8958333333333,2.38078411151972,75.2568593028814
58.9166666666667,-1.62847804776473,26.8908949985287
58.9375,-0.725317721935833,36.400865793983
58.9583333333333,0.872044315580539,69.7018505584429
58.9791666666667,-1.36005829301945,63.0304602888336
59,0.219969077109662,23.5396130644462
59.0208333333333,2.82193582921066,64.4750438492212
59.0416666666667,-0.782372824604925,85.4622228349209
59.0625,0.390344460926103,16.0220063244455
59.0833333333333,0.136975060934613,20.1575685286287
59.1041666666667,-0.292506186019202,15.1975181027779
59.125,1.75479499632759,47.3470095388071
59.1458333333333,1.41556417183788,52.5071399155158
59.1666666666667,0.997996664227538,34.3209405320748
59.1875,4.82617906695891,114.456223637707
59.2083333333333,-1.13407814973215,23.8692264145105
59.2291666666667,-1.37449353724152,57.3975771266125
59.25,-0.686807654943023,35.6650814543935
59.2708333333333,3.60733917825093,80.5185292829201
59.2916666666667,0.192689982450209,23.5184705854455
59.3125,-0.988252363561961,39.7698272406018
59.3333333333333,2.05139711522877,73.7930865509392
59.3541666666667,1.42742521512999,34.4540222462722
59.375,1.49001127598417,54.8079778033736
59.3958333333333,-1.82692932063102,52.3087351230174
59.4166666666667,-0.410862876627594,25.6537213161406
59.4375,-0.558858678748436,35.9772332801503
59.4583333333333,0.52657987912312,18.1990727444191
59.4791666666667,2.0027966065529,51.7674707471076
59.5,2.29441271441879,58.8245448570211
59.5208333333333,0.283789215264208,20.6148881907336
59.5416666666667,-0.36463806637707,38.2357983525927
59.5625,-0.502847481752178,40.5261608691517
59.5833333333333,-1.08449004400346,28.9185343404042
59.6041666666667,0.303304515658341,42.9738697284449
59.625,1.4016061726661,24.5488978669103
59.6458333333333,-1.91983640606895,87.3892013837897
59.6666666666667,0.329270442290507,22.5966234387083
59.6875,1.97345395322373,31.7544591255793
59.7083333333333,-1.65918095508723,71.9644315738104
59.7291666666667,2.49573952525126,73.9126586041404
59.75,-1.5761627028335,31.4650917268318
59.7708333333333,4.03788969818218,101.199419637854
59.7916666666667,-0.863476853762305,57.847392481256
59.8125,0.705229930909453,27.0051218952078
59.8333333333333,0.238022859783317,23.5185453862117
59.8541666666667,0.184397997980535,18.868038315297
59.875,1.01132421625849,33.8416291414715
59.8958333333333,0.292037325624732,16.6540492871193
59.9166666666667,1.13180248650001,30.7891483949386
59.9375,-2.35394044648759,68.2011592059985
59.9583333333333,0.943970176365326,14.5364877493676
59.9791666666667,1.22854076693652,44.0111489469097
60,0.104612162843479,46.6308724283507
60.0208333333333,-0.724549405113299,20.6158479273424
60.0416666666667,3.64333849276063,93.1677716282823
60.0625,0.344319453619004,48.397808845193
60.0833333333333,0.64286001801587,20.3467842705872
60.1041666666667,1.5022657082751,57.9516244683375
60.125,8.51795130543682,159.826883271194
60.1458333333333,4.12850676518737,87.8949277978605
60.1666666666667,1.40574130877731,81.4909852960622
60.1875,-0.723519455594511,24.7435590113219
60.2083333333333,0.899689785512907,24.1379102656556
60.2291666666667,0.83146273544344,27.7239392606569
60.25,1.03293701471188,27.3338379863627
60.2708333333333,0.717447552944479,21.8013892290745
60.2916666666667,-0.0632620844470018,19.4862217115858
60.3125,1.09271711274375,38.7887090877869
60.3333333333333,-0.470842984668068,20.6973510440768
60.3541666666667,0.127936924163846,16.4683801054466
60.375,-1.46047814425309,37.4161833059378
60.3958333333333,1.80770375455715,68.4434707295428
60.4166666666667,2.79831123320016,38.5826324138423
60.4375,-1.02615640992381,22.4084148815743
60.4583333333333,5.11950973154841,170.67519546213
60.4791666666667,0.51635241074966,40.9788361752997
60.5,1.17287285708093,14.0494680775492
60.5208333333333,0.545780226099152,19.4184566019129
60.5416666666667,-5.19501380373582,153.940265704215
60.5625,1.58264806248903,28.8091605740362
60.5833333333333,1.64213046830445,50.4717998828454
60.6041666666667,0.949016724633992,22.9536661602722
60.625,1.00052049523531,33.754846920742
60.6458333333333,0.751846171873955,18.2229149024552
60.6666666666667,0.353030330386774,23.817160456713
60.6875,0.921082349021323,19.7979755310126
60.7083333333333,1.50796527900366,54.6990526706246
60.7291666666667,1.00891651727966,75.5702122914968
60.75,-0.0589166897197453,15.8419297570084
60.7708333333333,-0.515312206773379,19.1744031799341
60.7916666666667,2.50337507716145,41.6841001042761
60.8125,1.75103115132222,69.2635924492948
60.8333333333333,-1.11914875010225,34.5325668162533
60.8541666666667,0.165749145728913,21.2132252612305
60.875,1.15929256712999,32.3754154700969
60.8958333333333,-0.40936161982005,33.9826647150832
60.9166666666667,0.253182281337991,18.105981144847
60.9375,1.98252102507504,81.8756966728902
60.9583333333333,-0.87432379360859,33.8039914680893
60.9791666666667,-0.893644612456091,41.8590323797176
61,-2.34739277127867,55.2111579711785
61.0208333333333,0.390583025884681,32.4084851708925
61.0416666666667,-0.253790965178745,21.5627652524835
61.0625,1.23717035787932,61.4308064547636
61.0833333333333,-4.12343032284734,120.050293458163
61.1041666666667,0.618616962332609,28.2523720315274
61.125,0.750441762831652,14.3697754131936
61.1458333333333,-0.724671126252243,19.4710387563751
61.1666666666667,0.13364526462744,15.0959459606327
61.1875,0.323192204364815,24.7271767786589
61.2083333333333,-0.140152757681585,16.2926348690198
61.2291666666667,0.0511730298667364,23.9877010228439
61.25,-0.257421215645955,25.6522235127413
61.2708333333333,2.3005523219559,73.0757083502226
61.2916666666667,2.35367516610581,46.8070124849353
61.3125,1.34127595182921,26.4973457708711
61.3333333333333,3.19782322789724,88.1530141631157
61.3541666666667,-0.0755689440971327,15.1101398658227
61.375,0.000747490895589516,22.8285598177429
61.3958333333333,0.944861769036513,21.8536817009303
61.4166666666667,0.679695022014991,40.2986452960946
61.4375,-0.471750991115836,23.4314696028839
61.4583333333333,1.3947435513706,37.8127463646685
61.4791666666667,2.35567854902205,59.7159190396245
61.5,0.229468255234409,14.7036476240915
61.5208333333333,3.11582933886827,52.7782981954158
61.5416666666667,0.346280413847363,13.2284996248663
61.5625,-2.48085220396704,67.4941904876739
61.5833333333333,-0.356777002702113,21.4399247232783
61.6041666666667,-0.725518385777455,22.2770289696063
61.625,0.217223102561934,57.327606595857
61.6458333333333,1.10726593112021,71.0818583221554
61.6666666666667,1.42430668291006,29.980164822824
61.6875,0.0294871185165277,32.6720844017839
61.7083333333333,0.753793916868318,10.5529152903191
61.7291666666667,3.05382256297779,65.8625118666422
61.75,2.0661203789009,33.0635434003753
61.7708333333333,1.75184250775915,39.5697169252472
61.7916666666667,1.32461158938695,62.4998636818527
61.8125,0.343821829691687,17.7276828721255
61.8333333333333,-0.782560856586614,25.1817377140018
61.8541666666667,3.5979814325255,148.391604799454
61.875,-0.222334230002034,24.3191413449761
61.8958333333333,-0.127598027807122,27.0427942513169
61.9166666666667,-0.811980063956813,35.1097768024862
61.9375,2.37286943136123,76.0730319020187
61.9583333333333,9.07490937613865,304.006046417278
61.9791666666667,0.361744400001153,13.7191341718746
62,0.828446045496297,14.4717301715543
62.0208333333333,-0.829172636343781,20.5494451602146
62.0416666666667,0.100067356497916,16.9377281611768
62.0625,0.265197550818121,16.3231573583003
62.0833333333333,0.473552039681548,26.9671996715818
62.1041666666667,2.45447995814496,64.5973163433566
62.125,-0.146933675224444,18.6037670822796
62.1458333333333,2.24273065180662,71.1177244205992
62.1666666666667,0.0613228710044125,14.3483787765454
62.1875,1.54015816476124,41.1167757217662
62.2083333333333,-0.703131169325012,19.809186842863
62.2291666666667,0.78886316125815,48.4336727600995
62.25,-0.176933567078201,12.922786089077
62.2708333333333,1.2447657285971,46.3906960837825
62.2916666666667,-0.301240770521874,31.9117960599543
62.3125,0.882143541755311,31.4071294746785
62.3333333333333,-0.121620738948011,43.5381844963692
62.3541666666667,0.228843496123458,18.6158305408674
62.375,2.89464695603995,62.1897299060281
62.3958333333333,0.328749823547272,11.6474516787538
62.4166666666667,2.15420375155497,111.551836749637
62.4375,4.47147409219945,86.7230411784829
62.4583333333333,0.620053342052382,11.3917242264969
62.4791666666667,0.13959017645351,14.658925323867
62.5,0.816788779736616,17.0187349445271
62.5208333333333,-0.263813812491583,22.9149324849819
62.5416666666667,-0.533748377403158,30.9542664828461
62.5625,1.03570298576911,23.2441600486062
62.5833333333333,3.46491665036057,74.2041898097081
62.6041666666667,0.243498954412359,12.13330090846
62.625,1.10482749483812,36.2891350379224
62.6458333333333,-0.229543767644393,11.7378257196201
62.6666666666667,2.51566530700986,90.5974029297125
62.6875,0.526239468912215,52.0321154232443
62.7083333333333,0.163841135540747,17.3668507902187
62.7291666666667,-0.758485965287574,23.8324307565013
62.75,0.542259589817716,17.407558894278
62.7708333333333,1.49259014600442,45.9612720823009
62.7916666666667,3.16569525455527,76.097465833796
62.8125,0.64350041704483,28.07466460967
62.8333333333333,-0.0558493624003132,15.3228903349451
62.8541666666667,2.82011178818043,80.5609186264833
62.875,-0.211590690155709,24.4006307060394
62.8958333333333,1.80482509325281,53.3227313891642
62.9166666666667,-1.0797183005316,20.6012478979836
62.9375,0.544254493827884,12.421138100412
62.9583333333333,0.126646669179794,25.7734851513316
62.9791666666667,0.496882135601615,24.7172841266462
63,0.782875532053919,18.6948693515964
63.0208333333333,0.205616763453289,14.4506595775458
63.0416666666667,-0.0302086762433023,16.4548764808749
63.0625,0.788529584729042,18.7498804536619
63.0833333333333,0.54430386095738,23.7866162700364
63.1041666666667,-1.18728474994699,67.7407019885054
63.125,0.819196807171506,19.5854819437034
63.1458333333333,-1.05527094692706,18.2595249461574
63.1666666666667,0.46602002205696,52.2346775108648
63.1875,0.223789954003023,10.560806443841
63.2083333333333,-0.382103335836645,11.5424629037317
63.2291666666667,1.80884340235972,62.1943342043307
63.25,0.598574555149874,17.1141673426155
63.2708333333333,-1.2727261452513,29.9276331759979
63.2916666666667,-0.683824082092085,14.8215741152276
63.3125,0.935894021341486,51.5447621255817
63.3333333333333,1.02053845388872,30.6304239801102
63.3541666666667,-0.0334904165145572,23.9580919371887
63.375,0.0438795669702527,19.5524742405975
63.3958333333333,0.478911694542539,12.330069281172
63.4166666666667,0.4116146220446,15.3036927921334
63.4375,0.781871031090935,14.0768567516925
63.4583333333333,-1.73875268240418,55.5489079526042
63.4791666666667,-0.361102017038865,15.9146337109603
63.5,-0.00668360724451127,20.072960128788
63.5208333333333,-0.19267112190734,12.6127417861777
63.5416666666667,-0.0130968420380463,12.2642969473198
63.5625,0.845411360883984,16.4420935321032
63.5833333333333,0.46081402127625,22.7290562932077
63.6041666666667,-0.0425038976149737,12.5334501105243
63.625,-0.138617006303507,11.0196196785248
63.6458333333333,0.448643878194013,7.51304261518904
63.6666666666667,0.282145439237765,11.5124013313314
63.6875,0.50789697613193,15.2230702354016
63.7083333333333,-0.142241280106838,15.2860864081364
63.7291666666667,0.146944174743986,12.4760365346397
63.75,-1.12402810875699,24.351023268111
63.7708333333333,-1.42430971105457,72.8313922522072
63.7916666666667,3.87082431871601,98.7668525318192
63.8125,-0.00545720541903842,16.0994238690962
63.8333333333333,-0.144655339634109,11.8847170215104
63.8541666666667,-0.229949154536121,13.9013910064983
63.875,-0.920380062675341,23.918626847553
63.8958333333333,-0.302750141081521,30.0396276285994
63.9166666666667,-1.3553752622749,49.735687062265
63.9375,-1.13084513780679,20.7819459929176
63.9583333333333,0.820897060023454,25.7201657498718
63.9791666666667,1.60284763398987,38.4876397418394
64,4.46906616966721,125.938983125806
64.0208333333333,-0.324694378947346,19.0370642370792
64.0416666666667,0.0163021755529695,17.7553977900499
64.0625,0.05031486242079,21.9539473621842
64.0833333333333,0.577206104736381,36.059902421793
64.1041666666667,-0.816301506858966,34.4122741821232
64.125,0.653501776246925,12.5053481563507
64.1458333333333,1.30265356719449,17.8808865960638
64.1666666666667,0.000584910892504196,9.92476241530575
64.1875,0.0555016210543594,13.135476133525
64.2083333333333,1.03828138748205,9.72267598932024
64.2291666666667,0.193625153238939,13.6406933430671
64.25,-0.106090845109433,18.4403957655584
64.2708333333333,-0.520048137787674,37.162113672979
64.2916666666667,-0.0866126611126948,14.1587050705328
64.3125,-0.514708242286398,20.1582091390669
64.3333333333333,0.28703330069655,12.529604744846
64.3541666666667,0.724968503059097,38.0461762483437
64.375,-0.432444873986588,14.2619470551951
64.3958333333333,-1.14565365570862,31.2146555727984
64.4166666666667,0.0618361606131826,10.0869804399585
64.4375,-0.145866563304312,10.3741983626341
64.4583333333333,-1.75388906271232,40.539585176777
64.4791666666667,0.201412928868791,9.91365336446659
64.5,-0.0191856218653186,8.38120738503234
64.5208333333333,-0.0362370042270351,10.9649102268143
64.5416666666667,-0.581166225229058,26.6422357106276
64.5625,1.47390846921947,20.271897309239
64.5833333333333,-0.890238550566493,38.4496472462365
64.6041666666667,-0.332843107646645,14.5442613495525
64.625,0.649826048904176,9.80588293990015
64.6458333333333,1.90538800491545,62.439933159804
64.6666666666667,0.830252642833224,14.4318152437306
64.6875,-0.785752262093148,16.7971439016764
64.7083333333333,-0.43623686851621,14.3228098772355
64.7291666666667,1.95982688158039,47.5572723389403
64.75,-1.11956667735564,23.7990711745842
64.7708333333333,-3.2888735246981,90.9065169473757
64.7916666666667,0.286222336715401,21.2186521116322
64.8125,0.331233893120222,33.4878689384663
64.8333333333333,1.79812435834563,32.8658251528909
64.8541666666667,-1.43195877965878,37.1362778059729
64.875,0.364838980033312,18.8703569409687
64.8958333333333,-0.769013936565157,19.0640700514534
64.9166666666667,1.54931674257221,54.2888982017103
64.9375,-0.167335499634985,17.2599550512492
64.9583333333333,0.413788154286981,29.7560356697243
64.9791666666667,-0.531911122895366,14.2467346242529
65,0.596060852283105,13.3956435996372
65.0208333333333,0.413176663352021,8.43876902107828
65.0416666666667,-0.218532544530107,14.6978823151827
65.0625,0.472404181273963,15.8585002734088
65.0833333333333,1.1529663619469,69.9779745095918
65.1041666666667,0.415492406638043,7.83742745151156
65.125,-2.07836305693639,42.5839170020191
65.1458333333333,3.24325075414052,81.4202430666864
65.1666666666667,-3.8215733487733,119.953639125126
65.1875,-0.0291634009906253,10.7656100637531
65.2083333333333,-0.267708468947919,11.3832005932649
65.2291666666667,0.394491476499913,18.9847893549741
65.25,-0.402700565850258,17.2262811757881
65.2708333333333,0.584134164525219,19.954730799832
65.2916666666667,-0.31658027950244,23.1273665297234
65.3125,-1.90399688896636,43.6931506284487
65.3333333333333,0.262720679592647,6.2502790106485
65.3541666666667,0.139030579413986,13.1051564020938
65.375,-0.949042725398366,17.3968453644595
65.3958333333333,0.183833962716687,10.3623289393028
65.4166666666667,1.10192633131661,26.8534045071319
65.4375,2.18174220091403,43.2388703978097
65.4583333333333,2.29929138009402,55.7835707923303
65.4791666666667,-0.0708502743911539,15.8761809740122
65.5,1.28046475652174,45.0123390458981
65.5208333333333,0.0609452384504979,16.9642949452454
65.5416666666667,-0.639280564666627,15.9528794451966
65.5625,-0.399140582508501,25.8030783312948
65.5833333333333,0.103164655477701,19.1268187417395
65.6041666666667,-0.861602736248614,42.3034756769963
65.625,0.430634670597137,8.03051398503445
65.6458333333333,0.331864921966376,23.2406618545999
65.6666666666667,-0.938059168577237,28.5458878059892
65.6875,0.749528532224002,9.7514143950607
65.7083333333333,-0.0629565822732821,9.86046565066162
65.7291666666667,0.328884461024916,20.7916605083466
65.75,0.414347290225096,11.0969771958152
65.7708333333333,5.90254299601042,196.866142203189
65.7916666666667,0.0120992758384945,8.88866455059679
65.8125,0.688458951035252,7.88304765112217
65.8333333333333,4.22552081558865,116.062650997819
65.8541666666667,-2.46890352555599,86.4910690612445
65.875,0.471919938816367,13.561570089891
65.8958333333333,0.289779751345326,10.0290147977809
65.9166666666667,-0.0870680428621613,25.7279090808374
65.9375,-0.224662367085613,14.4337807771853
65.9583333333333,2.07020673536688,63.5349620072292
65.9791666666667,0.579494069525882,7.69598930537065
66,0.474808782343848,10.6840660948468
66.0208333333333,-0.105383314616692,12.4697033686271
66.0416666666667,0.375416711550392,11.1320879607234
66.0625,0.260243669255479,8.28066505920645
66.0833333333333,0.31608780920257,10.631196859713
66.1041666666667,-0.145150991146861,7.90023727777396
66.125,-0.0372537027976109,8.98387582316514
66.1458333333333,1.8442097689987,52.4988776206984
66.1666666666667,0.0875657978324662,10.6351547827645
66.1875,0.00257363850276746,11.0810741540028
66.2083333333333,0.224886839542291,9.9483511487083
66.2291666666667,0.259804012209432,8.10456116000667
66.25,-0.275267134710668,13.6863226193873
66.2708333333333,0.0935670181315844,15.6494154927222
66.2916666666667,0.367829000238832,8.98527756339058
66.3125,0.0963247743740386,8.19957895263158
66.3333333333333,0.4328579246697,20.9012135995871
66.3541666666667,0.578844121868668,8.43042154444901
66.375,0.12125488642009,11.5929823386922
66.3958333333333,0.0632885841058067,13.7297242154093
66.4166666666667,0.0203196490131313,10.229280604629
66.4375,-0.0332346463161603,6.17121471418089
66.4583333333333,-1.2130141424503,31.4126174500098
66.4791666666667,-0.528175562714395,122.22919396973
66.5,0.830947103236228,10.3791349422259
66.5208333333333,0.529700298156798,16.4022307351192
66.5416666666667,-0.448875874021945,13.4470408467658
66.5625,-0.113035152180758,15.8801678757817
66.5833333333333,-0.201212609736787,12.4445862703673
66.6041666666667,-1.29436928012316,36.0973840784174
66.625,0.266431943715338,8.09975240365402
66.6458333333333,4.44291290709538,133.542129002385
66.6666666666667,-0.0414010269354171,14.9207917570497
66.6875,0.00358594693888452,10.1885615219146
66.7083333333333,1.22088832180176,42.7209434169033
66.7291666666667,-0.0229413306570579,9.04233964621178
66.75,0.109729465204377,17.4252454012202
66.7708333333333,0.183434012369106,9.26985471107949
66.7916666666667,0.800254251246744,30.5016227255205
66.8125,0.0861419143856577,10.4472652150929
66.8333333333333,-1.16120649688954,21.3470046853767
66.8541666666667,-0.250044407285428,51.1137901579904
66.875,-0.148016955427702,22.8316965467323
66.8958333333333,0.695217168530694,30.5218954399199
66.9166666666667,-0.00478432735333161,8.63008708868108
66.9375,-0.278394457171618,12.8968128718967
66.9583333333333,-0.133696236320058,10.9763836992555
66.9791666666667,-0.116469662653457,7.9045091960003
67,-0.103267277468588,8.39877440529345
67.0208333333333,0.393784422392663,5.89885864204532
67.0416666666667,-0.0789028595212721,20.9546958593307
67.0625,-1.05929864716365,23.6599896883763
67.0833333333333,-0.527624684181686,18.3460335678831
67.1041666666667,-0.235242773061029,15.8566508749673
67.125,-1.04904124227042,22.1732729600825
67.1458333333333,-0.356195657817268,12.8421071880017
67.1666666666667,1.72762349850918,55.9067709347374
67.1875,-0.222687271245615,9.56118749437881
67.2083333333333,0.404111596389203,7.70721838068923
67.2291666666667,-0.0235648060189041,7.9557038224748
67.25,1.70910986167166,33.9949134621999
67.2708333333333,0.598936500983019,17.7703422428628
67.2916666666667,1.42908918967513,44.9042727828912
67.3125,0.164953410330074,17.0535803299967
67.3333333333333,0.589615617666153,14.6923113737409
67.3541666666667,0.0887645275621405,20.3024573191099
67.375,-0.0358037003528666,10.7180323492679
67.3958333333333,0.147914156626914,8.09083060561374
67.4166666666667,-0.167657749388877,14.6280700268139
67.4375,0.285705063005376,7.52168919364528
67.4583333333333,0.225622004754993,8.80753849330432
67.4791666666667,0.0595053337966659,7.80457315230604
67.5,1.32977966135305,35.5151917040635
67.5208333333333,-0.171619802730067,11.1024776361794
67.5416666666667,0.251476852529805,7.17854052099178
67.5625,-2.84449595866082,90.4270384881502
67.5833333333333,0.543582606307218,34.0307149784501
67.6041666666667,-0.0319656876902,7.65425123772862
67.625,0.315131162017417,9.01823792092453
67.6458333333333,1.72380408432711,57.2329661758724
67.6666666666667,0.0878322697136773,11.6445970763362
67.6875,-0.634251379380503,16.7063951624821
67.7083333333333,0.341749879610625,13.9931282754296
67.7291666666667,-0.142835304749481,10.4044068854705
67.75,0.40554202982363,14.3748051541694
67.7708333333333,-0.304521244262321,13.5753534744125
67.7916666666667,-0.0170318987554736,9.53997389311172
67.8125,1.75093723651731,42.5342928075154
67.8333333333333,0.0728380989511079,12.1507825790308
67.8541666666667,0.822451808870621,45.3454266116986
67.875,-0.230144065729483,12.9997470275447
67.8958333333333,0.592061961270424,7.60072734528321
67.9166666666667,-0.209083743459962,21.7672891336102
67.9375,-0.469038869539051,9.18933545267882
67.9583333333333,0.598147281699353,12.5849286278845
67.9791666666667,0.263772693115385,9.04824470021406
68,-0.376564155097552,17.2391691456668
68.0208333333333,-0.437596840503062,16.5408589129311
68.0416666666667,0.533373660031871,37.826559334996
68.0625,0.273668371215701,6.74123232757997
68.0833333333333,-0.666837164043633,23.4448009243135
68.1041666666667,-0.183981400631902,10.2729510607596
68.125,-0.277153098428436,9.69451168924799
68.1458333333333,-0.0524035780019467,11.1581500502907
68.1666666666667,0.183063863781578,6.55011027970341
68.1875,0.257070960675338,7.84289394232549
68.2083333333333,0.514392468792444,6.71397793339235
68.2291666666667,-0.242246348047395,17.9435555254884
68.25,0.43202917511821,8.74121417076715
68.2708333333333,0.285745206589654,9.06513949413277
68.2916666666667,0.973210309904056,24.0319209524226
68.3125,0.339312693371119,14.832088980951
68.3333333333333,-0.434680848738846,10.7105181430902
68.3541666666667,-0.0923886944906744,11.1452105785355
68.375,0.313125447212019,12.8708652324905
68.3958333333333,-0.162642979770068,10.5711111697722
68.4166666666667,-0.869426931987322,25.3417612248422
68.4375,0.111512091217619,12.7631368277003
68.4583333333333,1.07700061482841,53.0002883547749
68.4791666666667,-0.131143237414969,10.4708490933154
68.5,0.255515300263528,7.8430346984885
68.5208333333333,-0.0272025423298262,7.85028426529234
68.5416666666667,-0.414291976668033,12.3521968460795
68.5625,-1.34139530772803,24.3554437304429
68.5833333333333,-0.335805592649403,18.8719153191614
68.6041666666667,0.481947223320052,9.56959225451269
68.625,-2.00072538682719,30.9449087506835
68.6458333333333,0.332664229768106,8.78206506358481
68.6666666666667,0.121367095284992,8.95305203203182
68.6875,0.0936583021970814,5.49063106775954
68.7083333333333,0.0381916925939779,10.9862617231797
68.7291666666667,-0.236345584424695,17.6730654864094
68.75,0.426470507914219,7.93291372461857
68.7708333333333,1.28265591294139,38.680262531161
68.7916666666667,0.34591050253051,7.89143129194311
68.8125,-0.045304289126316,12.8313083517415
68.8333333333333,0.210025709928875,6.98615756833212
68.8541666666667,-0.275692092878777,15.6241035842041
68.875,0.0531053184065911,11.1428832884545
68.8958333333333,0.439943834626117,8.67372024919094
68.9166666666667,-0.0329183648066296,8.97419505801157
68.9375,0.0518769241891588,13.9850636826779
68.9583333333333,0.40489628157222,9.13567893406017
68.9791666666667,-0.100977312417533,9.00259344142702
69,0.199459173172177,12.0320607542894
69.0208333333333,4.7632577887531,151.574977236217
69.0416666666667,-0.382023244023688,8.27729938454073
69.0625,-0.866561357735014,13.0178185279543
69.0833333333333,0.29811287022402,6.61021541054084
69.1041666666667,-0.603225768901625,25.1606179308006
69.125,0.744262035283499,15.6308340850301
69.1458333333333,0.186391116341551,5.77159489342
69.1666666666667,-1.55828669526627,57.0827408274588
69.1875,-0.340553112596002,19.4752548711792
69.2083333333333,-0.783158291636999,26.0090582827701
69.2291666666667,-0.606385275979266,15.3504924851076
69.25,-0.881259997082437,23.5460222300811
69.2708333333333,0.318232160662356,6.85224928914187
69.2916666666667,0.0176674561319305,7.69442724903267
69.3125,-1.08661248677477,25.0048626444454
69.3333333333333,-1.09234100311775,35.8364771442697
69.3541666666667,-0.346527826561381,22.8287855051219
69.375,0.186894042916113,8.30011163670989
69.3958333333333,0.850297044228356,16.5892928373231
69.4166666666667,1.25245276775323,49.6945502401961
69.4375,-1.2137671269683,84.0346719325879
69.4583333333333,1.70768693916883,48.7943802555568
69.4791666666667,-0.118139572658512,10.5167552882014
69.5,0.338875748623838,12.4048820078039
69.5208333333333,0.344318294048325,6.66169645939788
69.5416666666667,-0.168733006207642,10.6889083425664
69.5625,0.11964165335582,15.8417799086807
69.5833333333333,-0.300673903075927,12.8327448717746
69.6041666666667,1.7571184909187,53.7544817725044
69.625,1.41012793004949,27.4330610104174
69.6458333333333,1.72551215653243,52.8303888408138
69.6666666666667,-0.515080923613174,20.7117149893477
69.6875,0.446298415352026,7.01543659037798
69.7083333333333,0.230157259485647,4.45739306002932
69.7291666666667,-0.0963650342955897,6.47881190373456
69.75,-0.588365015108803,20.0169020361399
69.7708333333333,-4.90210234367181,153.513772211227
69.7916666666667,0.533835884963537,17.2415411109413
69.8125,0.20269072734504,9.24041783915484
69.8333333333333,0.0424247059130797,11.5132574302001
69.8541666666667,-0.555247108269025,18.714846998465
69.875,-0.898698391588833,16.5158775215985
69.8958333333333,0.511998622330773,6.19228316985299
69.9166666666667,0.299829862084918,3.65499368708799
69.9375,-0.570405543810787,32.5305279033905
69.9583333333333,0.396460697563588,6.95339502930073
69.9791666666667,1.32293576711596,42.8643854028666
70,1.40250298386519,42.1515854801636
70.0208333333333,-0.0894754505142554,12.7755717997647
70.0416666666667,1.400385317616,35.2885497051543
70.0625,0.425289182828537,4.80593224841414
70.0833333333333,-0.0110493868555869,8.84711820155911
70.1041666666667,2.08163543777442,40.0144259133102
70.125,0.780190582009768,8.69328284699229
70.1458333333333,0.0323634230784892,10.7664966945573
70.1666666666667,0.484933429777357,6.08743081918643
70.1875,1.52574255493351,53.5967677607932
70.2083333333333,0.251324299642975,5.6486637586191
70.2291666666667,0.472064292949982,7.81136362850491
70.25,0.0984973520629262,10.00965226399
70.2708333333333,0.89601234586943,37.6736527170705
70.2916666666667,-0.40982349070525,16.4322512487775
70.3125,0.122050923314511,4.50669593872037
70.3333333333333,-0.199403353884564,13.3807952458398
70.3541666666667,-0.104996033009477,14.5926958239203
70.375,0.250479967742411,10.3062419327613
70.3958333333333,-0.736537140111256,14.942257272779
70.4166666666667,0.498618385244549,29.5501883851084
70.4375,-0.663221177512245,11.5631529034016
70.4583333333333,-0.491897045764127,10.4097315111014
70.4791666666667,0.236979743132249,3.88973169770722
70.5,-0.0387081780549741,10.5124285233134
70.5208333333333,0.458101249272654,7.88050717543828
70.5416666666667,0.158850284931776,20.392053331724
70.5625,-0.0681980196909617,10.0409697707806
70.5833333333333,-0.278918867353239,10.880423951709
70.6041666666667,0.301675635913425,5.53089694856198
70.625,0.420660707388926,5.68397493358313
70.6458333333333,-0.0614392779097913,14.3218381241077
70.6666666666667,0.152472541710676,13.5346527731829
70.6875,2.2687247132194,59.6000526069144
70.7083333333333,-0.294605767966311,11.4967723567247
70.7291666666667,-0.376702365561195,14.2159538751526
70.75,0.00981431052162724,8.44085880952267
70.7708333333333,-0.188418622995634,6.96766605121975
70.7916666666667,0.0723211211378747,13.7451843228143
70.8125,-0.268700588742626,11.7828130251614
70.8333333333333,0.106181802577234,6.37735943952552
70.8541666666667,-0.228056772892976,14.1795995177805
70.875,0.333950289385448,4.37174142928981
70.8958333333333,0.491087256571369,7.09291724372827
70.9166666666667,0.0692246001979776,9.45632540544999
70.9375,0.1452325411295,3.66090304063474
70.9583333333333,1.20509672321746,24.3706082273679
70.9791666666667,0.345475837197352,7.52459343189527
71,0.205566831258389,4.11516660824469
71.0208333333333,0.280249278550847,15.7506497240442
71.0416666666667,0.597712895651503,6.75057550452356
71.0625,-0.962297197653538,20.6323915099409
71.0833333333333,0.211759097186583,7.67889135725396
71.1041666666667,0.583206282058093,10.6140540868443
71.125,-0.135204883521653,12.9467743436163
71.1458333333333,-0.089112716280378,17.4619903962816
71.1666666666667,-0.405165865774168,22.5924040337731
71.1875,0.271996400305798,4.60697130105076
71.2083333333333,0.075691635149504,3.6414523956073
71.2291666666667,0.194603123443994,5.8378018487529
71.25,-1.08856889370967,33.2100489321036
71.2708333333333,0.106337876984805,9.77347888354528
71.2916666666667,-0.131815805418612,8.89283839162438
71.3125,0.0212495987376699,4.78974495433376
71.3333333333333,-1.14243757331227,36.9227081180933
71.3541666666667,0.692058668931948,7.6662229293303
71.375,0.00278756558765867,6.54455083986661
71.3958333333333,0.511691967327679,6.2687556923385
71.4166666666667,0.0934964496290663,3.36721815133627
71.4375,0.0410295030649591,9.52763811391204
71.4583333333333,-0.191102038070435,10.6483116831775
71.4791666666667,-0.628064451626512,20.1692865862871
71.5,0.31012475471615,7.9879463906727
71.5208333333333,0.0596895776774357,4.36206553342023
71.5416666666667,-0.215045472251385,9.19133222269465
71.5625,5.98516174295642,139.160756040168
71.5833333333333,0.156526895888068,11.3966627341984
71.6041666666667,-0.0160784277058916,9.6616635056598
71.625,-0.182264107469791,9.29366321734371
71.6458333333333,-0.453370275937617,22.1081705815401
71.6666666666667,1.28277712075515,37.1812418414782
71.6875,-0.712690569539035,22.5861032567834
71.7083333333333,0.0950956691813167,4.05028022225286
71.7291666666667,-0.0806703431432377,8.95487281393462
71.75,0.345988541365103,7.00868889954642
71.7708333333333,-0.18013389666814,9.83034828127001
71.7916666666667,0.00392670330295656,9.81973603425658
71.8125,-0.0611374014578425,10.3995419142993
71.8333333333333,0.438943391748067,21.381736093205
71.8541666666667,0.263957352927983,5.61273056374524
71.875,0.0439772745409532,5.738724215033
71.8958333333333,1.21298330501355,15.694582683718
71.9166666666667,-1.64797985128105,29.0273791750799
71.9375,0.531844838183471,5.49873236598233
71.9583333333333,1.57444191706904,78.5815686043277
71.9791666666667,-0.538576232740917,16.576924437714
72,0.0954836702212669,8.08161745102705
72.0208333333333,0.172940299583671,5.94117232810109
72.0416666666667,-0.414785841763637,12.6440698073456
72.0625,0.141581917493086,7.40298800654155
72.0833333333333,2.35325447129108,82.2074654255873
72.1041666666667,0.270864995648548,24.5033334503247
72.125,0.476749079970184,5.33542710321366
72.1458333333333,0.25587597334604,5.31054831710892
72.1666666666667,0.315807446063032,5.55248851063489
72.1875,-0.356740242569842,15.0050365613641
72.2083333333333,0.0230828575768492,6.58518610139578
72.2291666666667,0.0513446135973265,9.21640392329745
72.25,-0.0294776421700338,7.29960700783417
72.2708333333333,-0.186041192965348,9.39110524141329
72.2916666666667,-0.0880243262634091,6.80781362312354
72.3125,0.0484373526373531,5.12851650999249
72.3333333333333,-0.108516455041174,13.755326882601
72.3541666666667,0.309039681951771,10.4953404764886
72.375,-0.27855282309163,13.5810515459079
72.3958333333333,0.215800367014152,9.74262706743058
72.4166666666667,0.0544967099811521,4.80970301994855
72.4375,0.791248457887831,31.5375988992601
72.4583333333333,-0.313004811451483,13.4054823686918
72.4791666666667,0.236607065598049,4.26899195227113
72.5,1.89480458884819,50.2397655635818
72.5208333333333,0.152810579940156,5.95232810480956
72.5416666666667,-0.25680776032721,11.0462426259984
72.5625,0.113794968417904,3.54548560215573
72.5833333333333,-1.66304019950146,53.4467482395947
72.6041666666667,0.342172456055128,4.37717328804062
72.625,0.491156600735489,6.40702004074529
72.6458333333333,-0.0766052098575892,9.44658378787701
72.6666666666667,0.733782829917277,8.41329108091986
72.6875,-0.12934788774486,10.8125389840387
72.7083333333333,1.0389235687018,28.5675154026655
72.7291666666667,-0.166349756639906,6.50591700491718
72.75,0.471802487625143,7.31302364039238
72.7708333333333,0.0515171976909893,4.92162325364086
72.7916666666667,0.761911545817337,62.789106515624
72.8125,-0.228351325512956,14.5021485934316
72.8333333333333,-0.0824754588296965,11.791252659972
72.8541666666667,0.520537227536859,6.74757887262039
72.875,-0.724194701431884,14.6749581089023
72.8958333333333,-0.336304843354857,8.41794171221632
72.9166666666667,0.0564575323659602,4.07564295001828
72.9375,-0.379425043622016,7.81094050144202
72.9583333333333,3.3285670473001,102.571987450149
72.9791666666667,-0.0311490826691979,2.23634054168407
73,-2.09562329415372,53.7279027610516
73.0208333333333,-0.057461413015188,1.81890560878607
73.0416666666667,0.232267186452227,5.99465956025775
73.0625,1.14755392879964,41.6191824230587
73.0833333333333,-0.0704905373306598,2.16360985734498
73.1041666666667,-0.267329381466975,5.9760560197548
73.125,-0.199279706230709,4.30860730499394
73.1458333333333,-0.114652453806954,3.50836546365034
73.1666666666667,0.467389471416672,30.6250279752664
73.1875,-0.0622207713744898,1.35093898866729
73.2083333333333,0.730709821508387,26.4526708366276
73.2291666666667,-0.057432295284172,1.58696845495246
73.25,-0.406897620294653,6.31728813806027
73.2708333333333,-0.271794039137013,5.4692380620402
73.2916666666667,-0.290249646219461,5.72355246616823
73.3125,-0.167909790157508,3.13972346158774
73.3333333333333,-0.546071937434851,8.82133394018307
73.3541666666667,-0.620841683790814,11.1144186405003
73.375,-0.682466931279379,37.9917475377368
73.3958333333333,-0.236847851783151,7.35069170432677
73.4166666666667,-0.47534742373136,8.87680544500218
73.4375,-0.16689687191307,3.5007694606926
73.4583333333333,-0.891447637688918,14.6522928948775
73.4791666666667,0.0281007446648172,2.28481572001269
73.5,0.517505781126249,15.480372695282
73.5208333333333,-0.205367427549975,4.40895412064354
73.5416666666667,-0.144003060225221,3.24500540949496
73.5625,-0.538541384029104,9.50844529772528
73.5833333333333,-0.945387433252403,16.7149295733491
73.6041666666667,-0.0961136331638909,1.92013743417284
73.625,-1.29980945535822,27.2243164614281
73.6458333333333,-0.408397602995719,7.75683641832562
73.6666666666667,-0.572533605549157,8.23363142201975
73.6875,-0.0849368481904027,2.20440080182427
73.7083333333333,-2.01995945415015,50.4830880168336
73.7291666666667,-0.235267905628869,4.97103808737061
73.75,-0.210382144537309,4.11393104723445
73.7708333333333,0.00526848204123412,1.1606190753596
73.7916666666667,-0.389072122166641,12.8542282979477
73.8125,-0.140786041100487,6.7992559619176
73.8333333333333,-0.794104987376961,18.5616935148832
73.8541666666667,-0.488931643208381,7.48831016370208
73.875,-0.141490340090786,2.9151217437725
73.8958333333333,-0.0629354435465073,7.88907640481666
73.9166666666667,-0.256305978589168,3.56726809334724
73.9375,-0.143439744261366,3.77763879271969
73.9583333333333,-0.201908934266825,5.18039275403811
73.9791666666667,0.598647344243659,42.9292884214038
74,-1.08939312734591,24.6552296957099
74.0208333333333,-0.508359783366259,7.43031274992201
74.0416666666667,-0.263155694335846,5.93953400546079
74.0625,-0.262073681990798,7.06166966403073
74.0833333333333,-0.313679922478477,9.18788119515752
74.1041666666667,-0.824363700075451,12.6336283654694
74.125,-0.137554401822216,3.32703113156991
74.1458333333333,-0.303684589787454,7.2241802380997
74.1666666666667,-0.496743106624185,7.42247737562452
74.1875,1.51265333483577,51.9233120229284
74.2083333333333,-0.255970540094794,4.09261716417555
74.2291666666667,0.0264983062962919,5.83352181922475
74.25,-0.0100782650614498,6.91621710222917
74.2708333333333,-0.355100346083329,8.21030073359136
74.2916666666667,-0.236735728933876,6.05248281761534
74.3125,-0.105210602708472,2.31827441936537
74.3333333333333,-0.551455871420268,14.0205438684378
74.3541666666667,-0.535742069836945,8.90222861562573
74.375,-0.0155189702331701,0.354263027008833
74.3958333333333,-0.106278982448888,2.37765816953287
74.4166666666667,-0.356732600927102,7.7330123886882
74.4375,-0.925692355883183,15.5960064867996
74.4583333333333,-0.307703427930295,7.0558395700668
74.4791666666667,-0.172328770950504,3.21661823259667
74.5,-0.237001700176071,4.43485673478333
74.5208333333333,-0.0559971456864767,1.21698831519348
74.5416666666667,-0.722419752465081,15.7504889035963
74.5625,-0.0610921759542521,4.50316197686532
74.5833333333333,-0.263342409748425,5.98681775840793
74.6041666666667,-0.350767411372008,7.56061799215481
74.625,0.447765595113748,14.1737439028615
74.6458333333333,-0.162710765100053,5.21115326726986
74.6666666666667,-0.0687068330737942,3.25704236799245
74.6875,-0.472180903971809,6.50103870237794
74.7083333333333,-0.125796072853634,2.34808634158148
74.7291666666667,-0.234126485688201,5.37151399454861
74.75,-0.161021869856966,2.52874830631217
74.7708333333333,0.0170004961537654,1.11610097818279
74.7916666666667,-0.268233653782183,6.40446295534985
74.8125,-0.280417572942209,5.67861722612724
74.8333333333333,-0.402575094725785,10.5269194368823
74.8541666666667,0.10935274345659,6.51943381991329
74.875,-0.0984617445704011,3.9496584898737
74.8958333333333,-0.459879985989563,7.22558818353178
74.9166666666667,-0.0642324512384845,2.38768259986984
74.9375,-0.0831101455776297,6.74367077787214
74.9583333333333,-0.525897506807589,7.56505418178346
74.9791666666667,-0.187676291824057,10.0745628266129
75,-0.313319525830619,4.57154411070093
75.0208333333333,-0.16874020187424,3.77978937119051
75.0416666666667,0.0743415032574953,2.76173200898007
75.0625,-0.501876055371805,8.81776035996241
75.0833333333333,-0.217433064034379,5.70593052161652
75.1041666666667,0.0629945152407678,7.59360869483851
75.125,-0.438232078075275,6.85493513040262
75.1458333333333,-0.0497113515970287,1.20216742230973
75.1666666666667,-0.185738352687057,3.1301266922446
75.1875,0.13977261817794,13.6861617104804
75.2083333333333,-0.526762684072051,10.044505534076
75.2291666666667,-0.446151945890096,7.96797396019581
75.25,3.68342107917724,104.029525451927
75.2708333333333,-0.20196796214972,4.03846793851528
75.2916666666667,0.0500832140876491,4.57881728360992
75.3125,-0.22762832521584,4.00907400476597
75.3333333333333,-0.240661181791288,5.01347085498462
75.3541666666667,0.064284608414558,2.31404132309532
75.375,-0.0297780418876407,5.38524864563801
75.3958333333333,-0.25618838802077,5.07624825895522
75.4166666666667,-0.295493836158547,7.36787556415199
75.4375,0.238397099384822,11.5462034170199
75.4583333333333,-1.24553225397733,19.7049236469358
75.4791666666667,0.113432972864085,9.93469429109765
75.5,-0.227489528230294,6.56708796957995
75.5208333333333,-0.360276851752732,15.6048276481319
75.5416666666667,-0.234585714323517,4.63586045798812
75.5625,0.0877667167414264,3.93186638204535
75.5833333333333,-0.119948817663967,3.3699485780231
75.6041666666667,-0.314345856056053,6.70170512829028
75.625,-0.17083357131375,3.12246604634363
75.6458333333333,-0.669233628141368,13.23995695925
75.6666666666667,-0.354810190872443,10.4349032815075
75.6875,-0.442310028363757,9.83131260114194
75.7083333333333,-0.160724731280784,4.52401482238769
75.7291666666667,-0.386306266157209,11.3113469974947
75.75,-0.0875698468436623,3.82611845751002
75.7708333333333,1.58072828425467,53.6742545661581
75.7916666666667,-0.00486842814684306,0.154107092004929
75.8125,-0.0401446369826997,1.15904542100963
75.8333333333333,-0.130965750861956,2.68044270614156
75.8541666666667,-0.317280134465773,6.20237748654893
75.875,-0.240784908292802,7.09488758773649
75.8958333333333,-0.654097564589185,15.6592283239014
75.9166666666667,-0.512953607609053,11.4410837117079
75.9375,-0.385903149217128,6.19045755020524
75.9583333333333,-0.585623133224823,12.0567960992693
75.9791666666667,-0.439461902074956,12.187448740092
76,-0.141179583378649,4.26172256907441
76.0208333333333,-0.16290911601777,3.40147531952469
76.0416666666667,0.00587334454861994,0.63151793428323
76.0625,-0.727225469454915,16.0098423277624
76.0833333333333,-0.0516950149139767,1.05786505765015
76.1041666666667,-0.363636446482491,7.99268061903702
76.125,-0.101824718618257,2.32463988822344
76.1458333333333,-0.593288185565407,7.12379253304691
76.1666666666667,0.584931415309492,43.0418807545834
76.1875,-0.466880573914501,8.98351688055074
76.2083333333333,-0.479818142962095,12.2530292274239
76.2291666666667,-0.157188675358903,5.81971411438905
76.25,-0.154254651630154,4.83504085474739
76.2708333333333,1.2329171880846,41.7549407193125
76.2916666666667,0.00573127153578755,0.71389334985167
76.3125,0,0
76.3333333333333,-0.363631068751719,8.20773444781641
76.3541666666667,-1.22219596412084,21.1931723299923
76.375,-0.417077514791884,6.62293102732447
76.3958333333333,-0.702879275964335,11.8739417556357
76.4166666666667,-0.340950036131216,7.63828121115217
76.4375,0.780824466855398,31.1553815353381
76.4583333333333,0.0133107604000123,0.573774299777802
76.4791666666667,-0.334053119095731,7.37624034538829
76.5,-1.15410837910454,24.2118403910505
76.5208333333333,-0.466291971328363,6.5417328895186
76.5416666666667,0.00821508791635298,0.704883296122323
76.5625,-0.356448471854252,6.20263216128538
76.5833333333333,-0.0621656628915008,1.41620672095537
76.6041666666667,-0.29098524651887,4.55174464054253
76.625,-0.0406252226194005,1.21521839554135
76.6458333333333,-4.5075923153305,111.653741724848
76.6666666666667,-1.87340025880587,41.9126188059881
76.6875,-0.13535043331705,3.46325038555699
76.7083333333333,-0.190988136578793,3.59994786611938
76.7291666666667,-0.430186700451704,6.96117000058652
76.75,-0.657333247057049,12.5024107162759
76.7708333333333,-0.526257632204178,12.2804752100954
76.7916666666667,-0.21238328149469,4.28674210211432
76.8125,-0.125698118120745,3.35297201461996
76.8333333333333,-0.15535901772249,2.66203940649253
76.8541666666667,-0.582803819508065,8.58471069815603
76.875,-0.192263475948661,4.35585376955925
76.8958333333333,-0.0872979575139255,2.0952624089672
76.9166666666667,-0.398573957597799,8.07441940375606
76.9375,-0.451389509305006,8.35432850691317
76.9583333333333,-0.250504103848791,4.49849661414144
76.9791666666667,-0.307652006438145,7.13964492306933
77,0.609597257993973,23.1966624456469
77.0208333333333,-0.37731379386176,7.45591960835314
77.0416666666667,-0.266109643008185,7.17726072639377
77.0625,-0.217987715440815,3.53778754142761
77.0833333333333,-0.627955178501186,19.1303833175589
77.1041666666667,-0.177395703329955,3.34565452424874
77.125,-0.657552695172832,10.5367305350671
77.1458333333333,-0.127910763106241,3.47269744320176
77.1666666666667,-0.173609750297711,4.20083878490677
77.1875,-0.0142977147818421,0.452585348060309
77.2083333333333,-0.539221356601551,11.3541298257181
77.2291666666667,-0.0705809452020275,2.5864703975519
77.25,-0.0644779511975313,1.97678173543741
77.2708333333333,-0.630301524079495,9.31355106358142
77.2916666666667,-0.479998735995277,8.42308359746182
77.3125,-0.478789587319341,10.6285498725499
77.3333333333333,-1.14206103391154,21.4288409796134
77.3541666666667,-0.570753051041014,11.3545709516651
77.375,-0.128980607700754,3.66291868542328
77.3958333333333,-0.163971855476847,4.18796650255271
77.4166666666667,-0.217446929152375,5.92900691063982
77.4375,-0.428106186164788,12.4854647145355
77.4583333333333,-0.277534296423494,5.34626299064466
77.4791666666667,-0.398761206867621,6.81517457689793
77.5,-0.283810428413179,4.89431992261774
77.5208333333333,-1.3407436314146,29.3853052063776
77.5416666666667,-0.296102146121217,7.71467467616003
77.5625,-0.359658676098885,6.58545514207442
77.5833333333333,-0.493422082773223,9.1598621721519
77.6041666666667,-0.191365929672457,3.93463257456987
77.625,-0.171778434149373,4.18833424869712
77.6458333333333,-0.940979232932991,20.9391506072119
77.6666666666667,-0.0926024057021306,2.12806669029668
77.6875,-0.0792055597397255,1.68277692541501
77.7083333333333,-0.402140151624349,5.82277719287232
77.7291666666667,-0.17194152207322,4.14087895967457
77.75,-0.667737374059406,12.9359470800638
77.7708333333333,1.11469469165859,35.4147227913241
77.7916666666667,-0.199103880247686,3.13293260717738
77.8125,-0.0520802115808932,1.44664360723308
77.8333333333333,0.0211393146430939,0.707162276185545
77.8541666666667,-0.487765410072712,9.88526811263968
77.875,-0.829704276559851,14.1910422288081
77.8958333333333,-0.392548950991082,13.366986936149
77.9166666666667,-0.0503656286316314,1.12679133518925
77.9375,-0.179118727131531,4.48455988417332
77.9583333333333,-0.210467664702448,6.16083494523527
77.9791666666667,-0.0283388004984902,0.897047261252502
78,-0.262719504993884,5.60203599025911
78.0208333333333,0.00816797577678939,4.16443284173565
78.0416666666667,-0.424643902732728,6.26669429673864
78.0625,-0.15581501811698,4.93222835141848
78.0833333333333,-0.227641757155268,4.30191784760486
78.1041666666667,-0.0426225968292345,1.34919202932289
78.125,-0.0789386675841874,1.55550004087824
78.1458333333333,-0.500842281276997,8.74023369124791
78.1666666666667,-0.0911474834517413,1.89854000643465
78.1875,-0.494548752512915,15.1041894985102
78.2083333333333,-0.0934178877034064,2.8126056758951
78.2291666666667,-0.228398219920722,5.04014213112292
78.25,-0.450495793853092,10.3886231179385
78.2708333333333,-0.188020958642296,3.84460873512443
78.2916666666667,-0.0210347351140219,0.665841573859503
78.3125,-0.0770576096134584,2.03503407088141
78.3333333333333,0.0261032527523821,1.1286287472787
78.3541666666667,-0.0295581831946737,0.583981620291312
78.375,3.62238080768075e-05,0.00114664231568897
78.3958333333333,-0.180187674525783,3.69162816227989
78.4166666666667,-0.340811222207077,6.205582242169
78.4375,-0.398389574519855,12.8749554557688
78.4583333333333,-0.223070671170095,5.89052247655196
78.4791666666667,-0.120313224234302,2.83839115019524
78.5,-0.449677380266297,6.81155236488806
78.5208333333333,-0.0765006262325349,3.87131615274727
78.5416666666667,-0.131462721091365,3.30906401320548
78.5625,-0.237528942596679,5.76426297191025
78.5833333333333,-0.41154525990367,6.35066361338649
78.6041666666667,-0.0409321139568787,0.778379117794363
78.625,-1.86153294435872,58.5760270689732
78.6458333333333,-0.0137007646597269,0.433689259915143
78.6666666666667,-0.0980892011322128,1.91890864352142
78.6875,-0.100702612276865,3.00607599501315
78.7083333333333,-0.389786317125911,10.5430729528509
78.7291666666667,-0.0778630456067086,1.83136515431821
78.75,-0.0662086137405266,1.33389617631105
78.7708333333333,-0.337772541315221,5.71134622790946
78.7916666666667,-0.5394945885791,6.25651131524623
78.8125,-0.199700646610004,4.0751167904119
78.8333333333333,-0.504713019169122,8.70492141992796
78.8541666666667,-0.146154863035238,3.92327645212321
78.875,-0.291468628554713,5.53610345999389
78.8958333333333,-0.315177974543464,5.14090276043766
78.9166666666667,-0.0260381516655806,1.47978890930052
78.9375,0.0328838381319397,4.77201744623797
78.9583333333333,-0.761729309726386,13.2583061558303
78.9791666666667,-0.0616759214449913,1.25581163571183
79,-0.246004798416588,4.83813503133026
79.0208333333333,0,0
79.0416666666667,-1.34511843461176,24.5047113591759
79.0625,4.75059045803202,190.224085977971
79.0833333333333,-5.04758020831075,52.4647138483185
79.1041666666667,-2.06771441819233,27.5247757181353
79.125,-3.64715436490887,52.3062194412335
79.1458333333333,-3.10145616949427,42.5857635310229
79.1666666666667,-2.17939567971574,35.5905031533737
79.1875,-1.7217453519144,22.4551229657326
79.2083333333333,-0.0642971603625399,8.43101087829926
79.2291666666667,-2.40986403322525,36.7381696716919
79.25,-1.72139355899726,36.5848819387282
79.2708333333333,-2.11421086331918,24.9959955541895
79.2916666666667,-1.40157327455206,21.3874802551401
79.3125,-0.877717980197941,14.3619894693259
79.3333333333333,-1.85210331932637,34.1819847591503
79.3541666666667,-0.870642961230777,20.9796198547807
79.375,-2.65502889224609,37.0945565389062
79.3958333333333,-3.86743065232588,47.8731041770426
79.4166666666667,-0.875160212298998,15.8892014629041
79.4375,-1.20484424762997,21.6006122852832
79.4583333333333,-2.07263597589385,26.4516342140621
79.4791666666667,-1.91830947580465,24.1382834684177
79.5,1.5170778151676,65.85572076862
79.5208333333333,-0.625894441113464,11.2423067258831
79.5416666666667,-1.39970968454712,24.4755842083502
79.5625,-1.47872181569684,18.2005946752497
79.5833333333333,-1.94691043024158,26.4969717038779
79.6041666666667,-1.24010008155204,25.4498223791892
79.625,-0.673652137099964,13.3645665584242
79.6458333333333,-0.0199240142948509,32.3674752603762
79.6666666666667,0.587998462205842,65.5999952004394
79.6875,-1.19652951174718,20.6104990429327
79.7083333333333,-2.62751468006557,42.0089864732635
79.7291666666667,-2.19181046942739,32.3495425520519
79.75,0.00316204089777236,64.087574146459
79.7708333333333,-1.24603863885987,24.5025524638074
79.7916666666667,-0.648992223236015,8.57727578311549
79.8125,-1.44576783033226,18.4772042440075
79.8333333333333,-1.25467695654411,25.2687139820951
79.8541666666667,-0.813091288695578,16.7488599118613
79.875,-1.13910205798988,14.3492407329344
79.8958333333333,-1.42283745798268,27.2974574868253
79.9166666666667,-0.449310874884315,12.9064363427425
79.9375,-2.01558836282312,30.4774182375495
79.9583333333333,-0.384592443467764,9.27951416489339
79.9791666666667,-0.237236826092958,19.1447909869177
80,-0.694561799499638,16.8203041313094
80.0208333333333,-2.35343430990501,45.1288362901766
80.0416666666667,-1.18576519104868,18.9522580041802
80.0625,-3.06208301344247,47.9269716457483
80.0833333333333,-0.547875675633945,10.2587420061221
80.1041666666667,-1.28281332059118,24.4609460473108
80.125,-1.17300276942586,17.0751199351221
80.1458333333333,-2.46570573623357,30.884893100988
80.1666666666667,2.14510164891026,82.9623392521148
80.1875,-0.827573143062346,72.0006688246886
80.2083333333333,-0.629535305389499,21.3497422292961
80.2291666666667,-1.1562886256479,26.3266247852173
80.25,-0.227387931941628,15.3814483615697
80.2708333333333,-3.5693915649549,131.536458170417
80.2916666666667,-0.359928749239751,18.1596793088348
80.3125,-1.03725828249183,22.110687675019
80.3333333333333,-0.470203928682771,10.6519922285461
80.3541666666667,-0.651624759232909,12.5952920591247
80.375,-1.15853271368767,21.4138416298436
80.3958333333333,0.208606028632747,19.7346394720181
80.4166666666667,-1.07445224345408,19.0129169123375
80.4375,-0.938343783431685,14.8200812627821
80.4583333333333,-0.779371747105688,21.999400287476
80.4791666666667,-2.25836985260149,30.919938820178
80.5,0.0966259706084904,19.3278357886682
80.5208333333333,-0.996496326825787,21.0174624714689
80.5416666666667,-1.44926969729887,23.2816282224795
80.5625,-2.2254053734252,38.6261174572512
80.5833333333333,-0.63834958248908,24.7598983094552
80.6041666666667,-1.27852047309697,25.1572519837529
80.625,-1.5519955735602,53.3067365566198
80.6458333333333,0.0280184604015086,4.98329387067103
80.6666666666667,0.556021041915814,32.0120086227096
80.6875,-0.378137592318852,13.7492705750272
80.7083333333333,-0.107858216471144,12.5147023627986
80.7291666666667,-0.421429492141877,15.5361100367295
80.75,0.287373267564784,8.05161747948544
80.7708333333333,-0.548883240140395,15.0271585323333
80.7916666666667,-1.5198653050507,28.0552539543878
80.8125,-0.449793639412908,7.73746236898303
80.8333333333333,-0.596073144856803,15.0479669511637
80.8541666666667,-0.550793309427194,18.1392434739832
80.875,-0.516899322683853,20.4789910988955
80.8958333333333,-0.254881842784342,9.9993898973179
80.9166666666667,-0.213099272959362,8.24973847539022
80.9375,0.511665487105827,19.5546897217597
80.9583333333333,-0.187793267046973,16.6903488213855
80.9791666666667,-0.225251995942859,5.68737834058868
81,-0.288117023341743,10.0297291601061
81.0208333333333,-0.155768279622019,7.93792274209461
81.0416666666667,-0.135650603555355,3.90647526492015
81.0625,0.283272869388978,12.6689306222968
81.0833333333333,-1.21492948450832,23.6691134782029
81.1041666666667,0.193945506003125,15.1065840857978
81.125,0.300177642172037,25.8161378318094
81.1458333333333,-0.310896723201677,10.3782905108872
81.1666666666667,0.594342504614156,27.0886332381008
81.1875,2.12571125137047,44.7645159195766
81.2083333333333,-2.12541619379979,54.647966667821
81.2291666666667,-0.917195546990213,27.1338165394781
81.25,-0.275553658567807,18.3579897563305
81.2708333333333,2.72233401606085,103.809486950357
81.2916666666667,-0.796468504445902,16.213790363145
81.3125,-0.461510223832298,9.19522104029489
81.3333333333333,-0.33758511675253,7.06316383075179
81.3541666666667,0.102798242757837,22.2937804754795
81.375,-0.0752149504997518,12.5721291181846
81.3958333333333,-0.864236337542225,15.7967182322188
81.4166666666667,-0.271661989978821,13.0931055605895
81.4375,-0.887881430521092,20.2570284833969
81.4583333333333,-0.502645651885387,12.1787236316948
81.4791666666667,-0.372363112835176,20.2424252037817
81.5,-0.340477029498119,12.1788218511635
81.5208333333333,0.0153986802228393,6.4758607423694
81.5416666666667,0.13853877740396,10.1889005924966
81.5625,0.231705039303456,26.7334993158448
81.5833333333333,-0.0285382332675196,8.96451420858227
81.6041666666667,0.0162634230856273,4.27671950968448
81.625,0.655997449389744,47.0520784267386
81.6458333333333,2.36030477227113,79.8277138908218
81.6666666666667,-0.540893288770288,14.0322116034974
81.6875,0.493022432816637,19.0617563948655
81.7083333333333,-0.259088110135781,7.84877882609788
81.7291666666667,-0.703935552579712,12.8269337086009
81.75,-0.427447689358248,6.68726064996691
81.7708333333333,-0.010600496123624,0.948123208056532
81.7916666666667,-0.178516156733917,4.06184630721433
81.8125,-0.91816163188736,17.7752151977246
81.8333333333333,-0.586907966323035,11.8318550922256
81.8541666666667,-0.0988352285200697,5.03817512862651
81.875,-0.282490836126914,9.42324055456878
81.8958333333333,0.0701206632592753,4.01019856327413
81.9166666666667,1.26765002641803,27.6460521219958
81.9375,10.4286821278344,333.668305762678
81.9583333333333,-0.62421153137096,13.3695887865323
81.9791666666667,-0.279086396459621,8.78565295411864
82,-0.293518808793513,6.17538706606442
82.0208333333333,-1.76787813848071,34.6594413757736
82.0416666666667,-0.803485229934101,16.6050497204125
82.0625,-0.408376401433068,9.31224404988863
82.0833333333333,0.146848675097348,15.537881766683
82.1041666666667,0.681916942352296,28.2921266343802
82.125,-0.26959633443641,8.54236657173812
82.1458333333333,0.236152141384971,15.5889526142378
82.1666666666667,0.864029971408276,26.6638897884013
82.1875,0.0623376701769963,3.64553845509886
82.2083333333333,0.250370007002879,25.0071628114349
82.2291666666667,1.00775756894324,18.7128902020245
82.25,-0.0741016096551928,1.69523665256042
82.2708333333333,0.646888571503873,47.5017064104864
82.2916666666667,-0.780643522364184,19.130445435805
82.3125,-0.597235868987233,14.5836964224398
82.3333333333333,-0.0297769065420417,1.29156700865164
82.3541666666667,-0.425941689754069,15.1573942692119
82.375,0.222063616191511,9.99252500574901
82.3958333333333,-0.186786034670639,5.13868572947241
82.4166666666667,-0.467074845063229,11.0219805801505
82.4375,-0.589297540220108,12.5869419902084
82.4583333333333,-0.143784955921096,9.90163789756358
82.4791666666667,-0.378875538893131,13.2850135736599
82.5,-0.289976554000715,5.31763957289202
82.5208333333333,-0.187883990664528,4.49482632768019
82.5416666666667,-0.897646380910526,44.1309564958105
82.5625,-0.129051466174163,6.85034349495142
82.5833333333333,0.508777700986504,13.4014320198764
82.6041666666667,-0.916103063456166,28.1174371019073
82.625,-0.589079111612796,11.0024181290005
82.6458333333333,-0.98141042227404,24.7207672582989
82.6666666666667,-0.196009222742677,4.89271575554238
82.6875,0.307952917925978,8.25942078194677
82.7083333333333,-1.97056922558952,53.2838382194211
82.7291666666667,-0.367199652338284,11.0558958711909
82.75,-0.24404875401404,4.72481627582525
82.7708333333333,-0.163831345081244,4.01760488848048
82.7916666666667,0.142237587616763,10.6283145825281
82.8125,0.39526977335387,11.8717225651295
82.8333333333333,1.04100099912653,39.1219591227628
82.8541666666667,-3.50971370201426,106.087465251678
82.875,-0.0618457111258736,3.17265542531762
82.8958333333333,1.45297985095527,51.2991942338817
82.9166666666667,-0.399444445834211,10.0472309630322
82.9375,-0.0745638954102994,2.37457857150592
82.9583333333333,-0.72471138884756,11.9799901706101
82.9791666666667,-0.0677053097761296,7.27798574011772
83,-0.185511592595846,4.38581756609835
83.0208333333333,-1.1800481574506,24.2404323215799
83.0416666666667,-0.398946218126843,8.77309055933111
83.0625,-1.04176011364938,16.1661448422348
83.0833333333333,0.110284777353431,8.92016622803702
83.1041666666667,0.459725845463982,17.3094471738599
83.125,0.0802048188504603,4.75867009673187
83.1458333333333,-0.773399924050448,14.4374922265661
83.1666666666667,-0.126087572678546,18.2198542120231
83.1875,0.0561745568430754,6.91847594857806
83.2083333333333,-0.412114357346473,11.9370531942263
83.2291666666667,-0.554953557261298,11.4658800354671
83.25,0.208263026987738,16.5925947301388
83.2708333333333,2.03636473483028,66.2436725981874
83.2916666666667,-0.0419069184417251,4.15068356295589
83.3125,-0.0183025188284569,6.53088306585963
83.3333333333333,0.120727939706645,4.61563845824852
83.3541666666667,-0.0803461835048805,2.53904723850171
83.375,-0.0232137636999944,8.22023166508806
83.3958333333333,-0.18031904564721,8.60904750913205
83.4166666666667,-0.672931268382352,9.73102567006769
83.4375,-0.889747280086017,19.9161592023993
83.4583333333333,-0.0619837138985649,1.51697575073514
83.4791666666667,-0.112130862874809,3.82198079473138
83.5,-0.226481498047639,6.73949430331874
83.5208333333333,-0.500907034101011,10.0616177955585
83.5416666666667,0.334144523822039,17.4819778984032
83.5625,-0.239015171046231,6.04330096436497
83.5833333333333,-0.141418253401068,2.53283168090854
83.6041666666667,0.196741606119729,13.4210865383067
83.625,-0.340756987950818,6.91464327451658
83.6458333333333,-0.198082959468442,3.59499152569599
83.6666666666667,-0.169248721889455,3.96330403184144
83.6875,-0.891438092554574,19.9158878395915
83.7083333333333,-1.57771412760144,44.5891611620128
83.7291666666667,-0.0326515108802592,7.47668406596033
83.75,-0.158188362594598,4.94339642928027
83.7708333333333,0.260215134064161,8.39371827890977
83.7916666666667,-0.246068118775105,6.42522235049961
83.8125,1.08497161707529,46.2154068289386
83.8333333333333,-0.389769031398145,5.66242781240287
83.8541666666667,-0.114582058511389,5.39824127629271
83.875,-0.0282328489670669,1.82365373011554
83.8958333333333,-0.239393171043887,5.42185638628681
83.9166666666667,-0.258541590334999,7.01602271741484
83.9375,-0.476925002227753,9.39677393916326
83.9583333333333,-1.19066488919691,51.6737317576948
83.9791666666667,-0.0879614677268905,5.72210911513363
84,0.251680577736531,13.860145591049
84.0208333333333,0.268467812971407,27.2682856914497
84.0416666666667,0.027376604546862,6.29223205298375
84.0625,-0.230973661490047,7.35532299298824
84.0833333333333,-0.0166260855971489,3.57028293144768
84.1041666666667,-0.561146402723572,12.387802672546
84.125,-0.348882663153565,9.94875711570733
84.1458333333333,0.000669998931515627,4.95403406673222
84.1666666666667,-0.0512539122042677,2.7087427959188
84.1875,-0.306746915419521,7.67410033498521
84.2083333333333,-0.450591450988825,6.93700494211434
84.2291666666667,-0.120818131728281,3.33963846828216
84.25,0.032732620620657,3.26959936818046
84.2708333333333,-0.105188894571424,14.7003563996793
84.2916666666667,-0.0203934018384442,0.645540564350024
84.3125,-0.161304734048777,3.6744566126631
84.3333333333333,-0.245304983313231,12.0231071191491
84.3541666666667,-0.400313196520818,7.65617902526908
84.375,-0.218717542014723,4.12907095498508
84.3958333333333,0.238101534898412,4.64069968463796
84.4166666666667,-0.227666948246113,4.10413175850708
84.4375,0.069700607303999,8.12783790605332
84.4583333333333,0.042180025036706,2.92656248333075
84.4791666666667,0.563865607353518,9.92210011839025
84.5,-0.0682109181855902,30.0583024652881
84.5208333333333,0.15166490685288,5.27750545548144
84.5416666666667,-0.271148550259886,6.50781607894231
84.5625,0.250753206420968,7.87342056808364
84.5833333333333,0.0645882243125993,3.03838509708896
84.6041666666667,0.196151402099345,9.26441401522172
84.625,0.231022778423294,8.30581935784574
84.6458333333333,0.0318904577323247,3.4433699916637
84.6666666666667,-0.178828646046546,3.33890608768475
84.6875,-0.435558360029863,9.65972733064709
84.7083333333333,-0.192161330068303,4.32154959041742
84.7291666666667,-0.711697302793446,22.0931858973667
84.75,-0.00915578053004554,1.71168113207709
84.7708333333333,-0.00300396759397402,0.749645947120697
84.7916666666667,0.149236458367513,3.04604693724101
84.8125,0.00350205012908178,4.81255797678572
84.8333333333333,-1.30101272751561,38.9045289165475
84.8541666666667,-0.146917579076115,4.73842218288798
84.875,-0.0758743882634001,1.80115299976628
84.8958333333333,0.115365829266368,7.69703757971737
84.9166666666667,-0.173683492191515,3.61793935793983
84.9375,0.0646023344404962,4.97596385168935
84.9583333333333,-0.00750947146094829,1.60838918381114
84.9791666666667,0.231329282842153,9.20077028292931
85,1.46028995161788,37.3626931570726
85.0208333333333,0,0
85.0416666666667,-0.120286936599467,3.19173440025455
85.0625,0.0961067563699848,4.19555364038082
85.0833333333333,-0.123185826774971,2.83473374477271
85.1041666666667,-0.948104936855053,22.4426037541313
85.125,0.0141491206618587,1.66728523446889
85.1458333333333,0.0787647527087354,2.33229240885963
85.1666666666667,0.15890564213191,6.8733916654376
85.1875,-0.0258792574207469,0.729352062090028
85.2083333333333,-0.0246213419232324,2.27706495070151
85.2291666666667,-0.716181816951073,15.3963868911983
85.25,-0.041840764839188,1.32444361961274
85.2708333333333,0.0246388922211116,2.58537622892605
85.2916666666667,-0.547428102971826,10.912549768945
85.3125,0.0446946569329309,0.841737421894034
85.3333333333333,-0.265354719725245,11.23615316939
85.3541666666667,-0.234824031313984,7.0046640049287
85.375,-0.111983871990546,2.23778456845127
85.3958333333333,0.00221236619322204,0.0700310881056234
85.4166666666667,-0.0854786948357295,55.6214974668263
85.4375,0.0578710678256073,4.49220521015782
85.4583333333333,0.0284412818985795,1.51525912676704
85.4791666666667,-0.111040472615248,4.55689677409375
85.5,-0.185724732180742,6.08818552853315
85.5208333333333,-0.0960029445531418,3.03891403195276
85.5416666666667,-0.149624820821008,2.91785597028458
85.5625,0.090426828749202,2.51006305888144
85.5833333333333,-0.181306552247091,14.793083345547
85.6041666666667,0.244981536792969,6.30549831887801
85.625,-1.65720226198875,51.224676422349
85.6458333333333,-0.467197571614113,10.7467937019874
85.6666666666667,-0.0050058367461089,0.804530749117304
85.6875,0.154582718039138,5.42206830522062
85.7083333333333,-0.0896819435809884,2.83495841518115
85.7291666666667,-0.0757036394115628,2.75526995034634
85.75,0.134200372925525,8.22772083475394
85.7708333333333,-0.0523722766572813,1.90428547588801
85.7916666666667,-0.148876806663686,2.67535153370727
85.8125,0.331573940049739,12.5407645272053
85.8333333333333,-0.19064908027017,4.66024794604513
85.8541666666667,-0.278438670683149,8.61950245700086
85.875,0.0866373876852566,4.11603625010467
85.8958333333333,0.531188747690652,23.7119127109254
85.9166666666667,-0.0148143547334282,0.461014726752668
85.9375,-0.034690418937976,8.21254748685134
85.9583333333333,-0.102353161446108,2.04890419857248
85.9791666666667,0.449009784652367,10.0945646895682
86,-0.108271164678848,8.26697453894806
86.0208333333333,-0.0528635549599463,5.72613815574185
86.0416666666667,0.011533373148071,0.483707970492513
86.0625,-0.00357936716058033,0.11330266108429
86.0833333333333,-0.0529381017895224,1.67572298018497
86.1041666666667,-0.00740801960306462,1.89150593608855
86.125,0.0606089219368173,2.07527776111431
86.1458333333333,0.000172311944323563,0.00545442838149698
86.1666666666667,0.320201726584981,9.13195561086794
86.1875,0.000385219735261074,2.55844916292547
86.2083333333333,-0.557980131491538,19.3384405821096
86.2291666666667,0.10508384984496,3.65734823062173
86.25,0.285132511597095,8.99005161798461
86.2708333333333,-0.000381833116454042,0.0120866919328097
86.2916666666667,1.38803755264267,43.9374731185277
86.3125,0,0
86.3333333333333,-0.995884223276,28.9093641412104
86.3541666666667,0.0730333385720843,3.27661821059921
86.375,-0.0277976854411046,0.879918597663649
86.3958333333333,-0.0543609249647771,1.72076157074482
86.4166666666667,0.0256319934966028,0.938919682194182
86.4375,-0.454764957439256,9.54329124962459
86.4583333333333,-0.0331008160302782,1.0574308524656
86.4791666666667,-0.243323516400395,6.9451117798435
86.5,-0.091906006723823,2.47000200111652
86.5208333333333,0.417461830870024,11.9163449108828
86.5416666666667,-0.173805590739195,5.38305648046068
86.5625,-0.027638060840917,0.637016395422912
86.5833333333333,0.071707488838563,1.36579796433335
86.6041666666667,-0.0282994969698321,2.14599118612746
86.625,0.00555928199954845,0.707866166724026
86.6458333333333,-0.0739963079153243,2.37140070239892
86.6666666666667,0,0
86.6875,0,0
86.7083333333333,0.569366268944554,13.4794611666678
86.7291666666667,-0.872490084685435,30.4371755214581
86.75,1.41357653673607,46.3601765856974
86.7708333333333,-0.106408041312482,4.802753577929
86.7916666666667,-0.0334001041260351,1.05725970770726
86.8125,-1.02530531581255,32.5028781333949
86.8333333333333,0.106453669113588,3.36972527590615
86.8541666666667,-0.179345486189265,4.33020885744466
86.875,-0.0383545872671071,3.9858435903486
86.8958333333333,-0.0321744678510229,2.98826030345005
86.9166666666667,0.577790466767264,10.829661788588
86.9375,-1.30475988135302,41.3013697676519
86.9583333333333,-0.0379420092906875,0.916041428532497
86.9791666666667,-0.406233541991706,10.9253303372285
87,0.000682865606430114,0.703286869838427
87.0208333333333,-0.363186518002432,11.4964453529101
87.0416666666667,0.0356986304057715,0.883041614822269
87.0625,-0.0662223640287975,2.15956719791886
87.0833333333333,0.0499401340794764,2.23269923321311
87.1041666666667,-0.0341055848830648,1.07959126620049
87.125,-0.27113784132377,9.35410412847581
87.1458333333333,-0.0234907825363936,1.82378263356255
87.1666666666667,0.78312194168132,24.7892423340006
87.1875,-0.0537379224328821,1.67579387721004
87.2083333333333,-0.114808902276312,4.01328653871062
87.2291666666667,-0.0815311418026718,2.30976164341986
87.25,0.188588589799304,4.43695653758805
87.2708333333333,-0.0657505739285036,2.09289270882459
87.2916666666667,-0.033254113761288,4.37338408349649
87.3125,0.0105083086095973,5.31191505061009
87.3333333333333,-0.0196729821239238,0.622736122366063
87.3541666666667,-0.0510510718103001,1.6269679916564
87.375,0.557326787658225,16.9836582311066
87.3958333333333,0.0150003790580388,0.424207344644547
87.4166666666667,-0.0377161492252064,4.76450511751029
87.4375,0.0171823726136823,0.479834442550124
87.4583333333333,0.0846692475816381,2.68015284060682
87.4791666666667,0,0
87.5,-0.507540267808535,15.7417408363504
87.5208333333333,-0.887710011634825,18.6535337679631
87.5416666666667,-0.292138587740031,49.6039066227123
87.5625,0,0
87.5833333333333,-0.0552292753260076,2.26385721002488
87.6041666666667,0.140747947332513,3.20807398751074
87.625,-0.316194194130634,9.84531501205647
87.6458333333333,-0.817232436130075,25.1008803354493
87.6666666666667,-0.00336862115583121,0.65086255229032
87.6875,0.386466673393413,11.7897614518779
87.7083333333333,0,0
87.7291666666667,0.00756362785561827,0.239421977418451
87.75,-0.0189734356866617,0.600592411107067
87.7708333333333,0.0109218002934652,1.45870859096272
87.7916666666667,-0.193588051224001,6.1272728403501
87.8125,-0.242428284107646,7.36797698402473
87.8333333333333,-1.28018548666814,39.7457745165929
87.8541666666667,1.04435047333362,26.8437917858603
87.875,-0.0318831922941767,4.15524036285658
87.8958333333333,0.0268097674035985,0.678054913191074
87.9166666666667,1.79119450106532,56.6065401175018
87.9375,0.0208579926454887,0.47196861431231
87.9583333333333,0.036914214780043,1.16849671430124
87.9791666666667,-0.00612580020611978,0.137433380510986
88,-0.222759655557747,4.42760605781553
88.0208333333333,0,0
88.0416666666667,-0.642538496813488,16.8394432960977
88.0625,-0.0112390913488437,0.813806756004195
88.0833333333333,0.215189604974403,6.81169429886704
88.1041666666667,0.0218763601012775,1.11247222173294
88.125,0,0
88.1458333333333,-0.0058237597631779,0.184347525437062
88.1666666666667,-0.00213839013687644,5.67170102471241
88.1875,0.132491010912456,4.19392128068108
88.2083333333333,-0.0169173448316954,0.535508122503105
88.2291666666667,0,0
88.25,-0.0318428726585141,1.00796650550732
88.2708333333333,-0.0984030931386159,4.09206654061813
88.2916666666667,-0.453280033616939,12.798201992538
88.3125,0.083475014349221,2.20669212816635
88.3333333333333,0.00655690145398054,0.414208602635579
88.3541666666667,-0.0484693953548061,1.47768465430408
88.375,0,0
88.3958333333333,0.194006863589703,3.53444770459623
88.4166666666667,0,0
88.4375,0.00204898030562867,0.0648592085477449
88.4583333333333,-1.06224727128661,31.6311952165636
88.4791666666667,0.0196097665542856,0.443868453838458
88.5,-0.0388521046894043,1.22983942483319
88.5208333333333,0,0
88.5416666666667,-0.0484280609395405,2.12506597556155
88.5625,4.46822230011961,102.995163729546
88.5833333333333,0.118804780769898,3.7606921019476
88.6041666666667,1.1072755158609,35.0501239107805
88.625,0.0638933616689679,1.8589632764366
88.6458333333333,-0.309465643436421,12.6896438976848
88.6666666666667,2.44845908504804,58.0632546534207
88.6875,-0.145335373342884,6.98874799404018
88.7083333333333,0.0184180187866543,0.55139782875599
88.7291666666667,0.0583725070750591,4.49422583446488
88.75,2.14823009209643,67.9497836686702
88.7708333333333,1.02557553562182,30.3914528092096
88.7916666666667,0.386872676483952,11.9280293061166
88.8125,6.44875290490076,154.683176689403
88.8333333333333,3.54110531484678,114.59272544599
88.8541666666667,0.519651049299101,16.3726437216262
88.875,0.261992328245532,8.26895390970327
88.8958333333333,0,0
88.9166666666667,-0.034290024536616,1.08542958974185
88.9375,-0.304515840561884,9.14655695873035
88.9583333333333,0,0
88.9791666666667,0.910423164677925,20.1643650908657
89,1.19845149824693,27.8877685796751
89.0208333333333,1.95119461029601,55.4563527985732
89.0416666666667,0.00624880340647186,0.197802019961273
89.0625,0.00958470526822615,1.0536870402703
89.0833333333333,-0.18527386981673,5.86473014302793
89.1041666666667,0.770090431394558,16.8617965821571
89.125,0.500888488356186,12.4481207012517
89.1458333333333,0.915101630801072,28.9669780385212
89.1666666666667,-0.0224624890933925,0.711036245984211
89.1875,0.261076284485034,11.7004075938829
89.2083333333333,-0.322387464987213,9.89310371456362
89.2291666666667,-0.0655464433688671,2.19760338661838
89.25,2.97494584934381,82.5103168667817
89.2708333333333,-0.00733610946724873,0.232220023080886
89.2916666666667,0.0261295355327192,0.644872939558485
89.3125,0.00107946397090533,0.0341697665987298
89.3333333333333,0,0
89.3541666666667,4.79399285211523,108.383532527487
89.375,0.556811078310014,14.2694513151196
89.3958333333333,0,0
89.4166666666667,0,0
89.4375,-0.279494503216303,20.2876358662026
89.4583333333333,0.0251199188396053,0.795155546514879
89.4791666666667,-0.0506727726874219,1.60401538384605
89.5,0,0
89.5208333333333,-0.0484649927427718,1.53412947061193
89.5416666666667,0.276454517374843,8.7509973361504
89.5625,0.336981062490531,9.25994986936314
89.5833333333333,2.06051697217403,65.2243946158372
89.6041666666667,-0.00475465215154591,0.590653352721022
89.625,-0.820130475099785,25.9607246466614
89.6458333333333,-0.117696206510907,3.72560086712361
89.6666666666667,0.0310758571257484,0.728056149734001
89.6875,1.9074889256135,44.6547998422261
89.7083333333333,1.09010392567398,34.2756428989656
89.7291666666667,0.540882432293478,14.9885585398772
89.75,0.0114772884559786,0.363306491274714
89.7708333333333,0,0
89.7916666666667,-0.00332997690964973,0.322442081416059
89.8125,0.00131497825707254,1.23220516651001
89.8333333333333,0,0
89.8541666666667,-0.0362869264759038,1.39521353282095
89.875,-0.2682503680825,16.4321865265331
89.8958333333333,0.0851194817575576,2.68009423999175
89.9166666666667,0,0
89.9375,0,0
89.9583333333333,0,0
89.9791666666667,0,0
90,1.26616159467136,43.0782920195989
90.0208333333333,0.213988002766509,6.77365832166455
90.0416666666667,-0.110480579754784,3.49719464999577
90.0625,0,0
90.0833333333333,-0.0822568226546916,2.60378901660482
90.1041666666667,0.143880427426819,4.79966505551457
90.125,0,0
90.1458333333333,0,0
90.1666666666667,-0.0198205541446323,0.627407423715644
90.1875,-0.050393946432484,1.59518931061932
90.2083333333333,10.4244571952246,329.842041298926
90.2291666666667,0.0289697181273478,0.677615758079596
90.25,0,0
90.2708333333333,1.32527662368457,44.041650845685
90.2916666666667,0,0
90.3125,0,0
90.3333333333333,-0.0395534123990346,1.25203888808332
90.3541666666667,0.476576732149275,14.4223954099976
90.375,0,0
90.3958333333333,1.37542209235995,43.5381384996663
90.4166666666667,-0.0550728597762113,2.89710204270733
90.4375,0.470206985195749,16.2470158265378
90.4583333333333,-0.0565198298287618,1.78910037342792
90.4791666666667,0.00091773758189902,0.0290504174456809
90.5,0.00101760788811714,0.0322117504272298
90.5208333333333,0,0
90.5416666666667,0,0
90.5625,-0.581336707443828,16.0705159722735
90.5833333333333,0.0260076593153357,0.892055157661519
90.6041666666667,-0.0643912425338384,1.77004450310969
90.625,0,0
90.6458333333333,-0.00180934023704246,0.0572735498949351
90.6666666666667,4.14664179449445,118.82808369806
90.6875,0,0
90.7083333333333,-0.00687848569846001,0.217734224767093
90.7291666666667,1.18113104443956,37.3879751421118
90.75,0.0122434043896794,0.387557418908888
90.7708333333333,0,0
90.7916666666667,0.275853123879981,8.93206147118666
90.8125,0.515047711758269,16.3035178313824
90.8333333333333,0,0
90.8541666666667,0.106098744666315,3.35849036130929
90.875,0,0
90.8958333333333,0.0133985610791215,0.677193715228036
90.9166666666667,0,0
90.9375,-0.0228239190224031,0.722477087595376
90.9583333333333,0,0
90.9791666666667,-0.0130833779375723,0.414146263793203
91,0,0
91.0208333333333,0.00130688597095178,0.0413686698233425
91.0416666666667,0,0
91.0625,-0.0172413382414395,0.545763934173408
91.0833333333333,0,0
91.1041666666667,0.00763500914513309,0.24168150813738
91.125,-0.0229767662131429,0.727315371200589
91.1458333333333,0,0
91.1666666666667,0,0
91.1875,-0.00222124419682712,0.0703121158371871
91.2083333333333,0,0
91.2291666666667,-0.00499070072636098,0.157977555138634
91.25,-0.0018143690223635,0.0574327329944424
91.2708333333333,-0.312761265219082,9.90026505905189
91.2916666666667,0,0
91.3125,0,0
91.3333333333333,0.00272835573695973,0.0863644190477529
91.3541666666667,0,0
91.375,0,0
91.3958333333333,0,0
91.4166666666667,0.926283451177926,29.3209316698829
91.4375,0.00999639888225558,0.296617636478715
91.4583333333333,-0.0301575660458033,0.695839649500039
91.4791666666667,-0.0165454878971991,0.523737220460675
91.5,5.89290954487459,136.24989885861
91.5208333333333,0,0
91.5416666666667,0.0753398779584326,2.38483739596919
91.5625,0.00086695856163168,0.0274430388601854
91.5833333333333,0.0740990835719163,2.34556081451116
91.6041666666667,0,0
91.625,0,0
91.6458333333333,0,0
91.6666666666667,0.0235660070898479,0.74596742793441
91.6875,0,0
91.7083333333333,0,0
91.7291666666667,0,0
91.75,-0.0307678308408917,0.97393671944487
91.7708333333333,0.0734218318789385,2.37439520960324
91.7916666666667,0,0
91.8125,0,0
91.8333333333333,0.0234099853611599,0.741028656287287
91.8541666666667,0.00507281261708308,0.160576756424251
91.875,-1.30309519285304,36.056699211382
91.8958333333333,2.37961984949966,75.3253994970424
91.9166666666667,-0.184084833475572,5.82709193059117
91.9375,0,0
91.9583333333333,0,0
91.9791666666667,-0.557539788444315,17.6485783260275
92,0,0
92.0208333333333,0,0
92.0416666666667,-0.350994558201691,9.95977422249504
92.0625,-0.0296106864243588,0.937308026223371
92.0833333333333,0,0
92.1041666666667,0,0
92.125,0,0
92.1458333333333,-0.0562653030643844,1.78104348559626
92.1666666666667,0.172853812159909,6.89484995276589
92.1875,0.0387192155514442,1.22563290108623
92.2083333333333,0,0
92.2291666666667,0,0
92.25,-0.576725558637287,18.2558920550452
92.2708333333333,0.00274858922558294,0.087004897657848
92.2916666666667,0,0
92.3125,-0.00556187915570221,0.176057856235159
92.3333333333333,0,0
92.3541666666667,0,0
92.375,-0.0492662290694787,1.55949211263789
92.3958333333333,-0.37226878350169,11.6814250408041
92.4166666666667,0,0
92.4375,0,0
92.4583333333333,-0.0250840603354271,0.79402046766892
92.4791666666667,-0.342604283645323,10.8449274115814
92.5,-0.046531305918013,1.47291980613222
92.5208333333333,0,0
92.5416666666667,-1.49766687623889,38.541762577704
92.5625,0.0274799206550381,0.869859949236429
92.5833333333333,0,0
92.6041666666667,0,0
92.625,-0.00159045753510576,0.0503449528882154
92.6458333333333,-1.16748692486298,35.1418479661723
92.6666666666667,-0.785021419165718,24.8493691228984
92.6875,-0.0150991841244282,0.477955366060296
92.7083333333333,0,0
92.7291666666667,0,0
92.75,0.00539530158771638,0.170784946001864
92.7708333333333,2.33747646255012,53.0074895941941
92.7916666666667,-0.00236841657482288,0.0749707667430413
92.8125,0.0856833339016071,2.71225311796508
92.8333333333333,0,0
92.8541666666667,-0.0375500058882279,1.18862228991819
92.875,0,0
92.8958333333333,0,0
92.9166666666667,0,0
92.9375,0,0
92.9583333333333,0,0
92.9791666666667,0,0
93,0,0
93.0208333333333,-0.748829174126072,23.4579279829237
93.0416666666667,0.808775698686583,25.6012961985823
93.0625,0,0
93.0833333333333,1.56486094382849,49.5347085695156
93.1041666666667,0,0
93.125,-1.21006956804015,38.3040062684816
93.1458333333333,0,0
93.1666666666667,0,0
93.1875,0,0
93.2083333333333,0,0
93.2291666666667,-0.234793467374124,7.3526229768088
93.25,0,0
93.2708333333333,0,0
93.2916666666667,0,0
93.3125,-0.135337225845983,4.28401645994573
93.3333333333333,0,0
93.3541666666667,-0.0389226866555678,1.23207365346415
93.375,0.0555745296142935,1.75917747783835
93.3958333333333,0,0
93.4166666666667,-0.16303454788908,5.16075811611119
93.4375,0,0
93.4583333333333,0.134411569658988,3.13179933756182
93.4791666666667,0,0
93.5,0,0
93.5208333333333,-0.0519866867286613,1.64560652290212
93.5416666666667,0,0
93.5625,-0.222206817002716,9.23901190270079
93.5833333333333,0.966139931229674,30.6310998611325
93.6041666666667,0.0346030061256306,1.09533682901484
93.625,0,0
93.6458333333333,-0.203171912948326,7.49726591722288
93.6666666666667,0,0
93.6875,0,0
93.7083333333333,0.480830470702425,15.2203921578594
93.7291666666667,0,0
93.75,-1.7959563158762,56.8498901204978
93.7708333333333,-0.00597586834971066,0.189162428981391
93.7916666666667,-0.00128773284505469,0.0407623894293885
93.8125,-0.0805042723013525,1.81891561203343
93.8333333333333,0,0
93.8541666666667,0,0
93.875,-0.0352588548037936,1.11609731464561
93.8958333333333,1.28817020903334,40.7762339165339
93.9166666666667,0,0
93.9375,0,0
93.9583333333333,0.0086649331872909,0.274283118828877
93.9791666666667,0,0
94,-0.0408093258145577,1.29179405308493
94.0208333333333,0,0
94.0416666666667,1.5120704002547,47.8636564536922
94.0625,0,0
94.0833333333333,-0.0256235843312625,0.811098767185158
94.1041666666667,0,0
94.125,0,0
94.1458333333333,0,0
94.1666666666667,0.0210818715260729,0.667333647927278
94.1875,0,0
94.2083333333333,0,0
94.2291666666667,0,0
94.25,0,0
94.2708333333333,0,0
94.2916666666667,0,0
94.3125,0,0
94.3333333333333,0,0
94.3541666666667,-0.0731537654564886,2.31563735227774
94.375,-0.0332917559898853,1.05383001424511
94.3958333333333,0,0
94.4166666666667,0,0
94.4375,0,0
94.4583333333333,0,0
94.4791666666667,0,0
94.5,0,0
94.5208333333333,0,0
94.5416666666667,0,0
94.5625,0,0
94.5833333333333,0,0
94.6041666666667,0,0
94.625,-0.461146522268686,14.5973089037159
94.6458333333333,0.0443321645516351,1.40330734176834
94.6666666666667,-0.0433993473740399,1.37377958901622
94.6875,0,0
94.7083333333333,0,0
94.7291666666667,1.39445249436096,31.1965179119678
94.75,0,0
94.7708333333333,0,0
94.7916666666667,0,0
94.8125,0,0
94.8333333333333,0,0
94.8541666666667,0,0
94.875,0,0
94.8958333333333,0,0
94.9166666666667,0,0
94.9375,0,0
94.9583333333333,0,0
94.9791666666667,0,0
95,0,0
95.0208333333333,0.304263239212571,9.63126528414612
95.0416666666667,-0.947958015431821,30.0070266407633
95.0625,-0.0905044791671078,2.8648634995071
95.0833333333333,0,0
95.1041666666667,0.794150544408596,58.7758838810632
95.125,0,0
95.1458333333333,0,0
95.1666666666667,0,0
95.1875,-0.0371910597931954,1.17726007254052
95.2083333333333,0,0
95.2291666666667,-0.0263053871251127,0.83268081434944
95.25,0,0
95.2708333333333,-0.00538344178488349,0.170409531253777
95.2916666666667,0,0
95.3125,0,0
95.3333333333333,0,0
95.3541666666667,0,0
95.375,-0.0891202762499905,2.82104740941239
95.3958333333333,0,0
95.4166666666667,0,0
95.4375,0,0
95.4583333333333,0,0
95.4791666666667,0,0
95.5,0,0
95.5208333333333,0,0
95.5416666666667,0,0
95.5625,0.024211218805509,0.76639120707399
95.5833333333333,0.0560136246764054,1.7730767613637
95.6041666666667,0,0
95.625,-0.162053947892753,5.12971782768628
95.6458333333333,8.87460184266736,280.92005087143
95.6666666666667,0,0
95.6875,0,0
95.7083333333333,0.0280339464001845,0.88739729268798
95.7291666666667,0,0
95.75,0,0
95.7708333333333,-1.06450734448497,33.6963238089166
95.7916666666667,-0.119358113383826,3.77820750475768
95.8125,0,0
95.8333333333333,0,0
95.8541666666667,0,0
95.875,0,0
95.8958333333333,0,0
95.9166666666667,0,0
95.9375,-0.0934075117459957,2.95675720631226
95.9583333333333,0,0
95.9791666666667,4.78467812020519,151.456036536674
96,0,0
96.0208333333333,0,0
96.0416666666667,-0.12065879831261,3.81937988441364
96.0625,0,0
96.0833333333333,-0.0511919244811611,1.62044881386271
96.1041666666667,0,0
96.125,0,0
96.1458333333333,0,0
96.1666666666667,-0.0418706136271845,1.32538846459746
96.1875,-0.10232523454608,2.41576836780692
96.2083333333333,-0.461688370355191,10.3869945230236
96.2291666666667,0,0
96.25,0.0302844569970132,0.958635818376899
96.2708333333333,0,0
96.2916666666667,0,0
96.3125,0,0
96.3333333333333,0,0
96.3541666666667,0,0
96.375,0.0343177692033594,3.10474424423083
96.3958333333333,-0.00259508324540148,0.0821457604789475
96.4166666666667,0,0
96.4375,0,0
96.4583333333333,0,0
96.4791666666667,0,0
96.5,-0.56766211959986,17.9689944791762
96.5208333333333,-0.199214565435635,6.30601426955824
96.5416666666667,0,0
96.5625,0,0
96.5833333333333,0,0
96.6041666666667,0,0
96.625,0,0
96.6458333333333,0.685567722432476,21.7012236577879
96.6666666666667,0,0
96.6875,0.0242904463282848,0.768899105470242
96.7083333333333,-0.040374036678473,1.27801524380193
96.7291666666667,-0.242450677601132,7.67462674866906
96.75,0,0
96.7708333333333,0,0
96.7916666666667,0,0
96.8125,0,0
96.8333333333333,0,0
96.8541666666667,0,0
96.875,-0.196353404111168,4.50898439219641
96.8958333333333,0,0
96.9166666666667,0,0
96.9375,-0.803769052756425,19.7671650607907
96.9583333333333,0,0
96.9791666666667,0,0
97,-0.0269643790903963,0.853540798796439
97.0208333333333,0,0
97.0416666666667,0,0
97.0625,-0.0390142864719929,1.23497318918937
97.0833333333333,0,0
97.1041666666667,0,0
97.125,0,0
97.1458333333333,0,0
97.1666666666667,-0.757936318431898,23.9920069548943
97.1875,0,0
97.2083333333333,0,0
97.2291666666667,0,0
97.25,0,0
97.2708333333333,0,0
97.2916666666667,0,0
97.3125,0,0
97.3333333333333,-0.54407781059939,17.2224477155426
97.3541666666667,-0.0993168684739798,3.14381425090681
97.375,0,0
97.3958333333333,0,0
97.4166666666667,0,0
97.4375,0,0
97.4583333333333,0,0
97.4791666666667,-0.745399719460799,23.5951686422408
97.5,0.0480643043409079,1.08918477049729
97.5208333333333,0,0
97.5416666666667,-0.38136738537105,12.0719495024623
97.5625,0.0196099639199489,0.620741319964751
97.5833333333333,0,0
97.6041666666667,0,0
97.625,0.149514021163629,4.73277417690377
97.6458333333333,0,0
97.6666666666667,0,0
97.6875,0,0
97.7083333333333,0,0
97.7291666666667,0,0
97.75,0,0
97.7708333333333,-0.94360572542185,29.8692575833246
97.7916666666667,0,0
97.8125,0,0
97.8333333333333,0.0416915500261904,1.31972031668589
97.8541666666667,0,0
97.875,0,0
97.8958333333333,-0.0457193244645322,1.44721703374171
97.9166666666667,0,0
97.9375,0,0
97.9583333333333,0,0
97.9791666666667,0,0
98,0,0
98.0208333333333,0,0
98.0416666666667,-0.0528861161895944,1.67407740806407
98.0625,-0.0377484355967148,1.19490346002483
98.0833333333333,0,0
98.1041666666667,0,0
98.125,0,0
98.1458333333333,0,0
98.1666666666667,-0.317005125173259,10.0346018299126
98.1875,0,0
98.2083333333333,0,0
98.2291666666667,0,0
98.25,0,0
98.2708333333333,0,0
98.2916666666667,0,0
98.3125,0,0
98.3333333333333,0,0
98.3541666666667,0,0
98.375,0,0
98.3958333333333,-0.0574760638885937,1.81936937315267
98.4166666666667,0,0
98.4375,0,0
98.4583333333333,0,0
98.4791666666667,0,0
98.5,0,0
98.5208333333333,0,0
98.5416666666667,0,0
98.5625,0,0
98.5833333333333,-0.0471209890090982,1.49158586088966
98.6041666666667,0,0
98.625,0,0
98.6458333333333,0,0
98.6666666666667,0,0
98.6875,0,0
98.7083333333333,0,0
98.7291666666667,0,0
98.75,0,0
98.7708333333333,0,0
98.7916666666667,-0.823995354144409,26.0830650104406
98.8125,0,0
98.8333333333333,0,0
98.8541666666667,0,0
98.875,0,0
98.8958333333333,0,0
98.9166666666667,0,0
98.9375,0,0
98.9583333333333,0,0
98.9791666666667,0,0
99,0,0
99.0208333333333,0,0
99.0416666666667,-2.00800843606805,45.4519499180121
99.0625,0,0
99.0833333333333,0.0254627326809844,0.806007107347347
99.1041666666667,0,0
99.125,0,0
99.1458333333333,0,0
99.1666666666667,0,0
99.1875,-0.0927561413417614,2.93613847768222
99.2083333333333,-0.0212611834649539,0
99.2291666666667,0.028168227413595,0.891647875394347
99.25,0,0
99.2708333333333,-0.364875142815876,11.5498977304821
99.2916666666667,0,0
99.3125,0,0
99.3333333333333,0,0
99.3541666666667,0,0
99.375,0,0
99.3958333333333,-0.0584406391887269,1.84990240969748
99.4166666666667,-0.0353845677808485,1.12007668144263
99.4375,0,0
99.4583333333333,0,0
99.4791666666667,0,0
99.5,0,0
99.5208333333333,0,0
99.5416666666667,0,0
99.5625,0,0
99.5833333333333,0,0
99.6041666666667,0,0
99.625,0,0
99.6458333333333,0,0
99.6666666666667,0,0
99.6875,0,0
99.7083333333333,0,0
99.7291666666667,-0.0176363641753948,0.55826823661194
99.75,0.0741011121450523,2.34562502774333
99.7708333333333,-1.02940256445296,31.6544414431242
99.7916666666667,0,0
99.8125,0,0
99.8333333333333,-0.0186695659894239,0.590973603151546
99.8541666666667,0,0
99.875,0,0
99.8958333333333,0,0
99.9166666666667,0.0233714647719241,0.739809310779786
99.9375,0,0
99.9583333333333,0,0
99.9791666666667,0,0
100,-0.323391467833245,7.32660064306417
100.020833333333,0,0
100.041666666667,0,0
100.0625,0,0
100.083333333333,0,0
100.104166666667,0,0
100.125,0,0
100.145833333333,0,0
100.166666666667,0,0
100.1875,0,0
100.208333333333,0,0
100.229166666667,0,0
100.25,0,0
100.270833333333,0,0
100.291666666667,0.0380731147042284,1.20518097703536
100.3125,0,0
100.333333333333,0,0
100.354166666667,0,0
100.375,0,0
100.395833333333,0,0
100.416666666667,-1.33308130972885,37.3485688579351
100.4375,0,0
100.458333333333,-0.0194375967948274,0.61528514486911
100.479166666667,0,0
100.5,0,0
100.520833333333,0,0
100.541666666667,0,0
100.5625,0,0
100.583333333333,0,0
100.604166666667,0,0
100.625,0,0
100.645833333333,0,0
100.666666666667,-0.17712285421297,5.60671476851802
100.6875,0,0
100.708333333333,0,0
100.729166666667,-0.084033776263475,2.66003738774589
100.75,0,0
100.770833333333,0,0
100.791666666667,0,0
100.8125,0,0
100.833333333333,0,0
100.854166666667,-0.0287515559674741,0.910112781193572
100.875,0,0
100.895833333333,-0.0215022188223091,0.680639482480283
100.916666666667,0,0
100.9375,0,0
100.958333333333,0,0
100.979166666667,0,0
101,0,0
101.020833333333,0.13618529077926,4.3108614326467
101.041666666667,0,0
101.0625,0,0
101.083333333333,0,0
101.104166666667,0,0
101.125,0,0
101.145833333333,0,0
101.166666666667,0.0233704679312065,0.739777756401338
101.1875,0,0
101.208333333333,0,0
101.229166666667,0,0
101.25,0,0
101.270833333333,-0.0587393625118198,1.85935831235176
101.291666666667,-0.0440644414426605,1.39483273178291
101.3125,0,0
101.333333333333,0,0
101.354166666667,0,0
101.375,0,0
101.395833333333,0,0
101.416666666667,0,0
101.4375,0,0
101.458333333333,0,0
101.479166666667,0,0
101.5,0,0
101.520833333333,0,0
101.541666666667,0,0
101.5625,0,0
101.583333333333,0,0
101.604166666667,0,0
101.625,-0.0316640979001203,1.00230750073022
101.645833333333,0,0
101.666666666667,0,0
101.6875,0,0
101.708333333333,0,0
101.729166666667,-0.398698975395644,12.6205703011987
101.75,0,0
101.770833333333,0,0
101.791666666667,0,0
101.8125,0,0
101.833333333333,0,0
101.854166666667,0,0
101.875,0,0
101.895833333333,0,0
101.916666666667,0,0
101.9375,0,0
101.958333333333,0.0804461521336356,2.54647335738944
101.979166666667,0,0
102,0,0
102.020833333333,0,0
102.041666666667,0,0
102.0625,0,0
102.083333333333,0,0
102.104166666667,0,0
102.125,0,0
102.145833333333,0,0
102.166666666667,-0.392665121438819,12.4295723735675
102.1875,0,0
102.208333333333,0,0
102.229166666667,0,0
102.25,0,0
102.270833333333,0,0
102.291666666667,0,0
102.3125,0,0
102.333333333333,0,0
102.354166666667,-0.0620561979175237,1.96435069256455
102.375,0,0
102.395833333333,0,0
102.416666666667,0,0
102.4375,0,0
102.458333333333,0,0
102.479166666667,0,0
102.5,0,0
102.520833333333,0,0
102.541666666667,0,0
102.5625,0,0
102.583333333333,0,0
102.604166666667,-1.00191388112656,0
102.625,0,0
102.645833333333,0,0
102.666666666667,0,0
102.6875,0,0
102.708333333333,0,0
102.729166666667,0,0
102.75,0,0
102.770833333333,0,0
102.791666666667,-0.0410452222312172,1.29926120874366
102.8125,0,0
102.833333333333,0,0
102.854166666667,-0.447566737906076,14.1674492005317
102.875,0,0
102.895833333333,0,0
102.916666666667,0,0
102.9375,0,0
102.958333333333,0,0
102.979166666667,0,0
103,0,0
103.020833333333,0,0
103.041666666667,0,0
103.0625,0,0
103.083333333333,0,0
103.104166666667,0,0
103.125,0,0
103.145833333333,0,0
103.166666666667,0,0
103.1875,0,0
103.208333333333,-0.120214877576593,3.80532784715545
103.229166666667,0,0
103.25,0,0
103.270833333333,0,0
103.291666666667,0,0
103.3125,0,0
103.333333333333,0,0
103.354166666667,-0.034517840642214,1.09264096813477
103.375,0,0
103.395833333333,0,0
103.416666666667,0,0
103.4375,-0.046461906628799,1.47072301441108
103.458333333333,0,0
103.479166666667,0,0
103.5,0,0
103.520833333333,-0.150424463962322,4.76159368248369
103.541666666667,0,0
103.5625,0.020975054225364,0.66395241211737
103.583333333333,0,0
103.604166666667,-0.0300956935032345,0.952660626338423
103.625,0,0
103.645833333333,-1.08786694183098,35.2149027378565
103.666666666667,0,0
103.6875,0,0
103.708333333333,0,0
103.729166666667,0,0
103.75,-0.0341807391790458,1.08197022911336
103.770833333333,-1.33840682089898,42.3664428984233
103.791666666667,-0.0218989098489013,0.693196492399844
103.8125,0,0
103.833333333333,0,0
103.854166666667,0,0
103.875,0,0
103.895833333333,0.0847215244514152,2.68180763269525
103.916666666667,0,0
103.9375,0,0
103.958333333333,0,0
103.979166666667,0.0405376575161594,1.28319456056018
104,-0.150081181813639,4.75072729767218
104.020833333333,0,0
104.041666666667,0,0
104.0625,0,0
104.083333333333,0,0
104.104166666667,0,0
104.125,0,0
104.145833333333,0,0
104.166666666667,0,0
104.1875,0,0
104.208333333333,-0.336687578421773,10.6576377548894
104.229166666667,0,0
104.25,0,0
104.270833333333,0,0
104.291666666667,0,0
104.3125,0,0
104.333333333333,0,0
104.354166666667,0,0
104.375,-0.0534403960373435,1.69162279497688
104.395833333333,0,0
104.416666666667,0,0
104.4375,0,0
104.458333333333,-0.0324492785832122,1.02716191125453
104.479166666667,0,0
104.5,0,0
104.520833333333,0,0
104.541666666667,0,0
104.5625,0,0
104.583333333333,0.0829609068334765,2.62607636727458
104.604166666667,0,0
104.625,0,0
104.645833333333,0,0
104.666666666667,0,0
104.6875,0.0241543794666125,0.764591992837975
104.708333333333,0,0
104.729166666667,0,0
104.75,0,0
104.770833333333,0,0
104.791666666667,0,0
104.8125,0,0
104.833333333333,0,0
104.854166666667,0,0
104.875,0,0
104.895833333333,-0.0361675396675853,1.14486117387986
104.916666666667,0,0
104.9375,0,0
104.958333333333,0,0
104.979166666667,0,0
105,0,0
105.020833333333,0,0
105.041666666667,0,0
105.0625,0,0
105.083333333333,0,0
105.104166666667,0,0
105.125,0,0
105.145833333333,0,0
105.166666666667,-0.0451223462773534,1.42832005721426
105.1875,0,0
105.208333333333,0.0344196669259778,1.08953333966329
105.229166666667,0,0
105.25,0,0
105.270833333333,0,0
105.291666666667,0,0
105.3125,0,0
105.333333333333,0,0
105.354166666667,0,0
105.375,0,0
105.395833333333,0,0
105.416666666667,0,0
105.4375,0,0
105.458333333333,0,0
105.479166666667,0,0
105.5,-0.0297639071079987,0.94215813251611
105.520833333333,0,0
105.541666666667,0,0
105.5625,0,0
105.583333333333,0,0
105.604166666667,0,0
105.625,0,0
105.645833333333,0,0
105.666666666667,0,0
105.6875,0,0
105.708333333333,0,0
105.729166666667,0,0
105.75,-0.32318429365776,10.2301995993431
105.770833333333,0,0
105.791666666667,0,0
105.8125,0,0
105.833333333333,0,0
105.854166666667,0,0
105.875,0,0
105.895833333333,0,0
105.916666666667,0,0
105.9375,0,0
105.958333333333,0,0
105.979166666667,0,0
106,0,0
106.020833333333,0,0
106.041666666667,0,0
106.0625,0,0
106.083333333333,0,0
106.104166666667,0,0
106.125,0,0
106.145833333333,0,0
106.166666666667,0,0
106.1875,0,0
106.208333333333,0,0
106.229166666667,0,0
106.25,0,0
106.270833333333,0,0
106.291666666667,0,0
106.3125,0,0
106.333333333333,0,0
106.354166666667,0,0
106.375,0,0
106.395833333333,0,0
106.416666666667,0,0
106.4375,0,0
106.458333333333,0,0
106.479166666667,0,0
106.5,0,0
106.520833333333,0,0
106.541666666667,0,0
106.5625,0,0
106.583333333333,0,0
106.604166666667,0,0
106.625,0,0
106.645833333333,0,0
106.666666666667,0,0
106.6875,0,0
106.708333333333,0,0
106.729166666667,0,0
106.75,0,0
106.770833333333,0,0
106.791666666667,0,0
106.8125,0,0
106.833333333333,0,0
106.854166666667,0,0
106.875,0,0
106.895833333333,0.0197410848072006,0.624891870825518
106.916666666667,0,0
106.9375,-0.574836853282806,18.1961062512798
106.958333333333,0,0
106.979166666667,0,0
107,0,0
107.020833333333,0,0
107.041666666667,0,0
107.0625,-1.10027278673279,34.8284568368339
107.083333333333,0,0
107.104166666667,0.0192723013072122,0.61005281809965
107.125,0,0
107.145833333333,0,0
107.166666666667,0,0
107.1875,0,0
107.208333333333,0.0692329346874934,2.19152587115316
107.229166666667,0,0
107.25,0,0
107.270833333333,0,0
107.291666666667,0,0
107.3125,0,0
107.333333333333,-0.123284784113294,3.90250384623118
107.354166666667,-0.544915022393324,17.8842502848143
107.375,0,0
107.395833333333,0,0
107.416666666667,0,0
107.4375,0,0
107.458333333333,0,0
107.479166666667,0,0
107.5,0,0
107.520833333333,0,0
107.541666666667,-0.243940636959555,7.7217904937232
107.5625,0,0
107.583333333333,0,0
107.604166666667,0,0
107.625,0,0
107.645833333333,0.0224530951856525,0.710738887625269
107.666666666667,0,0
107.6875,-0.370360991969762,11.723548903876
107.708333333333,0,0
107.729166666667,0,0
107.75,-0.296677130558363,9.39113169090589
107.770833333333,0,0
107.791666666667,0,0
107.8125,0,0
107.833333333333,0,0
107.854166666667,-0.266339305036451,7.39198314115037
107.875,0,0
107.895833333333,0,0
107.916666666667,0,0
107.9375,0,0
107.958333333333,0.0222883185224558,0.705522983922966
107.979166666667,0,0
108,0,0
108.020833333333,0,0
108.041666666667,-1.22357958599218,38.7316575589439
108.0625,0,0
108.083333333333,0,0
108.104166666667,0,0
108.125,0,0
108.145833333333,0.0195852241871479,0.619958198972933
108.166666666667,0,0
108.1875,0,0
108.208333333333,0,0
108.229166666667,0,0
108.25,0,0
108.270833333333,0,0
108.291666666667,0,0
108.3125,-0.105803886736843,3.34915681530739
108.333333333333,0,0
108.354166666667,0,0
108.375,0,0
108.395833333333,0,0
108.416666666667,0,0
108.4375,0,0
108.458333333333,0,0
108.479166666667,0,0
108.5,0,0
108.520833333333,0,0
108.541666666667,0,0
108.5625,0,0
108.583333333333,0,0
108.604166666667,0,0
108.625,0,0
108.645833333333,0,0
108.666666666667,0,0
108.6875,0,0
108.708333333333,0,0
108.729166666667,0,0
108.75,0,0
108.770833333333,0,0
108.791666666667,0,0
108.8125,-0.0853396118140894,2.70137280716095
108.833333333333,0,0
108.854166666667,0,0
108.875,0,0
108.895833333333,0,0
108.916666666667,0,0
108.9375,0,0
108.958333333333,0,0
108.979166666667,0,0
109,0.0195440104137299,0.618653602380273
109.020833333333,0,0
109.041666666667,0.0268465507274731,0.849811014599549
109.0625,0,0
109.083333333333,0,0
109.104166666667,0,0
109.125,0,0
109.145833333333,-0.164118154253888,5.19505900763546
109.166666666667,0,0
109.1875,0,0
109.208333333333,0.0233301762089044,0.73850234676838
109.229166666667,-0.0233302711750114,0.738505352861959
109.25,0,0
109.270833333333,0,0
109.291666666667,0,0
109.3125,0,0
109.333333333333,-0.0394095982144876,1.24748653872104
109.354166666667,0,0
109.375,0,0
109.395833333333,0,0
109.416666666667,0,0
109.4375,0,0
109.458333333333,0,0
109.479166666667,0,0
109.5,0,0
109.520833333333,0,0
109.541666666667,0,0
109.5625,0,0
109.583333333333,0,0
109.604166666667,0,0
109.625,0,0
109.645833333333,0,0
109.666666666667,0,0
109.6875,0,0
109.708333333333,0,0
109.729166666667,0,0
109.75,0,0
109.770833333333,0,0
109.791666666667,0,0
109.8125,0,0
109.833333333333,0,0
109.854166666667,0,0
109.875,0,0
109.895833333333,0,0
109.916666666667,0,0
109.9375,0,0
109.958333333333,-0.0976039754208029,3.08959367716543
109.979166666667,0,0
110,0,0
110.020833333333,0,0
110.041666666667,0,0
110.0625,0,0
110.083333333333,0,0
110.104166666667,0,0
110.125,0.0164673177446564,0.521262792467372
110.145833333333,0,0
110.166666666667,0,0
110.1875,0,0
110.208333333333,0,0
110.229166666667,0,0
110.25,0,0
110.270833333333,0,0
110.291666666667,0,0
110.3125,0,0
110.333333333333,0,0
110.354166666667,0,0
110.375,0,0
110.395833333333,0,0
110.416666666667,-0.942767625558283,29.8427280487626
110.4375,0,0
110.458333333333,-0.0259471230869766,0.8213401870624
110.479166666667,0,0
110.5,0,0
110.520833333333,0,0
110.541666666667,0,0
110.5625,0,0
110.583333333333,0,0
110.604166666667,0,0
110.625,0.0148795760638567,5.8574437077316
110.645833333333,0,0
110.666666666667,0,0
110.6875,0,0
110.708333333333,-0.07705960432363,2.43927427399041
110.729166666667,0,0
110.75,0,0
110.770833333333,0,0
110.791666666667,0,0
110.8125,0,0
110.833333333333,-0.686895960275353,18.1224124424616
110.854166666667,0,0
110.875,0,0
110.895833333333,0,0
110.916666666667,0,0
110.9375,0.0889784939760464,2.81655937892774
110.958333333333,0,0
110.979166666667,0,0
111,0,0
111.020833333333,0,0
111.041666666667,-0.0382301182550324,1.21015082765635
111.0625,-0.267746420271473,8.47534789016503
111.083333333333,0,0
111.104166666667,0,0
111.125,0,0
111.145833333333,0,0
111.166666666667,0,0
111.1875,-0.0633080016975208,2.00397576958684
111.208333333333,0,0
111.229166666667,0,0
111.25,0,0
111.270833333333,0,0
111.291666666667,-0.080438251438981,2.54622326577028
111.3125,0,0
111.333333333333,0,0
111.354166666667,0,0
111.375,-0.0261142845220622,0.826631579248829
111.395833333333,-0.0854332720612902,2.70433756455229
111.416666666667,0,0
111.4375,0,0
111.458333333333,0,0
111.479166666667,0,0
111.5,0,0
111.520833333333,0,0
111.541666666667,0,0
111.5625,0,0
111.583333333333,0,0
111.604166666667,-0.578062351318355,0
111.625,-0.0344570529281298,1.09071677051603
111.645833333333,0,0
111.666666666667,0,0
111.6875,0,0
111.708333333333,0,0
111.729166666667,0,0
111.75,-0.131935066578882,4.17632320549552
111.770833333333,0,0
111.791666666667,-1.26967491343546,40.1907767352033
111.8125,0,0
111.833333333333,0.0493630926782065,1.56255827046377
111.854166666667,0,0
111.875,0,0
111.895833333333,0,0
111.916666666667,-0.213077882791899,6.74484903488197
111.9375,0,0
111.958333333333,0,0
111.979166666667,0,0
112,0,0
112.020833333333,0,0
112.041666666667,0,0
112.0625,-0.0622115230258228,1.96926741312267
112.083333333333,0,0
112.104166666667,0,0
112.125,0,0
112.145833333333,-0.0542112835628131,1.7160247644072
112.166666666667,0,0
112.1875,0,0
112.208333333333,0,0
112.229166666667,0,0
112.25,0,0
112.270833333333,0,0
112.291666666667,0,0
112.3125,0,0
112.333333333333,-0.355638225883622,11.2575088187871
112.354166666667,0,0
112.375,0,0
112.395833333333,0,0
112.416666666667,0,0
112.4375,0,0
112.458333333333,0,0
112.479166666667,0,0
112.5,0,0
112.520833333333,0,0
112.541666666667,0.0238798090889373,0.755900636782599
112.5625,0,0
112.583333333333,0,0
112.604166666667,0,0
112.625,0,0
112.645833333333,0,0
112.666666666667,0,0
112.6875,0,0
112.708333333333,0,0
112.729166666667,-0.831979642942311,25.3453737230006
112.75,0,0
112.770833333333,0,0
112.791666666667,0,0
112.8125,0,0
112.833333333333,-0.327999930889053,10.3826356274575
112.854166666667,0,0
112.875,0,0
112.895833333333,0,0
112.916666666667,0,0
112.9375,0,0
112.958333333333,0,0
112.979166666667,0,0
113,0,0
113.020833333333,0,0
113.041666666667,0,0
113.0625,0,0
113.083333333333,0,0
113.104166666667,0,0
113.125,0,0
113.145833333333,0,0
113.166666666667,0,0
113.1875,0,0
113.208333333333,-0.0260745284632168,0.825373125712401
113.229166666667,0,0
113.25,0,0
113.270833333333,-0.0241135592108969,0.763299852805609
113.291666666667,0,0
113.3125,0,0
113.333333333333,0,0
113.354166666667,0,0
113.375,0,0
113.395833333333,0,0
113.416666666667,0,0
113.4375,0,0
113.458333333333,0,0
113.479166666667,0,0
113.5,0,0
113.520833333333,0.027796845916446,0.879892023028079
113.541666666667,0,0
113.5625,0,0
113.583333333333,0,0
113.604166666667,-0.153831937690543,4.86945516292474
113.625,-0.0246045755508452,0.7788426723757
113.645833333333,0,0
113.666666666667,0,0
113.6875,-0.0253414864484267,0.802169132594008
113.708333333333,0,0
113.729166666667,-0.215523957274965,6.82227801484079
113.75,0,0
113.770833333333,-0.194951015639664,6.1710542288927
113.791666666667,0,0
113.8125,-0.170984633414743,5.41241317285572
113.833333333333,0.0275194922429791,0.87111256346009
113.854166666667,0,0
113.875,0,0
113.895833333333,0,0
113.916666666667,0,0
113.9375,0,0
113.958333333333,0,0
113.979166666667,0,0
114,-0.0232875619129624,0.737153417498527
114.020833333333,0,0
114.041666666667,0,0
114.0625,0,0
114.083333333333,0,0
114.104166666667,0,0
114.125,0,0
114.145833333333,-0.0674907817575459,2.1363790940489
114.166666666667,0,0
114.1875,0,0
114.208333333333,0,0
114.229166666667,-0.237368210488401,7.51374438513627
114.25,0,0
114.270833333333,0,0
114.291666666667,0,0
114.3125,-0.0352260575153879,1.11505913669795
114.333333333333,0,0
114.354166666667,0,0
114.375,0,0
114.395833333333,0,0
114.416666666667,0,0
114.4375,0,0
114.458333333333,0,0
114.479166666667,0,0
114.5,-0.0436433016497102,1.38150181123492
114.520833333333,0,0
114.541666666667,0,0
114.5625,0,0
114.583333333333,0,0
114.604166666667,0,0
114.625,0,0
114.645833333333,0.016849243362043,0.533352412460182
114.666666666667,0,0
114.6875,0,0
114.708333333333,0,0
114.729166666667,0,0
114.75,0,0
114.770833333333,0,0
114.791666666667,0,0
114.8125,0,0
114.833333333333,0,0
114.854166666667,0,0
114.875,0,0
114.895833333333,0,0
114.916666666667,0,0
114.9375,0,0
114.958333333333,0,0
114.979166666667,0,0
115,0,0
115.020833333333,0,0
115.041666666667,0,0
115.0625,0.0247466888408364,0.783341180969279
115.083333333333,0,0
115.104166666667,0,0
115.125,0,0
115.145833333333,0,0
115.166666666667,0,0
115.1875,0,0
115.208333333333,0,0
115.229166666667,0,0
115.25,0,0
115.270833333333,0,0
115.291666666667,-0.0464944175018531,1.47175212605734
115.3125,0.0218950587153663,0.693074587141699
115.333333333333,0,0
115.354166666667,0,0
115.375,0,0
115.395833333333,0,0
115.416666666667,0,0
115.4375,0,0
115.458333333333,-0.0139741316529869,0.44234252357864
115.479166666667,0,0
115.5,0,0
115.520833333333,0,0
115.541666666667,0,0
115.5625,0,0
115.583333333333,0,0
115.604166666667,0,0
115.625,0,0
115.645833333333,0,0
115.666666666667,0,0
115.6875,0,0
115.708333333333,0,0
115.729166666667,0,0
115.75,0,0
115.770833333333,0,0
115.791666666667,0,0
115.8125,0,0
115.833333333333,0,0
115.854166666667,0,0
115.875,0,0
115.895833333333,0,0
115.916666666667,0,0
115.9375,0,0
115.958333333333,0,0
115.979166666667,0,0
116,0,0
116.020833333333,0,0
116.041666666667,0,0
116.0625,0,0
116.083333333333,0,0
116.104166666667,0,0
116.125,-0.546624693577202,17.3030677262625
116.145833333333,0,0
116.166666666667,-0.0346280168000725,1.09612852649729
116.1875,0,0
116.208333333333,0,0
116.229166666667,0,0
116.25,0,0
116.270833333333,0,0
116.291666666667,0,0
116.3125,0,0
116.333333333333,-0.0568361036772886,1.79911182714636
116.354166666667,0,0
116.375,0,0
116.395833333333,0,0
116.416666666667,-0.027120291896297,0.858476122559872
116.4375,0,0
116.458333333333,0,0
116.479166666667,0,0
116.5,0,0
116.520833333333,0,0
116.541666666667,0,0
116.5625,0.0245145187061046,0.775991978468037
116.583333333333,0,0
116.604166666667,0,0
116.625,0,0
116.645833333333,0,0
116.666666666667,0,0
116.6875,0,0
116.708333333333,0,0
116.729166666667,0,0
116.75,0,0
116.770833333333,0,0
116.791666666667,0,0
116.8125,0,0
116.833333333333,0,0
116.854166666667,0,0
116.875,0,0
116.895833333333,0,0
116.916666666667,0,0
116.9375,-0.441173223939682,13.9650664569982
116.958333333333,0,0
116.979166666667,0,0
117,0,0
117.020833333333,0,0
117.041666666667,0,0
117.0625,0,0
117.083333333333,0,0
117.104166666667,0,0
117.125,0,0
117.145833333333,0,0
117.166666666667,0,0
117.1875,0.0202162795813344,0.639933868482439
117.208333333333,0,0
117.229166666667,0,0
117.25,0,0
117.270833333333,0,0
117.291666666667,0.0180903202196316,0.57263793536589
117.3125,0,0
117.333333333333,0,0
117.354166666667,0,0
117.375,0,0
117.395833333333,0,0
117.416666666667,-0.0745472695907846,2.35974786666881
117.4375,0,0
117.458333333333,0,0
117.479166666667,0,0
117.5,-1.17382526845154,37.1567153066179
117.520833333333,-0.026253127852889,0.83102657930072
117.541666666667,0,0
117.5625,0.0794911602183473,2.51624367698454
117.583333333333,0,0
117.604166666667,0,0
117.625,0,0
117.645833333333,0,0
117.666666666667,0,0
117.6875,0,0
117.708333333333,-0.0256180593063139,0.810923875926132
117.729166666667,0,0
117.75,0,0
117.770833333333,0,0
117.791666666667,0,0
117.8125,0,0
117.833333333333,0,0
117.854166666667,0,0
117.875,0,0
117.895833333333,0,0
117.916666666667,0,0
117.9375,0,0
117.958333333333,0,0
117.979166666667,0,0
118,0,0
118.020833333333,0,0
118.041666666667,0,0
118.0625,0,0
118.083333333333,0,0
118.104166666667,0,0
118.125,0,0
118.145833333333,0,0
118.166666666667,0,0
118.1875,0,0
118.208333333333,0,0
118.229166666667,0,0
118.25,0,0
118.270833333333,0,0
118.291666666667,0,0
118.3125,0,0
118.333333333333,-0.222627477907074,7.04713558171711
118.354166666667,0,0
118.375,0,0
118.395833333333,0,0
118.416666666667,0,0
118.4375,0,0
118.458333333333,0,0
118.479166666667,0,0
118.5,0,0
118.520833333333,0,0
118.541666666667,0,0
118.5625,0,0
118.583333333333,0,0
118.604166666667,-0.193564648830294,6.12716964212258
118.625,0,0
118.645833333333,0,0
118.666666666667,0,0
118.6875,0,0
118.708333333333,0,0
118.729166666667,-0.0189441107292843,0.599664147657697
118.75,0,0
118.770833333333,-0.401878015890275,12.7212008684407
118.791666666667,0,0
118.8125,-0.0620409438728057,1.96386783518186
118.833333333333,0,0
118.854166666667,0,0
118.875,0,0
118.895833333333,0,0
118.916666666667,0,0
118.9375,0,0
118.958333333333,0,0
118.979166666667,0,0
119,0,0
119.020833333333,0,0
119.041666666667,0,0
119.0625,0,0
119.083333333333,0,0
119.104166666667,0,0
119.125,0,0
119.145833333333,0,0
119.166666666667,0,0
119.1875,0,0
119.208333333333,-0.275220375470316,8.71193133490903
119.229166666667,0,0
119.25,-0.0563119490204865,1.7825200345833
119.270833333333,0,0
119.291666666667,0,0
119.3125,0,0
119.333333333333,0,0
119.354166666667,0,0
119.375,0,0
119.395833333333,-0.279499022298351,8.1406521800841
119.416666666667,0,0
119.4375,-0.0331776313051361,1.0502174676978
119.458333333333,0,0
119.479166666667,0,0
119.5,0.0183217093870806,0.579962416829201
119.520833333333,0,0
119.541666666667,0,0
119.5625,0,0
119.583333333333,0,0
119.604166666667,0,0
119.625,0,0
119.645833333333,0,0
119.666666666667,0,0
119.6875,0,0
119.708333333333,0,0
119.729166666667,0,0
119.75,0,0
119.770833333333,0,0
119.791666666667,0,0
119.8125,0,0
119.833333333333,0,0
119.854166666667,0,0
119.875,0,0
119.895833333333,0,0
119.916666666667,0,0
119.9375,0,0
119.958333333333,0,0
119.979166666667,0,0
120,0,0
120.020833333333,0,0
120.041666666667,0,0
120.0625,0,0
120.083333333333,0,0
120.104166666667,0,0
120.125,0,0
120.145833333333,0,0
120.166666666667,0,0
120.1875,0,0
120.208333333333,0,0
120.229166666667,0,0
120.25,0,0
120.270833333333,0,0
120.291666666667,0.0271144904683979,0.858292481935828
120.3125,0,0
120.333333333333,0,0
120.354166666667,0,0
120.375,0.0151081582698389,0.478239437101453
120.395833333333,0,0
120.416666666667,0,0
120.4375,0,0
120.458333333333,0,0
120.479166666667,0,0
120.5,0,0
120.520833333333,0,0
120.541666666667,0,0
120.5625,0,0
120.583333333333,0,0
120.604166666667,0,0
120.625,0,0
120.645833333333,0,0
120.666666666667,0,0
120.6875,0,0
120.708333333333,0,0
120.729166666667,0,0
120.75,0,0
120.770833333333,0,0
120.791666666667,0,0
120.8125,0,0
120.833333333333,0,0
120.854166666667,0,0
120.875,-0.0376816744234769,1.19279017623873
120.895833333333,0,0
120.916666666667,0,0
120.9375,0,0
120.958333333333,0,0
120.979166666667,0,0
121,0,0
121.020833333333,0,0
121.041666666667,0,0
121.0625,0,0
121.083333333333,0,0
121.104166666667,0,0
121.125,0,0
121.145833333333,0,0
121.166666666667,0,0
121.1875,0,0
121.208333333333,0,0
121.229166666667,0,0
121.25,0,0
121.270833333333,0,0
121.291666666667,0,0
121.3125,0,0
121.333333333333,0,0
121.354166666667,0,0
121.375,0,0
121.395833333333,0,0
121.416666666667,0,0
121.4375,0,0
121.458333333333,0,0
121.479166666667,-0.556200699585938,17.6061902936531
121.5,0,0
121.520833333333,0,0
121.541666666667,0,0
121.5625,0.0175910302989407,0.556833220697371
121.583333333333,0,0
121.604166666667,0,0
121.625,0,0
121.645833333333,0,0
121.666666666667,0,0
121.6875,0,0
121.708333333333,0,0
121.729166666667,0,0
121.75,0,0
121.770833333333,0,0
121.791666666667,-0.187656937776957,5.94016469034455
121.8125,0,0
121.833333333333,0,0
121.854166666667,0,0
121.875,0,0
121.895833333333,0,0
121.916666666667,0,0
121.9375,0,0
121.958333333333,0,0
121.979166666667,0,0
122,0,0
122.020833333333,-0.0289343171785203,0.915897974672064
122.041666666667,0,0
122.0625,0,0
122.083333333333,0,0
122.104166666667,0,0
122.125,0,0
122.145833333333,0,0
122.166666666667,0,0
122.1875,0,0
122.208333333333,0,0
122.229166666667,0,0
122.25,0,0
122.270833333333,-0.330386622731651,10.4581848865368
122.291666666667,0,0
122.3125,0,0
122.333333333333,0,0
122.354166666667,0,0
122.375,0,0
122.395833333333,0,0
122.416666666667,0,0
122.4375,0,0
122.458333333333,0,0
122.479166666667,0,0
122.5,0,0
122.520833333333,0,0
122.541666666667,0,0
122.5625,0,0
122.583333333333,-0.246298700616868,7.79643354524416
122.604166666667,0.0203289922141281,0.643501717395505
122.625,0,0
122.645833333333,0,0
122.666666666667,0,0
122.6875,0,0
122.708333333333,0,0
122.729166666667,0,0
122.75,0,0
122.770833333333,0,0
122.791666666667,0,0
122.8125,0,0
122.833333333333,0,0
122.854166666667,0,0
122.875,0,0
122.895833333333,0,0
122.916666666667,0,0
122.9375,0,0
122.958333333333,0,0
122.979166666667,0,0
123,0,0
123.020833333333,-0.0643311161691849,2.03636182752189
123.041666666667,0,0
123.0625,0,0
123.083333333333,0,0
123.104166666667,0,0
123.125,0,0
123.145833333333,0,0
123.166666666667,0,0
123.1875,0,0
123.208333333333,0,0
123.229166666667,0,0
123.25,0,0
123.270833333333,0,0
123.291666666667,0,0
123.3125,0,0
123.333333333333,0,0
123.354166666667,0,0
123.375,-0.0345895309508343,1.094910280663
123.395833333333,0,0
123.416666666667,0.0301733839707446,0.955119870197704
123.4375,0,0
123.458333333333,0,0
123.479166666667,-0.137712787842881,3.85497077937246
123.5,0,0
123.520833333333,0,0
123.541666666667,0,0
123.5625,-0.029551764809448,0.935442898823672
123.583333333333,0,0
123.604166666667,0,0
123.625,0,0
123.645833333333,0,0
123.666666666667,0,0
123.6875,0,0
123.708333333333,0,0
123.729166666667,0,0
123.75,0,0
123.770833333333,0,0
123.791666666667,0,0
123.8125,0,0
123.833333333333,0,0
123.854166666667,0,0
123.875,0,0
123.895833333333,0,0
123.916666666667,0,0
123.9375,0,0
123.958333333333,0,0
123.979166666667,0,0
124,0,0
124.020833333333,0,0
124.041666666667,0,0
124.0625,0,0
124.083333333333,0,0
124.104166666667,0,0
124.125,0,0
124.145833333333,0,0
124.166666666667,0,0
124.1875,0,0
124.208333333333,-0.311202134126014,9.85091172537623
124.229166666667,0,0
124.25,0,0
124.270833333333,0,0
124.291666666667,0,0
124.3125,0,0
124.333333333333,0,0
124.354166666667,0,0
124.375,0,0
124.395833333333,0,0
124.416666666667,0,0
124.4375,0,0
124.458333333333,0,0
124.479166666667,0,0
124.5,0,0
124.520833333333,0,0
124.541666666667,0,0
124.5625,0,0
124.583333333333,0,0
124.604166666667,0,0
124.625,0,0
124.645833333333,0,0
124.666666666667,0,0
124.6875,0,0
124.708333333333,0,0
124.729166666667,0,0
124.75,0,0
124.770833333333,0,0
124.791666666667,0,0
124.8125,-0.41215691065779,11.4389545472433
124.833333333333,0,0
124.854166666667,0,0
124.875,0,0
124.895833333333,0,0
124.916666666667,0,0
124.9375,0,0
124.958333333333,0,0
124.979166666667,0,0
125,0,0
125.020833333333,-0.0562401412937083,1.78024700525566
125.041666666667,0,0
125.0625,0,0
125.083333333333,0,0
125.104166666667,0,0
125.125,0,0
125.145833333333,0,0
125.166666666667,0,0
125.1875,0,0
125.208333333333,0,0
125.229166666667,0,0
125.25,0,0
125.270833333333,0,0
125.291666666667,0,0
125.3125,0,0
125.333333333333,0,0
125.354166666667,0,0
125.375,0,0
125.395833333333,0,0
125.416666666667,0,0
125.4375,0,0
125.458333333333,0,0
125.479166666667,0,0
125.5,0,0
125.520833333333,0,0
125.541666666667,0,0
125.5625,0,0
125.583333333333,-0.0323825723264772,1.02505036581647
125.604166666667,0,0
125.625,0,0
125.645833333333,0,0
125.666666666667,0,0
125.6875,0,0
125.708333333333,0,0
125.729166666667,0,0
125.75,0,0
125.770833333333,0,0
125.791666666667,0,0
125.8125,0,0
125.833333333333,-0.0965424388151801,3.05599139026398
125.854166666667,0,0
125.875,0,0
125.895833333333,0,0
125.916666666667,0,0
125.9375,0,0
125.958333333333,-0.198224913015125,6.27468743222591
125.979166666667,0,0
126,0,0
126.020833333333,0,0
126.041666666667,0,0
126.0625,0,0
126.083333333333,-0.407276588461151,12.8920893553982
126.104166666667,0,0
126.125,0,0
126.145833333333,0,0
126.166666666667,0,0
126.1875,0,0
126.208333333333,0,0
126.229166666667,0,0
126.25,0,0
126.270833333333,0,0
126.291666666667,0,0
126.3125,0,0
126.333333333333,0,0
126.354166666667,-0.0174456784523157,0.552232197589851
126.375,0,0
126.395833333333,0,0
126.416666666667,0,0
126.4375,0,0
126.458333333333,0,0
126.479166666667,0,0
126.5,0,0
126.520833333333,0,0
126.541666666667,-0.0208476867748855,0.659920673983974
126.5625,0,0
126.583333333333,0,0
126.604166666667,0,0
126.625,0,0
126.645833333333,0,0
126.666666666667,-0.983398415091636,31.1288706459189
126.6875,0,0
126.708333333333,0,0
126.729166666667,0,0
126.75,0,0
126.770833333333,0,0
126.791666666667,0,0
126.8125,0,0
126.833333333333,0,0
126.854166666667,0,0
126.875,0,0
126.895833333333,-0.170179319613556,5.38692146088851
126.916666666667,0,0
126.9375,0,0
126.958333333333,0,0
126.979166666667,0,0
127,0,0
127.020833333333,0,0
127.041666666667,0,0
127.0625,0,0
127.083333333333,0,0
127.104166666667,0,0
127.125,0,0
127.145833333333,0,0
127.166666666667,0,0
127.1875,0,0
127.208333333333,0,0
127.229166666667,0,0
127.25,0,0
127.270833333333,0,0
127.291666666667,0,0
127.3125,0,0
127.333333333333,0,0
127.354166666667,0,0
127.375,0,0
127.395833333333,0,0
127.416666666667,0,0
127.4375,0,0
127.458333333333,0,0
127.479166666667,0,0
127.5,0,0
127.520833333333,0,0
127.541666666667,0,0
127.5625,0,0
127.583333333333,0,0
127.604166666667,0,0
127.625,0,0
127.645833333333,0,0
127.666666666667,0,0
127.6875,0,0
127.708333333333,0,0
127.729166666667,0,0
127.75,0,0
127.770833333333,0,0
127.791666666667,0,0
127.8125,-0.0971871767622274,3.07640017255013
127.833333333333,0,0
127.854166666667,0,0
127.875,0,0
127.895833333333,0,0
127.916666666667,0,0
127.9375,0,0
127.958333333333,0,0
127.979166666667,0,0
128,0,0
128.020833333333,0,0
128.041666666667,0,0
128.0625,0,0
128.083333333333,0,0
128.104166666667,0,0
128.125,0,0
128.145833333333,0,0
128.166666666667,0,0
128.1875,0,0
128.208333333333,-0.0276848546316378,0.876347007940842
128.229166666667,0,0
128.25,0,0
128.270833333333,0,0
128.291666666667,0,0
128.3125,0,0
128.333333333333,0,0
128.354166666667,0,0
128.375,-0.646195099711697,19.7898952778786
128.395833333333,0,0
128.416666666667,0,0
128.4375,0,0
128.458333333333,0,0
128.479166666667,-0.164266854793558,5.19976603155714
128.5,0,0
128.520833333333,0,0
128.541666666667,0,0
128.5625,0,0
128.583333333333,0,0
128.604166666667,-0.0205845253765151,0.651590462135801
128.625,0,0
128.645833333333,0,0
128.666666666667,0,0
128.6875,0,0
128.708333333333,0,0
128.729166666667,0,0
128.75,0,0
128.770833333333,0,0
128.791666666667,0,0
128.8125,0,0
128.833333333333,0,0
128.854166666667,0,0
128.875,0,0
128.895833333333,0,0
128.916666666667,-0.0203256900939179,0.643397190815735
128.9375,0,0
128.958333333333,0,0
128.979166666667,0,0
129,0,0
129.020833333333,0,0
129.041666666667,0,0
129.0625,0,0
129.083333333333,0.0652063960221673,2.0640682717304
129.104166666667,0,0
129.125,0,0
129.145833333333,0,0
129.166666666667,0,0
129.1875,0,0
129.208333333333,0,0
129.229166666667,0,0
129.25,0,0
129.270833333333,0,0
129.291666666667,0,0
129.3125,0,0
129.333333333333,0,0
129.354166666667,0,0
129.375,0,0
129.395833333333,0,0
129.416666666667,0,0
129.4375,0,0
129.458333333333,0,0
129.479166666667,0,0
129.5,0,0
129.520833333333,0,0
129.541666666667,0,0
129.5625,0,0
129.583333333333,0,0
129.604166666667,0,0
129.625,0,0
129.645833333333,0,0
129.666666666667,0,0
129.6875,0,0
129.708333333333,0,0
129.729166666667,0,0
129.75,0,0
129.770833333333,0,0
129.791666666667,0,0
129.8125,0,0
129.833333333333,0,0
129.854166666667,0,0
129.875,0,0
129.895833333333,0,0
129.916666666667,0,0
129.9375,0,0
129.958333333333,0,0
129.979166666667,0,0
130,-0.0482231377338571,1.52647369938835
130.020833333333,0,0
130.041666666667,0,0
130.0625,0,0
130.083333333333,0,0
130.104166666667,0,0
130.125,0,0
130.145833333333,0,0
130.166666666667,0,0
130.1875,0,0
130.208333333333,0,0
130.229166666667,0,0
130.25,0,0
130.270833333333,0,0
130.291666666667,0,0
130.3125,0,0
130.333333333333,0,0
130.354166666667,0,0
130.375,-0.0236265749862179,0.747884667358902
130.395833333333,0,0
130.416666666667,0,0
130.4375,0,0
130.458333333333,0,0
130.479166666667,0,0
130.5,0,0
130.520833333333,0,0
130.541666666667,0,0
130.5625,0,0
130.583333333333,0,0
130.604166666667,0,0
130.625,0,0
130.645833333333,0,0
130.666666666667,0,0
130.6875,0,0
130.708333333333,0,0
130.729166666667,0,0
130.75,0,0
130.770833333333,0,0
130.791666666667,0,0
130.8125,0,0
130.833333333333,0,0
130.854166666667,0,0
130.875,0,0
130.895833333333,-0.104678333266091,3.31352811400139
130.916666666667,0,0
130.9375,0,0
130.958333333333,0,0
130.979166666667,0,0
131,0,0
131.020833333333,0,0
131.041666666667,0,0
131.0625,0,0
131.083333333333,-0.0450878487012042,1.42722805770615
131.104166666667,0,0
131.125,0,0
131.145833333333,0,0
131.166666666667,0,0
131.1875,0,0
131.208333333333,0,0
131.229166666667,0,0
131.25,0,0
131.270833333333,0,0
131.291666666667,0,0
131.3125,0,0
131.333333333333,0,0
131.354166666667,-0.0368024624275328,1.16495926246862
131.375,0,0
131.395833333333,0,0
131.416666666667,0,0
131.4375,0,0
131.458333333333,0,0
131.479166666667,0,0
131.5,0,0
131.520833333333,0,0
131.541666666667,0,0
131.5625,0,0
131.583333333333,0,0
131.604166666667,0,0
131.625,0,0
131.645833333333,0,0
131.666666666667,0,0
131.6875,0,0
131.708333333333,0,0
131.729166666667,0,0
131.75,0,0
131.770833333333,0,0
131.791666666667,0,0
131.8125,0,0
131.833333333333,0,0
131.854166666667,0,0
131.875,0,0
131.895833333333,0,0
131.916666666667,0,0
131.9375,0,0
131.958333333333,0,0
131.979166666667,0,0
132,0,0
132.020833333333,0,0
132.041666666667,0,0
132.0625,0,0
132.083333333333,0,0
132.104166666667,0,0
132.125,0,0
132.145833333333,0,0
132.166666666667,0,0
132.1875,0,0
132.208333333333,0,0
132.229166666667,0,0
132.25,0,0
132.270833333333,0,0
132.291666666667,0,0
132.3125,0,0
132.333333333333,0,0
132.354166666667,0,0
132.375,0,0
132.395833333333,0,0
132.416666666667,0,0
132.4375,-0.0630574638130444,1.99604514728963
132.458333333333,0,0
132.479166666667,0,0
132.5,0,0
132.520833333333,0,0
132.541666666667,0,0
132.5625,0,0
132.583333333333,0,0
132.604166666667,0,0
132.625,-0.0198116890737119,0.627126805360242
132.645833333333,0,0
132.666666666667,0,0
132.6875,0,0
132.708333333333,0,0
132.729166666667,0,0
132.75,0,0
132.770833333333,0,0
132.791666666667,0,0
132.8125,0,0
132.833333333333,0,0
132.854166666667,0,0
132.875,0,0
132.895833333333,0,0
132.916666666667,0,0
132.9375,-0.0322814014131539,0
132.958333333333,0,0
132.979166666667,0,0
133,0,0
133.020833333333,0,0
133.041666666667,0,0
133.0625,0,0
133.083333333333,0,0
133.104166666667,0,0
133.125,0,0
133.145833333333,0,0
133.166666666667,0,0
133.1875,0,0
133.208333333333,0,0
133.229166666667,0,0
133.25,0,0
133.270833333333,-0.54792270853237,0
133.291666666667,0,0
133.3125,0,0
133.333333333333,0,0
133.354166666667,0,0
133.375,0,0
133.395833333333,0,0
133.416666666667,0,0
133.4375,0,0
133.458333333333,0,0
133.479166666667,0,0
133.5,0,0
133.520833333333,0,0
133.541666666667,0,0
133.5625,0,0
133.583333333333,0,0
133.604166666667,0,0
133.625,0,0
133.645833333333,0,0
133.666666666667,0,0
133.6875,0,0
133.708333333333,0,0
133.729166666667,0,0
133.75,0,0
133.770833333333,0,0
133.791666666667,0,0
133.8125,0,0
133.833333333333,0,0
133.854166666667,0,0
133.875,0,0
133.895833333333,0,0
133.916666666667,0,0
133.9375,0,0
133.958333333333,0,0
133.979166666667,0,0
134,0,0
134.020833333333,0,0
134.041666666667,0,0
134.0625,0,0
134.083333333333,0,0
134.104166666667,0,0
134.125,0,0
134.145833333333,0,0
134.166666666667,0,0
134.1875,0,0
134.208333333333,0,0
134.229166666667,0,0
134.25,0,0
134.270833333333,0,0
134.291666666667,0,0
134.3125,0,0
134.333333333333,0,0
134.354166666667,0,0
134.375,0,0
134.395833333333,0,0
134.416666666667,0,0
134.4375,0,0
134.458333333333,0,0
134.479166666667,0,0
134.5,0,0
134.520833333333,0,0
134.541666666667,0,0
134.5625,0,0
134.583333333333,0,0
134.604166666667,0,0
134.625,0,0
134.645833333333,0,0
134.666666666667,0,0
134.6875,0,0
134.708333333333,0,0
134.729166666667,0,0
134.75,0,0
134.770833333333,0,0
134.791666666667,0,0
134.8125,0,0
134.833333333333,0,0
134.854166666667,0,0
134.875,0,0
134.895833333333,0,0
134.916666666667,0,0
134.9375,0,0
134.958333333333,0,0
134.979166666667,0,0
135,0,0
135.020833333333,0,0
135.041666666667,0,0
135.0625,0,0
135.083333333333,0,0
135.104166666667,0,0
135.125,0,0
135.145833333333,0,0
135.166666666667,0,0
135.1875,0,0
135.208333333333,0,0
135.229166666667,0,0
135.25,0,0
135.270833333333,0,0
135.291666666667,0,0
135.3125,0,0
135.333333333333,0,0
135.354166666667,0,0
135.375,0,0
135.395833333333,0,0
135.416666666667,0,0
135.4375,0,0
135.458333333333,0,0
135.479166666667,0,0
135.5,0,0
135.520833333333,0,0
135.541666666667,0,0
135.5625,0,0
135.583333333333,0,0
135.604166666667,0,0
135.625,0,0
135.645833333333,0,0
135.666666666667,0,0
135.6875,0,0
135.708333333333,0,0
135.729166666667,0,0
135.75,0,0
135.770833333333,0,0
135.791666666667,0,0
135.8125,0,0
135.833333333333,0,0
135.854166666667,0,0
135.875,0,0
135.895833333333,0,0
135.916666666667,0,0
135.9375,0,0
135.958333333333,0,0
135.979166666667,0,0
136,0,0
136.020833333333,0,0
136.041666666667,0,0
136.0625,0,0
136.083333333333,0,0
136.104166666667,0,0
136.125,0,0
136.145833333333,0,0
136.166666666667,0,0
136.1875,0,0
136.208333333333,0,0
136.229166666667,0,0
136.25,0,0
136.270833333333,0,0
136.291666666667,0,0
136.3125,0,0
136.333333333333,0,0
136.354166666667,0,0
136.375,0,0
136.395833333333,0,0
136.416666666667,0,0
136.4375,0,0
136.458333333333,0,0
136.479166666667,0,0
136.5,0,0
136.520833333333,0,0
136.541666666667,0,0
136.5625,0,0
136.583333333333,0,0
136.604166666667,0,0
136.625,0,0
136.645833333333,0,0
136.666666666667,0,0
136.6875,0,0
136.708333333333,0,0
136.729166666667,0,0
136.75,0,0
136.770833333333,0,0
136.791666666667,0,0
136.8125,0,0
136.833333333333,0,0
136.854166666667,0,0
136.875,0,0
136.895833333333,0,0
136.916666666667,0,0
136.9375,0,0
136.958333333333,0,0
136.979166666667,0,0
137,0,0
137.020833333333,0,0
137.041666666667,0,0
137.0625,0,0
137.083333333333,0,0
137.104166666667,0,0
137.125,0,0
137.145833333333,0,0
137.166666666667,0,0
137.1875,0,0
137.208333333333,0,0
137.229166666667,0,0
137.25,0,0
137.270833333333,0,0
137.291666666667,0,0
137.3125,0,0
137.333333333333,0,0
137.354166666667,0,0
137.375,0,0
137.395833333333,0,0
137.416666666667,0,0
137.4375,0,0
137.458333333333,0,0
137.479166666667,0,0
137.5,0,0
137.520833333333,0,0
137.541666666667,0,0
137.5625,0,0
137.583333333333,0,0
137.604166666667,0,0
137.625,0,0
137.645833333333,0,0
137.666666666667,0,0
137.6875,0,0
137.708333333333,0,0
137.729166666667,0,0
137.75,0,0
137.770833333333,0,0
137.791666666667,0,0
137.8125,0,0
137.833333333333,0,0
137.854166666667,0,0
137.875,0,0
137.895833333333,0,0
137.916666666667,0,0
137.9375,0,0
137.958333333333,0,0
137.979166666667,0,0
138,0,0
138.020833333333,0,0
138.041666666667,0,0
138.0625,0,0
138.083333333333,0,0
138.104166666667,0,0
138.125,0,0
138.145833333333,-0.0190075574943652,0
138.166666666667,0,0
138.1875,0,0
138.208333333333,0,0
138.229166666667,0,0
138.25,0,0
138.270833333333,0,0
138.291666666667,0,0
138.3125,0,0
138.333333333333,0,0
138.354166666667,0,0
138.375,0,0
138.395833333333,0,0
138.416666666667,0,0
138.4375,0,0
138.458333333333,0,0
138.479166666667,0,0
138.5,0,0
138.520833333333,0,0
138.541666666667,0,0
138.5625,0,0
138.583333333333,0,0
138.604166666667,0,0
138.625,0,0
138.645833333333,0,0
138.666666666667,0,0
138.6875,0,0
138.708333333333,0,0
138.729166666667,0,0
138.75,0,0
138.770833333333,0,0
138.791666666667,0,0
138.8125,0,0
138.833333333333,0,0
138.854166666667,0,0
138.875,0,0
138.895833333333,0,0
138.916666666667,0,0
138.9375,0,0
138.958333333333,0,0
138.979166666667,0,0
139,0,0
139.020833333333,0,0
139.041666666667,0,0
139.0625,0,0
139.083333333333,0,0
139.104166666667,0,0
139.125,0,0
139.145833333333,0,0
139.166666666667,0,0
139.1875,0,0
139.208333333333,0,0
139.229166666667,0,0
139.25,0,0
139.270833333333,0,0
139.291666666667,0,0
139.3125,0,0
139.333333333333,0,0
139.354166666667,0,0
139.375,0,0
139.395833333333,0,0
139.416666666667,0,0
139.4375,0,0
139.458333333333,0,0
139.479166666667,0,0
139.5,0,0
139.520833333333,0,0
139.541666666667,0,0
139.5625,0,0
139.583333333333,0,0
139.604166666667,0,0
139.625,0,0
139.645833333333,0,0
139.666666666667,0,0
139.6875,0,0
139.708333333333,0,0
139.729166666667,0,0
139.75,0,0
139.770833333333,0,0
139.791666666667,0,0
139.8125,0,0
139.833333333333,0,0
139.854166666667,0,0
139.875,0,0
139.895833333333,-0.29310813070812,0


==> img/IR_BB_MIS_IRR.txt <==
time,pressure,variance
0.0208333333333333,0,0
0.0416666666666667,0,0
0.0625,0,0
0.0833333333333333,0,0
0.104166666666667,0,0
0.125,0,0
0.145833333333333,0,0
0.166666666666667,0,0
0.1875,0,0
0.208333333333333,0,0
0.229166666666667,0,0
0.25,0,0
0.270833333333333,0,0
0.291666666666667,0,0
0.3125,0,0
0.333333333333333,0,0
0.354166666666667,0,0
0.375,0,0
0.395833333333333,0,0
0.416666666666667,0,0
0.4375,0,0
0.458333333333333,0,0
0.479166666666667,0,0
0.5,0,0
0.520833333333333,0,0
0.541666666666667,0,0
0.5625,0,0
0.583333333333333,0,0
0.604166666666667,0,0
0.625,0,0
0.645833333333333,0,0
0.666666666666667,0,0
0.6875,0,0
0.708333333333333,0,0
0.729166666666667,0,0
0.75,0,0
0.770833333333333,0,0
0.791666666666667,0,0
0.8125,0,0
0.833333333333333,0,0
0.854166666666667,0,0
0.875,0,0
0.895833333333333,0,0
0.916666666666667,0,0
0.9375,0,0
0.958333333333333,0,0
0.979166666666667,0,0
1,0,0
1.02083333333333,0,0
1.04166666666667,0,0
1.0625,0,0
1.08333333333333,0,0
1.10416666666667,0,0
1.125,0,0
1.14583333333333,0,0
1.16666666666667,0,0
1.1875,0,0
1.20833333333333,0,0
1.22916666666667,0,0
1.25,0,0
1.27083333333333,0,0
1.29166666666667,0,0
1.3125,0,0
1.33333333333333,0,0
1.35416666666667,0,0
1.375,0,0
1.39583333333333,0,0
1.41666666666667,0,0
1.4375,0,0
1.45833333333333,0,0
1.47916666666667,0,0
1.5,0,0
1.52083333333333,0,0
1.54166666666667,0,0
1.5625,0,0
1.58333333333333,0,0
1.60416666666667,0,0
1.625,0,0
1.64583333333333,0,0
1.66666666666667,0,0
1.6875,0,0
1.70833333333333,0,0
1.72916666666667,0,0
1.75,0,0
1.77083333333333,0,0
1.79166666666667,0,0
1.8125,0,0
1.83333333333333,0,0
1.85416666666667,0,0
1.875,0,0
1.89583333333333,0,0
1.91666666666667,0,0
1.9375,0,0
1.95833333333333,0,0
1.97916666666667,0,0
2,0,0
2.02083333333333,0,0
2.04166666666667,0,0
2.0625,0,0
2.08333333333333,0,0
2.10416666666667,0,0
2.125,0,0
2.14583333333333,0,0
2.16666666666667,0,0
2.1875,0,0
2.20833333333333,0,0
2.22916666666667,0,0
2.25,0,0
2.27083333333333,0,0
2.29166666666667,0,0
2.3125,0,0
2.33333333333333,0,0
2.35416666666667,0,0
2.375,0,0
2.39583333333333,0,0
2.41666666666667,0,0
2.4375,0,0
2.45833333333333,0,0
2.47916666666667,0,0
2.5,0,0
2.52083333333333,0,0
2.54166666666667,0,0
2.5625,0,0
2.58333333333333,0,0
2.60416666666667,0,0
2.625,0,0
2.64583333333333,0,0
2.66666666666667,0,0
2.6875,0,0
2.70833333333333,0,0
2.72916666666667,0,0
2.75,0,0
2.77083333333333,0,0
2.79166666666667,0,0
2.8125,0,0
2.83333333333333,0,0
2.85416666666667,0,0
2.875,0,0
2.89583333333333,0,0
2.91666666666667,0,0
2.9375,0,0
2.95833333333333,0,0
2.97916666666667,0,0
3,0,0
3.02083333333333,0,0
3.04166666666667,0,0
3.0625,0,0
3.08333333333333,0,0
3.10416666666667,0,0
3.125,0,0
3.14583333333333,0,0
3.16666666666667,0,0
3.1875,0,0
3.20833333333333,0,0
3.22916666666667,0,0
3.25,0,0
3.27083333333333,0,0
3.29166666666667,0,0
3.3125,0,0
3.33333333333333,0,0
3.35416666666667,0,0
3.375,0,0
3.39583333333333,0,0
3.41666666666667,0,0
3.4375,0,0
3.45833333333333,0,0
3.47916666666667,0,0
3.5,0,0
3.52083333333333,0,0
3.54166666666667,0,0
3.5625,0,0
3.58333333333333,0,0
3.60416666666667,0,0
3.625,0,0
3.64583333333333,0,0
3.66666666666667,0,0
3.6875,0,0
3.70833333333333,0,0
3.72916666666667,0,0
3.75,0,0
3.77083333333333,0,0
3.79166666666667,0,0
3.8125,0,0
3.83333333333333,0,0
3.85416666666667,0,0
3.875,0,0
3.89583333333333,0,0
3.91666666666667,0,0
3.9375,0,0
3.95833333333333,0,0
3.97916666666667,0,0
4,0,0
4.02083333333333,0,0
4.04166666666667,0,0
4.0625,0,0
4.08333333333333,0,0
4.10416666666667,0,0
4.125,0,0
4.14583333333333,0,0
4.16666666666667,0,0
4.1875,0,0
4.20833333333333,0,0
4.22916666666667,0,0
4.25,0,0
4.27083333333333,0,0
4.29166666666667,0,0
4.3125,0,0
4.33333333333333,0,0
4.35416666666667,0,0
4.375,0,0
4.39583333333333,0,0
4.41666666666667,0,0
4.4375,0,0
4.45833333333333,0,0
4.47916666666667,0,0
4.5,0,0
4.52083333333333,0,0
4.54166666666667,0,0
4.5625,0,0
4.58333333333333,0,0
4.60416666666667,0,0
4.625,0,0
4.64583333333333,0,0
4.66666666666667,0,0
4.6875,0,0
4.70833333333333,0,0
4.72916666666667,0,0
4.75,0,0
4.77083333333333,0,0
4.79166666666667,0,0
4.8125,0,0
4.83333333333333,0,0
4.85416666666667,0,0
4.875,0,0
4.89583333333333,0,0
4.91666666666667,0,0
4.9375,0,0
4.95833333333333,0,0
4.97916666666667,0,0
5,0,0
5.02083333333333,0,0
5.04166666666667,0,0
5.0625,0,0
5.08333333333333,0,0
5.10416666666667,0,0
5.125,0,0
5.14583333333333,0,0
5.16666666666667,0,0
5.1875,0,0
5.20833333333333,0,0
5.22916666666667,0,0
5.25,0,0
5.27083333333333,0,0
5.29166666666667,0,0
5.3125,0,0
5.33333333333333,0,0
5.35416666666667,0,0
5.375,0,0
5.39583333333333,0,0
5.41666666666667,0,0
5.4375,0,0
5.45833333333333,0,0
5.47916666666667,0,0
5.5,0,0
5.52083333333333,0,0
5.54166666666667,0,0
5.5625,0,0
5.58333333333333,0,0
5.60416666666667,0,0
5.625,0,0
5.64583333333333,0,0
5.66666666666667,0,0
5.6875,0,0
5.70833333333333,0,0
5.72916666666667,0,0
5.75,0,0
5.77083333333333,0,0
5.79166666666667,0,0
5.8125,0,0
5.83333333333333,0,0
5.85416666666667,0,0
5.875,0,0
5.89583333333333,0,0
5.91666666666667,0,0
5.9375,0,0
5.95833333333333,0,0
5.97916666666667,0,0
6,0,0
6.02083333333333,0,0
6.04166666666667,0,0
6.0625,0,0
6.08333333333333,0,0
6.10416666666667,0,0
6.125,0,0
6.14583333333333,0,0
6.16666666666667,0,0
6.1875,0,0
6.20833333333333,0,0
6.22916666666667,0,0
6.25,0,0
6.27083333333333,0,0
6.29166666666667,0,0
6.3125,0,0
6.33333333333333,0,0
6.35416666666667,0,0
6.375,0,0
6.39583333333333,0,0
6.41666666666667,0,0
6.4375,0,0
6.45833333333333,0,0
6.47916666666667,0,0
6.5,0,0
6.52083333333333,0,0
6.54166666666667,0,0
6.5625,0,0
6.58333333333333,0,0
6.60416666666667,0,0
6.625,0,0
6.64583333333333,0,0
6.66666666666667,0,0
6.6875,0,0
6.70833333333333,0,0
6.72916666666667,0,0
6.75,0,0
6.77083333333333,0,0
6.79166666666667,0,0
6.8125,0,0
6.83333333333333,0,0
6.85416666666667,0,0
6.875,0,0
6.89583333333333,0,0
6.91666666666667,0,0
6.9375,0,0
6.95833333333333,0,0
6.97916666666667,0,0
7,0,0
7.02083333333333,0,0
7.04166666666667,0,0
7.0625,0,0
7.08333333333333,0,0
7.10416666666667,0,0
7.125,0,0
7.14583333333333,0,0
7.16666666666667,0,0
7.1875,0,0
7.20833333333333,0,0
7.22916666666667,0,0
7.25,0,0
7.27083333333333,0,0
7.29166666666667,0,0
7.3125,0,0
7.33333333333333,0,0
7.35416666666667,0,0
7.375,0,0
7.39583333333333,0,0
7.41666666666667,0,0
7.4375,0,0
7.45833333333333,0,0
7.47916666666667,0,0
7.5,0,0
7.52083333333333,0,0
7.54166666666667,0,0
7.5625,0,0
7.58333333333333,0,0
7.60416666666667,0,0
7.625,0,0
7.64583333333333,0,0
7.66666666666667,0,0
7.6875,0,0
7.70833333333333,0,0
7.72916666666667,0,0
7.75,0,0
7.77083333333333,0,0
7.79166666666667,0,0
7.8125,0,0
7.83333333333333,0,0
7.85416666666667,0,0
7.875,0,0
7.89583333333333,0,0
7.91666666666667,0,0
7.9375,0,0
7.95833333333333,0,0
7.97916666666667,0,0
8,0,0
8.02083333333333,0,0
8.04166666666667,0,0
8.0625,0,0
8.08333333333333,0,0
8.10416666666667,0,0
8.125,0,0
8.14583333333333,0,0
8.16666666666667,0,0
8.1875,0,0
8.20833333333333,0,0
8.22916666666667,0,0
8.25,0,0
8.27083333333333,0,0
8.29166666666667,0,0
8.3125,0,0
8.33333333333333,0,0
8.35416666666667,0,0
8.375,0,0
8.39583333333333,0,0
8.41666666666667,0,0
8.4375,0,0
8.45833333333333,0,0
8.47916666666667,0,0
8.5,0,0
8.52083333333333,0,0
8.54166666666667,0,0
8.5625,0,0
8.58333333333333,0,0
8.60416666666667,0,0
8.625,0,0
8.64583333333333,0,0
8.66666666666667,0,0
8.6875,0,0
8.70833333333333,0,0
8.72916666666667,0,0
8.75,0,0
8.77083333333333,0,0
8.79166666666667,0,0
8.8125,0,0
8.83333333333333,0,0
8.85416666666667,0,0
8.875,0,0
8.89583333333333,0,0
8.91666666666667,0,0
8.9375,0,0
8.95833333333333,0,0
8.97916666666667,0,0
9,0,0
9.02083333333333,0,0
9.04166666666667,0,0
9.0625,0,0
9.08333333333333,0,0
9.10416666666667,0,0
9.125,0,0
9.14583333333333,0,0
9.16666666666667,0,0
9.1875,0,0
9.20833333333333,0,0
9.22916666666667,0,0
9.25,0,0
9.27083333333333,0,0
9.29166666666667,0,0
9.3125,0,0
9.33333333333333,0,0
9.35416666666667,0,0
9.375,0,0
9.39583333333333,0,0
9.41666666666667,0,0
9.4375,0,0
9.45833333333333,0,0
9.47916666666667,0,0
9.5,0,0
9.52083333333333,0,0
9.54166666666667,0,0
9.5625,0,0
9.58333333333333,0,0
9.60416666666667,0,0
9.625,0,0
9.64583333333333,0,0
9.66666666666667,0,0
9.6875,0,0
9.70833333333333,0,0
9.72916666666667,0,0
9.75,0,0
9.77083333333333,0,0
9.79166666666667,0,0
9.8125,0,0
9.83333333333333,0,0
9.85416666666667,0,0
9.875,0,0
9.89583333333333,0,0
9.91666666666667,0,0
9.9375,0,0
9.95833333333333,0,0
9.97916666666667,0,0
10,0,0
10.0208333333333,0,0
10.0416666666667,0,0
10.0625,0,0
10.0833333333333,0,0
10.1041666666667,0,0
10.125,0,0
10.1458333333333,0,0
10.1666666666667,0,0
10.1875,0,0
10.2083333333333,0,0
10.2291666666667,0,0
10.25,0,0
10.2708333333333,0,0
10.2916666666667,0,0
10.3125,0,0
10.3333333333333,0,0
10.3541666666667,0,0
10.375,0,0
10.3958333333333,0,0
10.4166666666667,0,0
10.4375,0,0
10.4583333333333,0,0
10.4791666666667,0,0
10.5,0,0
10.5208333333333,0,0
10.5416666666667,0,0
10.5625,0,0
10.5833333333333,0,0
10.6041666666667,0,0
10.625,0,0
10.6458333333333,0,0
10.6666666666667,0,0
10.6875,0,0
10.7083333333333,0,0
10.7291666666667,0,0
10.75,0,0
10.7708333333333,0,0
10.7916666666667,0,0
10.8125,0,0
10.8333333333333,0,0
10.8541666666667,0,0
10.875,0,0
10.8958333333333,0,0
10.9166666666667,0,0
10.9375,0,0
10.9583333333333,0,0
10.9791666666667,0,0
11,0,0
11.0208333333333,0,0
11.0416666666667,0,0
11.0625,0,0
11.0833333333333,0,0
11.1041666666667,0,0
11.125,0,0
11.1458333333333,0,0
11.1666666666667,0,0
11.1875,0,0
11.2083333333333,0,0
11.2291666666667,0,0
11.25,0,0
11.2708333333333,0,0
11.2916666666667,0,0
11.3125,0,0
11.3333333333333,0,0
11.3541666666667,0,0
11.375,0,0
11.3958333333333,0,0
11.4166666666667,0,0
11.4375,0,0
11.4583333333333,0,0
11.4791666666667,0,0
11.5,0,0
11.5208333333333,0,0
11.5416666666667,0,0
11.5625,0,0
11.5833333333333,0,0
11.6041666666667,0,0
11.625,0,0
11.6458333333333,0,0
11.6666666666667,0,0
11.6875,0,0
11.7083333333333,0,0
11.7291666666667,0,0
11.75,0,0
11.7708333333333,0,0
11.7916666666667,0,0
11.8125,0,0
11.8333333333333,0,0
11.8541666666667,0,0
11.875,0,0
11.8958333333333,0,0
11.9166666666667,0,0
11.9375,0,0
11.9583333333333,0,0
11.9791666666667,0,0
12,0,0
12.0208333333333,0,0
12.0416666666667,0,0
12.0625,0,0
12.0833333333333,0,0
12.1041666666667,0,0
12.125,0,0
12.1458333333333,0,0
12.1666666666667,0,0
12.1875,0,0
12.2083333333333,0,0
12.2291666666667,0,0
12.25,0,0
12.2708333333333,0,0
12.2916666666667,0,0
12.3125,0,0
12.3333333333333,0,0
12.3541666666667,0,0
12.375,0,0
12.3958333333333,0,0
12.4166666666667,0,0
12.4375,0,0
12.4583333333333,0,0
12.4791666666667,0,0
12.5,0,0
12.5208333333333,0,0
12.5416666666667,0,0
12.5625,0,0
12.5833333333333,0,0
12.6041666666667,0,0
12.625,0,0
12.6458333333333,0,0
12.6666666666667,0,0
12.6875,0,0
12.7083333333333,0,0
12.7291666666667,0,0
12.75,0,0
12.7708333333333,0,0
12.7916666666667,0,0
12.8125,0,0
12.8333333333333,0,0
12.8541666666667,0,0
12.875,0,0
12.8958333333333,0,0
12.9166666666667,0,0
12.9375,0,0
12.9583333333333,0,0
12.9791666666667,0,0
13,0,0
13.0208333333333,0,0
13.0416666666667,0,0
13.0625,0,0
13.0833333333333,0,0
13.1041666666667,0,0
13.125,0,0
13.1458333333333,0,0
13.1666666666667,0,0
13.1875,0,0
13.2083333333333,0,0
13.2291666666667,0,0
13.25,0,0
13.2708333333333,0,0
13.2916666666667,0,0
13.3125,0,0
13.3333333333333,0,0
13.3541666666667,0,0
13.375,0,0
13.3958333333333,0,0
13.4166666666667,0,0
13.4375,0,0
13.4583333333333,0,0
13.4791666666667,0,0
13.5,0,0
13.5208333333333,0,0
13.5416666666667,0,0
13.5625,0,0
13.5833333333333,0,0
13.6041666666667,0,0
13.625,0,0
13.6458333333333,0,0
13.6666666666667,0,0
13.6875,0,0
13.7083333333333,0,0
13.7291666666667,0,0
13.75,0,0
13.7708333333333,0,0
13.7916666666667,0,0
13.8125,0,0
13.8333333333333,0,0
13.8541666666667,0,0
13.875,0,0
13.8958333333333,0,0
13.9166666666667,0,0
13.9375,0,0
13.9583333333333,0,0
13.9791666666667,0,0
14,0,0
14.0208333333333,0,0
14.0416666666667,0,0
14.0625,0,0
14.0833333333333,0,0
14.1041666666667,0,0
14.125,0,0
14.1458333333333,0,0
14.1666666666667,0,0
14.1875,0,0
14.2083333333333,0,0
14.2291666666667,0,0
14.25,0,0
14.2708333333333,0,0
14.2916666666667,0,0
14.3125,0,0
14.3333333333333,0,0
14.3541666666667,0,0
14.375,0,0
14.3958333333333,0,0
14.4166666666667,0,0
14.4375,0,0
14.4583333333333,0,0
14.4791666666667,0,0
14.5,0,0
14.5208333333333,0,0
14.5416666666667,0,0
14.5625,0,0
14.5833333333333,0,0
14.6041666666667,0,0
14.625,0,0
14.6458333333333,0,0
14.6666666666667,0,0
14.6875,0,0
14.7083333333333,0,0
14.7291666666667,0,0
14.75,0,0
14.7708333333333,0,0
14.7916666666667,0,0
14.8125,0,0
14.8333333333333,0,0
14.8541666666667,0,0
14.875,0,0
14.8958333333333,0,0
14.9166666666667,0,0
14.9375,0,0
14.9583333333333,0,0
14.9791666666667,0,0
15,0,0
15.0208333333333,0,0
15.0416666666667,0,0
15.0625,0,0
15.0833333333333,0,0
15.1041666666667,0,0
15.125,0,0
15.1458333333333,0,0
15.1666666666667,0,0
15.1875,0,0
15.2083333333333,0,0
15.2291666666667,0,0
15.25,0,0
15.2708333333333,0,0
15.2916666666667,0,0
15.3125,0,0
15.3333333333333,0,0
15.3541666666667,0,0
15.375,0,0
15.3958333333333,0,0
15.4166666666667,0,0
15.4375,0,0
15.4583333333333,0,0
15.4791666666667,0,0
15.5,0,0
15.5208333333333,0,0
15.5416666666667,0,0
15.5625,0,0
15.5833333333333,0,0
15.6041666666667,0,0
15.625,0,0
15.6458333333333,0,0
15.6666666666667,0,0
15.6875,0,0
15.7083333333333,0,0
15.7291666666667,0,0
15.75,0,0
15.7708333333333,0,0
15.7916666666667,0,0
15.8125,0,0
15.8333333333333,0,0
15.8541666666667,0,0
15.875,0,0
15.8958333333333,0,0
15.9166666666667,0,0
15.9375,0,0
15.9583333333333,0,0
15.9791666666667,0,0
16,0,0
16.0208333333333,0,0
16.0416666666667,0,0
16.0625,0,0
16.0833333333333,0,0
16.1041666666667,0,0
16.125,0,0
16.1458333333333,0,0
16.1666666666667,0,0
16.1875,0,0
16.2083333333333,0,0
16.2291666666667,0,0
16.25,0,0
16.2708333333333,0,0
16.2916666666667,0,0
16.3125,0,0
16.3333333333333,0,0
16.3541666666667,0,0
16.375,0,0
16.3958333333333,0,0
16.4166666666667,0,0
16.4375,0,0
16.4583333333333,0,0
16.4791666666667,0,0
16.5,0,0
16.5208333333333,0,0
16.5416666666667,0,0
16.5625,0,0
16.5833333333333,0,0
16.6041666666667,0,0
16.625,0,0
16.6458333333333,0,0
16.6666666666667,0,0
16.6875,0,0
16.7083333333333,0,0
16.7291666666667,0,0
16.75,0,0
16.7708333333333,0,0
16.7916666666667,0,0
16.8125,0,0
16.8333333333333,0,0
16.8541666666667,0,0
16.875,0,0
16.8958333333333,0,0
16.9166666666667,0,0
16.9375,0,0
16.9583333333333,0,0
16.9791666666667,0,0
17,0,0
17.0208333333333,0,0
17.0416666666667,0,0
17.0625,0,0
17.0833333333333,0,0
17.1041666666667,0,0
17.125,0,0
17.1458333333333,0,0
17.1666666666667,0,0
17.1875,0,0
17.2083333333333,0,0
17.2291666666667,0,0
17.25,0,0
17.2708333333333,0,0
17.2916666666667,0,0
17.3125,0,0
17.3333333333333,0,0
17.3541666666667,0,0
17.375,0,0
17.3958333333333,0,0
17.4166666666667,0,0
17.4375,0,0
17.4583333333333,0,0
17.4791666666667,0,0
17.5,0,0
17.5208333333333,0,0
17.5416666666667,0,0
17.5625,0,0
17.5833333333333,0,0
17.6041666666667,0,0
17.625,0,0
17.6458333333333,0,0
17.6666666666667,0,0
17.6875,0,0
17.7083333333333,0,0
17.7291666666667,0,0
17.75,0,0
17.7708333333333,0,0
17.7916666666667,0,0
17.8125,0,0
17.8333333333333,0,0
17.8541666666667,0,0
17.875,0,0
17.8958333333333,0,0
17.9166666666667,0,0
17.9375,0,0
17.9583333333333,0,0
17.9791666666667,0,0
18,0,0
18.0208333333333,0,0
18.0416666666667,0,0
18.0625,0,0
18.0833333333333,0,0
18.1041666666667,0,0
18.125,0,0
18.1458333333333,0,0
18.1666666666667,0,0
18.1875,0,0
18.2083333333333,0,0
18.2291666666667,0,0
18.25,0,0
18.2708333333333,0,0
18.2916666666667,0,0
18.3125,0,0
18.3333333333333,0,0
18.3541666666667,0,0
18.375,0,0
18.3958333333333,0,0
18.4166666666667,0,0
18.4375,0,0
18.4583333333333,0,0
18.4791666666667,0,0
18.5,0,0
18.5208333333333,0,0
18.5416666666667,0,0
18.5625,0,0
18.5833333333333,0,0
18.6041666666667,0,0
18.625,0,0
18.6458333333333,0,0
18.6666666666667,0,0
18.6875,0,0
18.7083333333333,0,0
18.7291666666667,0,0
18.75,0,0
18.7708333333333,0,0
18.7916666666667,0,0
18.8125,0,0
18.8333333333333,0,0
18.8541666666667,0,0
18.875,0,0
18.8958333333333,0,0
18.9166666666667,0,0
18.9375,0,0
18.9583333333333,0,0
18.9791666666667,0,0
19,0,0
19.0208333333333,0,0
19.0416666666667,0,0
19.0625,0,0
19.0833333333333,0,0
19.1041666666667,0,0
19.125,0,0
19.1458333333333,0,0
19.1666666666667,0,0
19.1875,0,0
19.2083333333333,0,0
19.2291666666667,0,0
19.25,0,0
19.2708333333333,0,0
19.2916666666667,0,0
19.3125,0,0
19.3333333333333,0,0
19.3541666666667,0,0
19.375,0,0
19.3958333333333,0,0
19.4166666666667,0,0
19.4375,0,0
19.4583333333333,0,0
19.4791666666667,0,0
19.5,0,0
19.5208333333333,0,0
19.5416666666667,0,0
19.5625,0,0
19.5833333333333,0,0
19.6041666666667,0,0
19.625,0,0
19.6458333333333,0,0
19.6666666666667,0,0
19.6875,0,0
19.7083333333333,0,0
19.7291666666667,0,0
19.75,0,0
19.7708333333333,0,0
19.7916666666667,0,0
19.8125,0,0
19.8333333333333,0,0
19.8541666666667,0,0
19.875,0,0
19.8958333333333,0,0
19.9166666666667,0,0
19.9375,0,0
19.9583333333333,0,0
19.9791666666667,0,0
20,0,0
20.0208333333333,0,0
20.0416666666667,0,0
20.0625,0,0
20.0833333333333,0,0
20.1041666666667,0,0
20.125,0,0
20.1458333333333,0,0
20.1666666666667,0,0
20.1875,0,0
20.2083333333333,0,0
20.2291666666667,0,0
20.25,0,0
20.2708333333333,0,0
20.2916666666667,0,0
20.3125,0,0
20.3333333333333,0,0
20.3541666666667,0,0
20.375,0,0
20.3958333333333,0,0
20.4166666666667,0,0
20.4375,0,0
20.4583333333333,0,0
20.4791666666667,0,0
20.5,0,0
20.5208333333333,0,0
20.5416666666667,0,0
20.5625,0,0
20.5833333333333,0,0
20.6041666666667,0,0
20.625,0,0
20.6458333333333,0,0
20.6666666666667,0,0
20.6875,0,0
20.7083333333333,0,0
20.7291666666667,0,0
20.75,0,0
20.7708333333333,0,0
20.7916666666667,0,0
20.8125,0,0
20.8333333333333,0,0
20.8541666666667,0,0
20.875,0,0
20.8958333333333,0,0
20.9166666666667,0,0
20.9375,0,0
20.9583333333333,0,0
20.9791666666667,0,0
21,0,0
21.0208333333333,0,0
21.0416666666667,0,0
21.0625,0,0
21.0833333333333,0,0
21.1041666666667,0,0
21.125,0,0
21.1458333333333,0,0
21.1666666666667,0,0
21.1875,0,0
21.2083333333333,0,0
21.2291666666667,0,0
21.25,0,0
21.2708333333333,0,0
21.2916666666667,0,0
21.3125,0,0
21.3333333333333,0,0
21.3541666666667,0,0
21.375,0,0
21.3958333333333,0,0
21.4166666666667,0,0
21.4375,0,0
21.4583333333333,0,0
21.4791666666667,0,0
21.5,0,0
21.5208333333333,0,0
21.5416666666667,0,0
21.5625,0,0
21.5833333333333,0,0
21.6041666666667,0,0
21.625,0,0
21.6458333333333,0,0
21.6666666666667,0,0
21.6875,0,0
21.7083333333333,0,0
21.7291666666667,0,0
21.75,0,0
21.7708333333333,0,0
21.7916666666667,0,0
21.8125,0,0
21.8333333333333,0,0
21.8541666666667,0,0
21.875,0,0
21.8958333333333,0,0
21.9166666666667,0,0
21.9375,0,0
21.9583333333333,0,0
21.9791666666667,0,0
22,0,0
22.0208333333333,0,0
22.0416666666667,0,0
22.0625,0,0
22.0833333333333,0,0
22.1041666666667,0,0
22.125,0,0
22.1458333333333,0,0
22.1666666666667,0,0
22.1875,0,0
22.2083333333333,0,0
22.2291666666667,0,0
22.25,0,0
22.2708333333333,0,0
22.2916666666667,0,0
22.3125,0,0
22.3333333333333,0,0
22.3541666666667,0,0
22.375,0,0
22.3958333333333,0,0
22.4166666666667,0,0
22.4375,0,0
22.4583333333333,0,0
22.4791666666667,0,0
22.5,0,0
22.5208333333333,0,0
22.5416666666667,0,0
22.5625,0,0
22.5833333333333,0,0
22.6041666666667,0,0
22.625,0,0
22.6458333333333,0,0
22.6666666666667,0,0
22.6875,0,0
22.7083333333333,0,0
22.7291666666667,0,0
22.75,0,0
22.7708333333333,0,0
22.7916666666667,0,0
22.8125,0,0
22.8333333333333,0,0
22.8541666666667,0,0
22.875,0,0
22.8958333333333,0,0
22.9166666666667,0,0
22.9375,0,0
22.9583333333333,0,0
22.9791666666667,0,0
23,0,0
23.0208333333333,0,0
23.0416666666667,0,0
23.0625,0,0
23.0833333333333,0,0
23.1041666666667,0,0
23.125,0,0
23.1458333333333,0,0
23.1666666666667,0,0
23.1875,0,0
23.2083333333333,0,0
23.2291666666667,0,0
23.25,0,0
23.2708333333333,0,0
23.2916666666667,0,0
23.3125,0,0
23.3333333333333,0,0
23.3541666666667,0,0
23.375,0,0
23.3958333333333,0,0
23.4166666666667,0,0
23.4375,0,0
23.4583333333333,0,0
23.4791666666667,0,0
23.5,0,0
23.5208333333333,0,0
23.5416666666667,0,0
23.5625,0,0
23.5833333333333,0,0
23.6041666666667,0,0
23.625,0,0
23.6458333333333,0,0
23.6666666666667,0,0
23.6875,0,0
23.7083333333333,0,0
23.7291666666667,0,0
23.75,0,0
23.7708333333333,0,0
23.7916666666667,0,0
23.8125,0,0
23.8333333333333,0,0
23.8541666666667,0,0
23.875,0,0
23.8958333333333,0,0
23.9166666666667,0,0
23.9375,0,0
23.9583333333333,0,0
23.9791666666667,0,0
24,0,0
24.0208333333333,0,0
24.0416666666667,0,0
24.0625,0,0
24.0833333333333,0,0
24.1041666666667,0,0
24.125,0,0
24.1458333333333,0,0
24.1666666666667,0,0
24.1875,0,0
24.2083333333333,0,0
24.2291666666667,0,0
24.25,0,0
24.2708333333333,0,0
24.2916666666667,0,0
24.3125,0,0
24.3333333333333,0,0
24.3541666666667,0,0
24.375,0,0
24.3958333333333,0,0
24.4166666666667,0,0
24.4375,0,0
24.4583333333333,0,0
24.4791666666667,0,0
24.5,0,0
24.5208333333333,0,0
24.5416666666667,0,0
24.5625,0,0
24.5833333333333,0,0
24.6041666666667,0,0
24.625,0,0
24.6458333333333,0,0
24.6666666666667,0,0
24.6875,0,0
24.7083333333333,0,0
24.7291666666667,0,0
24.75,0,0
24.7708333333333,0,0
24.7916666666667,0,0
24.8125,0,0
24.8333333333333,0,0
24.8541666666667,0,0
24.875,0,0
24.8958333333333,0,0
24.9166666666667,0,0
24.9375,0,0
24.9583333333333,0,0
24.9791666666667,0,0
25,0,0
25.0208333333333,0,0
25.0416666666667,0,0
25.0625,0,0
25.0833333333333,0,0
25.1041666666667,0,0
25.125,0,0
25.1458333333333,0,0
25.1666666666667,0,0
25.1875,0,0
25.2083333333333,0,0
25.2291666666667,0,0
25.25,0,0
25.2708333333333,0,0
25.2916666666667,0,0
25.3125,0,0
25.3333333333333,0,0
25.3541666666667,0,0
25.375,0,0
25.3958333333333,0,0
25.4166666666667,0,0
25.4375,0,0
25.4583333333333,0,0
25.4791666666667,0,0
25.5,0,0
25.5208333333333,0,0
25.5416666666667,0,0
25.5625,0,0
25.5833333333333,0,0
25.6041666666667,0,0
25.625,0,0
25.6458333333333,0,0
25.6666666666667,0,0
25.6875,0,0
25.7083333333333,0,0
25.7291666666667,0,0
25.75,0,0
25.7708333333333,0,0
25.7916666666667,0,0
25.8125,0,0
25.8333333333333,0,0
25.8541666666667,0,0
25.875,0,0
25.8958333333333,0,0
25.9166666666667,0,0
25.9375,0,0
25.9583333333333,0,0
25.9791666666667,0,0
26,0,0
26.0208333333333,0,0
26.0416666666667,0,0
26.0625,0,0
26.0833333333333,0,0
26.1041666666667,0,0
26.125,0,0
26.1458333333333,0,0
26.1666666666667,0,0
26.1875,0,0
26.2083333333333,0,0
26.2291666666667,0,0
26.25,0,0
26.2708333333333,0,0
26.2916666666667,0,0
26.3125,0,0
26.3333333333333,0,0
26.3541666666667,0,0
26.375,0,0
26.3958333333333,0,0
26.4166666666667,0,0
26.4375,0,0
26.4583333333333,0,0
26.4791666666667,0,0
26.5,0,0
26.5208333333333,0,0
26.5416666666667,0,0
26.5625,0,0
26.5833333333333,0,0
26.6041666666667,0,0
26.625,0,0
26.6458333333333,0,0
26.6666666666667,0,0
26.6875,0,0
26.7083333333333,0,0
26.7291666666667,0,0
26.75,0,0
26.7708333333333,0,0
26.7916666666667,0,0
26.8125,0,0
26.8333333333333,0,0
26.8541666666667,0,0
26.875,0,0
26.8958333333333,0,0
26.9166666666667,0,0
26.9375,0,0
26.9583333333333,0,0
26.9791666666667,0,0
27,0,0
27.0208333333333,0,0
27.0416666666667,0,0
27.0625,0,0
27.0833333333333,0,0
27.1041666666667,0,0
27.125,0,0
27.1458333333333,0,0
27.1666666666667,0,0
27.1875,0,0
27.2083333333333,0,0
27.2291666666667,0,0
27.25,0,0
27.2708333333333,0,0
27.2916666666667,0,0
27.3125,0,0
27.3333333333333,0,0
27.3541666666667,0,0
27.375,0,0
27.3958333333333,0,0
27.4166666666667,0,0
27.4375,0,0
27.4583333333333,0,0
27.4791666666667,0,0
27.5,0,0
27.5208333333333,0,0
27.5416666666667,0,0
27.5625,0,0
27.5833333333333,0,0
27.6041666666667,0,0
27.625,0,0
27.6458333333333,0,0
27.6666666666667,0,0
27.6875,0,0
27.7083333333333,0,0
27.7291666666667,0,0
27.75,0,0
27.7708333333333,0,0
27.7916666666667,0,0
27.8125,0,0
27.8333333333333,0,0
27.8541666666667,0,0
27.875,0,0
27.8958333333333,0,0
27.9166666666667,0,0
27.9375,0,0
27.9583333333333,0,0
27.9791666666667,0,0
28,0,0
28.0208333333333,0,0
28.0416666666667,0,0
28.0625,0,0
28.0833333333333,0,0
28.1041666666667,0,0
28.125,0,0
28.1458333333333,0,0
28.1666666666667,0,0
28.1875,0,0
28.2083333333333,0,0
28.2291666666667,0,0
28.25,0,0
28.2708333333333,0,0
28.2916666666667,0,0
28.3125,0,0
28.3333333333333,0,0
28.3541666666667,0,0
28.375,0,0
28.3958333333333,0,0
28.4166666666667,0,0
28.4375,0,0
28.4583333333333,0,0
28.4791666666667,0,0
28.5,0,0
28.5208333333333,0,0
28.5416666666667,0,0
28.5625,0,0
28.5833333333333,0,0
28.6041666666667,0,0
28.625,0,0
28.6458333333333,0,0
28.6666666666667,0,0
28.6875,0,0
28.7083333333333,0,0
28.7291666666667,0,0
28.75,0,0
28.7708333333333,0,0
28.7916666666667,0,0
28.8125,0,0
28.8333333333333,0,0
28.8541666666667,0,0
28.875,0,0
28.8958333333333,0,0
28.9166666666667,0,0
28.9375,0,0
28.9583333333333,0,0
28.9791666666667,0,0
29,0,0
29.0208333333333,0,0
29.0416666666667,0,0
29.0625,0,0
29.0833333333333,0,0
29.1041666666667,0,0
29.125,0,0
29.1458333333333,0,0
29.1666666666667,0,0
29.1875,0,0
29.2083333333333,0,0
29.2291666666667,0,0
29.25,0,0
29.2708333333333,0,0
29.2916666666667,0,0
29.3125,0,0
29.3333333333333,0,0
29.3541666666667,0,0
29.375,0,0
29.3958333333333,0,0
29.4166666666667,0,0
29.4375,0,0
29.4583333333333,0,0
29.4791666666667,0,0
29.5,0,0
29.5208333333333,0,0
29.5416666666667,0,0
29.5625,0,0
29.5833333333333,0,0
29.6041666666667,0,0
29.625,0,0
29.6458333333333,0,0
29.6666666666667,0,0
29.6875,0,0
29.7083333333333,0,0
29.7291666666667,0,0
29.75,0,0
29.7708333333333,0,0
29.7916666666667,0,0
29.8125,0,0
29.8333333333333,0,0
29.8541666666667,0,0
29.875,0,0
29.8958333333333,0,0
29.9166666666667,0,0
29.9375,0,0
29.9583333333333,0,0
29.9791666666667,0,0
30,0,0
30.0208333333333,0,0
30.0416666666667,0,0
30.0625,0,0
30.0833333333333,0,0
30.1041666666667,0,0
30.125,0,0
30.1458333333333,0,0
30.1666666666667,0,0
30.1875,0,0
30.2083333333333,0,0
30.2291666666667,0,0
30.25,0,0
30.2708333333333,0,0
30.2916666666667,0,0
30.3125,0,0
30.3333333333333,0,0
30.3541666666667,0,0
30.375,0,0
30.3958333333333,0,0
30.4166666666667,0,0
30.4375,0,0
30.4583333333333,0,0
30.4791666666667,0,0
30.5,0,0
30.5208333333333,0,0
30.5416666666667,0,0
30.5625,0,0
30.5833333333333,0,0
30.6041666666667,0,0
30.625,0,0
30.6458333333333,0,0
30.6666666666667,0,0
30.6875,0,0
30.7083333333333,0,0
30.7291666666667,0,0
30.75,0,0
30.7708333333333,0,0
30.7916666666667,0,0
30.8125,0,0
30.8333333333333,0,0
30.8541666666667,0,0
30.875,0,0
30.8958333333333,0,0
30.9166666666667,0,0
30.9375,0,0
30.9583333333333,0,0
30.9791666666667,0,0
31,0,0
31.0208333333333,0,0
31.0416666666667,0,0
31.0625,0,0
31.0833333333333,0,0
31.1041666666667,0,0
31.125,0,0
31.1458333333333,0,0
31.1666666666667,0,0
31.1875,0,0
31.2083333333333,0,0
31.2291666666667,0,0
31.25,0,0
31.2708333333333,0,0
31.2916666666667,0,0
31.3125,0,0
31.3333333333333,0,0
31.3541666666667,0,0
31.375,0,0
31.3958333333333,0,0
31.4166666666667,0,0
31.4375,0,0
31.4583333333333,0,0
31.4791666666667,0,0
31.5,0,0
31.5208333333333,0,0
31.5416666666667,0,0
31.5625,0,0
31.5833333333333,0,0
31.6041666666667,0,0
31.625,0,0
31.6458333333333,0,0
31.6666666666667,0,0
31.6875,0,0
31.7083333333333,0,0
31.7291666666667,0,0
31.75,0,0
31.7708333333333,0,0
31.7916666666667,0,0
31.8125,0,0
31.8333333333333,0,0
31.8541666666667,0,0
31.875,0,0
31.8958333333333,0,0
31.9166666666667,0,0
31.9375,0,0
31.9583333333333,0,0
31.9791666666667,0,0
32,0,0
32.0208333333333,0,0
32.0416666666667,0,0
32.0625,0,0
32.0833333333333,0,0
32.1041666666667,0,0
32.125,0,0
32.1458333333333,0,0
32.1666666666667,0,0
32.1875,0,0
32.2083333333333,0,0
32.2291666666667,0,0
32.25,0,0
32.2708333333333,0,0
32.2916666666667,0,0
32.3125,0,0
32.3333333333333,0,0
32.3541666666667,0,0
32.375,0,0
32.3958333333333,0,0
32.4166666666667,0,0
32.4375,0,0
32.4583333333333,0,0
32.4791666666667,0,0
32.5,0,0
32.5208333333333,0,0
32.5416666666667,0,0
32.5625,0,0
32.5833333333333,0,0
32.6041666666667,0,0
32.625,0,0
32.6458333333333,0,0
32.6666666666667,0,0
32.6875,0,0
32.7083333333333,0,0
32.7291666666667,0,0
32.75,0,0
32.7708333333333,0,0
32.7916666666667,0,0
32.8125,0,0
32.8333333333333,0,0
32.8541666666667,0,0
32.875,0,0
32.8958333333333,0,0
32.9166666666667,0,0
32.9375,0,0
32.9583333333333,0,0
32.9791666666667,0,0
33,0,0
33.0208333333333,0,0
33.0416666666667,0,0
33.0625,0,0
33.0833333333333,0,0
33.1041666666667,0,0
33.125,0,0
33.1458333333333,0,0
33.1666666666667,0,0
33.1875,0,0
33.2083333333333,0,0
33.2291666666667,0,0
33.25,0,0
33.2708333333333,0,0
33.2916666666667,0,0
33.3125,0,0
33.3333333333333,0,0
33.3541666666667,0,0
33.375,0,0
33.3958333333333,0,0
33.4166666666667,0,0
33.4375,0,0
33.4583333333333,0,0
33.4791666666667,0,0
33.5,0,0
33.5208333333333,0,0
33.5416666666667,0,0
33.5625,0,0
33.5833333333333,0,0
33.6041666666667,0,0
33.625,0,0
33.6458333333333,0,0
33.6666666666667,0,0
33.6875,0,0
33.7083333333333,0,0
33.7291666666667,0,0
33.75,0,0
33.7708333333333,0,0
33.7916666666667,0,0
33.8125,0,0
33.8333333333333,0,0
33.8541666666667,0,0
33.875,0,0
33.8958333333333,0,0
33.9166666666667,0,0
33.9375,0,0
33.9583333333333,0,0
33.9791666666667,0,0
34,0,0
34.0208333333333,0,0
34.0416666666667,0,0
34.0625,0,0
34.0833333333333,0,0
34.1041666666667,0,0
34.125,0,0
34.1458333333333,0,0
34.1666666666667,0,0
34.1875,0,0
34.2083333333333,0,0
34.2291666666667,0,0
34.25,0,0
34.2708333333333,0,0
34.2916666666667,0,0
34.3125,0,0
34.3333333333333,0,0
34.3541666666667,0,0
34.375,0,0
34.3958333333333,0,0
34.4166666666667,0,0
34.4375,0,0
34.4583333333333,0,0
34.4791666666667,0,0
34.5,0,0
34.5208333333333,0,0
34.5416666666667,0,0
34.5625,0,0
34.5833333333333,0,0
34.6041666666667,0,0
34.625,0,0
34.6458333333333,0,0
34.6666666666667,0,0
34.6875,0,0
34.7083333333333,0,0
34.7291666666667,0,0
34.75,0,0
34.7708333333333,0,0
34.7916666666667,0,0
34.8125,0,0
34.8333333333333,0,0
34.8541666666667,0,0
34.875,0,0
34.8958333333333,0,0
34.9166666666667,0,0
34.9375,0,0
34.9583333333333,0,0
34.9791666666667,0,0
35,0,0
35.0208333333333,0,0
35.0416666666667,0,0
35.0625,0,0
35.0833333333333,0,0
35.1041666666667,0,0
35.125,0,0
35.1458333333333,0,0
35.1666666666667,0,0
35.1875,0,0
35.2083333333333,0,0
35.2291666666667,0,0
35.25,0,0
35.2708333333333,0,0
35.2916666666667,0,0
35.3125,0,0
35.3333333333333,0,0
35.3541666666667,0,0
35.375,0,0
35.3958333333333,0,0
35.4166666666667,0,0
35.4375,0,0
35.4583333333333,0,0
35.4791666666667,0,0
35.5,0,0
35.5208333333333,0,0
35.5416666666667,0,0
35.5625,0,0
35.5833333333333,0,0
35.6041666666667,0,0
35.625,0,0
35.6458333333333,0,0
35.6666666666667,0,0
35.6875,0,0
35.7083333333333,0,0
35.7291666666667,0,0
35.75,0,0
35.7708333333333,0,0
35.7916666666667,0,0
35.8125,0,0
35.8333333333333,0,0
35.8541666666667,0,0
35.875,0,0
35.8958333333333,0,0
35.9166666666667,0,0
35.9375,0,0
35.9583333333333,0,0
35.9791666666667,0,0
36,0,0
36.0208333333333,0,0
36.0416666666667,0,0
36.0625,0,0
36.0833333333333,0,0
36.1041666666667,0,0
36.125,0,0
36.1458333333333,0,0
36.1666666666667,0,0
36.1875,0,0
36.2083333333333,0,0
36.2291666666667,0,0
36.25,0,0
36.2708333333333,0,0
36.2916666666667,0,0
36.3125,0,0
36.3333333333333,0,0
36.3541666666667,0,0
36.375,0,0
36.3958333333333,0,0
36.4166666666667,0,0
36.4375,0,0
36.4583333333333,0,0
36.4791666666667,0,0
36.5,0,0
36.5208333333333,0,0
36.5416666666667,0,0
36.5625,0,0
36.5833333333333,0,0
36.6041666666667,0,0
36.625,0,0
36.6458333333333,0,0
36.6666666666667,0,0
36.6875,0,0
36.7083333333333,0,0
36.7291666666667,0,0
36.75,0,0
36.7708333333333,0,0
36.7916666666667,0,0
36.8125,0,0
36.8333333333333,0,0
36.8541666666667,0,0
36.875,0,0
36.8958333333333,0,0
36.9166666666667,0,0
36.9375,0,0
36.9583333333333,0,0
36.9791666666667,0,0
37,0,0
37.0208333333333,0,0
37.0416666666667,0,0
37.0625,0,0
37.0833333333333,0,0
37.1041666666667,0,0
37.125,0,0
37.1458333333333,0,0
37.1666666666667,0,0
37.1875,0,0
37.2083333333333,0,0
37.2291666666667,0,0
37.25,0,0
37.2708333333333,0,0
37.2916666666667,0,0
37.3125,0,0
37.3333333333333,0,0
37.3541666666667,0,0
37.375,0,0
37.3958333333333,0,0
37.4166666666667,0,0
37.4375,0,0
37.4583333333333,1634.42657057841,719.360006629904
37.4791666666667,734.525046385573,566.526963428013
37.5,559.643113128657,488.421495923727
37.5208333333333,441.268952752583,415.946262417964
37.5416666666667,387.845465212142,374.180426698529
37.5625,348.384881575001,396.320850373169
37.5833333333333,307.42595188951,339.703872205041
37.6041666666667,283.570375006584,320.363647929007
37.625,264.095479391829,292.335206004855
37.6458333333333,259.827837257817,313.806339603638
37.6666666666667,222.890786818756,264.436449545588
37.6875,242.353450218815,303.24829061865
37.7083333333333,210.06490163096,293.782843793163
37.7291666666667,190.683257160642,251.05628380573
37.75,194.798385807836,255.15697322698
37.7708333333333,195.849747686195,269.64013269355
37.7916666666667,169.109526876379,233.434128392726
37.8125,173.678184684235,247.843013162462
37.8333333333333,168.995765688512,234.236695804096
37.8541666666667,171.575387141583,255.400598125714
37.875,158.389701093097,228.48222962053
37.8958333333333,144.300008455191,196.495557768706
37.9166666666667,132.170943693453,183.397987527454
37.9375,154.679116744778,254.715064351488
37.9583333333333,136.586148634943,215.881875478392
37.9791666666667,140.777733323148,227.217619992778
38,126.844887479012,184.12147209297
38.0208333333333,130.391547180476,219.401211987039
38.0416666666667,121.611014779857,197.42131257696
38.0625,117.511406667448,193.056209173662
38.0833333333333,108.358827990546,164.683855704007
38.1041666666667,114.491883153043,177.588871055536
38.125,120.176862814314,213.431639293401
38.1458333333333,107.211571740442,156.958052449305
38.1666666666667,109.187601956669,195.303271912809
38.1875,106.436473818283,192.080415326477
38.2083333333333,102.808783316011,180.084103005087
38.2291666666667,101.436670135303,177.857745801399
38.25,100.203843800959,168.617232176373
38.2708333333333,98.1248204946669,161.454078944089
38.2916666666667,82.3681233094091,143.524536678572
38.3125,92.3668269839629,155.920913208994
38.3333333333333,99.078681724067,177.969482778237
38.3541666666667,95.3164397743418,179.438920359056
38.375,81.8888107306919,148.457813734639
38.3958333333333,85.5604344626495,156.493304285047
38.4166666666667,88.5219394843596,176.629422821063
38.4375,87.8951622608052,162.170399696928
38.4583333333333,81.4132075857623,133.536026257515
38.4791666666667,87.3723169044512,147.237257375312
38.5,88.83233807248,173.809284665431
38.5208333333333,75.5123056987818,133.304252370665
38.5416666666667,76.8948214660945,146.247855028373
38.5625,72.8147360423878,127.154426138204
38.5833333333333,69.1269448662211,119.238901697655
38.6041666666667,79.2078916215609,150.256031870583
38.625,78.588207364506,152.041610769058
38.6458333333333,61.4527438478442,119.55554419464
38.6666666666667,65.0634527840757,116.383631838763
38.6875,68.3218089166794,130.280508053656
38.7083333333333,74.5041027198338,150.290496521963
38.7291666666667,67.9658378125937,116.00956626885
38.75,66.8309992752728,124.815063171962
38.7708333333333,74.1619931977732,143.615665836632
38.7916666666667,62.6520167856227,119.572780415826
38.8125,64.4929371040808,121.366934350241
38.8333333333333,66.0387883840181,140.939871187356
38.8541666666667,67.0439137091066,139.349045199157
38.875,61.2242768578985,121.00951193161
38.8958333333333,64.5546950586637,123.11163127237
38.9166666666667,57.2955435912579,108.993396251238
38.9375,61.3078607387532,119.193501485997
38.9583333333333,58.9837145327011,119.365512096831
38.9791666666667,58.2076319421735,115.376852239815
39,56.5280077206841,115.819204719503
39.0208333333333,52.4613432259501,114.498700126388
39.0416666666667,60.6310616403606,126.821255600416
39.0625,53.6113775303535,115.198365598476
39.0833333333333,54.1586341355369,114.587523513482
39.1041666666667,51.1192419432923,95.2518885138167
39.125,52.7211524457458,107.233889048112
39.1458333333333,56.0584965623186,128.885090639095
39.1666666666667,55.0604979482518,114.699555953572
39.1875,50.6211856977157,97.8489334633469
39.2083333333333,45.9220819616217,83.3425310654655
39.2291666666667,40.4933219472397,87.2061461098309
39.25,25.4179257990681,84.9150164854268
39.2708333333333,27.4347070669635,92.5460272773095
39.2916666666667,24.0466643308417,79.4422315613198
39.3125,28.4353722930585,88.8923269318527
39.3333333333333,21.4670723849239,67.1874612402358
39.3541666666667,30.2306270099552,110.985032621267
39.375,25.8302269805366,85.1859193313853
39.3958333333333,22.3214724902096,63.9243945743475
39.4166666666667,22.5127330488992,71.0106326877882
39.4375,20.5878326054771,75.3330769307028
39.4583333333333,27.7154324747413,93.943587089078
39.4791666666667,24.2830723848363,71.0217176856263
39.5,24.1095730610438,83.8590102528421
39.5208333333333,24.539736286511,85.2188662506853
39.5416666666667,23.5167619830004,76.642531941722
39.5625,24.5621818177828,82.4001599317729
39.5833333333333,14.3322374442139,47.8666173066879
39.6041666666667,19.851110811811,66.3356767799401
39.625,26.0449907975367,89.3466972856362
39.6458333333333,20.9907637457357,79.8845124928209
39.6666666666667,17.9848539401359,61.9409896279354
39.6875,22.5822788650517,83.491977466236
39.7083333333333,23.1875585706061,82.74297446608
39.7291666666667,17.8998419674592,63.4189104957855
39.75,19.6938415482668,77.1945561328454
39.7708333333333,19.7961730718143,61.7256584610839
39.7916666666667,22.6187600155726,76.6272612032197
39.8125,17.7070090910409,55.7899212270279
39.8333333333333,20.1830532554752,60.5715674111131
39.8541666666667,22.8383491229722,80.9285680925905
39.875,21.014192202308,75.0720391297995
39.8958333333333,14.5863047558906,53.7133614341354
39.9166666666667,14.4264059296913,50.419628345103
39.9375,17.2553507526737,63.8821223712094
39.9583333333333,20.1409518511491,78.2268017437638
39.9791666666667,18.6452489249757,66.9832747186914
40,15.6966167738842,57.0495481237149
40.0208333333333,18.0910443492441,67.1977559097871
40.0416666666667,19.8670099197274,72.3315219206007
40.0625,16.8942408272828,53.7297877827872
40.0833333333333,17.6168267284134,64.0778887609237
40.1041666666667,19.6424047504929,81.419629971935
40.125,16.4643064452542,58.410544383506
40.1458333333333,18.3275076110114,65.2986744261673
40.1666666666667,19.5547614460001,69.1646800329968
40.1875,16.8701320602194,65.686381296913
40.2083333333333,17.0498449356885,61.5895464047824
40.2291666666667,17.5974563435016,69.4316024071281
40.25,16.6824468990009,53.1407739982454
40.2708333333333,16.4720323130705,64.5440236259585
40.2916666666667,16.3401394156908,62.1911243554125
40.3125,13.5682471560013,52.118071488272
40.3333333333333,16.2077221385271,58.8355218278595
40.3541666666667,14.1313103364626,51.5384069808558
40.375,15.6920922742169,59.7882829811116
40.3958333333333,16.2538267975281,64.0700109109376
40.4166666666667,16.1846408240357,59.9862520397358
40.4375,16.7617685101299,62.6667884255913
40.4583333333333,12.9963492069997,45.0183437424793
40.4791666666667,14.2787645643067,58.7017120521912
40.5,15.9198932143648,55.8260468991381
40.5208333333333,11.8567639654015,43.7379423362935
40.5416666666667,16.0043596082737,66.601082848153
40.5625,14.6863243116618,60.7208579805412
40.5833333333333,10.309617576836,35.846735193044
40.6041666666667,11.4605030994722,43.5222252279827
40.625,12.4971605960304,50.564107334157
40.6458333333333,12.5791550676844,49.3690742445781
40.6666666666667,12.6152056509782,46.1996461866626
40.6875,13.4850212251594,50.2011645954148
40.7083333333333,12.5870472096247,45.7928384716772
40.7291666666667,13.8270626000877,49.8039244964587
40.75,9.83842008331116,35.3199131690912
40.7708333333333,13.2085026417676,52.9309749565953
40.7916666666667,13.9957256999387,51.8175172638192
40.8125,11.6560884668616,47.1774402887826
40.8333333333333,11.2369272062803,51.7820485954229
40.8541666666667,11.9732361212946,45.8343527740634
40.875,11.5759407935057,42.5241695098214
40.8958333333333,10.8828996656462,45.4135912978858
40.9166666666667,8.38798671271382,33.878272022767
40.9375,10.008128247851,44.2657348494548
40.9583333333333,15.2858581605702,61.8236692475638
40.9791666666667,14.2629127546695,52.8893568952554
41,10.9049962265119,43.9744128016861
41.0208333333333,12.7257769952724,53.0611150938848
41.0416666666667,14.0756599938577,54.1179777635567
41.0625,9.44585751495212,37.5649633093014
41.0833333333333,11.1786035140598,46.1668759425905
41.1041666666667,13.5255784593469,55.3818145177507
41.125,12.1822807498307,46.7008140091679
41.1458333333333,9.23100926701474,39.7328979528059
41.1666666666667,11.5785567608372,47.0630345396082
41.1875,11.4512278125918,49.2675135224057
41.2083333333333,10.208261683493,40.2277312387966
41.2291666666667,14.6397052792095,56.1059183269589
41.25,12.1326269170505,52.6848450232069
41.2708333333333,13.7403311947429,54.7169382452119
41.2916666666667,14.1589903076214,63.471555891965
41.3125,10.4865256165013,37.3918456573108
41.3333333333333,9.91646540669871,42.8601617318285
41.3541666666667,9.13791581789367,39.0813916823372
41.375,12.4510896202635,51.008949615647
41.3958333333333,9.31597455307895,38.1595175550126
41.4166666666667,10.9454985742338,40.2452014152494
41.4375,9.58672171482742,38.6760815410487
41.4583333333333,9.73270449563586,40.2821801299394
41.4791666666667,10.5296049887758,41.3409705124498
41.5,9.04432850375284,43.4301372638288
41.5208333333333,9.59861249997346,38.9369188517742
41.5416666666667,10.7908421583996,49.0428276583896
41.5625,11.8389090405234,48.1457180416023
41.5833333333333,8.81232205812518,33.8465806396824
41.6041666666667,12.6569399715544,45.8055006409968
41.625,12.3201087385397,51.8123271855685
41.6458333333333,11.3893573067882,51.1217014720776
41.6666666666667,10.9024251232325,45.9189692602752
41.6875,10.5594686436709,50.039484042204
41.7083333333333,8.94485708233907,37.6464733866539
41.7291666666667,10.1712800388327,40.666767947052
41.75,10.9384980812086,45.4706920942077
41.7708333333333,10.4754957036665,43.595944630475
41.7916666666667,9.13434674037146,40.4055353462998
41.8125,6.7048553002014,29.0180467716688
41.8333333333333,9.83704140299174,40.4466918611365
41.8541666666667,10.6195180906322,46.0560718570426
41.875,8.92183008482002,39.7313124853157
41.8958333333333,8.1091736407706,37.2346089632037
41.9166666666667,8.68733773507447,37.2435370817067
41.9375,8.62537568861861,36.0632394316848
41.9583333333333,8.74356579989547,38.1621865835906
41.9791666666667,10.1476425909857,44.7987630679302
42,10.1417132197714,50.5757290086179
42.0208333333333,7.31640347575555,30.8690340738475
42.0416666666667,-8.30429752081798,129.636549923755
42.0625,-78.3666848186953,233.827383485934
42.0833333333333,-72.7503484141032,226.126552416682
42.1041666666667,-73.7660725101103,219.735478398634
42.125,-82.8913260121495,218.518017140676
42.1458333333333,-76.0944024503208,252.363260115138
42.1666666666667,-79.8428766699828,228.395902486968
42.1875,-66.8010583873708,238.609543099994
42.2083333333333,-66.9659274026035,200.368500510405
42.2291666666667,-50.0646785802006,170.102245590333
42.25,-60.9200934248041,200.65903693054
42.2708333333333,-50.1615025133481,184.426968475831
42.2916666666667,-54.7425703435533,181.699081576222
42.3125,-53.188489246775,176.414881681829
42.3333333333333,-63.4804816791654,234.687554982212
42.3541666666667,-66.9413694692162,218.347307263874
42.375,-52.1650082080616,174.261333641883
42.3958333333333,-52.827130992751,172.943888710349
42.4166666666667,-49.6678701180805,158.11640418083
42.4375,-60.3386030669019,214.697827771969
42.4583333333333,-48.3778084757685,143.941538051909
42.4791666666667,-53.0525912908953,192.280257119509
42.5,-57.9102862894369,186.91972375986
42.5208333333333,-44.153813647893,183.626094643128
42.5416666666667,-46.3775266068299,154.230736621701
42.5625,-53.3836214853568,238.879629366021
42.5833333333333,-46.9616421624734,166.392929635181
42.6041666666667,-59.1643849697834,234.112256659391
42.625,-42.7335224052809,182.082227864682
42.6458333333333,-38.1407670385802,141.817094294048
42.6666666666667,-38.6234617762813,165.83679284905
42.6875,-37.9546644837426,131.930952239089
42.7083333333333,-39.8778063782833,160.912605625243
42.7291666666667,-40.4146395243052,164.444727800469
42.75,-38.8742863846163,173.064781724281
42.7708333333333,-39.511301824449,138.745245581849
42.7916666666667,-48.9865293140886,191.162016975318
42.8125,-43.3896435305478,214.874885217613
42.8333333333333,-33.0310981707444,132.160342633588
42.8541666666667,-37.4645176298425,199.498081964714
42.875,-31.0093085794245,122.647878119445
42.8958333333333,-17.411959804636,530.013621923528
42.9166666666667,-39.0660018411796,118.661618638594
42.9375,-17.572680984302,390.094962876419
42.9583333333333,-39.4954571775375,136.658237130843
42.9791666666667,-35.7037115903108,157.267617998637
43,-25.6092857048591,163.500453480982
43.0208333333333,-14.0700300783129,262.012535545081
43.0416666666667,-25.6977719231324,139.079960890751
43.0625,-35.7312600840044,184.418506899669
43.0833333333333,-105.80397526929,269.979218984952
43.1041666666667,-101.11370410226,256.808798780223
43.125,-82.3140325355606,222.78080561771
43.1458333333333,-105.547461317937,285.351052427359
43.1666666666667,-103.295966030586,252.256301966398
43.1875,-88.7222367304017,278.921252653989
43.2083333333333,-95.0434198363187,269.23574824115
43.2291666666667,-92.976041757181,259.838496072618
43.25,-82.9917767111167,219.12117236055
43.2708333333333,-77.7385325289949,243.303778947456
43.2916666666667,-81.7197300648304,228.346040587699
43.3125,-86.4205927507641,240.859808709845
43.3333333333333,-70.9732035012551,195.234189960073
43.3541666666667,-83.6625799587016,249.784553644654
43.375,-73.0870768469328,219.883840316693
43.3958333333333,-81.0141681290165,239.021296863858
43.4166666666667,-70.419036668995,185.995919854713
43.4375,-71.8494144140301,218.614012480878
43.4583333333333,-67.323924222887,197.150828668018
43.4791666666667,-66.2489057429863,191.863213945463
43.5,-61.4819620664936,176.713306402021
43.5208333333333,-76.814839252843,206.672569974881
43.5416666666667,-65.9185218815725,185.132634512101
43.5625,-64.1230573322268,196.505175942874
43.5833333333333,-61.9630711230301,191.576023971519
43.6041666666667,-58.2114477141029,165.539876077668
43.625,-51.4047809500004,164.712862357115
43.6458333333333,-50.9832135242908,158.169226269827
43.6666666666667,-58.6610066918719,185.995730689531
43.6875,-71.5410498011343,288.884483529319
43.7083333333333,-56.4413324583517,178.089685769875
43.7291666666667,-52.644994229597,165.58181095364
43.75,-57.3638238856786,196.847400048899
43.7708333333333,-74.6080084579433,475.209103411062
43.7916666666667,-58.5400521126116,160.680175550277
43.8125,-62.6670169432892,329.938587453207
43.8333333333333,-43.5219465639826,395.097857914555
43.8541666666667,-54.6762991961104,124.501194690964
43.875,-32.7319053321274,364.656708741621
43.8958333333333,-49.4376177768901,234.233484494822
43.9166666666667,-52.5168707477396,155.365609413272
43.9375,-52.2362153994058,172.912326817927
43.9583333333333,-54.4356699603638,138.216520969876
43.9791666666667,-55.6339786347058,140.58321201803
44,-51.2483625437388,134.099260835375
44.0208333333333,-45.6688591315954,166.7771866245
44.0416666666667,-47.1456683423127,157.168825556341
44.0625,-55.6818280520418,131.673489593332
44.0833333333333,-47.6444932994859,142.605785440911
44.1041666666667,-50.1882928719397,131.352703552895
44.125,-52.2389913171577,146.873515270421
44.1458333333333,-46.6400709917198,121.698129074609
44.1666666666667,-50.9331292836192,152.146029319009
44.1875,-46.2416081647908,172.479267661925
44.2083333333333,-41.0591727399942,107.96179256146
44.2291666666667,-47.6180554640007,136.944316859579
44.25,-48.6338056901204,136.951658558168
44.2708333333333,-43.9526524897424,143.538004470531
44.2916666666667,-37.3639872861881,117.01828570657
44.3125,-41.1720304575803,127.951577521066
44.3333333333333,-42.1864841675946,122.573578553364
44.3541666666667,-43.2728179967347,132.286487715074
44.375,-44.4682514617349,149.084506258067
44.3958333333333,-42.0523800567634,128.029630427741
44.4166666666667,-45.6919542814188,123.431785961067
44.4375,-41.7374569005575,116.404706927346
44.4583333333333,-46.17506286024,118.810873319018
44.4791666666667,-40.4624700884962,120.577113763689
44.5,-45.0824013722365,131.293871402607
44.5208333333333,-37.0784859936876,105.599843656086
44.5416666666667,-48.4774618589467,143.634932272094
44.5625,-43.5972530416425,108.720093532307
44.5833333333333,-37.9167163806354,107.000446866394
44.6041666666667,-37.3745895513126,106.00548067388
44.625,-45.6342023451849,138.560888044095
44.6458333333333,-30.2772946688753,92.6435213421899
44.6666666666667,-32.5288149293681,98.5450654614149
44.6875,-36.8148999222649,101.751224982715
44.7083333333333,-41.9235773665862,121.430872285141
44.7291666666667,-40.306371674025,105.271203901511
44.75,-37.4882064014659,109.612593959368
44.7708333333333,-40.2471120528709,106.908041850018
44.7916666666667,-34.9888743219396,96.7727625430704
44.8125,-33.4092331124374,88.1284268287327
44.8333333333333,-31.7941369260402,93.9681447080467
44.8541666666667,-39.3488430791174,100.464855378063
44.875,-34.0081774336582,89.8263460546417
44.8958333333333,-35.9214335807804,102.621335442952
44.9166666666667,-31.4939214376487,102.691448060377
44.9375,-37.7658929456563,104.397441052876
44.9583333333333,-35.2427162688044,121.093414413422
44.9791666666667,-35.4503258490141,103.542602425859
45,-34.6472957947658,94.772128471578
45.0208333333333,-32.0243587069079,86.1440541477931
45.0416666666667,-33.01889471885,84.778535910018
45.0625,-30.7229295794721,93.3241771893667
45.0833333333333,-31.6815792373858,97.4058602320674
45.1041666666667,-34.295442605679,122.324687793641
45.125,-43.2373599440883,198.030890766934
45.1458333333333,-60.9194976771088,272.496044699505
45.1666666666667,-55.0461252874528,253.662328923782
45.1875,-34.2258608600487,95.3355179400566
45.2083333333333,-38.5280272305524,165.066918481289
45.2291666666667,-52.3844245691947,254.099768301122
45.25,-35.4827117832069,193.552783821785
45.2708333333333,-42.6961495910421,215.000211882476
45.2916666666667,-43.8003596454291,196.130683485788
45.3125,-427.892400763261,222.77588353802
45.3333333333333,-316.624127658119,238.125097154601
45.3541666666667,-240.85129408345,283.551966590048
45.375,-196.46599493071,277.34632134583
45.3958333333333,-163.03899168011,161.313064437234
45.4166666666667,-174.209463376074,317.992396837229
45.4375,-150.874318201641,171.952711161388
45.4583333333333,-133.522518487018,132.862932660382
45.4791666666667,-142.131434296755,282.876953480669
45.5,-127.618733465333,201.196960725935
45.5208333333333,-113.988008105179,130.717514441369
45.5416666666667,-118.304111376495,210.530363394835
45.5625,-110.794692747711,156.433495863524
45.5833333333333,-109.00412019515,234.608450013102
45.6041666666667,-108.349058459597,434.334967050792
45.625,-88.8588694554496,100.735844342431
45.6458333333333,-91.8252718310288,111.719677511358
45.6666666666667,-87.9403426207251,134.392426209192
45.6875,-102.298829478861,303.598779979611
45.7083333333333,-85.4504529897762,113.139789576311
45.7291666666667,-86.7887660668586,142.522318916282
45.75,-78.7397895783542,108.109299122848
45.7708333333333,-76.2093127793508,98.6238997702777
45.7916666666667,-72.6346296695435,125.218578419379
45.8125,-60.1669651546847,274.069946112568
45.8333333333333,-75.9628822302193,100.720962544091
45.8541666666667,-54.6410894053761,390.83681447337
45.875,-76.0877718129872,116.751634553983
45.8958333333333,-65.1198591673785,112.177768336732
45.9166666666667,-66.072113280022,108.939396837679
45.9375,-61.4757242134563,115.692062064405
45.9583333333333,-62.2999680706993,258.468931275666
45.9791666666667,-62.9556727930594,179.906622118468
46,-64.5145642730082,98.458923003834
46.0208333333333,-58.6851053731941,287.022056170037
46.0416666666667,-67.7036523953561,130.334793977912
46.0625,-71.8846650610366,230.146727979745
46.0833333333333,-63.5448871355233,172.198314126487
46.1041666666667,-74.9507950579601,300.30802660043
46.125,-70.3612422922706,208.179847068379
46.1458333333333,-50.2175781649533,316.524596340158
46.1666666666667,-52.620877511412,160.93572448637
46.1875,-62.4879743036075,208.720414019445
46.2083333333333,-50.563936030196,169.915014654948
46.2291666666667,-50.0236732214624,156.440541307313
46.25,-47.2312063735716,161.398871998284
46.2708333333333,-44.6244111080877,163.751549924121
46.2916666666667,-48.9535081967388,188.334064681919
46.3125,-43.604551641717,200.278438491833
46.3333333333333,-50.4673899654203,195.36314896211
46.3541666666667,-36.2090066805151,205.989685724078
46.375,-51.1042893052138,214.991508465181
46.3958333333333,-49.14859147252,153.112198354605
46.4166666666667,-50.9876510727853,238.741607660938
46.4375,-51.6148350094716,224.160971382817
46.4583333333333,-42.0677127170518,160.409873737246
46.4791666666667,-35.1338040375772,173.32160880787
46.5,-22.3915608798919,127.424922601086
46.5208333333333,-20.3750117835684,165.329428573463
46.5416666666667,-25.0897237523307,141.001185571598
46.5625,-22.4500950893295,104.069208828529
46.5833333333333,-20.2228971750576,111.623427139757
46.6041666666667,-64.0826976771867,1299.04791724722
46.625,-20.2319292695914,125.397725859348
46.6458333333333,-23.2043880681195,119.178752079319
46.6666666666667,-13.0973806040789,168.004756106662
46.6875,-4.01951215373274,344.359966895241
46.7083333333333,-21.4517362750943,150.376583959925
46.7291666666667,-24.4127363421378,143.96483113028
46.75,-22.8999457763423,97.3083730672994
46.7708333333333,-19.0496629065744,107.44205055128
46.7916666666667,-11.327039396701,206.103075815671
46.8125,-1.72487209894673,257.628670191223
46.8333333333333,-19.496478698889,97.8969498416495
46.8541666666667,-15.6179218455698,129.673793945299
46.875,-11.8135529797452,135.947969339648
46.8958333333333,-14.7209074881394,125.821702008308
46.9166666666667,-12.5056491543505,120.014588385362
46.9375,-12.2948063022569,110.367341219982
46.9583333333333,-14.7315497940137,82.5226442225163
46.9791666666667,-18.1818395488155,113.731794468793
47,19.8919259088314,211.861203878538
47.0208333333333,72.5112588738716,324.111226400486
47.0416666666667,64.8350095743446,316.1668800381
47.0625,60.7231464665929,264.291830023377
47.0833333333333,65.8358783669187,295.29373167769
47.1041666666667,46.280539017332,242.366283840889
47.125,46.5457661274212,234.115145790927
47.1458333333333,50.4332658307883,266.758021267089
47.1666666666667,44.8717092551164,276.365925690727
47.1875,36.7642967736657,214.874639100573
47.2083333333333,45.740530003144,278.781666443685
47.2291666666667,29.4343423993163,352.038371023272
47.25,36.2169216275966,188.990405878025
47.2708333333333,32.6768083067267,223.78960235564
47.2916666666667,27.5953294087958,174.494474500361
47.3125,35.6607629687206,204.909639487764
47.3333333333333,38.9378644689338,236.515926414828
47.3541666666667,22.4464057654131,220.7860824227
47.375,19.6830348541714,177.116350590082
47.3958333333333,36.606685174505,242.331450088528
47.4166666666667,21.6888278561329,196.042591411679
47.4375,37.0391454647981,182.978435641239
47.4583333333333,44.08745399483,253.440551200425
47.4791666666667,41.4126884990479,239.572123575626
47.5,33.4561327917095,165.104564148096
47.5208333333333,34.6353340853641,161.885938030054
47.5416666666667,28.8155166983409,141.930813251216
47.5625,34.6669959922633,149.723682307847
47.5833333333333,29.6549019972118,175.985549654052
47.6041666666667,30.4770900996826,143.147336977418
47.625,29.177685381959,156.251875630859
47.6458333333333,39.0200903835328,197.675700869449
47.6666666666667,30.3970667361371,150.454708986559
47.6875,44.3306582319335,206.785089703694
47.7083333333333,26.8549743833936,129.710172304697
47.7291666666667,32.3959286916242,171.607950026588
47.75,26.5691768281858,126.334970050053
47.7708333333333,27.6051244501165,135.09285033421
47.7916666666667,32.2138898747622,194.889476096268
47.8125,33.7930141896612,158.037642797637
47.8333333333333,33.3724179166834,190.065980141872
47.8541666666667,28.0725360927938,134.627251888706
47.875,33.0567529868692,150.186664202035
47.8958333333333,23.3244076297104,133.556818615415
47.9166666666667,25.364033372961,154.005404898769
47.9375,24.4765786078883,142.88802477441
47.9583333333333,34.5611698208017,169.242563355043
47.9791666666667,24.5990114794382,132.677078544156
48,36.2618269409901,181.24632458624
48.0208333333333,25.9383972472065,140.925834489138
48.0416666666667,28.520080303665,181.155522869857
48.0625,29.3390956249006,143.105905439741
48.0833333333333,19.4777543201383,127.480766329579
48.1041666666667,27.9232970355202,141.285459281401
48.125,31.8987771653558,165.849983295526
48.1458333333333,16.4597953507341,118.536519651294
48.1666666666667,14.5791925317087,123.429057992793
48.1875,20.7290523836078,115.291088547523
48.2083333333333,22.1583903551703,118.861464026979
48.2291666666667,13.8238757097877,108.276634774555
48.25,15.979294721582,107.854220956702
48.2708333333333,18.8575914755725,121.729666627825
48.2916666666667,14.9979637708309,91.3199720110379
48.3125,18.6679677374841,103.062881442815
48.3333333333333,18.1477133679779,109.004645401979
48.3541666666667,20.2400912303181,165.172562776848
48.375,13.5169079381779,89.345137309934
48.3958333333333,8.14715286848373,67.3240032326379
48.4166666666667,13.8470859810655,107.51299350426
48.4375,11.1329378327122,105.887129728847
48.4583333333333,8.89171575618806,98.2931779872707
48.4791666666667,29.7298704175917,103.725266665651
48.5,29.4356411564312,117.222675777082
48.5208333333333,30.6348804915821,103.165459485954
48.5416666666667,39.9094565708262,133.761398096109
48.5625,48.0358440767318,210.142320611174
48.5833333333333,33.8672471374258,119.304472274827
48.6041666666667,34.2892336887337,121.311460866279
48.625,41.5898642957758,195.626930616811
48.6458333333333,30.2218300700392,137.109894384008
48.6666666666667,30.9856684497,93.4391621057128
48.6875,38.6795962327945,142.222970847934
48.7083333333333,29.6860189933877,103.925232729586
48.7291666666667,38.5652862119215,144.727005370447
48.75,34.7578178672178,125.523665792955
48.7708333333333,28.939038127337,104.134742910138
48.7916666666667,28.4707721427358,102.806776690236
48.8125,36.3139246072532,179.609979273148
48.8333333333333,30.5754244478877,98.1187599554242
48.8541666666667,31.7608236570768,107.507428301356
48.875,27.3553778935656,113.641285122302
48.8958333333333,36.0016041044502,123.71443222582
48.9166666666667,28.7915019194179,132.995046521376
48.9375,22.7707229332965,104.358985941282
48.9583333333333,21.4630604511968,88.5222912005727
48.9791666666667,19.700644438486,100.099044016864
49,18.4499838095651,90.9569501107643
49.0208333333333,18.8610444186385,83.1177213568313
49.0416666666667,18.2816352816347,87.0989363988254
49.0625,26.5379125019484,109.898671867034
49.0833333333333,17.1437864921201,92.2132225526303
49.1041666666667,8.57780068183754,90.5722619521621
49.125,14.3841821969542,83.193548889753
49.1458333333333,13.8494378321962,102.243978767132
49.1666666666667,8.20333754470932,69.3487834453115
49.1875,10.2564099227709,83.8176519191044
49.2083333333333,11.3264493694265,63.4308720688744
49.2291666666667,11.2919803712536,76.2951925642735
49.25,7.89794937430716,64.8017965514294
49.2708333333333,10.3597060568754,68.7747127719741
49.2916666666667,6.89876906940101,71.5473427498081
49.3125,8.26196462323716,60.794091764916
49.3333333333333,6.99197360998027,60.4630870364182
49.3541666666667,9.83042692520413,64.8523058707883
49.375,9.52638154636193,67.0950578854877
49.3958333333333,5.84317457831145,75.2015948592877
49.4166666666667,5.36647126825494,74.5828240046219
49.4375,6.62453233652598,55.332364013888
49.4583333333333,5.04109191264423,63.6953673001757
49.4791666666667,6.91497065727013,74.8617959567196
49.5,5.47154366244109,65.0741502537331
49.5208333333333,9.44566701246617,67.0919908517282
49.5416666666667,5.96298848885271,62.1531451152533
49.5625,6.12793466453443,65.952027927447
49.5833333333333,7.79814823475704,48.9510081109528
49.6041666666667,3.4919936718168,48.8895401904784
49.625,4.87893310288408,59.8245637977923
49.6458333333333,5.55870127835276,51.6359270202181
49.6666666666667,8.31279015849109,58.033858824007
49.6875,3.77980098940245,70.6487476194837
49.7083333333333,5.3291884411296,52.7532246027233
49.7291666666667,2.46949619453281,52.706380202963
49.75,4.36452713682271,55.881805358498
49.7708333333333,-2.82654270208906,61.8244577263777
49.7916666666667,2.85669443342474,43.9032301064081
49.8125,1.91908971361613,54.0767436818712
49.8333333333333,4.44745713223339,61.8753619693579
49.8541666666667,6.80973610934748,57.1726447544237
49.875,4.19248922554256,47.2541007818363
49.8958333333333,0.536581526486337,60.118091549624
49.9166666666667,2.31201129302518,55.4239593278883
49.9375,3.94754706657215,55.149591433995
49.9583333333333,4.73899597366194,47.0049342462005
49.9791666666667,2.80018156420582,40.2082407748344
50,3.79966082670012,53.7906472916084
50.0208333333333,3.78830389815639,42.4417994573964
50.0416666666667,3.27197968201997,40.4475102166219
50.0625,4.90954821466879,39.4238698808685
50.0833333333333,3.99450769067019,65.7011967609261
50.1041666666667,2.03950482775204,47.2981041393516
50.125,6.73126416659843,64.1797089151502
50.1458333333333,1.71271569864821,57.2209203320225
50.1666666666667,3.93114920677719,48.8381280359899
50.1875,4.23874967841879,66.340329527631
50.2083333333333,3.91521151542267,49.9446389698619
50.2291666666667,4.30775536799199,42.5063876212491
50.25,4.11369715142302,44.9107363281445
50.2708333333333,2.96260344049305,43.4250594297834
50.2916666666667,1.04362830809659,63.5499760501257
50.3125,1.06091102739605,40.5519881020889
50.3333333333333,2.14676324519016,50.9755523705064
50.3541666666667,2.57882283325155,42.5786601868617
50.375,2.63044844538951,51.4715978627853
50.3958333333333,4.51823920470495,41.004448410801
50.4166666666667,0.913710754362649,41.6699168259377
50.4375,6.44927014256235,61.8836044928974
50.4583333333333,4.47968597115311,40.3226785588373
50.4791666666667,6.09365046176222,57.5065084296642
50.5,4.85842621119784,47.8834740197419
50.5208333333333,3.37352740788764,48.7156260932953
50.5416666666667,4.99832639753413,46.8952745070425
50.5625,5.2761112106416,59.0846997838779
50.5833333333333,2.5248450417567,43.0661981465685
50.6041666666667,5.57472077136172,77.4501991734861
50.625,3.94370460097707,45.8493807499555
50.6458333333333,2.60639853026906,43.8186402620054
50.6666666666667,3.68803521762416,43.7878759979484
50.6875,-0.119902678381818,64.981069429216
50.7083333333333,-0.840008551469837,65.8705515730989
50.7291666666667,1.78693812302079,55.5651153575054
50.75,2.90646501041966,50.736565981041
50.7708333333333,3.05129458394888,49.4530288234307
50.7916666666667,1.99320282319186,47.6392269565057
50.8125,5.55503447834555,38.4177872307055
50.8333333333333,5.91179255098568,36.372979331631
50.8541666666667,4.3839109908033,50.843327846643
50.875,4.0181925176517,51.2163429807627
50.8958333333333,6.17099561087405,49.3710662970185
50.9166666666667,4.28601341094448,47.0343325793853
50.9375,3.08392788454952,44.880094759722
50.9583333333333,1.72023764014697,41.495885383724
50.9791666666667,1.87519597129041,61.3929168951283
51,6.68265693550428,61.3853977443069
51.0208333333333,1.37318683268726,52.4337719285504
51.0416666666667,3.6369856922842,44.6932767598053
51.0625,4.92224647525169,47.6855286541426
51.0833333333333,6.36650331229948,58.5045192555704
51.1041666666667,1.93104827250228,68.067740783209
51.125,4.05872702841291,57.6715519817911
51.1458333333333,3.91824945807772,35.2958131652759
51.1666666666667,4.00741132805326,42.4135547410953
51.1875,3.77809342588825,41.6729490893285
51.2083333333333,3.43747174068982,44.8989065354254
51.2291666666667,4.11595774735926,46.9331319973298
51.25,2.82652701989805,44.1228656946773
51.2708333333333,2.33387311501108,36.2436410739852
51.2916666666667,3.0519221681664,29.7685568433748
51.3125,5.43176199193067,45.3709467569739
51.3333333333333,2.31559877638644,53.6789745943496
51.3541666666667,1.86193809263577,40.7441206798802
51.375,1.51636904284276,51.3890925288345
51.3958333333333,2.10133563162636,49.6558931785874
51.4166666666667,3.18626213001715,37.2979055566759
51.4375,2.03492790732104,35.4023033506583
51.4583333333333,6.8022612205515,79.1857451919641
51.4791666666667,4.97357125445555,77.2120659755195
51.5,5.5216560264208,61.3666121697908
51.5208333333333,3.87307333896196,42.6849849707799
51.5416666666667,1.17294096443381,43.6605148527689
51.5625,6.89967797789642,167.975342233586
51.5833333333333,4.34841020449433,57.4553027202454
51.6041666666667,2.50039593285902,35.725102036583
51.625,10.6121416755358,154.593668074158
51.6458333333333,4.40277783166058,94.7295003462741
51.6666666666667,4.75559962660133,56.3736857320341
51.6875,2.21577866198639,59.9479755126748
51.7083333333333,1.21487822027297,45.9666475969056
51.7291666666667,3.0175447978753,34.7265179523923
51.75,0.724653272609901,44.7739808740309
51.7708333333333,-0.168125177599331,57.799911959562
51.7916666666667,0.571034018365193,35.4112404717677
51.8125,-3.47721116298094,95.2953387129857
51.8333333333333,0.952859374163678,38.7919818403256
51.8541666666667,0.00586546316054831,48.0711681081935
51.875,-0.217154937190337,41.0965442670385
51.8958333333333,0.497638859322383,33.079480224632
51.9166666666667,-0.0675146968207351,40.6743571541221
51.9375,0.471336932062575,44.7190295797573
51.9583333333333,-1.83019782119609,46.0307706787342
51.9791666666667,-1.28416910382285,52.478759970321
52,0.426531705417343,32.4416354664714
52.0208333333333,-0.802097165536826,64.8921485034297
52.0416666666667,-0.295630754581567,40.9032927779682
52.0625,-0.13235754925668,39.1540216992574
52.0833333333333,1.68880746522732,23.0130224660608
52.1041666666667,1.52152338845011,30.5857303453574
52.125,-0.388663813545351,50.4652537802418
52.1458333333333,-1.06417067323979,41.7594639685683
52.1666666666667,-1.08709036891622,37.0115465038219
52.1875,-1.15109994836898,37.3336752103729
52.2083333333333,-0.551210782965809,37.5567057735971
52.2291666666667,-1.91182267693136,43.7405536099099
52.25,-0.198835779430125,33.4168735916812
52.2708333333333,-4.07739270487015,65.3523761491027
52.2916666666667,-0.923718068802644,43.4604979384743
52.3125,0.813174148039654,40.7940801748447
52.3333333333333,0.670435967524142,40.0823542868762
52.3541666666667,2.26560297824386,28.6624264139433
52.375,-0.72442806253864,36.7662497544202
52.3958333333333,0.335060282889252,45.6353809163801
52.4166666666667,-14.8046200019804,70.3170302718998
52.4375,-21.4858441603385,100.754080579418
52.4583333333333,-23.3297712788937,98.528923068808
52.4791666666667,-26.8576905538868,136.648476395716
52.5,-21.814066046383,68.3865897563676
52.5208333333333,-25.0627866507754,105.464727900663
52.5416666666667,-21.258488792875,73.3675094607436
52.5625,-18.7762849763476,61.7596591991859
52.5833333333333,-18.1371506565447,62.7495647383507
52.6041666666667,-24.4702392382343,110.735460263886
52.625,-20.1838810004012,75.2354636013079
52.6458333333333,-21.7363756736598,68.5334699052259
52.6666666666667,-23.1980576941853,83.1361359455956
52.6875,-19.8100822279444,78.3151934488386
52.7083333333333,-18.9413748077135,57.8334950103859
52.7291666666667,-21.2066126704191,108.950565324711
52.75,-18.3286561312235,65.8456095797161
52.7708333333333,-17.9366362984221,56.200985766308
52.7916666666667,-21.2840943418077,102.432288345273
52.8125,-23.2029542575892,101.617387769704
52.8333333333333,-21.6764547260136,61.2681951291979
52.8541666666667,-18.5870682421474,60.498997161988
52.875,-18.3083022894867,53.283785870303
52.8958333333333,-21.4554198353524,93.5442229525841
52.9166666666667,-15.2809913293219,46.997904170556
52.9375,-17.0946166216091,52.3080609585924
52.9583333333333,-19.6414247246526,53.6433931247726
52.9791666666667,-13.7206577326819,45.5923429172538
53,-20.3209643611616,87.0500942932951
53.0208333333333,-20.0191754295927,70.7056799112825
53.0416666666667,-17.6630084721228,44.4338985823844
53.0625,-19.8711871007717,65.3348149899807
53.0833333333333,-18.238946696481,45.6938648423808
53.1041666666667,-19.2114871467582,77.7633313734191
53.125,-17.8638289146093,90.479062393679
53.1458333333333,-20.3680488415087,100.027848580001
53.1666666666667,-16.0776120212691,55.5396101524905
53.1875,-17.2772082342394,52.2120821610546
53.2083333333333,-19.1012686671329,50.6117212105656
53.2291666666667,-15.8847154033687,61.5074169684986
53.25,-17.1973446524931,81.0693411955909
53.2708333333333,-20.9654539290558,93.0123242323631
53.2916666666667,-19.0095862445457,59.6378010706498
53.3125,-14.2778690532963,48.4782266091409
53.3333333333333,-17.915257695401,55.9607766662766
53.3541666666667,-14.9121076631691,48.9551449081276
53.375,-15.7445795230679,49.2756880033987
53.3958333333333,-17.0143310957969,54.7505975572821
53.4166666666667,-13.594518415215,42.9635567497136
53.4375,-15.9088678651751,52.0038800553861
53.4583333333333,-15.4652268107849,66.2858897103461
53.4791666666667,-18.7035794767867,75.0060397342287
53.5,-18.355666970842,72.9406266136967
53.5208333333333,-19.4658882944512,94.3575294378364
53.5416666666667,-17.2474912397358,79.8649112677054
53.5625,-27.6117499380338,181.246203310453
53.5833333333333,-17.6187356259554,60.0686382966214
53.6041666666667,-23.8891626216937,62.6695685164753
53.625,-32.4234833196176,92.2203998174958
53.6458333333333,-33.8654552764878,115.197338869004
53.6666666666667,-31.9743744343553,95.4646553545313
53.6875,-29.5515080630014,82.932413462547
53.7083333333333,-25.222170646594,54.6386697233114
53.7291666666667,-28.490108470898,77.6970327792446
53.75,-29.0064071794084,71.9297939601548
53.7708333333333,-29.1585375518891,78.2581500574983
53.7916666666667,-25.5082297945836,64.5013073003357
53.8125,-31.054641897417,86.8893282177491
53.8333333333333,-27.887657509413,71.3168095802206
53.8541666666667,-25.9469989468704,84.9628786171946
53.875,-30.1779082172332,95.2698724768062
53.8958333333333,-24.8670256981007,68.6924476778786
53.9166666666667,-25.1301334990445,74.0801682512139
53.9375,-29.1394449624497,110.640387266959
53.9583333333333,-24.1082038026237,63.3521568241398
53.9791666666667,-27.6736599641017,72.1832312851456
54,-25.2963946095822,64.8298859830375
54.0208333333333,-26.0090858087552,97.5338621049297
54.0416666666667,-28.0587449151962,86.2413886479451
54.0625,-20.4450224725914,56.7897583240028
54.0833333333333,-22.3147697112959,74.5220250663667
54.1041666666667,-24.1247363272988,90.3752028049571
54.125,-20.8881709312418,52.5975117917752
54.1458333333333,-20.8980712960954,54.3289258506012
54.1666666666667,-24.3076048635574,81.4812652613246
54.1875,-18.1042113935107,54.5509107465864
54.2083333333333,-22.9755510495241,68.8447457023814
54.2291666666667,-21.5819032970936,67.7615135102188
54.25,-19.7732431005292,60.0992673078292
54.2708333333333,-19.7593003160724,75.0251837975518
54.2916666666667,-19.6800081631328,53.751955442452
54.3125,-12.539660528174,45.8212239569889
54.3333333333333,-22.1793650654044,56.1059312582533
54.3541666666667,-20.2464315448712,88.7584643330339
54.375,-19.3508589673167,60.0723957128337
54.3958333333333,-21.0030910482246,60.6728724370638
54.4166666666667,-18.4883046194231,61.2427118586613
54.4375,-16.516162407149,46.3523607360234
54.4583333333333,-15.6932561520358,51.9112004819799
54.4791666666667,-15.129940161079,50.8892999030633
54.5,-14.5402040429092,39.4292134246146
54.5208333333333,-15.6016427431056,43.2823251241317
54.5416666666667,-14.0462622190559,44.5751126570398
54.5625,-14.4588818931617,53.1681547375114
54.5833333333333,-16.0367286004605,59.7741954014566
54.6041666666667,-15.4409938734576,46.431064533936
54.625,-17.3821280597186,55.3095756346327
54.6458333333333,-16.3138176769696,62.6761014814483
54.6666666666667,-10.7968554687394,36.9772377249076
54.6875,-14.5594824278513,85.2637739099234
54.7083333333333,-13.4537051080306,70.8080159758225
54.7291666666667,-10.6211863985417,42.6732633538735
54.75,-11.226859225655,38.4729263884072
54.7708333333333,-11.2276294618224,52.3142117765815
54.7916666666667,-11.3093809491801,47.2781897256207
54.8125,-12.9605055779991,102.036601584196
54.8333333333333,-10.2951673437218,41.7690361953591
54.8541666666667,-9.65540460703562,39.6572407899918
54.875,-10.3403418849653,42.4727419622807
54.8958333333333,-12.962555163975,62.6042436261629
54.9166666666667,-10.6782704512362,48.2325293503009
54.9375,-12.1667777230083,83.7913512657356
54.9583333333333,-11.4293265413167,53.7418420587993
54.9791666666667,-10.5910791061803,38.3284149629248
55,-10.9989539549678,50.763433798154
55.0208333333333,-17.4834253808393,166.168344835995
55.0416666666667,-10.3038486174548,38.8617706018099
55.0625,-14.2241549145713,117.827935865975
55.0833333333333,-10.7495661529391,52.7256425305056
55.1041666666667,-12.0808229890624,106.393545122667
55.125,-9.98799096528426,53.5070845543581
55.1458333333333,-10.2287115842791,44.1484558807491
55.1666666666667,-9.01556899002403,48.2789714604461
55.1875,-13.0958812664272,63.9175206771191
55.2083333333333,-8.7135628178077,38.5696249067055
55.2291666666667,-9.81969492467899,57.3026671881397
55.25,-10.9308712565412,59.6232318494995
55.2708333333333,-7.98916824086707,36.0285977330743
55.2916666666667,-7.86031719009857,39.9763997692859
55.3125,-9.87058699832468,59.0076020523234
55.3333333333333,-9.3082667779856,39.4970714982901
55.3541666666667,-2.59940467045986,203.310392339968
55.375,-8.25167279540183,33.7175291026074
55.3958333333333,-5.8827350039352,42.5029026386843
55.4166666666667,-5.84715585894603,26.3460962189639
55.4375,-5.5273295292555,48.6535811379524
55.4583333333333,-8.44508610650951,58.3233243657154
55.4791666666667,-3.57056173904549,73.1209300773219
55.5,-7.54687032240329,49.5167171836833
55.5208333333333,-6.74039575182502,48.0076638047728
55.5416666666667,-6.45458155563282,43.4083078458424
55.5625,-4.4780880088183,37.0859991414594
55.5833333333333,-5.85615651387939,46.1938946133449
55.6041666666667,-5.17105354916079,49.1024821447429
55.625,-7.15710336191617,48.8109547570616
55.6458333333333,-5.13025809509057,30.9903523423329
55.6666666666667,-5.66910082313586,32.1468885567954
55.6875,-2.24676564203023,58.8395094171252
55.7083333333333,-3.4355144927393,67.2117364437707
55.7291666666667,-4.09115614575607,29.3605825317148
55.75,-4.50603505399882,38.2941838929294
55.7708333333333,-2.4049825132438,68.2221453654663
55.7916666666667,-3.40692732935663,67.4571686494354
55.8125,-3.27432306357438,34.3027858949062
55.8333333333333,-3.58531734339319,50.1429732591289
55.8541666666667,-3.57364803862775,51.2888422636021
55.875,-0.0931905567702246,54.8247256113998
55.8958333333333,-1.9674247332966,39.4389665901601
55.9166666666667,-3.14788048801453,40.7726914826845
55.9375,-2.56910995316923,46.501585708525
55.9583333333333,0.581455181754175,51.8285823980227
55.9791666666667,-2.94627967269291,44.6035992271452
56,-0.929715405751385,27.9534888894199
56.0208333333333,-2.06614686173903,27.2945202282858
56.0416666666667,-1.57418490420403,30.8675478859831
56.0625,-2.46804835199219,26.245018335911
56.0833333333333,-2.94424968746697,33.9140806820963
56.1041666666667,-2.79638427628343,27.5544164401747
56.125,-1.04853696186765,30.7603268054043
56.1458333333333,-1.70926158225483,38.406751509174
56.1666666666667,-4.36008853158319,42.5726255792334
56.1875,-1.89943074739614,24.5258991940407
56.2083333333333,-1.7116493099095,33.6692220669954
56.2291666666667,-1.92145084425837,33.99249302081
56.25,-3.57373664247109,54.9775683641672
56.2708333333333,-1.71923787124341,31.4603125034734
56.2916666666667,-0.831932961161179,22.7584104209371
56.3125,-2.41521414213123,30.2078409820707
56.3333333333333,-0.316128556166381,29.8639250812932
56.3541666666667,-0.331894868037062,52.2393736032497
56.375,-0.765946984951208,26.2971309591482
56.3958333333333,0.399876921874929,36.5901163287167
56.4166666666667,0.335137307991941,24.757698282967
56.4375,-1.27500351586804,35.2031814085893
56.4583333333333,-1.36108062921364,33.4253258629538
56.4791666666667,-5.24950940813835,118.560321345881
56.5,0.620141560090868,33.3611964658797
56.5208333333333,-1.41405735449757,40.6582488230868
56.5416666666667,-0.7742120335413,32.0414472565315
56.5625,-0.541260346790468,24.2213106623833
56.5833333333333,-1.67162943137173,21.4806818766671
56.6041666666667,-0.943930638936348,36.2689501891765
56.625,-0.398426892850152,22.0411786029092
56.6458333333333,-0.992572122271263,43.7763242211911
56.6666666666667,0.915874379586328,42.065448567827
56.6875,0.0263366113376679,23.3880675646297
56.7083333333333,-1.31452676613792,41.2249896077719
56.7291666666667,-0.971783109763471,34.1035259608832
56.75,-0.327366330181451,31.2543158780356
56.7708333333333,-1.57504438883049,32.831976053881
56.7916666666667,1.68277497199468,33.0450446313824
56.8125,-0.52326103752059,25.8059032404225
56.8333333333333,-1.96554481684359,32.1814501822338
56.8541666666667,-0.383849210551354,29.897603220239
56.875,-0.0308457703492486,20.3009575293859
56.8958333333333,0.867052606928175,40.9375789996365
56.9166666666667,-1.17837327680338,22.9199936555463
56.9375,-0.414850083071349,25.4503923544831
56.9583333333333,-0.232759402197052,45.5099535696604
56.9791666666667,-0.0562211560802688,20.5587707580811
57,-0.217438826638446,31.0780889731782
57.0208333333333,0.428130106683361,28.1987906642374
57.0416666666667,-0.247325788093298,22.3009622544471
57.0625,-0.283884520449393,24.0047221661837
57.0833333333333,-0.619895305481757,21.4264333393228
57.1041666666667,-0.246414673609163,32.0885298281741
57.125,0.11720436868563,30.8624154858911
57.1458333333333,-0.0950926552827465,23.3556676013732
57.1666666666667,-0.709162138774336,45.7620932150473
57.1875,-0.282422494824227,25.3959181712083
57.2083333333333,0.90213548267909,24.6522294948503
57.2291666666667,0.221758866024607,30.8110256444749
57.25,0.228018755147562,21.3604471185618
57.2708333333333,0.585113421599364,23.1476902410274
57.2916666666667,0.129155780240045,18.6816093013812
57.3125,0.162499726702126,28.3495010722239
57.3333333333333,-0.691048535963738,21.2017810778456
57.3541666666667,0.0445799394351207,16.6868953862252
57.375,0.560718883129007,24.8517081511069
57.3958333333333,0.22526595278142,21.7076074046342
57.4166666666667,1.0458912450335,23.1540239051967
57.4375,1.26539458882644,29.5571954887651
57.4583333333333,0.84974844679428,19.7500263583684
57.4791666666667,-0.539570106117507,32.5462853115373
57.5,0.18070814102609,30.9787046760246
57.5208333333333,0.124478991750525,20.1025858800268
57.5416666666667,1.1265418977595,23.2641435134098
57.5625,0.552112642164658,24.885484536011
57.5833333333333,1.72713781889321,24.3727175196772
57.6041666666667,1.02236797387921,18.5187317305516
57.625,0.495397657220924,30.541566412743
57.6458333333333,1.00578098927501,17.6779318735971
57.6666666666667,-0.111232727383973,20.5401556512924
57.6875,0.285679284734557,19.9168048727355
57.7083333333333,-0.846406770296844,38.3027602900526
57.7291666666667,0.464013364241723,24.9228974565295
57.75,-0.0181513932989978,19.801670007341
57.7708333333333,-0.069215640675985,16.6525700281588
57.7916666666667,-1.21238776688783,21.851530663177
57.8125,1.63704818873147,25.5070343107439
57.8333333333333,0.43424696196261,20.2075826185781
57.8541666666667,0.731322601359055,24.2623273553411
57.875,2.35288428294669,22.6477509969643
57.8958333333333,2.54380714961334,34.4358973583778
57.9166666666667,0.594531306003622,29.018584036476
57.9375,0.788957070627235,20.2168439838244
57.9583333333333,0.497398733881085,19.7314508414704
57.9791666666667,0.546987950499185,17.5795347043951
58,0.189387255987148,18.3515360283904
58.0208333333333,1.46659129800912,22.2427834066233
58.0416666666667,0.827389634079132,25.8652875653393
58.0625,-0.476197866699147,19.4891369645923
58.0833333333333,-0.106260894392153,20.8957735379237
58.1041666666667,-0.984426677702029,26.9723960185406
58.125,-0.180443151364266,19.5469583515102
58.1458333333333,0.602629938553621,23.4860768169138
58.1666666666667,0.763414402377357,19.4816988808059
58.1875,-0.0920349299471158,27.8202853593418
58.2083333333333,0.55528157051866,18.3688125763474
58.2291666666667,0.160594739906267,17.4727629580509
58.25,0.449791061760374,19.5269831591023
58.2708333333333,-1.51512474141603,33.671669117197
58.2916666666667,-0.3794187681038,26.7186398345324
58.3125,1.07425278130207,17.7247066171337
58.3333333333333,0.02823724322773,13.4694356462729
58.3541666666667,2.103243396111,24.771369894658
58.375,0.524971530448278,22.5231303946373
58.3958333333333,0.586129882917042,14.4553845451642
58.4166666666667,0.0404841404926449,20.9096500899347
58.4375,1.20845850496122,27.8300967348111
58.4583333333333,0.817328352816387,21.7986905747215
58.4791666666667,-0.0743282955702807,17.7763424390824
58.5,0.411959271382767,22.7267173875397
58.5208333333333,-0.0190347113518538,18.4132988756642
58.5416666666667,0.34830553208298,21.5444781805316
58.5625,-0.473546009294345,21.1613715293989
58.5833333333333,-0.176810309542543,17.2797434516223
58.6041666666667,-0.838639925152188,25.4107264326064
58.625,-0.442412268610817,19.1212197315948
58.6458333333333,1.04110476030374,25.2247048388707
58.6666666666667,0.406876995917502,14.5626400959468
58.6875,1.40667691270611,22.8516452702002
58.7083333333333,1.23786070391556,24.2218621874666
58.7291666666667,0.108782653766235,20.268558002828
58.75,0.335492815159801,14.6882853246264
58.7708333333333,1.0525693092687,30.3815710333167
58.7916666666667,1.17548796328757,23.6435866150545
58.8125,0.789929594494111,21.6968296971236
58.8333333333333,1.39722004323891,18.7136670815213
58.8541666666667,-0.45249156994548,14.1896821217448
58.875,-0.233557390237093,15.8768852039365
58.8958333333333,1.41296114049625,19.3913185621639
58.9166666666667,0.276277682047898,22.820081788651
58.9375,0.570197377328842,17.6507407060122
58.9583333333333,1.19353293199378,19.0542269077749
58.9791666666667,0.222697921687253,15.1679774011746
59,0.787461689357491,18.8838437526825
59.0208333333333,1.25801310484806,20.9523358102497
59.0416666666667,-0.0878715971571947,23.4678654457346
59.0625,0.719512524220818,16.4639289443387
59.0833333333333,-0.669547036809421,35.3880084084364
59.1041666666667,0.814280130009433,13.1646846259046
59.125,0.47682433883223,13.7895852592081
59.1458333333333,0.542459856945769,19.6188485878853
59.1666666666667,-0.145957777043225,20.1490870363497
59.1875,0.783738020154032,19.3753595434422
59.2083333333333,0.0753532220466859,13.6565329524275
59.2291666666667,0.637179594012942,18.4734849953677
59.25,0.436231156830144,24.702270648207
59.2708333333333,0.649914142549127,11.9766614218466
59.2916666666667,-0.474838800553185,23.0968576037213
59.3125,-0.130285622558035,14.7786971329887
59.3333333333333,-0.126235404759757,23.0322351618169
59.3541666666667,1.1678807462226,25.6405706213781
59.375,1.44383076415525,22.9678928144048
59.3958333333333,-0.927725614207806,27.2822561689931
59.4166666666667,0.538817649085658,17.7565672025781
59.4375,0.771369288414664,18.1461171906018
59.4583333333333,0.601651001184109,12.0721075928878
59.4791666666667,1.27130040527343,24.8083808471606
59.5,-0.948550884349102,18.4416195881633
59.5208333333333,1.04551034108472,24.7330569044823
59.5416666666667,-0.999211418774294,24.9609759886926
59.5625,-0.655961836415169,19.3391576132751
59.5833333333333,0.230527916999563,18.8129584027049
59.6041666666667,0.504706036073602,24.8558499816277
59.625,-0.371083574504781,23.6323527763522
59.6458333333333,-0.00521150843610464,14.60531950505
59.6666666666667,1.0375999303347,17.4963773124391
59.6875,0.799535167957544,20.1447546009464
59.7083333333333,0.78828085560295,13.0226171818644
59.7291666666667,-0.429485412091619,13.1147168244206
59.75,1.08692236060421,17.7437736958061
59.7708333333333,-0.58797517930021,20.8383946602937
59.7916666666667,0.780072109147119,23.3850867703609
59.8125,0.367666711611151,15.6230916722882
59.8333333333333,0.219329927713052,18.2647381633273
59.8541666666667,0.0614775074762881,13.7044276343744
59.875,0.762180381410973,13.5498863538209
59.8958333333333,0.655212583237734,17.3411098314109
59.9166666666667,0.897950067028708,12.8548796586804
59.9375,0.454798999799007,13.3108730483307
59.9583333333333,1.21949199800916,16.4345022836799
59.9791666666667,1.17498836874005,17.0815358892683
60,0.479444090486446,12.2957953354207
60.0208333333333,0.805687387640446,20.1047098906615
60.0416666666667,0.967660028035584,16.0357286956395
60.0625,0.56942026452781,12.8601568382523
60.0833333333333,-0.559162500298281,18.6466455059397
60.1041666666667,0.920148380856123,18.9643729589243
60.125,0.386028107694044,10.7403541517789
60.1458333333333,0.0702497273896427,15.0939640487089
60.1666666666667,0.899185062871349,17.0706586265441
60.1875,0.836903667576621,17.3976133311806
60.2083333333333,-0.186163430812868,14.8038144517033
60.2291666666667,0.583132996643014,15.5091628097548
60.25,-0.0271504002573169,11.5983866749273
60.2708333333333,1.24603491270238,15.1248278676711
60.2916666666667,1.56699847343461,19.0871777824299
60.3125,0.618060193593311,18.2602479991617
60.3333333333333,0.724612197815686,16.4681295055645
60.3541666666667,0.602900245993768,13.3249883197923
60.375,0.255949069778919,20.3977830832277
60.3958333333333,-0.220694395181846,14.9077091853533
60.4166666666667,0.78315521620051,19.5211901250766
60.4375,0.537882173329953,17.4290610318477
60.4583333333333,0.299830446949643,12.6580830695202
60.4791666666667,0.790842033838505,14.2585491764151
60.5,-0.448147380820259,26.9625139184432
60.5208333333333,0.471528165725632,11.1680167929581
60.5416666666667,0.424363750607702,17.7190151086167
60.5625,0.281171807694799,11.329800544979
60.5833333333333,0.0438352085283868,10.478292105281
60.6041666666667,0.300538741958182,16.7159446981394
60.625,0.411405245482269,14.5261055300415
60.6458333333333,1.43632904042192,13.0961894461988
60.6666666666667,0.849361333045161,15.2759909270071
60.6875,-0.118942290978797,13.7844605017107
60.7083333333333,0.478090236850712,16.8485752233992
60.7291666666667,1.25816382871837,17.8814995801641
60.75,0.3319381542675,12.9039976399133
60.7708333333333,0.195092228690371,12.064470687932
60.7916666666667,0.414779594242856,15.2418886793106
60.8125,0.387242033757724,13.0421358193134
60.8333333333333,0.534234629773156,20.6115797897761
60.8541666666667,0.574716808366117,15.7108502471608
60.875,0.438273326366395,13.4693285627364
60.8958333333333,-0.342507548257076,12.3577517888181
60.9166666666667,0.805376923643485,17.7522548842426
60.9375,0.37972394040569,14.2927356020287
60.9583333333333,0.839626466382386,13.4944851748363
60.9791666666667,0.511367673349311,12.3741550462254
61,0.397782571581596,12.4316914541801
61.0208333333333,0.271416047024212,10.0453343338686
61.0416666666667,0.405158597803327,16.8110941510789
61.0625,0.882505497745375,17.6208150383377
61.0833333333333,0.836311714478261,13.4500149612408
61.1041666666667,0.654593508011784,16.4780713898316
61.125,0.775573485515194,14.4317159793338
61.1458333333333,1.33168237321191,17.5006549322053
61.1666666666667,1.15197776672359,24.7604486448221
61.1875,0.0916411048174388,20.7217236997376
61.2083333333333,0.306508489004639,11.6595563091094
61.2291666666667,0.9959230408918,14.7147830520955
61.25,0.39459954700171,11.6665266139064
61.2708333333333,0.405633132816949,13.3620458855694
61.2916666666667,0.282490416249965,11.1266716757164
61.3125,0.813551607274783,12.6472359206267
61.3333333333333,0.658013991184968,13.5812430031502
61.3541666666667,1.4096033672483,24.3790048915506
61.375,1.05700813451843,11.586815087924
61.3958333333333,0.616377069402922,16.398352786067
61.4166666666667,1.05802915227956,11.978260891026
61.4375,0.202147416886889,20.4996580670704
61.4583333333333,0.417075521320596,20.1649025602977
61.4791666666667,0.750482649670931,17.3384792106762
61.5,0.545649696958892,13.343850174713
61.5208333333333,0.431618931788933,14.5128823471554
61.5416666666667,1.15117063246814,19.4279801757811
61.5625,-0.454497888563076,19.1299984192066
61.5833333333333,0.550808015509842,13.3942203669439
61.6041666666667,1.08261400701379,15.8494502885975
61.625,0.115893321810263,17.4232455568255
61.6458333333333,0.948272638652686,14.3850492055389
61.6666666666667,0.0796316510703779,12.1239522916179
61.6875,0.284330010732609,12.9482395942264
61.7083333333333,1.34080431812883,13.1635409649281
61.7291666666667,0.046089459141306,14.2422463555867
61.75,0.609867228783727,14.4090396190568
61.7708333333333,-0.262885872303966,16.3856464350853
61.7916666666667,0.717037766878332,17.7398960036394
61.8125,0.453318913494989,9.52882407452805
61.8333333333333,-0.839168017835482,26.0311636227057
61.8541666666667,0.447826434647607,12.4375952338475
61.875,-0.0350506025771276,12.2901826282526
61.8958333333333,-0.222643432312906,15.9161794979309
61.9166666666667,0.350699791816416,15.8177157935771
61.9375,0.860348751168735,13.6207427358095
61.9583333333333,-0.245464320427516,8.64805999368101
61.9791666666667,0.467478560955086,14.6279791039235
62,-0.757474611331321,22.6136335770858
62.0208333333333,-0.435202233511761,15.5406605827114
62.0416666666667,0.704300461612463,13.7481964789907
62.0625,0.839454390241573,11.942262531358
62.0833333333333,0.322054088617237,12.8516517292796
62.1041666666667,-0.606916919531618,16.3418393785106
62.125,1.02849823877214,12.3146013480929
62.1458333333333,0.465638728799574,11.0460610653047
62.1666666666667,0.463325233482404,14.7589634420071
62.1875,0.538913806040855,12.2925914417242
62.2083333333333,0.835224631243037,11.1783511659685
62.2291666666667,-0.181933065656037,12.1996863701584
62.25,0.618475308036777,13.6386990077363
62.2708333333333,1.00149617763309,13.4693953614534
62.2916666666667,0.821963685908062,9.7771619169622
62.3125,1.39321596106176,18.7844089254592
62.3333333333333,0.717254493859239,14.0425831981801
62.3541666666667,0.71062710216492,11.5132179431512
62.375,-0.357753692433309,24.95587046719
62.3958333333333,0.319963567909828,10.2986194027572
62.4166666666667,0.345278566730657,9.40163903932281
62.4375,0.397795105258842,9.59069715976625
62.4583333333333,0.289757737747675,10.5661629824232
62.4791666666667,0.743705036770493,8.84127213471476
62.5,0.565588132415922,15.9779015433963
62.5208333333333,-0.341244574019704,12.7928141817168
62.5416666666667,0.694024566302173,13.2739734567963
62.5625,0.447270489897887,14.7989510342526
62.5833333333333,0.650552122211459,12.2202059033563
62.6041666666667,0.388258006622259,12.9518129704661
62.625,0.0275830688277937,21.4311359690027
62.6458333333333,0.680427886425984,13.4870407604738
62.6666666666667,-0.0969917312111803,12.1308914007621
62.6875,0.587644258860037,10.2105137897913
62.7083333333333,-0.384870599897901,14.9433685751142
62.7291666666667,0.22501794971359,11.0008027638957
62.75,0.431654221215142,13.8002943623041
62.7708333333333,1.20430588788172,11.3350914931681
62.7916666666667,-0.164356028820791,15.4330083529543
62.8125,0.0700066444158452,15.4448763150438
62.8333333333333,0.609146591855777,11.7362871885521
62.8541666666667,0.422915887175596,12.2368510302282
62.875,0.794603894701383,13.3535901272387
62.8958333333333,0.520708024125379,11.1702302709754
62.9166666666667,-0.447308020173192,9.29917151635306
62.9375,0.388963646461859,13.9883865174964
62.9583333333333,1.00337861814983,13.6938409685515
62.9791666666667,0.375762280579832,16.9761144920605
63,0.681518373704802,18.2174630337896
63.0208333333333,0.40311451113216,9.95998935054315
63.0416666666667,0.290906246721478,9.44361785831589
63.0625,0.208258425366195,12.6956919186861
63.0833333333333,0.238783494512916,12.9557251990219
63.1041666666667,-0.626712308016591,13.4697748112933
63.125,0.0810602718382427,12.2532143483024
63.1458333333333,-0.111323923316815,11.7959148487665
63.1666666666667,0.0303706918725368,8.69184181265317
63.1875,0.569605897839263,15.1457958222974
63.2083333333333,0.628406275840995,13.7643174784309
63.2291666666667,0.901016484478601,11.0750565240106
63.25,0.64408488430133,9.09584198184006
63.2708333333333,0.779738512729504,11.2993992836067
63.2916666666667,0.581818092964174,10.1445538861922
63.3125,0.647076766160413,10.5816797914673
63.3333333333333,0.328511150754013,21.2120441154075
63.3541666666667,-0.534483306699252,24.2659194092523
63.375,1.38902669999389,32.2936048696356
63.3958333333333,-0.184922921572672,17.2279113676668
63.4166666666667,0.240177228564808,7.95076738529363
63.4375,0.456404550578935,10.34816605374
63.4583333333333,0.513698370106095,12.7320877124027
63.4791666666667,0.744906258489073,11.9736215185982
63.5,1.0123665953738,13.0559465283835
63.5208333333333,0.975641262153982,13.5568490793529
63.5416666666667,0.66442128574302,10.9863144524414
63.5625,0.229344997656048,10.1894876015442
63.5833333333333,1.23990982692517,16.2160349008944
63.6041666666667,0.559144441967094,11.0293458384021
63.625,0.00515724311286961,10.2829435308561
63.6458333333333,0.0490409613768382,9.94248220239002
63.6666666666667,0.307231024175919,10.5140603371467
63.6875,-0.111311867415202,10.0841308135559
63.7083333333333,-0.284579786496387,13.172823172118
63.7291666666667,0.354034607834282,10.7346276017955
63.75,0.910914316008696,11.013838975196
63.7708333333333,0.227267367562116,11.3031474896585
63.7916666666667,0.300650292797195,12.7597175128516
63.8125,0.551091795826869,8.97026779133473
63.8333333333333,0.0477554156364363,10.653593490677
63.8541666666667,-0.212325354774135,10.2814786159485
63.875,0.389417768904782,9.40370214589403
63.8958333333333,0.0875443282697916,14.2670053147822
63.9166666666667,0.064246134494157,10.3225176743829
63.9375,0.810515757493827,9.29116199196323
63.9583333333333,0.768142014374968,13.2479742466829
63.9791666666667,1.21707413968679,12.8501736995615
64,0.846709097755617,15.8374307932454
64.0208333333333,0.379652755913841,12.1073714171254
64.0416666666667,1.06804237475737,15.0750640727044
64.0625,0.401366268218527,8.88613490733443
64.0833333333333,-0.235184389884082,13.9934064620704
64.1041666666667,0.104482769355261,10.5657521551517
64.125,0.301361515073347,13.336743423826
64.1458333333333,-0.719794274832936,16.4775977107857
64.1666666666667,0.607141293629019,9.93467202474373
64.1875,0.80013994251657,14.9321341515889
64.2083333333333,0.273732300344617,10.0565893031664
64.2291666666667,0.760302770512418,11.5722061499658
64.25,-0.490911639377367,15.7337243334145
64.2708333333333,0.555376802534903,11.3601634223314
64.2916666666667,-0.0204166175138491,13.758597422172
64.3125,0.607870278441241,10.8470167130132
64.3333333333333,0.200397324399919,12.0983055738043
64.3541666666667,0.916286160350202,18.7446368551206
64.375,0.421858861324354,9.31783462792192
64.3958333333333,0.585288827793996,20.4702161436154
64.4166666666667,0.0777922211372995,10.9606042603972
64.4375,0.143751884645137,9.86160601112774
64.4583333333333,0.802953265316473,13.3690340260044
64.4791666666667,0.622644108885301,13.9365568331551
64.5,0.196113483093873,11.1846844124976
64.5208333333333,0.255980501822296,8.65173437429551
64.5416666666667,-0.0874686229775315,12.2371565547343
64.5625,-0.0279125070441673,8.83832562048465
64.5833333333333,0.453965922515751,10.0955372463322
64.6041666666667,-0.00471078443910918,11.4293355401034
64.625,0.56400804854194,11.5055646501323
64.6458333333333,0.343034532282137,8.67019640255471
64.6666666666667,0.714954970280713,18.6245126129317
64.6875,0.45294978561326,12.1740674180852
64.7083333333333,0.169170341412787,6.42047360804149
64.7291666666667,0.457170146855036,11.8947173388021
64.75,0.410170335682319,9.38068269974251
64.7708333333333,0.211441063833236,9.66338359098823
64.7916666666667,0.695657546131842,11.3770187265432
64.8125,0.415016533266702,10.3582436198082
64.8333333333333,0.759113880050629,8.83137557300794
64.8541666666667,0.0875014057393334,8.34781179947289
64.875,0.378231151284714,10.5433273715961
64.8958333333333,0.194388080949417,18.1573578727691
64.9166666666667,-0.276654047471451,12.1448712381244
64.9375,0.346217021776267,8.07872619653362
64.9583333333333,0.292746724731895,10.9526365847878
64.9791666666667,0.0877282843319567,9.36851170017716
65,-0.061200610151066,10.8874808613462
65.0208333333333,0.348029229234368,10.8976732446548
65.0416666666667,0.359056951163386,9.76715143266087
65.0625,0.18724355385914,9.74971540418864
65.0833333333333,-0.0113985536238087,5.97466417801238
65.1041666666667,0.701792090777108,9.26683290104136
65.125,0.143675905365472,8.50272059514368
65.1458333333333,-0.130121438295529,9.30002281300294
65.1666666666667,-0.162249605918435,8.09231652884892
65.1875,0.310944341266159,11.3024308895049
65.2083333333333,0.000278386764101546,8.27128327726609
65.2291666666667,-0.225840607605253,8.99987528414599
65.25,0.289463172268714,9.73639586610078
65.2708333333333,0.229179552815598,7.84669553996721
65.2916666666667,0.647290246784535,12.3730497423457
65.3125,0.148528207122043,7.3068379620029
65.3333333333333,0.499323067414224,11.4024318215496
65.3541666666667,-0.764773778631384,21.4260621360449
65.375,0.308771807030121,9.42730337912323
65.3958333333333,0.394170782655131,13.0729194365542
65.4166666666667,-0.0461519813338005,10.0644861148419
65.4375,-0.640232603499303,9.68841707071165
65.4583333333333,-0.380788359298824,13.2505733961863
65.4791666666667,0.198361001363371,10.1070298545403
65.5,0.205628498139331,10.381926839435
65.5208333333333,-0.0923890900830344,7.84351182566972
65.5416666666667,0.135510939040383,8.60038347494028
65.5625,0.338097312807372,9.45655195857854
65.5833333333333,0.690011019821292,9.13489041051832
65.6041666666667,-0.0381437745715359,13.2139485339534
65.625,0.610659096145993,13.4561391667587
65.6458333333333,0.1852440151135,7.84942885369087
65.6666666666667,-0.0347986412060786,9.26173904768844
65.6875,0.310167575690864,10.0307143658879
65.7083333333333,0.566677223748685,8.90443379363987
65.7291666666667,-0.0368024067614037,7.04957812978003
65.75,0.322737181296461,12.572669773699
65.7708333333333,0.0684394008465962,8.17045924834084
65.7916666666667,0.405472184785829,15.0238553090635
65.8125,0.160053922864776,7.25200341205516
65.8333333333333,0.738089551636551,9.82188462232897
65.8541666666667,-0.125637817648624,6.41144157273259
65.875,0.823482304682153,8.75686772354314
65.8958333333333,0.148754408257306,12.7457352178879
65.9166666666667,0.514614782956253,12.2268437534744
65.9375,-0.187535870292661,10.3626819292546
65.9583333333333,0.0398775713908761,8.08860932382831
65.9791666666667,0.182555829045594,6.24722101063628
66,0.11540653044823,6.44130122283748
66.0208333333333,-0.49775321426569,12.5358217666973
66.0416666666667,0.205944230158502,10.0428467789945
66.0625,-0.0874257441122174,11.6511572558999
66.0833333333333,0.0446040576354297,9.47362846463285
66.1041666666667,0.492001170608206,8.60906037933159
66.125,0.0731183202767416,6.5125217618365
66.1458333333333,-0.359927974998958,8.70785137575546
66.1666666666667,-0.471385949373439,6.23165451349054
66.1875,0.19590902942097,8.30185620447739
66.2083333333333,0.303188191255713,7.72018556137059
66.2291666666667,0.810666738402505,8.60661740834809
66.25,-0.150736026352412,10.5432873117304
66.2708333333333,0.299073274029933,7.41937262375312
66.2916666666667,-0.462915433554835,18.7801058371834
66.3125,-0.370129573826438,7.80824830236563
66.3333333333333,0.0264327616641531,7.48755127873841
66.3541666666667,0.562076523033742,11.6568218171723
66.375,0.415104679695572,8.00582103724803
66.3958333333333,0.52209598316848,13.01152815968
66.4166666666667,0.384377925316027,9.69734305967648
66.4375,0.139921544603447,9.31827168180483
66.4583333333333,0.559792403750839,9.01169800370809
66.4791666666667,-0.0872143597049012,10.0817107133044
66.5,0.192625575930398,9.64310286218316
66.5208333333333,-0.287207021185289,9.20894605902646
66.5416666666667,0.152466658781797,11.5694259269548
66.5625,0.246331183993448,6.91694469052515
66.5833333333333,0.0646698142310646,6.43248964507221
66.6041666666667,-0.128750682541776,9.18502988279985
66.625,-0.158631073634523,9.88531154740567
66.6458333333333,0.328095681753758,10.0910885021852
66.6666666666667,0.499965217659744,11.9229374780509
66.6875,-0.316958355912135,8.66762815194522
66.7083333333333,0.534125597939119,13.0303522819167
66.7291666666667,0.159131100719131,6.09587096525306
66.75,0.351098508872451,19.5926690700448
66.7708333333333,0.0885521062191692,6.87680498041951
66.7916666666667,-0.0437080449659137,5.91108716212113
66.8125,0.751248802154251,13.3496461242907
66.8333333333333,0.182738912756576,7.24411496269868
66.8541666666667,-0.0672116583326734,8.20997665492927
66.875,0.49086846442504,8.63052474251167
66.8958333333333,0.738312975236293,10.7827847155362
66.9166666666667,0.622965116253688,10.4777434944656
66.9375,0.0311089262731242,7.19332986712342
66.9583333333333,0.221547291174949,9.59459590625273
66.9791666666667,-0.153565894783621,9.79193315798879
67,-0.506308327693282,9.82147635007511
67.0208333333333,-0.0625840765704858,8.05622563505367
67.0416666666667,-0.572189005070409,15.0816392674565
67.0625,0.0197913646806678,9.64852336949565
67.0833333333333,-0.030411847276578,6.62861046541849
67.1041666666667,0.488150767086489,7.44912114218965
67.125,0.261848876254378,5.89013024824009
67.1458333333333,-0.187121909038828,7.74091532340427
67.1666666666667,-0.303434144980796,7.90223809158832
67.1875,0.403894984026318,9.89921440030102
67.2083333333333,0.0369718357171824,8.54620900563394
67.2291666666667,-0.0424655172040934,8.79233412478546
67.25,0.588109384132025,9.44585871400648
67.2708333333333,0.41885727769605,8.1970809156365
67.2916666666667,-0.195713984529076,4.61483621802542
67.3125,-0.0710245717938373,9.72180190502158
67.3333333333333,-0.119031631298939,12.3563029650476
67.3541666666667,-0.0476304494353493,9.84229856481458
67.375,0.182480672070129,9.7671600343986
67.3958333333333,0.337039967630698,10.2435849124738
67.4166666666667,-0.365164074473248,9.84616589245253
67.4375,0.205353565950186,6.66013669364488
67.4583333333333,0.05256421971869,6.73589399815612
67.4791666666667,0.0496004057010241,5.16457707960295
67.5,0.110265989027139,10.4628384903179
67.5208333333333,0.0504496957121037,10.4638673013916
67.5416666666667,-0.370177193577136,10.7302608601945
67.5625,0.101832838115816,6.84084398809016
67.5833333333333,-0.0328940817754052,10.3095932367416
67.6041666666667,-0.0707184063087695,7.50088566325681
67.625,0.0180919034433547,7.1937760667449
67.6458333333333,0.201287299733447,10.666306630929
67.6666666666667,0.0855121246806535,8.80630104316722
67.6875,0.0280347424559944,7.83893777106442
67.7083333333333,-0.0866915880252177,11.0208236702775
67.7291666666667,-0.494868831172067,8.53296950106873
67.75,0.642989207071641,11.5018274888092
67.7708333333333,-0.226803548526542,11.6977894082903
67.7916666666667,0.174710522378805,10.1478645117274
67.8125,0.518456039427308,13.1954453192744
67.8333333333333,-0.027960125523611,10.0779926894246
67.8541666666667,-0.0188267014560267,8.92729184934032
67.875,0.135549697842957,6.48817674100165
67.8958333333333,-0.255684334324277,16.5001518340966
67.9166666666667,0.148042805945283,5.941666666361
67.9375,0.371664353579911,9.21349796076777
67.9583333333333,0.594968598081546,7.49571004748776
67.9791666666667,0.175702903434898,8.24055021164373
68,0.502339770822939,8.89213719357852
68.0208333333333,0.0629898657992845,8.66676867882876
68.0416666666667,0.370525445970079,11.7911234672055
68.0625,0.109476465928492,9.96649887718617
68.0833333333333,0.0984031774778059,5.7605429811097
68.1041666666667,0.172076547297295,9.98350273889665
68.125,0.078707859750812,6.48970702086842
68.1458333333333,0.668507518399281,11.5157328521136
68.1666666666667,0.355498171201748,7.35927315681445
68.1875,0.20453920754456,6.76225067025247
68.2083333333333,-0.126613712292821,6.98471282218041
68.2291666666667,-0.576146677489619,11.4832752713854
68.25,0.122516860615277,7.63303922452621
68.2708333333333,0.206298271491676,8.25293795080295
68.2916666666667,-0.15895004232678,7.10447490236286
68.3125,0.371084598552696,8.0250803677534
68.3333333333333,0.109665785663861,4.99999440805769
68.3541666666667,0.280024851523157,8.14483997593412
68.375,-0.258241044137879,8.97257113116153
68.3958333333333,0.3966167873145,8.08013466057028
68.4166666666667,0.432865779535701,8.90194061875989
68.4375,0.0827138892627094,5.58450706710932
68.4583333333333,0.454745129497986,9.35695866649363
68.4791666666667,0.278439205647794,8.14018220282419
68.5,0.0424293013341304,7.52830011689494
68.5208333333333,0.198017342571135,10.3772379213083
68.5416666666667,0.191442783368481,6.75208279933919
68.5625,0.00857712513128771,4.98377051219536
68.5833333333333,-0.0319295573191628,6.88755209369083
68.6041666666667,-0.116449521256102,7.97232148886937
68.625,-0.375378778104353,8.14300601944259
68.6458333333333,0.0900849469322659,7.0748976784368
68.6666666666667,0.0676125040930222,10.6159501885738
68.6875,0.65576454883877,9.60646962886847
68.7083333333333,-0.152254773395966,7.6120438894078
68.7291666666667,0.320347121025274,9.48575208449614
68.75,-0.209222331277674,6.54922710207104
68.7708333333333,0.00559949911747012,6.30017188991519
68.7916666666667,-0.326144773724131,8.44302219223585
68.8125,0.579461388192899,12.4502456852762
68.8333333333333,0.385315259499605,6.58665650614174
68.8541666666667,0.392222166808172,6.91370335339171
68.875,-0.427964395736805,10.3749869433979
68.8958333333333,-0.0308981085857227,9.18591218613545
68.9166666666667,0.175630170908498,8.85520308750251
68.9375,0.122851141443741,10.1327336682208
68.9583333333333,-0.144544435447257,11.0321225739618
68.9791666666667,-0.22809887351444,5.29460200815573
69,0.190821296060946,6.4660793735252
69.0208333333333,0.0348208284829396,6.1977903027251
69.0416666666667,-0.367295139074756,9.43889796805891
69.0625,-0.0694280740986817,8.0064844642886
69.0833333333333,-0.00225828216867239,9.6570955370191
69.1041666666667,0.186655969482035,7.30489625859536
69.125,0.298457838863555,6.82845261535977
69.1458333333333,0.327239339124267,8.65035052795627
69.1666666666667,0.389870717039478,6.7676322488028
69.1875,0.0978611580938018,7.14227660419261
69.2083333333333,-0.0951496147170485,8.72265162897763
69.2291666666667,0.377050184871197,7.77032414414362
69.25,-0.110188842011644,8.27370408236953
69.2708333333333,-0.155018669196031,6.56834996294549
69.2916666666667,0.249957391045438,6.50545113754784
69.3125,0.490886577582087,7.82869916436564
69.3333333333333,0.251687179307629,8.010558725302
69.3541666666667,0.322893688912525,12.7790224113537
69.375,-0.0745888947024202,7.17647318938856
69.3958333333333,0.10509946548245,5.97319270318589
69.4166666666667,-0.0758785839365162,9.77116154869401
69.4375,0.583443855932077,11.3800985564404
69.4583333333333,0.0300931135102286,6.15633557405522
69.4791666666667,0.225479889182123,5.41206379973462
69.5,0.0638872390052386,7.26787858996779
69.5208333333333,0.308801513765124,7.08388602094105
69.5416666666667,-0.140488636381829,5.93805200487921
69.5625,0.034737281072697,4.39137934424518
69.5833333333333,0.0531040280832932,6.91194957959977
69.6041666666667,0.0956080303606282,7.47770709169677
69.625,0.113900644289263,8.33908543824771
69.6458333333333,0.694993289157825,10.670895668518
69.6666666666667,-0.231407819846328,6.8334319597589
69.6875,0.0596594278316326,6.79440870321539
69.7083333333333,-0.229869034293213,6.72043242519805
69.7291666666667,0.184125002827997,5.95627941581518
69.75,0.678697868133079,11.3674152205537
69.7708333333333,0.0279941112790058,5.55824144891506
69.7916666666667,0.273155618006752,6.69744504611862
69.8125,0.332238737609126,8.58774941432367
69.8333333333333,0.406669404735453,7.17546695198602
69.8541666666667,0.228009162844644,5.62707241993235
69.875,0.052561670950697,7.62210801499831
69.8958333333333,-0.477301921089649,9.50867494849906
69.9166666666667,-0.452775796557833,9.74326736904563
69.9375,0.214438673284352,5.47920218148948
69.9583333333333,-0.0851619388441529,9.11531370165069
69.9791666666667,0.0265683861872976,9.95648408897588
70,0.272500868987901,8.48439107189099
70.0208333333333,0.187650630337324,6.45771536965786
70.0416666666667,-0.158245982954406,10.9823076288209
70.0625,-0.168763188570934,7.26908128426543
70.0833333333333,0.272281109584874,5.81197225092113
70.1041666666667,0.065671752034785,12.8157716215336
70.125,0.0366103347353685,8.89250306213539
70.1458333333333,-0.0894721679671456,6.85727493179327
70.1666666666667,0.308245771484283,6.49316094776849
70.1875,-0.184069519883853,3.7325749677949
70.2083333333333,0.287580353296764,5.88321504770601
70.2291666666667,0.351352665022138,7.42004804412984
70.25,0.295621990857319,5.95505921997111
70.2708333333333,0.344507718072649,6.04187554995677
70.2916666666667,0.103117684488933,10.5285429471331
70.3125,0.391414535136065,6.09978372819173
70.3333333333333,0.171687085047343,6.67931497859431
70.3541666666667,-0.127196688792522,6.17335819711845
70.375,-0.340225493224191,10.2580225034713
70.3958333333333,-0.275732023820716,9.20252089875306
70.4166666666667,0.563995642928732,7.33981168659553
70.4375,0.182664088632794,7.13142212518612
70.4583333333333,0.075780392207284,7.02896599096685
70.4791666666667,0.159031114802821,7.59025895872577
70.5,0.261198642372441,10.0765546541828
70.5208333333333,-0.204763139313286,3.01717872093552
70.5416666666667,0.302153804830523,9.67825341006865
70.5625,0.0221775913782441,6.68813266506908
70.5833333333333,0.48839126607965,9.40653780514148
70.6041666666667,0.376549524889686,5.95677663557944
70.625,-0.565591718671789,11.6303973910258
70.6458333333333,0.157162644264735,7.32142170610534
70.6666666666667,0.322860661081082,5.86262521866478
70.6875,0.519620629821725,6.79617150946287
70.7083333333333,-0.248930006585017,4.99996314527126
70.7291666666667,-0.162256351640094,6.9725067002878
70.75,0.0531788128219125,4.13828682649026
70.7708333333333,-0.125697274091847,5.41424819885818
70.7916666666667,0.0515559476727126,6.79616409213842
70.8125,0.1141210457961,4.4364792629979
70.8333333333333,0.113950013266973,6.64540024817917
70.8541666666667,-0.244001030920679,7.59290330450259
70.875,0.226547859581719,10.1165645939778
70.8958333333333,0.0944887297154398,5.12486536735828
70.9166666666667,0.0775069728132999,6.70798630928061
70.9375,0.15869969880561,8.66821368553449
70.9583333333333,0.136071554325124,5.80739653142621
70.9791666666667,0.455721671542193,10.4711242907882
71,0.110725808050415,8.77121773311642
71.0208333333333,-0.129083037720325,5.91007359059233
71.0416666666667,0.120868072814254,4.8345324380248
71.0625,-0.200267908294021,7.03937013365287
71.0833333333333,0.288136287757899,5.30783526545274
71.1041666666667,-0.0276568373891866,6.21116153772474
71.125,0.340935870689633,8.12706422829985
71.1458333333333,-0.16253039341406,9.71412828597283
71.1666666666667,0.113838808904978,4.63831105181602
71.1875,-0.189123110855632,8.15882589091067
71.2083333333333,0.0812437436037655,6.01412548038453
71.2291666666667,-0.181580144288265,4.71112567457452
71.25,-0.0716005941193748,8.70114779313679
71.2708333333333,0.21327689518349,9.09743800494409
71.2916666666667,-0.210957551145662,4.86831055854604
71.3125,-0.00806801591197785,9.00421328398752
71.3333333333333,0.000184866260887816,5.36114070992915
71.3541666666667,-0.0372061671907711,6.7165727996685
71.375,0.0518086861061724,6.85026619098222
71.3958333333333,0.152866168965137,6.6509314364799
71.4166666666667,0.358288580298956,10.0555286335115
71.4375,0.301985662993167,7.32633061620806
71.4583333333333,0.294266538526882,5.37778528904947
71.4791666666667,0.39403435636672,7.53477431858015
71.5,0.0713964456959638,5.36109323043418
71.5208333333333,0.119756546937386,4.71055971075542
71.5416666666667,-0.0028249759301497,5.61889470219041
71.5625,0.273600796142286,5.57072193886956
71.5833333333333,0.0239716147754703,6.92769831844959
71.6041666666667,0.229098916006929,6.08935775135828
71.625,-0.0327799943759759,5.09282765906142
71.6458333333333,0.30876940484814,7.49635222945657
71.6666666666667,-0.0321711600031338,5.60080705491316
71.6875,-0.0810712823074225,5.69095508357768
71.7083333333333,-0.340388471856512,7.22358358502964
71.7291666666667,0.287167613148047,5.50779546640405
71.75,-0.0221911077312324,5.80785889869649
71.7708333333333,-0.11471907367799,4.64172927838215
71.7916666666667,0.28630941533601,5.81504280570813
71.8125,0.0377108783059716,5.95852776878393
71.8333333333333,0.00664361981718692,7.68924224430998
71.8541666666667,0.136079582162784,4.52482806996533
71.875,-0.0434932036528358,5.69200655796354
71.8958333333333,0.0416522966433891,5.1049162029812
71.9166666666667,-0.252369936915861,7.07835783123239
71.9375,0.381597669369658,6.16282301461852
71.9583333333333,-0.00605465145041219,7.99131307471587
71.9791666666667,0.229132531621418,6.01576566951383
72,0.0681659113308301,5.0438797233456
72.0208333333333,0.433032160968537,6.34972799806389
72.0416666666667,0.0373217360373367,7.50881508208006
72.0625,-0.033296972033432,8.38358972767447
72.0833333333333,0.208015995969251,5.16186794240754
72.1041666666667,0.450550781209198,5.28063212361023
72.125,0.143099747313263,5.66738206209666
72.1458333333333,-0.0314727530542676,5.40328066894906
72.1666666666667,0.190682837021084,6.66934513817634
72.1875,0.00296783720223318,6.47778978473281
72.2083333333333,0.123576545976403,7.37503026353193
72.2291666666667,0.242365793462645,4.5714901781854
72.25,0.605799175012511,6.5417291435493
72.2708333333333,0.135042305079154,5.009661407454
72.2916666666667,0.20205025185182,4.15725150205843
72.3125,0.198033837769142,5.57907043706948
72.3333333333333,0.275507398828402,5.6037935849475
72.3541666666667,0.463967571120444,7.89607435076312
72.375,-0.042501802214868,8.47495649727362
72.3958333333333,-0.0422079925673726,6.58643519443413
72.4166666666667,0.450345939613272,6.22313095139099
72.4375,-0.338656211771847,6.74013249337779
72.4583333333333,0.0626307531405293,4.82703985849578
72.4791666666667,0.14502957255505,5.96306155465978
72.5,0.185232040687756,4.51539992400352
72.5208333333333,0.0485540478854824,5.13244616188091
72.5416666666667,-0.117055836796673,8.60850358789689
72.5625,-0.0727236304659965,6.95917385250858
72.5833333333333,-0.0450982393603289,4.02223656274996
72.6041666666667,0.24596175988367,5.62318182141342
72.625,0.0292804965501681,9.34652258666318
72.6458333333333,0.185956098505031,6.42202420005734
72.6666666666667,0.210995542053045,5.82030641916399
72.6875,-0.359800878234492,10.4768496102563
72.7083333333333,0.140167156371565,6.37412612306908
72.7291666666667,0.231553494313592,6.59646596827723
72.75,0.518283877400927,7.89039855584141
72.7708333333333,0.0371917776434923,6.5222357967785
72.7916666666667,-0.233077768961843,9.08068825045225
72.8125,0.458265807330723,6.31466832744375
72.8333333333333,-0.228753285417311,9.38272920945988
72.8541666666667,0.0785538667208891,6.82606684845655
72.875,0.110719657953212,5.69183447356395
72.8958333333333,-0.16025846181968,6.72573457136352
72.9166666666667,-0.234023470044352,5.01188240807257
72.9375,-0.199507441112362,3.89569287231705
72.9583333333333,-0.2893537369394,3.97447262368336
72.9791666666667,-0.353880741602514,3.08407529393837
73,-0.248544371615407,4.4501626926539
73.0208333333333,-0.101590321789766,6.71337201479179
73.0416666666667,-0.276799604329039,3.70984672722628
73.0625,-0.293973688525303,3.73477616551246
73.0833333333333,-0.39429127639006,3.66426740244783
73.1041666666667,-0.219093308387687,2.17049415563344
73.125,-0.42459903520329,6.1938744044998
73.1458333333333,-0.278593591849199,7.89109202585166
73.1666666666667,-0.274105387853337,3.01233318862377
73.1875,-0.154413390225588,3.46421914722847
73.2083333333333,-0.202322879283247,4.14531215222225
73.2291666666667,-0.262274392687327,3.04306397244021
73.25,-0.348337993156917,3.66838458692548
73.2708333333333,-0.798525105559398,10.6167100318246
73.2916666666667,-0.241229447483768,4.11695540322289
73.3125,-0.397898488507023,5.88003033424927
73.3333333333333,-0.0573791342979296,11.2517749643935
73.3541666666667,-0.171485500128009,5.52425669020623
73.375,-0.282749495796273,3.90367327712924
73.3958333333333,-0.336283419684724,4.66868254096787
73.4166666666667,-0.146366849319576,2.95215815298818
73.4375,-0.186294698585261,3.10801868758689
73.4583333333333,-0.39457606759204,5.5877944251914
73.4791666666667,-0.100112154473988,6.9094680691951
73.5,-0.16845412377754,4.98459686380736
73.5208333333333,-0.43436193957383,4.00464070195662
73.5416666666667,-0.199064232969554,2.13444181216651
73.5625,-0.194466222731268,3.73811306810284
73.5833333333333,-0.725695597686917,7.29087652915131
73.6041666666667,-0.27595524621496,3.7329252485339
73.625,-0.238234687414935,3.85837390254493
73.6458333333333,-0.218320096785028,6.10329286735807
73.6666666666667,-0.129144078697224,5.17457045903346
73.6875,-0.00853489324587394,5.33384152009718
73.7083333333333,-0.416062309864614,5.38246247057088
73.7291666666667,-0.205947417142915,2.61310057773286
73.75,-0.318657509721438,3.88352881179149
73.7708333333333,-0.517371316656152,6.09865109464561
73.7916666666667,-0.125604063773919,1.78166738302495
73.8125,-0.346811289845115,4.8540646600162
73.8333333333333,-0.670830331074301,6.45248726774935
73.8541666666667,-0.258855975514377,2.57771762356627
73.875,-0.263010406450796,6.90450785431325
73.8958333333333,-0.256625262978725,2.47430762010697
73.9166666666667,-0.367892788877395,3.80330611676486
73.9375,-0.0402432578719613,2.48366619887069
73.9583333333333,-0.396503358376069,5.84648411205429
73.9791666666667,-0.233961290803409,3.75725574310001
74,-0.215054295444412,2.91978508466463
74.0208333333333,-0.103181450991369,6.85073039864419
74.0416666666667,-0.528328217069082,5.10156785230603
74.0625,-0.195167395372595,2.28768846463524
74.0833333333333,-0.0487334729269844,3.39364646155369
74.1041666666667,-0.109076815529242,6.73135561095059
74.125,-0.264687216529286,2.30609603579594
74.1458333333333,-0.124674369748421,2.73494063060249
74.1666666666667,0.00513557179877289,4.56862206222305
74.1875,-0.0561718945565372,3.66877829673145
74.2083333333333,-0.315228629913304,3.94774502767188
74.2291666666667,-0.226676495103148,3.23378882812226
74.25,-0.468808514093345,5.76394808603563
74.2708333333333,-0.195826741618565,6.50065499391593
74.2916666666667,-0.223594315017851,3.88478537017871
74.3125,-0.0529164437298868,9.56761463778395
74.3333333333333,-0.417981647731696,4.7708254367595
74.3541666666667,-0.385813463680408,7.13263067798949
74.375,-0.261483039382602,2.79575122184309
74.3958333333333,-0.26943921846476,5.39014873710357
74.4166666666667,-0.279235704549251,2.61165337570412
74.4375,-0.0767679559387697,2.55399209697525
74.4583333333333,-0.267545788454899,3.44819187612576
74.4791666666667,-0.0712484374362566,1.86514543268626
74.5,-0.0864066380416291,3.68888576105239
74.5208333333333,-0.266391255308533,3.00813919080882
74.5416666666667,0.0853237446443244,6.50125729376459
74.5625,-0.280502882465298,3.5150193550719
74.5833333333333,-0.0810259935168471,5.56026688656003
74.6041666666667,-0.430001612841257,5.33881804099387
74.625,-0.019483792103697,3.72435582696807
74.6458333333333,-0.0347559876855289,3.74305290222892
74.6666666666667,-0.126373251420532,3.02679045874305
74.6875,-0.422540192018805,5.16033677986957
74.7083333333333,-0.250248675619579,2.25661446412947
74.7291666666667,-0.199645224573856,2.37616509853656
74.75,-0.365155013973842,4.21851949042752
74.7708333333333,-0.401907773432741,5.57671727722706
74.7916666666667,-0.513427501659934,4.47440348802892
74.8125,-0.421126496405186,4.42350986129723
74.8333333333333,-0.0529203515476206,3.27601749912137
74.8541666666667,-0.0813095898382271,4.70208552170116
74.875,-0.457172254520422,4.64617740462583
74.8958333333333,-0.241284809396622,5.71015944723155
74.9166666666667,-0.375696866157055,4.01160079773099
74.9375,-0.199990629343415,3.46506939294396
74.9583333333333,-0.192669506810931,3.10952685920736
74.9791666666667,-0.275552855739879,3.82101724945843
75,-0.351465292702633,4.20531991011479
75.0208333333333,0.150832357662743,15.1986903309066
75.0416666666667,-0.389034837331161,5.71201139428946
75.0625,0.0766521299061333,7.98137036639719
75.0833333333333,-0.155409769819022,5.62046671238481
75.1041666666667,-0.0993333817612415,5.37000901023823
75.125,-0.397169952402783,3.93849567018323
75.1458333333333,-0.071913993582875,4.51363841809438
75.1666666666667,-0.354220549342631,4.11372444445611
75.1875,-0.219482171007903,2.63148834598183
75.2083333333333,-0.289511645938748,3.12177665084146
75.2291666666667,-0.502125432591681,7.30056261164263
75.25,-0.146523334273887,3.52079258115852
75.2708333333333,-0.0957968878003701,2.20347820712121
75.2916666666667,-0.0594545486216104,6.43522367914898
75.3125,-0.277437753566043,3.41874027074023
75.3333333333333,-0.0824055127517406,2.95411099426289
75.3541666666667,-0.42407257387115,3.50520048324164
75.375,-0.165479925957534,1.92897533486843
75.3958333333333,-0.322693857140484,3.50981178410456
75.4166666666667,-0.484677876173133,8.44707572718363
75.4375,-0.336648041870124,5.83521511585405
75.4583333333333,-0.295315793529722,3.48434730930775
75.4791666666667,-0.37413398699608,3.68524456425898
75.5,-0.133741622105028,1.6592377775752
75.5208333333333,-0.0996335626103152,2.64798163670448
75.5416666666667,-0.23883359512553,4.83353104611125
75.5625,-0.153633504999847,3.00312678929016
75.5833333333333,-0.260718686063569,4.4288243694425
75.6041666666667,-0.303475664790221,3.66649887313883
75.625,0.0387935634531415,4.76580443355536
75.6458333333333,-0.287362809856024,4.50088750280076
75.6666666666667,-0.118851841733387,1.33671259123808
75.6875,-0.211719625451172,5.08065772275844
75.7083333333333,-0.0229931331131869,9.9200091996825
75.7291666666667,-0.17074553253271,3.52543908102318
75.75,-0.143455416255088,3.5311251899169
75.7708333333333,-0.284325559918098,2.20171568726363
75.7916666666667,-0.0363831583076654,10.2019660978382
75.8125,0.104714911733705,9.45942154069228
75.8333333333333,-0.255253815186783,2.62592234931426
75.8541666666667,-0.278575152461839,2.52024291538458
75.875,-0.303497130064322,4.27051619313714
75.8958333333333,-0.161984791935225,3.44895331496503
75.9166666666667,-0.456599864543886,6.48503650830779
75.9375,-0.309957235308468,3.16294579225173
75.9583333333333,-0.224892521650708,2.12511281676856
75.9791666666667,-0.332949133345155,4.92367446192936
76,-0.130862547853882,3.19711674364242
76.0208333333333,-0.66320167379883,6.62870196143202
76.0416666666667,0.0109166678890376,12.5402978659741
76.0625,-0.262718680386643,4.42941313443137
76.0833333333333,-0.0825388567782482,2.68282204148128
76.1041666666667,-0.318924063348443,3.26356275205029
76.125,-0.393357276352998,4.25743650508505
76.1458333333333,-0.188718852645237,2.63195318352454
76.1666666666667,-0.240268699889272,3.37208659904293
76.1875,-0.133708326966335,2.32837267175059
76.2083333333333,-0.32250841863852,2.54576022199292
76.2291666666667,-0.270728496350231,2.22713663921314
76.25,-0.255940195828352,1.8868743907632
76.2708333333333,-0.255773844857014,1.54492815712388
76.2916666666667,-0.21618313838254,2.49249189540985
76.3125,-0.307372214081319,2.76164805537716
76.3333333333333,-0.00768743754551281,5.38963012278957
76.3541666666667,-0.161349585951764,2.88514268673467
76.375,-0.339608761547087,4.73741395035576
76.3958333333333,-0.129118533963924,3.15072092598879
76.4166666666667,-0.475654348231361,3.3394627517324
76.4375,-0.145504934653793,2.1787314821054
76.4583333333333,-0.265611923827651,3.72511527739953
76.4791666666667,-0.277543332772191,2.93113153651343
76.5,-0.360748155247727,4.75247604540117
76.5208333333333,-0.123632998306384,2.35004895219994
76.5416666666667,-0.160371562553014,1.46911539829764
76.5625,-0.263830887799298,3.57730084823623
76.5833333333333,-0.161349861317534,4.35687226809084
76.6041666666667,-0.3688048375115,5.97909287603336
76.625,-0.678892419007391,6.473417027502
76.6458333333333,-0.261491941077002,2.76506700660705
76.6666666666667,-0.0529236999633339,3.06564250532657
76.6875,-0.20946751569631,2.99817818746297
76.7083333333333,0.0931240490358886,10.7694479939528
76.7291666666667,-0.266924370290734,3.0445443216859
76.75,-0.23302859941075,2.46335883487388
76.7708333333333,-0.297807975969889,2.70061910703867
76.7916666666667,-0.165894579539034,1.61136594610535
76.8125,-0.345711057185535,3.46262342263628
76.8333333333333,-0.410353276596318,5.63815469872873
76.8541666666667,-0.234706545976093,3.78555316818399
76.875,-0.155334056405316,1.19854861452411
76.8958333333333,-0.140133862795124,2.37887344646342
76.9166666666667,-0.113825654321681,1.97866985173281
76.9375,-0.357774243400409,4.0542460429244
76.9583333333333,-0.183493327132536,3.62512130387318
76.9791666666667,-0.10410656673915,2.82590247158835
77,-0.266392410443972,2.91011920138807
77.0208333333333,-0.372052717677029,4.80696079458079
77.0416666666667,-0.338653850797188,4.96311565373335
77.0625,-0.307881828330903,3.37290801805834
77.0833333333333,-0.408332831234898,3.25071055470537
77.1041666666667,-0.316417165067893,3.28968659347474
77.125,-0.388729694172923,3.33052071760492
77.1458333333333,-0.465041933604714,4.90104006294285
77.1666666666667,-0.24399419825873,3.8641438919691
77.1875,-0.228752515759164,2.19908701816716
77.2083333333333,-0.310650120326817,4.11773310525952
77.2291666666667,-0.1415145544629,3.19286987188
77.25,-0.417265745353157,3.77967596682395
77.2708333333333,-0.0463496167189144,2.50502017636343
77.2916666666667,-0.297754389519268,3.10450515575529
77.3125,-0.220939166311088,2.67281618965679
77.3333333333333,-0.274245126222212,2.53960002539916
77.3541666666667,-0.287522001457495,3.94465200501654
77.375,-0.300416532498391,4.94897549636524
77.3958333333333,-0.34589678387588,3.17377506650261
77.4166666666667,-0.204728127407513,1.83002584452144
77.4375,-0.195768503245287,1.958095053934
77.4583333333333,-0.224730877829936,1.50741319923758
77.4791666666667,-0.380440253281117,5.10972450166051
77.5,-0.388094864659609,5.0322922837658
77.5208333333333,-0.20664641787543,1.71104715478855
77.5416666666667,-0.321951645411056,2.32256760754633
77.5625,-0.219411068127256,1.70902932376205
77.5833333333333,-0.119197798097446,3.36948455566914
77.6041666666667,-0.216530233815441,3.10662883854083
77.625,-0.365910303572083,4.13188604176122
77.6458333333333,-0.182970547524886,2.08408499354449
77.6666666666667,-0.268087507264928,3.1142360827287
77.6875,-0.289523183832902,2.94450703680695
77.7083333333333,-0.262870204772892,4.02859441945627
77.7291666666667,-0.351541509545492,3.12226300798679
77.75,-0.242270926582968,1.67570284415899
77.7708333333333,-0.329118969259443,3.39758687237306
77.7916666666667,-0.0918376060329486,2.18063539973889
77.8125,-0.392716501409242,5.35734148952203
77.8333333333333,-0.119501103096093,1.29932356834521
77.8541666666667,-0.170924781685937,1.86695893569351
77.875,-0.210917109176308,5.8818569444066
77.8958333333333,-0.140879867072007,1.25554071243075
77.9166666666667,-0.225691473763608,2.4749200424045
77.9375,-0.29943083181987,4.30223100990955
77.9583333333333,-0.398465160184782,4.91740207676722
77.9791666666667,-0.143908250070336,1.18006343523797
78,0.0241097615485376,7.47775180268103
78.0208333333333,-0.287165830328513,3.38748600189734
78.0416666666667,-0.144513577566853,3.36014562289562
78.0625,-0.245917016479916,2.70628988080895
78.0833333333333,-0.247760643160726,2.97501454235413
78.1041666666667,-0.549577496382803,7.04314151468669
78.125,-0.202280629006617,2.00910553922558
78.1458333333333,-0.238959483796565,2.75168014788579
78.1666666666667,-0.165950851473871,5.18449603744126
78.1875,-0.247072066769523,1.75136984785303
78.2083333333333,-0.254047914450551,3.13990627170331
78.2291666666667,-0.354498576920169,2.8186174139358
78.25,-0.158063331205108,2.13167814602343
78.2708333333333,-0.15422490640082,3.36574872735985
78.2916666666667,-0.325455329893057,2.87885534396755
78.3125,-0.288120187831735,4.01863943010872
78.3333333333333,-0.183029409040798,1.60895386372473
78.3541666666667,-0.29896488244686,2.89588126521447
78.375,-0.323669406973064,5.41920117464374
78.3958333333333,-0.190265223769594,2.07577596332402
78.4166666666667,-0.373712335513347,9.16316091690802
78.4375,-0.247809040502832,2.77812009780595
78.4583333333333,-0.107583109578164,2.12958745903157
78.4791666666667,-0.302532039401385,2.64018019725103
78.5,-0.11727277929972,3.05282581408105
78.5208333333333,-0.374325849150988,4.01480318093632
78.5416666666667,-0.0992445271619582,2.70952348291724
78.5625,-0.205401168784809,1.89187733280503
78.5833333333333,-0.162203824970733,1.71526639230507
78.6041666666667,-0.348003090145852,3.81431475769386
78.625,-0.40864062348462,3.489281106165
78.6458333333333,-0.0803265617682733,2.47561377565823
78.6666666666667,-0.275579093830039,2.59233529961308
78.6875,-0.316507158036169,4.18471456374837
78.7083333333333,-0.317120180032348,2.2405569506634
78.7291666666667,-0.340296609179448,3.46823122826538
78.75,-0.409777050548775,4.71381578362901
78.7708333333333,-0.110435825399374,2.3320886121238
78.7916666666667,-0.26933292118402,2.86980112461422
78.8125,-0.449264245159847,8.23379462584604
78.8333333333333,-0.282184107804137,2.5614809242979
78.8541666666667,-0.125073022351995,2.03135664564968
78.875,-0.24607999979918,4.12643063687971
78.8958333333333,-0.283748191082858,3.81267754650768
78.9166666666667,-0.221031678220598,2.43346114467272
78.9375,-0.0877211827917652,1.49235483558745
78.9583333333333,-0.254055897182776,2.06579505528403
78.9791666666667,-0.318023240662102,3.30041203063335
79,-0.404795868761686,7.21399233961032
79.0208333333333,-0.279175564720193,4.20332041142948
79.0416666666667,-0.830800158729541,6.91530744248302
79.0625,-1.80536513765172,9.39117846627594
79.0833333333333,-1.87347495894826,11.0579723085071
79.1041666666667,-2.15379620755793,10.7160949819701
79.125,-2.29812248350085,13.0274986882583
79.1458333333333,-1.8952314539867,9.34667692967994
79.1666666666667,-1.82666059117292,10.5092815615966
79.1875,-2.02809253871575,12.3342235969516
79.2083333333333,-1.93898644492638,9.42184484125705
79.2291666666667,-2.16415391216499,11.9890845991248
79.25,-2.32624844213405,14.2411032051104
79.2708333333333,-1.44013885025072,8.33641195491066
79.2916666666667,-1.29245788054228,15.8398618542274
79.3125,-1.82796611062239,9.8594841578726
79.3333333333333,-1.71064860013457,10.2984462858476
79.3541666666667,-1.84452880691999,10.4791077118521
79.375,-1.52722085987428,10.3459384012301
79.3958333333333,-1.75644171766587,11.63183292417
79.4166666666667,-1.39095342481392,9.22452604162416
79.4375,-2.15068216855408,11.8403512039778
79.4583333333333,-1.45110679031285,9.6598146178091
79.4791666666667,-1.27052572439269,8.95784295272962
79.5,-1.31496071914587,8.62253035749634
79.5208333333333,-1.49569311615666,9.96125428967293
79.5416666666667,-1.33586565254766,12.4092891767319
79.5625,-0.767274910810104,7.5733188141274
79.5833333333333,-1.08617373067889,9.23783447568137
79.6041666666667,-1.38553864929044,9.95886890782444
79.625,-1.43347998615292,12.3574725053699
79.6458333333333,-1.49908385596332,10.1233846712706
79.6666666666667,-0.941260216775173,9.09548924994929
79.6875,-1.43074988026065,11.2979111852919
79.7083333333333,-1.49340944121209,9.8894303528819
79.7291666666667,-1.23460571757816,11.0602299237017
79.75,-0.921319679949397,9.73404669499066
79.7708333333333,-0.983188873941684,6.33619631764857
79.7916666666667,-0.80853788612462,7.86499661362313
79.8125,-1.35449386742649,10.0299209884119
79.8333333333333,-0.710240961444613,7.70548571761214
79.8541666666667,-1.52841766552155,10.9776974186929
79.875,-1.24666020757634,13.3724214809375
79.8958333333333,-1.00533628426565,7.54363112157001
79.9166666666667,-0.835784455565502,7.94974771424077
79.9375,-1.16095438512448,8.68567961156686
79.9583333333333,-0.893383054230626,7.9500342509199
79.9791666666667,-1.32840607544193,8.66109804045646
80,-1.38215918055672,11.402448650833
80.0208333333333,-0.99917365146535,9.25225359188779
80.0416666666667,-0.90442121015384,7.10893375373356
80.0625,-1.17087943900115,10.6735717099324
80.0833333333333,-0.913109157397114,7.58742316597815
80.1041666666667,-0.620931901239599,6.61878492987085
80.125,-0.809580293225702,9.16611186080222
80.1458333333333,-0.924309013681151,7.43183870689555
80.1666666666667,-1.10524125877325,13.5462104223469
80.1875,-0.598222013971681,8.90594648056011
80.2083333333333,-0.996614593942828,8.87350660074646
80.2291666666667,-0.666273531901741,7.47537241084515
80.25,-0.877281789812428,8.963277089473
80.2708333333333,-1.61939433481633,11.7063459642563
80.2916666666667,-0.941801508764977,13.1787206180797
80.3125,-0.999043264757065,6.14002261725374
80.3333333333333,-0.718652414848471,7.46008744623633
80.3541666666667,-0.888752394917811,9.34671312753548
80.375,-1.13036676337413,7.85657239700441
80.3958333333333,-0.296197619432118,8.84808425539964
80.4166666666667,-0.569413876783303,10.7029564089978
80.4375,-0.667246844522978,8.92460380007793
80.4583333333333,-1.5449342766084,11.6249126218342
80.4791666666667,-0.473555392404798,10.2639673703113
80.5,-0.407167498491919,9.46992664833675
80.5208333333333,-0.408168870906831,7.28913603781725
80.5416666666667,-0.689221810559656,11.3746851980386
80.5625,-1.07778027336831,11.1341407698858
80.5833333333333,-0.580111007556647,5.50841810982567
80.6041666666667,-0.749373891403895,6.27639079930684
80.625,-0.787148828554619,6.60126499450447
80.6458333333333,-0.340301935441555,14.6755391952208
80.6666666666667,-0.928251675987548,10.5950062017141
80.6875,-0.556917700002681,5.63049197456943
80.7083333333333,-0.630485104966546,9.32953463523906
80.7291666666667,-0.564748546055684,8.74625693072358
80.75,-0.488635161469057,9.80293564233649
80.7708333333333,-0.73411798454177,6.66532204305515
80.7916666666667,-0.740661478807326,6.46604016111707
80.8125,-0.667777247245318,8.05886089958537
80.8333333333333,-0.627189250631568,9.93777352832846
80.8541666666667,-0.130301113057729,7.36557657843765
80.875,-0.240006377904597,8.98267590572372
80.8958333333333,-0.29447164048705,6.4116598258215
80.9166666666667,-0.158246843692306,7.6952384044756
80.9375,-0.245318235335624,8.94444483634815
80.9583333333333,-0.0566151765219884,9.62877873944492
80.9791666666667,-0.212291460243373,4.87449696452017
81,-0.295117575337059,8.06376129044622
81.0208333333333,0.180082785785014,17.0756151650398
81.0416666666667,-0.185147947813322,7.21940401061201
81.0625,-0.507841079207321,6.96430937918468
81.0833333333333,-0.0558117038151942,7.97096192753587
81.1041666666667,-0.211704891073313,7.47370475837616
81.125,-0.470285186563564,11.1244701389866
81.1458333333333,-0.572173236458513,7.79638772379102
81.1666666666667,-1.07959500580034,22.3291690122963
81.1875,-0.194962713059793,7.43742153663232
81.2083333333333,0.0541045312277486,5.48426052064251
81.2291666666667,-0.206580640762373,4.8886096946119
81.25,-0.526952219777372,7.16950502814492
81.2708333333333,-0.163190931132349,5.19591727061095
81.2916666666667,-0.345518273570361,6.44727831462665
81.3125,-0.235010296802735,9.0063094924426
81.3333333333333,-0.364961065013347,7.59775191875851
81.3541666666667,-0.490620806350159,7.52110594715263
81.375,-0.239290089962248,3.79774082018081
81.3958333333333,-0.644090479256643,8.07012255860844
81.4166666666667,-0.288554964578582,4.58108812076495
81.4375,-0.241662548898592,9.23408264643355
81.4583333333333,-0.214056748436926,7.39177207338808
81.4791666666667,-0.266199104165451,7.66032338713139
81.5,0.131359629834659,5.11755619264564
81.5208333333333,-0.299762095449963,7.88229986745117
81.5416666666667,0.095264921409713,11.587979572357
81.5625,-0.731963549773675,14.7007614644814
81.5833333333333,-0.365796760682591,8.04861331392983
81.6041666666667,-0.0605076581406373,4.56976263310819
81.625,-0.150883844436684,5.52688527144305
81.6458333333333,0.00546857858257254,8.0055057693819
81.6666666666667,-0.319968461324328,8.08434294228389
81.6875,-0.419351963430173,7.06837176130247
81.7083333333333,-0.0445943881762911,5.81109480597472
81.7291666666667,0.186994177049337,8.48653080135196
81.75,-0.0648778908752321,3.46910306377361
81.7708333333333,-0.174216024934089,6.91933297630017
81.7916666666667,0.0778486952306675,9.09039288614488
81.8125,0.109277119570348,10.1354585467667
81.8333333333333,0.207460390669764,8.67519293051223
81.8541666666667,1.00886756627559,21.3897486546843
81.875,-0.315276788021669,2.53019008989396
81.8958333333333,-0.0352533154168332,5.96465168971362
81.9166666666667,-0.331309564773369,10.4025190437415
81.9375,-0.303802951132067,7.70091863691349
81.9583333333333,0.128709909418745,12.3186768302455
81.9791666666667,-0.205493179841822,7.77757486056904
82,-0.1746768762843,5.88650463037587
82.0208333333333,-0.221675227040131,6.23832881836256
82.0416666666667,-0.264966647773824,4.0979739900543
82.0625,0.011789760984088,5.63792854145758
82.0833333333333,-0.150637867712592,4.2086482032043
82.1041666666667,-0.192466053637989,5.81321447399589
82.125,-0.484695350759784,8.26275329032375
82.1458333333333,-0.057041509150512,6.25236642805385
82.1666666666667,-0.0317694819821505,4.53172901187409
82.1875,-0.401975625740436,4.73444231601062
82.2083333333333,-0.144630003919297,6.80708624544167
82.2291666666667,-0.00940455321130026,7.81565192883432
82.25,0.0747239152348485,6.68985304041966
82.2708333333333,-0.178246829995743,5.31835298619251
82.2916666666667,-0.0155008471268098,6.41769623003345
82.3125,-0.0515495171518358,4.34007844192315
82.3333333333333,-0.36012783560717,3.77343255712459
82.3541666666667,-0.295918285106048,5.06299716311385
82.375,-0.224597099360126,6.33821923388402
82.3958333333333,0.0126823941440995,6.14358114011203
82.4166666666667,-0.104799468940609,5.87180116754794
82.4375,-0.409949825002279,5.75563144334652
82.4583333333333,-0.212702511753664,4.75149084415713
82.4791666666667,-0.441390411443186,11.0683359225679
82.5,-0.472099712126878,9.08247351320118
82.5208333333333,-0.408082829073656,6.84508483438774
82.5416666666667,0.246961809220906,6.5136178210375
82.5625,-0.181891487869859,6.17859578968337
82.5833333333333,-0.339147329921724,4.28834407625823
82.6041666666667,0.133787790560569,6.0940909798031
82.625,-0.0771783417178735,5.40829868896392
82.6458333333333,-0.0154700768859172,3.46338498736428
82.6666666666667,-0.234676433316574,4.33603657431057
82.6875,-0.26867310503653,5.50578564720599
82.7083333333333,-0.161711079431166,5.82751624410769
82.7291666666667,-0.290782890557766,5.01344468846606
82.75,-0.37084920502882,6.61232519099727
82.7708333333333,-0.412201426709047,6.73387021159337
82.7916666666667,0.0162645544422066,6.02466374228031
82.8125,-0.0546434587550574,5.3263758463876
82.8333333333333,-0.494201522399709,5.05623840394492
82.8541666666667,0.0793961395224489,7.16913177416503
82.875,-0.188058456532334,6.37254169467058
82.8958333333333,-0.239459976239008,3.93092814214956
82.9166666666667,-0.732907888429717,12.855584839223
82.9375,-0.294166129143,5.4615168559901
82.9583333333333,-0.36171126410403,9.60849164423751
82.9791666666667,0.342816327367264,6.5752494512214
83,-0.281649596325101,3.32880237453874
83.0208333333333,0.0530749883714946,5.25214282278585
83.0416666666667,0.334046361015978,13.975352698146
83.0625,-0.291839808961178,7.68616082067127
83.0833333333333,-0.062980716600262,5.63149206480001
83.1041666666667,-0.491434546421261,6.74272834895254
83.125,-0.306815913712547,4.84678124128282
83.1458333333333,-0.0745896818523428,5.57911373909807
83.1666666666667,-0.398818037318852,5.72335906766631
83.1875,-0.367809756491106,6.21363365096225
83.2083333333333,0.037795973158435,5.71032665562365
83.2291666666667,-0.22667991076131,3.44796507015831
83.25,-0.127646388462905,4.74278171705486
83.2708333333333,-0.348424284096198,4.65828507035855
83.2916666666667,-0.0804010475430028,4.77600794423879
83.3125,0.0473970190632634,4.02861633414144
83.3333333333333,0.073574394407208,8.31906048363792
83.3541666666667,-0.127408326117705,6.30276418959042
83.375,-0.34516722197564,5.56986560326431
83.3958333333333,-0.275768350032201,2.77314505050107
83.4166666666667,-0.0614083643924824,3.81688506954762
83.4375,-0.253009761438421,7.11367960674095
83.4583333333333,-0.32247092666505,4.69204209322284
83.4791666666667,-0.464433033581786,6.94174519428532
83.5,-0.514447614014385,8.31740433200507
83.5208333333333,-0.141114020550145,3.82186911186333
83.5416666666667,-0.38960212870216,4.24206952701908
83.5625,-0.457667324870804,5.45828156580643
83.5833333333333,-0.148130360788753,3.89350569367961
83.6041666666667,-0.341693512862421,5.04874772581375
83.625,-0.0780552538114869,5.01080026143328
83.6458333333333,-0.144006899791472,3.32871956864691
83.6666666666667,-0.134554773947141,6.53440363637795
83.6875,0.0726071356389988,4.38759267094539
83.7083333333333,-0.173352063294508,3.3123192915638
83.7291666666667,-0.120090753402432,3.94557189693393
83.75,-0.534308521310535,8.49895785736662
83.7708333333333,-0.561651932924779,10.2418455176815
83.7916666666667,-0.204437522151763,3.69054251855212
83.8125,-0.470020418313785,7.17027256649014
83.8333333333333,-0.0871621380603664,10.4783846150243
83.8541666666667,-0.438945980899293,5.03361828097504
83.875,-0.283614730574337,3.08286826465774
83.8958333333333,-0.00537772945348727,2.82321765802861
83.9166666666667,-0.156790823108602,5.10524385774955
83.9375,-0.228150806251079,4.4813422190044
83.9583333333333,-0.20266393806912,5.25662996576723
83.9791666666667,-0.0866875952530371,4.83836134983157
84,-0.216225845082823,5.23323915037944
84.0208333333333,0.000798339658369472,7.73750616302604
84.0416666666667,-0.177068882111316,3.85184313970382
84.0625,-0.402734376441532,4.66600293362361
84.0833333333333,-0.123395015308765,2.80038182130457
84.1041666666667,0.289513890663392,7.3114997486752
84.125,-0.107320323875647,5.36016067936201
84.1458333333333,-0.222056677471206,1.87421359274937
84.1666666666667,0.00503302573014903,2.25052202899755
84.1875,-0.394827628763046,4.8053627352502
84.2083333333333,-0.101021877822503,3.92789184325496
84.2291666666667,-0.323664649388049,4.35986430116659
84.25,-0.217906267859807,3.02082061439611
84.2708333333333,-0.18997981537477,4.09688317343772
84.2916666666667,-0.193560335910093,5.6491868219944
84.3125,-0.525091702240232,4.35968621658254
84.3333333333333,-0.253197105006204,3.60158248565267
84.3541666666667,-0.135281255341544,2.07292818289875
84.375,-0.144957158429418,5.36900237298894
84.3958333333333,-0.025246740975706,3.15512184366217
84.4166666666667,-0.271061342281913,5.48838928952326
84.4375,-0.0345648035087948,3.91403916962916
84.4583333333333,-0.0774255905969717,6.12240187918684
84.4791666666667,-0.184847545393208,5.21274225316253
84.5,0.0263369629791812,4.01638284261663
84.5208333333333,0.0466641855371996,4.32404298187496
84.5416666666667,-0.043480712637775,3.57400630123032
84.5625,-0.0897889566935896,7.7974428338386
84.5833333333333,-0.231642348806728,3.94620218179264
84.6041666666667,-0.353282330554099,6.96303099157765
84.625,-0.0287533148386676,1.66347329662034
84.6458333333333,-0.0798502154573884,1.99735106875882
84.6666666666667,-0.186430991688324,4.91134913759854
84.6875,-0.0549006455938345,5.99723944806225
84.7083333333333,-0.143080142909914,2.61779875398439
84.7291666666667,-0.0929523861437897,5.13130554977476
84.75,-0.00450348652334518,2.15841114474536
84.7708333333333,-0.00757932462315866,3.4066777928862
84.7916666666667,-0.293241056611476,4.06114484987506
84.8125,-0.1450425345987,1.8452014614562
84.8333333333333,0.000892677637300283,4.95167806942703
84.8541666666667,0.0411918592112366,4.33474269060282
84.875,0.0605413953861552,2.53999691249151
84.8958333333333,-0.0499391217603073,2.59820490897618
84.9166666666667,-0.115205564742435,3.1279821422064
84.9375,-0.324853768484246,10.0586357732722
84.9583333333333,0.0756124772375377,5.99907061933157
84.9791666666667,0.189677168129975,5.00045358119962
85,-0.0930849913109062,6.24763438828372
85.0208333333333,-0.0442196146431178,1.94313388073915
85.0416666666667,0.0546694520101306,3.43213065649645
85.0625,-0.0534963760198895,3.60064103501665
85.0833333333333,-0.346075527036633,10.0891429981414
85.1041666666667,0.0670842026055033,3.09929825169906
85.125,-0.045986324918564,2.63849106498609
85.1458333333333,-0.142903744040966,4.12324526586841
85.1666666666667,-0.192568162695395,3.66147299598072
85.1875,-0.118701592290206,4.84248585130838
85.2083333333333,-0.092048842574313,8.36013905083995
85.2291666666667,-0.0667558446946987,2.2602750951048
85.25,-0.0884692301862119,4.59957297752811
85.2708333333333,-0.1219047604854,3.39363285457213
85.2916666666667,-0.057962241736026,1.97189089818609
85.3125,-0.0995566758973965,1.72495783109823
85.3333333333333,-0.186063530990926,3.0446732800021
85.3541666666667,0.151004732280276,7.23768838980721
85.375,-0.172097756705652,4.92451564141514
85.3958333333333,-0.337904619590547,4.91407305276484
85.4166666666667,0.0351444868715058,3.5041054637322
85.4375,0.117199132662553,3.35413519184471
85.4583333333333,-0.0596613926970446,3.15180482050055
85.4791666666667,-0.187220949002237,5.93518064705525
85.5,0.0128456829091507,3.27052038148868
85.5208333333333,-0.21661277795155,8.45594085619374
85.5416666666667,-0.113912680778738,4.28211289311849
85.5625,-0.0215143767134799,4.90606545277897
85.5833333333333,-0.0669187246049012,3.29369558338247
85.6041666666667,0.0181379593275785,6.74818461724209
85.625,0.146713063495925,3.68193895503376
85.6458333333333,0.0555403376537089,3.1855713580961
85.6666666666667,-0.182273021414278,7.18931085356836
85.6875,-0.0121281576614958,1.86372607941508
85.7083333333333,-0.124076924139267,3.95583568759979
85.7291666666667,0.0256192798542845,4.21842140908122
85.75,0.074509659318197,6.02852381587249
85.7708333333333,-0.125670952641418,2.992334442783
85.7916666666667,-0.0208501560275935,2.61644325053961
85.8125,0.0024468110372084,2.10407534246725
85.8333333333333,-0.0784293736726223,3.64410009757674
85.8541666666667,-0.132308492917689,4.0487286723014
85.875,-0.115265885583876,5.47527107899459
85.8958333333333,0.0951096508468073,2.45005328914096
85.9166666666667,0.141108413543033,4.28490635814263
85.9375,0.106927724908361,3.24580454490021
85.9583333333333,-0.0115381032435751,2.4573712313914
85.9791666666667,0.212376107330814,5.1708351328529
86,-0.00183636953088565,3.25030326988149
86.0208333333333,0.0565089927444604,1.94739289518624
86.0416666666667,0.089945714214793,3.05969491015447
86.0625,-0.0634054268898893,3.11299494196989
86.0833333333333,-0.0689145543724644,5.82622388050621
86.1041666666667,-0.0393624684975187,4.18525207677832
86.125,0.0652249420096581,2.85282797047139
86.1458333333333,-0.0340916029463162,2.01173936610248
86.1666666666667,-0.531979151286224,10.0951937191174
86.1875,-0.126943939985033,3.25315465363348
86.2083333333333,0.0619191448147915,6.70165115185667
86.2291666666667,-0.105907058484163,3.89579917178883
86.25,-0.0156324578664945,0.89093180964708
86.2708333333333,-0.0944302323949589,2.49619785871078
86.2916666666667,-0.0941105683724923,1.51431274549884
86.3125,0.0466043312128487,3.40074232041024
86.3333333333333,-0.235524504533675,4.50735894218965
86.3541666666667,-0.131324039422356,2.17296420588339
86.375,0.0360760564048774,2.69120737306475
86.3958333333333,0.00781534328514038,3.45236951669293
86.4166666666667,0.0001912649202731,2.56732410015116
86.4375,0.045194898581646,2.6718047213796
86.4583333333333,-0.346587437931673,6.15854232436969
86.4791666666667,0.0225005731802234,2.68899669736571
86.5,-0.130017576412386,4.93149905947923
86.5208333333333,0.101795033467478,2.4581300308495
86.5416666666667,-0.120971878108014,2.69639430514771
86.5625,-0.320355438216976,6.56370880733744
86.5833333333333,0.00887004822071719,1.71844296277573
86.6041666666667,-0.110920297650345,2.40756457966006
86.625,-0.192164809406708,4.11101345090874
86.6458333333333,-0.0427939079436725,4.99444777170624
86.6666666666667,-0.0633743191732737,1.50853652918193
86.6875,0.00984841252082391,3.23481254562513
86.7083333333333,-0.0569069680976357,6.65026540474958
86.7291666666667,0.0787793432375136,3.0898340035689
86.75,0.0326713622241679,2.09858521424907
86.7708333333333,0.0102035674542097,1.65075284570084
86.7916666666667,-0.0340380180381421,3.19033600862783
86.8125,0.0346650791358862,2.38900540135013
86.8333333333333,-0.255466690591416,5.2239222624561
86.8541666666667,-0.0152274234789806,4.55261534077148
86.875,-0.0308103394281621,1.87010700564151
86.8958333333333,-0.249326225381656,6.37170371018846
86.9166666666667,-0.0885068080015235,3.74692824227296
86.9375,-0.0681337791604314,2.0269866226855
86.9583333333333,-0.142507419068047,4.53900625110538
86.9791666666667,-0.0756604804981289,2.9821220290491
87,-0.322306884051635,8.70663603306992
87.0208333333333,0.0463273583513614,2.21948123584819
87.0416666666667,-0.0264927532987237,1.00801573300307
87.0625,0.110756127376225,1.32727521666671
87.0833333333333,-0.0113501296694848,2.99902456931487
87.1041666666667,0.000832402253885035,4.50653959789094
87.125,-0.0374880754187991,1.74666375606934
87.1458333333333,-0.0582759584700034,2.34423841921902
87.1666666666667,-0.0793664787426007,2.80510173212516
87.1875,0.0359414870946791,2.35017182895785
87.2083333333333,0.149696878662999,3.15030030875451
87.2291666666667,-0.259042584869341,5.87199914812782
87.25,0.0903898503292839,2.16971873957746
87.2708333333333,0.0209876874565493,1.77229903074398
87.2916666666667,-0.189937379247352,2.9851112003208
87.3125,0.00250334487224344,2.2373945433591
87.3333333333333,0.0254161588176069,1.94489462861457
87.3541666666667,0.0968770078404327,2.77373392345035
87.375,0.0201386343034063,1.39198147153465
87.3958333333333,-0.026201771135273,2.71605398102578
87.4166666666667,0.0778283387467254,1.63901992144312
87.4375,0.0014398556507851,1.62825678493331
87.4583333333333,0.0314761882807158,1.32015388918081
87.4791666666667,0.00138578015235718,3.20266358385715
87.5,5.11021964781068e-05,2.08386935923678
87.5208333333333,-0.143022658944477,3.00929927882514
87.5416666666667,0.0508583193495096,2.3873603524902
87.5625,-0.208542949890813,6.10937164226273
87.5833333333333,-0.0700389198576232,2.64784618588573
87.6041666666667,-0.0980609948822842,3.71294220633788
87.625,0.0740061273234428,1.3925154306816
87.6458333333333,0.0132999765297025,4.09926227405054
87.6666666666667,0.0823108150245909,2.53211855639217
87.6875,-0.062987928184273,3.58425983162725
87.7083333333333,-0.0181790008810019,5.770454187116
87.7291666666667,-0.164271324205896,3.33584799706424
87.75,0.166775470675869,3.05806179856787
87.7708333333333,-0.0126016139316071,1.75556416067831
87.7916666666667,-0.0060000026338759,1.20111729023524
87.8125,-0.202220245331523,3.74058316305594
87.8333333333333,0.0427019539953004,1.31994160453421
87.8541666666667,-0.0187397311265788,0.922658798920572
87.875,-0.0372169984560607,1.77630108846424
87.8958333333333,-0.118364384167648,5.61784923851471
87.9166666666667,-0.0411372929445649,5.73038228588799
87.9375,-0.0688309600434991,3.29014117869964
87.9583333333333,-0.000820232896986058,1.94084415907366
87.9791666666667,-0.0950267727124424,3.03109049541314
88,-0.147081769140965,3.94160167722375
88.0208333333333,-0.0137278872017586,2.19748068779343
88.0416666666667,0.237968460832068,6.49942976635131
88.0625,0.0545952643877387,2.53731304190644
88.0833333333333,-0.0105372570278656,2.63796478902153
88.1041666666667,0.0340155870188836,1.35680743827221
88.125,0.0169736826459502,3.158598784672
88.1458333333333,-0.0118618079471628,1.83497091649822
88.1666666666667,-0.311867977639684,7.101608124249
88.1875,0.0602214648933247,2.16459118586171
88.2083333333333,0.0442845380083745,4.5227636691222
88.2291666666667,0.0691279414464362,2.33081624954177
88.25,-0.06501167766471,1.91608405267364
88.2708333333333,-0.0848455613741029,2.6846054850297
88.2916666666667,-0.0152784819395185,2.87402574284569
88.3125,-0.029145933517276,2.47169917896288
88.3333333333333,-0.00943687653248184,0.829357540116548
88.3541666666667,0.148774261113949,2.98330363858069
88.375,0.069873721867067,2.35170407903802
88.3958333333333,-0.105729887822522,3.56661182349952
88.4166666666667,0.135826411968676,2.60782216491873
88.4375,-0.0355713647213705,2.05997150315083
88.4583333333333,-0.0763699306388479,2.76765266718678
88.4791666666667,0.0610576977036488,1.88511773316245
88.5,0.545342824203629,16.4999533939078
88.5208333333333,-0.0745381285552823,3.99354133687905
88.5416666666667,-0.0228699756530588,3.99683314087601
88.5625,0.260225459163125,2.56090303177869
88.5833333333333,1.56945474928352,12.2820688527556
88.6041666666667,1.46537855846223,12.8861893896213
88.625,1.04036161991241,9.22012236075398
88.6458333333333,1.5003923322456,11.5727179641243
88.6666666666667,0.767904652725241,13.7682506074452
88.6875,1.50530313578217,15.3838514977575
88.7083333333333,1.39626996118619,15.4546128556051
88.7291666666667,1.54567738626119,17.4587772982476
88.75,0.764196226165365,7.97107240870728
88.7708333333333,0.725951771573638,7.24900640608908
88.7916666666667,1.02597950557657,8.58734408642584
88.8125,0.83329556050198,9.28329472091608
88.8333333333333,0.358469673897728,6.46014380052182
88.8541666666667,0.706067918349211,5.17558155130895
88.875,0.562351103875076,5.57691769342713
88.8958333333333,0.5939378679654,6.30364002893107
88.9166666666667,0.736246481524773,20.2872961965694
88.9375,0.698578000880571,6.25407917612091
88.9583333333333,1.26291672724359,14.505548649403
88.9791666666667,0.693833726286281,7.31415701947128
89,1.18663373417589,11.6016005266923
89.0208333333333,1.04096667556207,12.4874446422828
89.0416666666667,0.421510540899724,3.73126455632944
89.0625,0.65199667092939,9.01312555148695
89.0833333333333,0.637247428650269,5.87556355113253
89.1041666666667,1.07114565998914,10.1080115891849
89.125,0.536351776127787,6.32561196918441
89.1458333333333,0.726797222061948,9.71041560233197
89.1666666666667,0.385350979296236,4.4462377844989
89.1875,0.687368297813868,7.70287490975306
89.2083333333333,0.615177092379726,5.59629543546575
89.2291666666667,1.12790466140274,12.8445618852885
89.25,1.11829446497193,12.6145394098725
89.2708333333333,0.507655296430108,5.03997209915129
89.2916666666667,1.25555916215672,15.5146099331528
89.3125,1.22420111807652,15.5387367203148
89.3333333333333,0.767776316756885,6.41219280870542
89.3541666666667,0.932461014130125,9.72076345808124
89.375,1.51885810116906,16.6928480854778
89.3958333333333,0.436794076165791,7.1061341827722
89.4166666666667,0.477414997242941,4.25975014766625
89.4375,1.18168307226507,20.2974792991857
89.4583333333333,0.578348924697354,6.89394272890478
89.4791666666667,0.361107122911259,8.80087062059812
89.5,0.66937424760524,7.12008019836454
89.5208333333333,1.27014206100254,21.9359439411303
89.5416666666667,0.979344858067085,8.84712388575351
89.5625,0.584502326662688,8.33796847086128
89.5833333333333,0.90808528007125,9.91186322262525
89.6041666666667,0.95221763691711,10.6537581934699
89.625,0.450921845036316,6.10649554710754
89.6458333333333,0.350597527986643,5.58264237348281
89.6666666666667,0.867689955382204,15.4732120008971
89.6875,0.471462147530378,6.72959927183769
89.7083333333333,0.553777273538067,5.60761536173573
89.7291666666667,0.611536098323513,7.32085277739147
89.75,0.859555013558869,8.75317305485271
89.7708333333333,0.164443613885427,3.51424056332669
89.7916666666667,0.481874050990446,4.44664054371264
89.8125,0.557743065014763,6.70504195449227
89.8333333333333,0.2113117811355,4.04677316752509
89.8541666666667,0.208156517501991,5.21070894507894
89.875,0.506740689312274,7.59383298615816
89.8958333333333,1.28528945434252,27.4102874881672
89.9166666666667,0.391458680316929,5.75826948012084
89.9375,0.171108741498308,3.42474924327304
89.9583333333333,0.202146533182774,3.77222707391367
89.9791666666667,0.552884602057925,6.05486507304102
90,0.105366034281495,6.18701113971242
90.0208333333333,0.508224581799652,5.43064629016256
90.0416666666667,0.189566529994415,5.71146960162195
90.0625,0.599749543113978,7.33968618553133
90.0833333333333,0.414119795578253,6.32921586928408
90.1041666666667,0.33065499963157,3.87126522480563
90.125,0.61441605070152,7.01744705652672
90.1458333333333,0.160386016730087,2.51192444508026
90.1666666666667,0.469088887783949,6.79140857732557
90.1875,1.43188704227007,38.2768497753129
90.2083333333333,0.19379979267777,3.96890232770854
90.2291666666667,0.0783810350357065,2.36271871292807
90.25,1.40253592629075,38.305861813585
90.2708333333333,0.382107383202515,9.44764658173772
90.2916666666667,2.43741227794986,71.4454544768729
90.3125,1.30823081840862,32.0459151659247
90.3333333333333,0.33845253329677,6.8341595067301
90.3541666666667,0.480685188102907,5.05658179591251
90.375,2.2315500970628,64.9510259548127
90.3958333333333,0.162709511498966,4.23050619556582
90.4166666666667,0.527694628781722,6.73828281865055
90.4375,0.224936390103882,4.79831395421236
90.4583333333333,0.258628284306608,7.44719172395516
90.4791666666667,0.194768286785219,4.64247305232469
90.5,0.721536129607064,13.2903494980154
90.5208333333333,0.23490105919118,4.40554479067378
90.5416666666667,0.410333183725753,6.3488699964452
90.5625,0.0617655234247398,1.61687023671705
90.5833333333333,0.229660779298559,3.77980207413702
90.6041666666667,0.217852416452556,3.96769254486006
90.625,0.154343489681361,2.39060514860738
90.6458333333333,0.153781075109749,2.59433447007896
90.6666666666667,0.0619365973922054,1.82663748446193
90.6875,0.118891095002115,4.19464284084981
90.7083333333333,0.12490776585947,2.34929673369392
90.7291666666667,0.29487625531516,7.6545305105574
90.75,0.14793847264244,2.59208372655012
90.7708333333333,0.167374294113404,2.66973588189655
90.7916666666667,1.45525430515146,43.6941933467498
90.8125,0.0727085971720998,2.76739458974978
90.8333333333333,0.0630291111326392,0.996258117131074
90.8541666666667,0.219884267859961,6.88777541946538
90.875,0.126793833033975,2.28847995899778
90.8958333333333,0.332062285766889,5.23725768787767
90.9166666666667,0.363021764412913,4.5022534114588
90.9375,0.0515930927298347,4.75184077359583
90.9583333333333,0.470291012024544,5.93891939196263
90.9791666666667,0.0704492725921294,2.67022641631397
91,0.594944597594875,18.9525825604157
91.0208333333333,0.125855076453375,2.81871320282578
91.0416666666667,0.208390027005734,5.05075181822157
91.0625,0.292426147922161,6.8693320929495
91.0833333333333,-0.0660850098470737,3.84615741594137
91.1041666666667,0.258013308035638,4.61232328349072
91.125,0.110722510321297,3.11801324029933
91.1458333333333,0.0586493859979905,1.59080654174754
91.1666666666667,0.587019542055274,7.3665539144921
91.1875,0.0352189122687192,1.94869041785131
91.2083333333333,-0.0309079835592301,5.61658395104513
91.2291666666667,0.178144226097814,3.93976645910833
91.25,0.0702148317964218,1.31310628764029
91.2708333333333,0.157432336642658,2.83956035772357
91.2916666666667,0.012765841167703,1.2437358873496
91.3125,0.0878730107069215,1.32887811765979
91.3333333333333,0.137957643966495,2.68907740239309
91.3541666666667,0.0573216400593523,1.71289469515075
91.375,-0.0250832239802363,1.62091594377971
91.3958333333333,0.101626562647251,1.92041176835466
91.4166666666667,0.257338503809981,4.68913500619137
91.4375,0.251508745649684,4.31777023720749
91.4583333333333,0.125174657343603,5.22191138980327
91.4791666666667,0.346083203632851,6.2167996090097
91.5,0.143750638980609,2.6669755951578
91.5208333333333,0.0434557342408229,6.11054108807844
91.5416666666667,0.145581561510504,4.3554997576759
91.5625,0.093511795843459,1.71635992499067
91.5833333333333,0.0494458087186071,2.82288074884861
91.6041666666667,0.193698131292498,3.8282033533643
91.625,0.0639735067913233,1.56527026867699
91.6458333333333,0.211244214943529,7.85821791318254
91.6666666666667,0.152585511205172,3.22436173278997
91.6875,0.0358035596613281,3.54474291581969
91.7083333333333,-0.131614385996857,2.93129855592886
91.7291666666667,0.0433072843655478,0.854103980201091
91.75,0.0299571912121152,2.01965911041854
91.7708333333333,0.110697495134282,1.95998828825336
91.7916666666667,-0.00193788524330744,2.38588450996752
91.8125,0.0736105375691157,1.6571602805776
91.8333333333333,-0.0254615435827294,1.74217356878806
91.8541666666667,-0.062047436137415,4.43501801156442
91.875,-0.00327258112131256,1.45905693553609
91.8958333333333,-0.114735344412524,5.50900450092208
91.9166666666667,-0.0126265485926006,2.61569532584852
91.9375,0.0792176836077846,3.98504683798285
91.9583333333333,0.147992833300521,4.2989058769205
91.9791666666667,0.0665018914741786,2.27190381637221
92,0.25815436562887,4.98479535884196
92.0208333333333,0.0753552037951358,1.20082490644566
92.0416666666667,0.20452912058449,4.23736729458766
92.0625,0.15236918581808,2.67650818447615
92.0833333333333,-0.0194459217217179,2.62234805581281
92.1041666666667,-0.0945390829968944,3.05553326925801
92.125,0.261309698334673,3.2910781662138
92.1458333333333,0.143053315757417,2.6913251909811
92.1666666666667,0.0119137857669764,2.09165480310782
92.1875,0.180806226375926,3.4864893261995
92.2083333333333,0.0899058981969481,5.83196905392353
92.2291666666667,0.0813114662514298,1.21028326900789
92.25,0.773387457245801,19.5645367854841
92.2708333333333,0.116880412148318,3.48541789858376
92.2916666666667,0.341458651665424,5.55968639383884
92.3125,-0.0309644935662202,4.6757122450256
92.3333333333333,-0.0131396410288916,0.999637886528225
92.3541666666667,1.06652932369278,30.5695112604743
92.375,0.0899387966532117,2.92343088700659
92.3958333333333,0.174602968063956,5.73614718865421
92.4166666666667,0.0182379190520758,2.41528565132321
92.4375,-0.0282905117785433,2.3513605253543
92.4583333333333,-0.0376919842715444,3.79014832181726
92.4791666666667,-0.0646519721566718,2.35682243073375
92.5,-0.0334010324538645,1.39380240488746
92.5208333333333,0.0512119103264129,3.70261746225862
92.5416666666667,0.237713804215809,5.19314338735143
92.5625,-0.0511379424086987,1.7319229193388
92.5833333333333,0.0490738427967312,2.48655733093082
92.6041666666667,0.0160129796872601,4.91609096647684
92.625,0.232268297950522,8.48282206351299
92.6458333333333,0.178804297938715,3.77627354521467
92.6666666666667,0.00939279208676201,1.62178779391249
92.6875,-0.0145847181112741,6.30416782126907
92.7083333333333,0.144098107271153,2.74632531316556
92.7291666666667,0.069187284331818,4.32732316068221
92.75,0.0547858260083926,2.42560281331916
92.7708333333333,0.066683132253887,4.53660349282473
92.7916666666667,0.368707787406988,6.63150797781905
92.8125,0.292014642009837,4.75558142474911
92.8333333333333,0.115176385697314,3.95839290709872
92.8541666666667,0.0167185103308885,0.488195285120636
92.875,0.0606868402812659,1.75201559754398
92.8958333333333,0.278676624779634,5.77868415160788
92.9166666666667,0.101619274032907,1.73959884397657
92.9375,-0.064763935021455,1.73931906028512
92.9583333333333,0.11516458720029,3.09951481889909
92.9791666666667,1.16392075623573,35.3411540329563
93,0.332696930280634,5.47795403387213
93.0208333333333,0.0251883815272481,1.09642258984601
93.0416666666667,-0.0549469147260879,3.95060052943101
93.0625,0.945183608127295,22.1510948296742
93.0833333333333,-0.039143438687775,3.2757961681169
93.1041666666667,0.00315380168191789,0.966421561722103
93.125,0.213236894870888,5.61401473089583
93.1458333333333,0.0325987970517829,2.70644630458139
93.1666666666667,0.0332733598959672,0.890603519134439
93.1875,0.130689576668415,2.00916789203807
93.2083333333333,0.526792992886498,13.7327363960218
93.2291666666667,0.0799951576943438,3.52168222349942
93.25,0.118017763183951,4.25631258739118
93.2708333333333,0.0170101951837389,1.27400842941404
93.2916666666667,0.0585447426558617,3.35438336991868
93.3125,0.109143092722947,3.55993118496163
93.3333333333333,-0.0134323812798356,0.66788795316586
93.3541666666667,-0.174393407815847,3.7480794438396
93.375,-0.0550295784976779,2.33465144739848
93.3958333333333,-0.0847805749475454,2.89940480052245
93.4166666666667,0.0624889654627569,3.59193910787752
93.4375,-0.0808201219176435,3.55255180399335
93.4583333333333,0.111188059389671,3.83519034741763
93.4791666666667,0.0474523154608456,0.887281840798177
93.5,-0.00956194698461712,3.79454307029535
93.5208333333333,0.117768971278872,1.94778358758041
93.5416666666667,0.11788274710054,3.04254605829872
93.5625,0.529305147255681,10.4855452095405
93.5833333333333,0.016860306951437,1.04706934074983
93.6041666666667,0.0797837227906538,1.9125202040791
93.625,0.0781108948841681,3.30866086913668
93.6458333333333,0.160445224727757,5.05703001005852
93.6666666666667,-0.0170993857830477,3.28705955994921
93.6875,0.337480711505369,6.70614739466003
93.7083333333333,0.0598902459877781,3.82903259867997
93.7291666666667,0.0968574855051724,1.92257764590849
93.75,0.0506469525284876,0.828695077380395
93.7708333333333,0.203239024466713,6.11912488733395
93.7916666666667,0.196658540161437,5.19512504513903
93.8125,0.193692540316427,3.13544661851183
93.8333333333333,-0.0980568794245612,3.69274915995123
93.8541666666667,-0.0581126221756766,2.23306107519597
93.875,0.166087584588953,3.21650384165855
93.8958333333333,0.344496159010365,5.5492021842157
93.9166666666667,0.106260169495739,5.33066526990197
93.9375,0.0813418650275617,2.90793197743168
93.9583333333333,0.0387682692494097,1.53725686949758
93.9791666666667,0.103659214042893,3.07991829920574
94,-0.0682275842781156,1.65694832216668
94.0208333333333,0.107227963421925,2.87986594108232
94.0416666666667,0.135418322646585,3.78159064669137
94.0625,-0.0838272504324395,3.48811404908658
94.0833333333333,-0.0167768568146618,1.33448552212863
94.1041666666667,0.116136844284026,2.21685748720768
94.125,0.114158963544096,3.72419152988239
94.1458333333333,0.102265312506467,5.47041780517058
94.1666666666667,0.0444826311126903,0.840864882018881
94.1875,1.56445634507676,46.8009366026561
94.2083333333333,0.050892800729581,1.26278975722997
94.2291666666667,0.14763672855377,2.84867271799955
94.25,0.138679291515103,2.47139789503874
94.2708333333333,0.0488521825222373,3.81264000433347
94.2916666666667,-0.0125280651508916,1.92436791910801
94.3125,0.0465262180751701,1.28954689102597
94.3333333333333,0.029796395275966,0.836759874479077
94.3541666666667,-0.117793653928661,4.00291620830354
94.375,0.112417634815614,1.83942170653356
94.3958333333333,0.173554410885945,5.60864200720603
94.4166666666667,-0.174631231943265,4.71724977389341
94.4375,0.0764957962742042,1.52788918583201
94.4583333333333,0.023193181244587,1.07138541240604
94.4791666666667,0.00684281045570994,0.660172107632624
94.5,0.134596384036842,3.59862251591285
94.5208333333333,-0.0430010973995361,1.63669950584841
94.5416666666667,0.0612751068341928,2.25586819877727
94.5625,0.0156212691152354,0.745663969758337
94.5833333333333,0.050893391328207,0.966969214012481
94.6041666666667,-0.00514595199320221,2.51743825404412
94.625,0.103653256003525,1.56653732895035
94.6458333333333,0.193899115442064,3.64023285020675
94.6666666666667,0.0725280461997728,2.10655205702368
94.6875,-0.0126233726448807,2.76933239592076
94.7083333333333,0.0137212141337846,1.22051528018092
94.7291666666667,-0.00704353543780676,1.94731150984854
94.75,0.0287021370171653,1.07292811690593
94.7708333333333,0.0804853627335112,1.61284113154461
94.7916666666667,-0.0302145021439842,1.7482625483556
94.8125,-0.0929844494867089,1.40661752706264
94.8333333333333,0.0723952326816332,1.86747052843402
94.8541666666667,0.0296885085606317,0.960807875750257
94.875,-0.00350808296753367,0.528881718448403
94.8958333333333,0.13738732609224,2.64129208818248
94.9166666666667,0.0396889081935518,1.61589005926849
94.9375,0.316840991916459,6.46885928596299
94.9583333333333,-0.159050326475649,5.63270628530779
94.9791666666667,0.012302186583861,0.67693541250675
95,-0.131939576292674,6.0879319686754
95.0208333333333,0.0353962421006332,0.916878226584744
95.0416666666667,0.0326051584636259,1.62240963545557
95.0625,0.0265116696303876,0.80252433077976
95.0833333333333,0.348633537072157,9.38089317495075
95.1041666666667,-0.0423728720073092,2.23412221850023
95.125,0.445471813692859,8.11186905232537
95.1458333333333,0.0406056490674733,1.91962259089455
95.1666666666667,0.164120514217588,2.65245978863367
95.1875,0.00613825588429663,1.14711383367319
95.2083333333333,0.358257176636863,9.74844513091375
95.2291666666667,0.189022552154767,5.6021534099543
95.25,0.142655666688161,2.42071440541701
95.2708333333333,0.0339106205711177,1.60198919233103
95.2916666666667,0.0215453141887591,1.25907548276054
95.3125,-0.126410787036258,4.20429005495635
95.3333333333333,0.0493097759516019,1.3299098358328
95.3541666666667,-0.149487994212109,3.84170289222692
95.375,0.00688146265859768,0.469516051660215
95.3958333333333,-0.00338227165668266,0.540731739838315
95.4166666666667,0.056889118748904,2.0035838004849
95.4375,0.0651861260217023,1.72451627454886
95.4583333333333,0.0459739978096078,1.6459927578119
95.4791666666667,0.0395869861972608,1.17580644406619
95.5,0.0741705338584655,2.81539969895874
95.5208333333333,0.0612603143261416,1.53307522457035
95.5416666666667,-0.0507475958749116,3.85510831834747
95.5625,0.0390616104577497,1.04543280083684
95.5833333333333,0.0219485327532893,3.43034404220074
95.6041666666667,-0.0624088772503772,2.00681937780059
95.625,-0.0468273163734536,1.36575544799749
95.6458333333333,0.0971717844579603,3.161691442699
95.6666666666667,0.235823107710252,6.96566993783586
95.6875,0.0963578840711647,1.96416544788671
95.7083333333333,0.0345928538828061,1.21707170092052
95.7291666666667,0.109648796701771,5.40991000057331
95.75,0.204298258822163,5.64256749901749
95.7708333333333,-0.0956919017527633,3.58359633061681
95.7916666666667,-0.00837872836165814,1.71006850496485
95.8125,-0.0466809353046217,0.977861209240626
95.8333333333333,-0.130604340103233,2.52656667822164
95.8541666666667,-0.0240946836221676,0.416197126595386
95.875,-0.00185194582902212,0.0586222036462268
95.8958333333333,0.00620500703268898,1.71341326726815
95.9166666666667,0.0255121283679866,3.11160788708148
95.9375,0.0324037089465945,1.83385601091379
95.9583333333333,-0.0162566510794154,0.65134083307256
95.9791666666667,0.71910791916274,20.9990164181118
96,0.0153276662182516,0.522050680802142
96.0208333333333,0.0398486325728625,1.0770925858433
96.0416666666667,-0.000694422748648525,4.80051484144709
96.0625,-0.00374270718170578,2.38704956974056
96.0833333333333,-0.0433052732169289,1.16115780009277
96.1041666666667,-0.0122921149294281,0.342414389812178
96.125,-0.053487056786863,1.56333956525215
96.1458333333333,0.0651054413964994,1.66842447993873
96.1666666666667,-0.0015576365211733,1.49886173067687
96.1875,0.0337409976675868,0.975615032953959
96.2083333333333,0.00976094954039956,0.796858103405794
96.2291666666667,0.0140779384754811,0.655643703877929
96.25,0.0186572834233858,1.58478386015485
96.2708333333333,-0.0833306982664043,1.88844597373903
96.2916666666667,-0.0842523461863225,2.27742740900551
96.3125,0.180945836782541,3.71325676716831
96.3333333333333,-0.0172251613210167,3.22863537153734
96.3541666666667,0.0577045629577509,2.03192886483842
96.375,-0.0340362253281971,0.697055863828365
96.3958333333333,0.0382998583066218,0.803550296400471
96.4166666666667,-0.197955828215459,6.04421600779694
96.4375,0.0178246168624979,0.804517903107699
96.4583333333333,-0.00706797232984597,1.37572093058636
96.4791666666667,0.00144716730206618,0.394000349550692
96.5,-0.142932094331863,6.87655822319683
96.5208333333333,-0.0233077221953843,1.42041559410903
96.5416666666667,-0.0204356655545719,0.345423934806594
96.5625,0.242966652644192,5.49882609926057
96.5833333333333,0.0739796891914825,2.48038434275673
96.6041666666667,-0.10009473476921,2.89086597713445
96.625,0.0219959998116113,0.783581253989265
96.6458333333333,0.0162098562895878,0.701406991658294
96.6666666666667,-0.00335334998407631,0.296772597951966
96.6875,0.000364516425562518,0.397600719793493
96.7083333333333,-0.0733232349556472,2.10540657990105
96.7291666666667,-0.0826811105679269,2.39753668437808
96.75,-0.119462796334672,3.77596445860409
96.7708333333333,0.0926711188716511,3.51742445097184
96.7916666666667,-0.069257484130156,4.64868300251961
96.8125,0.000775030015964334,0.264256415913528
96.8333333333333,-0.0166894240035882,0.580063452091679
96.8541666666667,0.0654440253818364,1.40580824423413
96.875,0.0591653428509069,2.5218952849958
96.8958333333333,-0.0435364319314506,0.830792883814677
96.9166666666667,0.0300707542809275,2.99286526804583
96.9375,-0.00612305886925744,0.222490064797863
96.9583333333333,-0.0615604161090393,1.96760002641072
96.9791666666667,-0.0190271869482724,0.549854856576762
97,0.0323127641691088,1.53570009700603
97.0208333333333,0.131908360043344,2.14038616261553
97.0416666666667,-0.0431225603600436,1.31883382820601
97.0625,0.0528187068082023,2.25310511737916
97.0833333333333,0.0268304682798262,1.53006559957567
97.1041666666667,-0.0781955734363613,1.44963414397427
97.125,-0.0330057086628294,0.678377117901122
97.1458333333333,-0.00662010677655201,0.150540621746775
97.1666666666667,0.0894479380633947,2.21672863710504
97.1875,0.0105823534490523,0.628053040807311
97.2083333333333,0.143452733706119,6.40073384680198
97.2291666666667,0.0101758638995844,0.329301445070658
97.25,-0.00650336847112779,0.62277061276714
97.2708333333333,0.0215935818818341,0.726280199406635
97.2916666666667,0.024414475092193,1.97649788760377
97.3125,-0.00496614415484035,0.381042911130427
97.3333333333333,0.106457530414783,3.79959262339639
97.3541666666667,0.0132028296984982,0.460700809726898
97.375,0.143586858875464,5.87488078076553
97.3958333333333,0.0384555145097825,1.11536870546369
97.4166666666667,-0.0112980285370204,0.319045781189456
97.4375,-0.0531158349832442,1.09853253760976
97.4583333333333,-0.016629431839242,0.534523682701107
97.4791666666667,-0.00110874651542948,0.632977316414972
97.5,-0.0254106087421002,0.617084899672964
97.5208333333333,-0.0133162125352027,0.274818118649185
97.5416666666667,-0.0861383925615106,1.64456445015437
97.5625,-0.0124751442797569,0.317647479746695
97.5833333333333,-0.0157984971126277,0.799470322013227
97.6041666666667,-0.00376222448261746,1.72991648868848
97.625,0.0474344152284825,1.0922217957948
97.6458333333333,-0.00470454435207383,0.153873279025731
97.6666666666667,-0.157608107711548,5.24825490112328
97.6875,-0.0749032061237466,0.984683282623652
97.7083333333333,-0.164964459929602,3.00789760953138
97.7291666666667,-0.101612313097143,3.0318994325751
97.75,0.00392801837518419,0.140685648582371
97.7708333333333,-0.00488034806082289,0.286302871048321
97.7916666666667,-0.100077477721023,2.87825508448117
97.8125,-0.111535950544753,2.57104261647472
97.8333333333333,-0.00577334616947529,1.28595295745168
97.8541666666667,0.00294193906689601,0.521296336278359
97.875,-0.024681240490947,0.611272999953494
97.8958333333333,0.00722570624904081,1.045250591568
97.9166666666667,-0.00950502217083178,0.207030304028575
97.9375,0.0362779745561745,2.41956435772056
97.9583333333333,-0.0554435751429134,2.46938965459725
97.9791666666667,-0.107520931799288,3.61666098627502
98,-0.0244040089307288,0.391742533958925
98.0208333333333,-0.0355988234320197,1.00877796398223
98.0416666666667,-0.00620404955713408,1.34820025969988
98.0625,0.0029035682002707,0.230465201473296
98.0833333333333,0.00249463863115336,0.375211097458804
98.1041666666667,-0.123565008605728,2.57926784504185
98.125,0.0105152806958312,0.740592405808275
98.1458333333333,-0.0190661313697458,0.802708122816509
98.1666666666667,-0.0107633877206184,0.253689198104374
98.1875,-0.0437492721813475,2.09183572839466
98.2083333333333,-0.00872634664444147,0.293802880450701
98.2291666666667,-0.045396476148493,0.91254153217524
98.25,-0.063948626151281,2.5613761073895
98.2708333333333,-0.0620480528494094,1.44443777392444
98.2916666666667,-0.0841064908177312,1.86159890312256
98.3125,-0.00676459268085511,0.357061811074051
98.3333333333333,-0.0411068226922982,0.999512590521398
98.3541666666667,-0.00468602083055973,0.14169081382858
98.375,-0.0103862129241277,0.362611067727315
98.3958333333333,-0.0174459815680394,0.385876412574939
98.4166666666667,-0.0028039724232334,0.121066685434838
98.4375,0.0155336380878355,0.411219528698464
98.4583333333333,-0.226599366195871,4.68704102991929
98.4791666666667,-0.0400275442296261,1.00146987617147
98.5,-0.0140054760836878,0.331625869431333
98.5208333333333,0.062857488565773,2.09863064615611
98.5416666666667,0.0188265290467738,0.827659528238827
98.5625,-0.062960511827218,2.88385872760341
98.5833333333333,-0.00740899625898085,0.543144153408341
98.6041666666667,-0.00393147675664323,0.0998173664811797
98.625,0.00401087920132777,0.34221445376344
98.6458333333333,-0.0183755900140567,0.455866839536183
98.6666666666667,-0.0123315907168954,0.821406460829931
98.6875,-0.0354771775768972,0.637151053628428
98.7083333333333,-0.000681079097430439,0.432711300961438
98.7291666666667,0.0216386349363939,1.17103150196494
98.75,-0.0118513916645936,1.09006007354558
98.7708333333333,-0.0126412684476333,0.267976720038976
98.7916666666667,-0.0396186260889037,1.17623891520642
98.8125,-0.0915309451371386,2.5440182541771
98.8333333333333,-0.0624829580950094,1.96581801348602
98.8541666666667,-0.0348954999480127,0.946732280687654
98.875,-0.013919394194168,0.366527173649414
98.8958333333333,-0.107468516459,2.53938646181341
98.9166666666667,-0.0895872292275403,2.83232413029141
98.9375,-0.018870825839129,0.524587195352272
98.9583333333333,0.0279507762384924,1.28649054223103
98.9791666666667,-0.00048353744376226,0.0384432007764064
99,-0.0197015152702136,0.306991733385257
99.0208333333333,0.00335795206546851,1.10854749495759
99.0416666666667,-0.0680506737563846,1.30730218301337
99.0625,-0.0121686803146491,0.191828068448783
99.0833333333333,0.00528687075918418,0.144259253501455
99.1041666666667,-0.0686137120337384,2.24611028136876
99.125,-0.000903179410906493,0.103978961557713
99.1458333333333,-0.0245963893569832,0.752957727754453
99.1666666666667,-0.0694156619526125,1.55622280534652
99.1875,-0.00326571868971461,0.17781094945573
99.2083333333333,-0.00286712644706419,0.142406832330551
99.2291666666667,-0.0809828386425067,3.13654774618469
99.25,-0.0343367850362218,1.10696988159408
99.2708333333333,-0.0320324431591663,0.996134121263231
99.2916666666667,-0.0107013902298504,0.506430069808553
99.3125,-0.0289725151996723,0.720967008674672
99.3333333333333,-0.137021012311799,3.84652657752784
99.3541666666667,-0.00568646867866212,0.100994110123751
99.375,-0.00949488233121284,0.168905572348144
99.3958333333333,-0.00176783828235474,0.171906189445206
99.4166666666667,-0.067190826905567,1.55849338103283
99.4375,-0.0180868527158417,0.422867196510923
99.4583333333333,-0.0125448890258445,1.06071728194354
99.4791666666667,-0.0644684227339299,1.42464091091814
99.5,-0.0276246405838086,0.594796630271808
99.5208333333333,-0.0411313502337224,0.920327400818578
99.5416666666667,-0.0648181288405554,1.72958882844937
99.5625,-0.0351164597230234,0.878504593138163
99.5833333333333,-0.0178206928797971,0.392140856654029
99.6041666666667,-0.0625409033982988,1.03507899137702
99.625,-0.0187889020850732,0.420391693537131
99.6458333333333,-0.00457356601235264,0.0797499173574924
99.6666666666667,-0.0260052201833861,0.444103406053426
99.6875,-0.108724213720793,2.10788533038581
99.7083333333333,-0.152046237503363,3.59287607054922
99.7291666666667,-0.0186855743348735,2.15184121680392
99.75,-0.067927828506163,2.0420000408435
99.7708333333333,-0.0820838886781004,2.32754362542285
99.7916666666667,-0.0131816107089601,0.351565007877859
99.8125,-0.042794481179559,0.808838610215223
99.8333333333333,-0.00498539094077605,0.139111959195428
99.8541666666667,-0.0185306051788098,0.303790036540802
99.875,-0.00909091562118368,0.272111411560953
99.8958333333333,-0.119026994129995,2.80134561319107
99.9166666666667,-0.00781942978247034,0.262011084387597
99.9375,-0.0136036657192781,0.407288608671799
99.9583333333333,-0.0720428615187037,1.98896386635743
99.9791666666667,-0.00851669596294623,0.201974072442147
100,-0.0463219214878086,1.23682548684244
100.020833333333,-0.0103648759706563,0.195345674557743
100.041666666667,-0.0074202232284077,0.138572186198826
100.0625,-0.0368428879163664,0.65286440702807
100.083333333333,-0.00778488212238993,0.0978602194073103
100.104166666667,-0.0272902817570526,0.457277123818215
100.125,-0.086537726969834,2.29490133282286
100.145833333333,-0.0122320248176545,0.290502402956476
100.166666666667,-0.0101800485244151,0.370186837148924
100.1875,-0.0304219097951986,0.764613339079515
100.208333333333,0.0516256134298091,3.18407630958931
100.229166666667,-0.0605804169995904,1.39957289552624
100.25,-0.017169328376278,0.421390872290303
100.270833333333,-0.0136661627018077,0.349316629068484
100.291666666667,-0.00893613406489976,0.368805797575185
100.3125,-0.00902927357006067,0.181422367739949
100.333333333333,-0.042051841594504,0.75084274296472
100.354166666667,-0.00936629610260795,0.225165917021646
100.375,-0.0929869553786655,2.26296033291176
100.395833333333,-0.0318025963074046,0.793074785319897
100.416666666667,-0.00812680616318013,0.151250704941243
100.4375,-0.0967699630180429,2.20036023231567
100.458333333333,0.00525668010363198,0.126731746390801
100.479166666667,-0.00471863025014978,0.336763711222863
100.5,-0.142750892626948,2.66692859454578
100.520833333333,-0.0419443420283069,0.834219645124471
100.541666666667,-0.0314170261197362,0.942525496070139
100.5625,-0.010979540153793,0.231718784687423
100.583333333333,-0.213053268973811,5.61678520983886
100.604166666667,-0.0442383179443529,1.08760361841479
100.625,-0.0318549760928839,0.475215921564829
100.645833333333,-0.0810987327198854,1.96596235319244
100.666666666667,-0.0536908192935758,1.23494244045612
100.6875,-0.0110851522718722,0.310379519307871
100.708333333333,-0.00899949804278376,0.183361282198953
100.729166666667,-0.0729974337131439,1.70393169623077
100.75,-0.0141499200705429,0.395971588821283
100.770833333333,-0.0787784324029418,2.10000508761723
100.791666666667,-0.0375929855716236,1.11211291358312
100.8125,-0.0127672813184998,0.353248644961336
100.833333333333,-0.0153764573573547,0.256689062302168
100.854166666667,-0.0894449747517905,2.01030580895172
100.875,-0.0319047334103191,0.530077564942728
100.895833333333,0.000113605107741324,0.00359609965739658
100.916666666667,-0.0135105449281101,0.385283546029904
100.9375,-0.114839096994661,3.16901521665752
100.958333333333,-0.0244936006853364,0.439925276460198
100.979166666667,-0.0520389367244807,1.11871785680955
101,-0.0195114587598155,0.540367731322004
101.020833333333,-0.102948671682907,3.13729909961281
101.041666666667,-0.0433128590021333,0.872678394729042
101.0625,-0.0267076928829314,0.868716399895959
101.083333333333,-0.00418410233814751,0.143676005541613
101.104166666667,-0.012709559656908,0.366548218533798
101.125,-0.0893710579165216,1.98182493146605
101.145833333333,-0.0240569874483225,0.369833858856403
101.166666666667,-0.0145487288811438,0.274535602593556
101.1875,-0.0491860533042931,1.1792462356475
101.208333333333,0.0432256426173812,1.84353243758589
101.229166666667,-0.119547478133665,3.38195873825267
101.25,-0.00088479185206252,0.0398150320358505
101.270833333333,-0.00296175052297754,0.0783361748793791
101.291666666667,-0.143677961877449,4.24191365777851
101.3125,-0.0436909619943058,1.10383936877557
101.333333333333,-0.0571322023622728,1.72269678562257
101.354166666667,-0.0345604681979503,0.445400957198908
101.375,-0.00525543032652883,0.131346625337545
101.395833333333,-0.161086120809377,4.46333121672277
101.416666666667,-0.0150548767798223,0.37802208745355
101.4375,-0.00899547893960622,0.29267483830153
101.458333333333,-0.0400728790583724,0.645397637907566
101.479166666667,-0.0118683072893711,0.235813403756894
101.5,-0.0259732672296923,0.411835108247845
101.520833333333,-0.0378475611073453,0.99007694133321
101.541666666667,-0.0593725326070655,1.25843674258018
101.5625,-0.0865301949171376,2.69737309087621
101.583333333333,-0.00649610608126289,0.157515307380483
101.604166666667,-0.00812827510022253,0.247719958003138
101.625,-0.0336253539114939,0.593220772385287
101.645833333333,-0.0762869176095119,2.08539474363506
101.666666666667,-0.0521285025858673,1.39331734896714
101.6875,-0.00537133710725981,0.141909449616614
101.708333333333,-0.0149590481129804,0.275591090732428
101.729166666667,-0.0240253350586596,0.555770690015427
101.75,-0.00818573330814109,0.128247564028167
101.770833333333,-0.0598439060848684,1.49211014571729
101.791666666667,-0.0953943467594227,1.82090655279801
101.8125,-0.0145751373818251,0.290579817853679
101.833333333333,-0.0350689379710125,1.00074315007122
101.854166666667,-0.0103557594815661,0.536278067772034
101.875,-0.111910884969322,2.49999593291247
101.895833333333,0.000175718296971012,0.400444512378334
101.916666666667,-0.0677820918529091,1.44210569402727
101.9375,-0.0111164763773279,0.273532138198516
101.958333333333,-0.00182211269784666,0.0940690040778704
101.979166666667,-0.115518488053776,2.57764375867005
102,-0.0572827447795919,1.11092626982191
102.020833333333,-0.0181333963754982,0.404852735182445
102.041666666667,-0.00788046213045747,0.162081567761986
102.0625,-0.00147847477055693,0.0482849949819531
102.083333333333,-0.192007391668069,3.50584178675996
102.104166666667,-0.0155763333742413,0.41253794961746
102.125,-0.0131763012700403,0.444429750937216
102.145833333333,-0.0327933436760584,0.712723379724307
102.166666666667,-0.0528661691287671,0.796321224584886
102.1875,-0.00685637680937045,0.165092993475153
102.208333333333,-0.0254736256850435,0.367859605292617
102.229166666667,-0.0320520884500419,0.516892819150387
102.25,-0.0613918089009592,1.24340348117732
102.270833333333,-0.0165856445688271,0.295767074530454
102.291666666667,-0.0529565337949886,1.41984581054979
102.3125,-0.0152488646100747,0.370556193812418
102.333333333333,-0.0125641522324497,0.255496990112007
102.354166666667,-0.0592139311577038,1.60613304263753
102.375,-0.0330914939930416,0.827275375542311
102.395833333333,-0.00176663553260337,0.0570833192758638
102.416666666667,-0.00407340585424737,0.0967319443094593
102.4375,-0.0102279754314112,0.214243834708358
102.458333333333,-0.00586158335276719,0.159355118111925
102.479166666667,-0.0937129985550413,2.6837153438052
102.5,-0.00312036011008176,0.0645215767188391
102.520833333333,-0.0293270160683366,0.415283397824446
102.541666666667,-0.104028686336463,3.26663021939275
102.5625,-0.0226593731884285,0.70082268192445
102.583333333333,-0.113951773152385,2.34510825821703
102.604166666667,-0.10003865447058,3.09680310823468
102.625,-0.0304126242235818,0.933427200480901
102.645833333333,-0.0218660243996925,0.617682387627392
102.666666666667,-0.0135951098879066,0.286109547418336
102.6875,0.00473493833593018,0.260661667199392
102.708333333333,-0.0101066890781384,0.149976931728064
102.729166666667,-0.0010531243197035,0.0343747714560557
102.75,-0.000551790367573244,0.180824246065333
102.770833333333,-0.0641401030306356,1.98819924977455
102.791666666667,-0.0134120526994763,0.258407382617537
102.8125,-0.0259851765997178,0.432972465128976
102.833333333333,-0.0350422734056629,0.780451094234765
102.854166666667,-0.1074540992711,1.81674282091517
102.875,0.00429181373809334,0.137471085403597
102.895833333333,-0.0301566044191552,0.608764509216512
102.916666666667,-0.00820807441370592,0.173259973033031
102.9375,-0.0749799175590545,1.93127444306151
102.958333333333,-0.00759312951919296,0.130942675534037
102.979166666667,-0.0587315364526936,1.62008942964457
103,-0.0196531688124429,0.457828415452729
103.020833333333,-0.0293125640586619,0.702887979604084
103.041666666667,-0.0100862229988193,0.331058981425039
103.0625,0.00222310857452642,0.208934589339062
103.083333333333,-0.0105496893754768,0.182177118270757
103.104166666667,-0.00409778191632793,0.118030164976745
103.125,-0.0635152067250206,0.824350590774884
103.145833333333,-0.00380836999644358,0.0643983752306889
103.166666666667,0.00340195693553315,0.202906408006963
103.1875,-0.0101802672914672,0.748749309847971
103.208333333333,-0.00674961894070031,0.209699576464738
103.229166666667,-0.00582967254911295,0.132297537351746
103.25,-0.0986293866848853,2.52700203496107
103.270833333333,-0.00134450400409843,0.049558855690671
103.291666666667,-0.0297627291338437,0.514773761590555
103.3125,-0.0415997795702084,1.25650227900797
103.333333333333,-0.00932310394487363,0.305238111211501
103.354166666667,-0.0890492790234041,2.05949168768655
103.375,-0.0289163527230282,0.641797752961556
103.395833333333,-0.0563282885722046,1.73551359262161
103.416666666667,-0.00549657768339868,0.192952813272682
103.4375,-0.0536546994026783,1.49522131753995
103.458333333333,-0.0050891484443729,0.109764639251991
103.479166666667,-0.00816151445486081,0.185222848801388
103.5,-0.0524273764126044,1.55909211362075
103.520833333333,-0.00184836219062434,0.0538520565813279
103.541666666667,-0.0076411860617755,0.150912905423237
103.5625,-0.000981199031360678,0.0368535554772772
103.583333333333,-0.0199449807100761,0.346219911312582
103.604166666667,-0.0712674857389042,2.20236596217245
103.625,-0.00845122505196949,0.188865792038143
103.645833333333,-0.00365364295133086,0.0841531419852072
103.666666666667,-0.0164772620749003,0.244054963017375
103.6875,-0.0933298845214709,2.80775230960533
103.708333333333,-0.0122405356566283,0.337372463027124
103.729166666667,-0.0204900215270438,0.388554864552188
103.75,-0.0308381087900022,0.950955165549329
103.770833333333,-0.00553149418810308,0.107140903380738
103.791666666667,-0.0134128155666892,0.301964058782178
103.8125,-0.00037046141698765,0.153612305757204
103.833333333333,-0.00651603617208963,0.271440036414326
103.854166666667,-0.0458515974581991,1.24896547389389
103.875,-0.0613127776839994,1.32179912842956
103.895833333333,-0.282351274776088,4.89557464951835
103.916666666667,0.00246753320845486,0.175396354399061
103.9375,-0.0411578253030042,0.737270181263775
103.958333333333,-0.0109239301716437,0.261470736365136
103.979166666667,-0.0124332820018897,0.210051937598412
104,0.000798424166447737,0.020166426119329
104.020833333333,-0.00317956109207839,0.0851405723328566
104.041666666667,-0.058056315509435,1.64024957933732
104.0625,0.0199417626813534,0.713580805904723
104.083333333333,-0.020732869094028,0.346171340216355
104.104166666667,-0.00693419336640822,0.173808772361175
104.125,-0.0176374667430618,0.434516883900189
104.145833333333,-0.0238985947639821,0.592346418703686
104.166666666667,-0.00204752594333793,0.0418370745140848
104.1875,-0.0152400190798104,0.266153989413312
104.208333333333,-0.00109865075413806,0.0325295637737616
104.229166666667,-0.0434997150303993,0.945437998982912
104.25,-0.0216466191755755,0.722962890690887
104.270833333333,-0.00142036426561297,0.0481354380074392
104.291666666667,0.0059923933388475,0.252649684568986
104.3125,-0.138551587258973,4.08320949084559
104.333333333333,-0.00259132350465566,0.0432543381969828
104.354166666667,-0.0554394738700178,1.10240144104184
104.375,-0.0103321213125844,0.243037244207497
104.395833333333,-0.0166812311146441,0.406843752431306
104.416666666667,-0.0150964111242956,0.309306288044638
104.4375,-0.00855213911366494,0.193941553813913
104.458333333333,-0.0478156610177038,1.21069774624043
104.479166666667,-0.0413632252420293,1.00042533131449
104.5,-0.0138418818601083,0.306096941559731
104.520833333333,-0.117653551104625,2.69506792798806
104.541666666667,-0.012611735806415,0.301156058750292
104.5625,-0.0854280296277097,2.51893495219752
104.583333333333,-0.0562373357011244,1.63680084016737
104.604166666667,-0.0775434900870681,1.5634421623566
104.625,0.00509867745374972,0.126298607004001
104.645833333333,-0.0149928030067182,0.279342728150674
104.666666666667,-0.077269142949907,2.41768110731155
104.6875,-0.00613169609049844,0.175068756527348
104.708333333333,-0.0632246106135267,1.28102973929717
104.729166666667,-0.00125220035546384,0.0623826224115995
104.75,-0.0240702025649864,0.476835137018098
104.770833333333,-0.0543482017132411,1.85551357576761
104.791666666667,-0.0970544542256195,2.99025836891475
104.8125,-0.0060579154075285,0.176857402557588
104.833333333333,-0.00834121519561266,0.182198382074083
104.854166666667,-0.0227594810355432,0.492377594298755
104.875,-0.00414248455936907,0.116026138102727
104.895833333333,-0.0244383337354786,0.678298636099986
104.916666666667,-0.0314507908718016,0.941294177256734
104.9375,-0.0142203772538398,0.374135802325523
104.958333333333,0.00303487137325103,0.211981370481179
104.979166666667,0.0213680778396992,0.95290154996877
105,-0.0844076928026765,2.28752384556286
105.020833333333,-0.0896640680057037,2.7913703837024
105.041666666667,-0.109149423142924,3.23794696750821
105.0625,-0.0010070524034844,0.489226714969254
105.083333333333,-0.00369557656518521,0.0706252873404611
105.104166666667,-0.000453159176578547,0.027067259908317
105.125,0.0456365721392518,1.92498706318338
105.145833333333,-0.104314918681977,2.80542936260344
105.166666666667,-0.00924936118410974,0.235380386570383
105.1875,-0.0149708388731495,0.338671309830506
105.208333333333,-0.0378444773210039,1.14582602585572
105.229166666667,0.00186551850621078,0.131540662250526
105.25,-0.0433250719548434,0.820301329792943
105.270833333333,-0.0518854930764737,1.19068665902852
105.291666666667,-0.00321650174623424,0.105562824501582
105.3125,-0.00281202910595287,0.056937082375733
105.333333333333,-0.0805817190247335,2.38120194161699
105.354166666667,-0.00228906221941145,0.0724635162162622
105.375,-0.0205360500333769,0.380121098575289
105.395833333333,-0.0155101986326595,0.270977019171617
105.416666666667,-0.00522653240493068,0.310415405433535
105.4375,-0.00482704109239821,0.084961074061591
105.458333333333,-0.0283184744425644,0.844702669604423
105.479166666667,-0.0450560233137724,0.954668876814429
105.5,0.00285163600633347,0.0886908708879492
105.520833333333,-0.0578227192836974,1.69075535359422
105.541666666667,-0.113533648315259,3.37878565294486
105.5625,-0.0108295277243997,0.251456746610512
105.583333333333,0.00193072733832313,0.455838380565928
105.604166666667,-0.000993195570786262,0.0191481460894068
105.625,-0.037352895651357,0.732781223814695
105.645833333333,-0.00393497027750557,0.124692598093935
105.666666666667,-0.0529499095789511,1.6820450405128
105.6875,-0.0363192141605916,0.681858212844754
105.708333333333,-0.00467538315576461,0.24089570821247
105.729166666667,-0.00489669373695893,0.142005940942578
105.75,-0.0482160563435042,1.13733860234519
105.770833333333,-0.00594577422707351,0.13014016837789
105.791666666667,-0.0135591149825417,0.305270102461474
105.8125,-0.00123866941913135,0.0473631551518939
105.833333333333,-0.00945197278617986,0.186994703100788
105.854166666667,-0.0261927299777082,0.54832955989639
105.875,-0.0673525216567845,1.47685491079345
105.895833333333,-0.0058368041410261,0.160195760425514
105.916666666667,-0.00562192612869976,0.115398461504957
105.9375,-0.00907341669967437,0.144946190555701
105.958333333333,-0.00708065783458251,0.21296910128741
105.979166666667,-0.0414886977247188,1.2793656125546
106,3.73345582268143e-05,0.3252484687405
106.020833333333,-0.0762879979248308,1.94106775126753
106.041666666667,-0.00325107797567234,0.0588959759122065
106.0625,-0.00546514329753194,0.186646855487455
106.083333333333,-0.0560241688369391,1.47261415894935
106.104166666667,0.0132647239908986,1.49011105462138
106.125,-0.000801320872710926,0.0482401139217355
106.145833333333,-0.000656605476068901,0.121556080079612
106.166666666667,0.00118281320012311,0.18035194101653
106.1875,-0.0561387220709425,1.54553730582023
106.208333333333,-0.000632989799137979,0.0480330954149226
106.229166666667,-0.00397516088498655,0.0873219150128635
106.25,0.00158288761946227,0.183144359713686
106.270833333333,-0.014581618851222,0.280056334534154
106.291666666667,-0.0549730812230771,1.70043830129757
106.3125,-0.000601432057065012,0.0224374493926221
106.333333333333,-0.0150179990919122,0.315430903238152
106.354166666667,0.00155019591637691,0.090000508569956
106.375,-0.0565165190028115,1.00525919320251
106.395833333333,-0.0195223325473653,0.387106755055094
106.416666666667,-0.00316511431556615,0.271520346654184
106.4375,-0.0331548581913691,0.941169090210776
106.458333333333,-0.0149649285035003,0.281984538658151
106.479166666667,-0.0121902230592288,0.251383307735137
106.5,-0.00437594758568379,0.091489520380816
106.520833333333,0.000497965596355202,0.0250917548477597
106.541666666667,-0.00556864879392446,0.136659608902085
106.5625,-0.0757245964905321,2.16299331895674
106.583333333333,-0.0414171795451305,1.07052520043031
106.604166666667,-0.00794007599747985,0.173596598132374
106.625,-0.00368973495671952,0.236339712004324
106.645833333333,-0.014406431836097,0.283032754779247
106.666666666667,-0.00797284354675508,0.196672597908294
106.6875,-0.00562279690300071,0.115152918762166
106.708333333333,-0.00922857526113953,0.258490988671381
106.729166666667,0.0225334237809907,0.752592105084934
106.75,-0.00750743848309065,0.209128966169706
106.770833333333,-0.00271972358710416,0.0652767169707063
106.791666666667,-0.0108094812654846,0.195355412438292
106.8125,-0.00933895276153296,0.26013099858195
106.833333333333,-0.0977776066684469,2.8530255211097
106.854166666667,-0.0119223631472915,0.320013162122093
106.875,-0.007488076612024,0.142921647490834
106.895833333333,-0.00651131454691912,0.269807641479963
106.916666666667,-0.065347550539424,1.64034065069276
106.9375,-0.000440433440312622,0.0297780527952331
106.958333333333,-0.0626133032534742,3.22355118718442
106.979166666667,-0.164056016071581,4.28595515960317
107,-0.0865249977627683,1.83165166750011
107.020833333333,-0.00818130015875763,0.178053682327087
107.041666666667,-0.0267471612120606,0.582452028564533
107.0625,-0.0120776929678664,0.209116723321926
107.083333333333,-0.0321944616885363,0.774996695059467
107.104166666667,-0.00513069386909448,0.137362657693936
107.125,-0.00410684665512388,0.129999699336574
107.145833333333,-0.00436644576967063,0.197570408296384
107.166666666667,-0.0327923978271198,0.446416925128556
107.1875,-0.0183044823710598,0.430690382712459
107.208333333333,-0.000741339571725103,0.0235229486911124
107.229166666667,-0.163056889856271,3.10961843147408
107.25,-0.0827219219561254,1.99420008644414
107.270833333333,-0.00633613390806285,0.18902677687362
107.291666666667,-0.04311718452793,1.14788421322035
107.3125,-0.0125119088671201,0.275120386890174
107.333333333333,-0.00937223010237701,0.2190720434216
107.354166666667,-0.0317872539519582,0.800646895778986
107.375,-0.00509170602973515,0.232085390176591
107.395833333333,0.00193671327860787,0.0584234523089841
107.416666666667,0.00812372957088158,0.703582951401398
107.4375,0.00155330772274509,0.213583266058266
107.458333333333,-0.0152560014763353,0.298676599590101
107.479166666667,-0.0540908897230063,1.61184527087781
107.5,-0.00226333383963501,0.0610303626199692
107.520833333333,-0.0145379408413706,0.312873460847692
107.541666666667,-0.0083659074092122,0.628728179158865
107.5625,-0.0404740904813775,1.25040622298059
107.583333333333,-0.0578965541459882,1.76861550630149
107.604166666667,-0.0680154879734396,1.8720854594569
107.625,-0.0460396250665738,1.2554844655492
107.645833333333,-0.0091473938529041,0.207815108843571
107.666666666667,-0.000822057277673485,0.0468996281465815
107.6875,-0.00550809639674656,0.572704854734724
107.708333333333,-0.000355303549038096,0.0143714260827623
107.729166666667,-0.00293163698886895,0.188437996175304
107.75,-0.00140739699735658,0.0236665740971521
107.770833333333,-0.00645978436486958,0.13168107881131
107.791666666667,-0.0202778365987518,0.626966970797856
107.8125,-0.0391444946817178,0.902976434511925
107.833333333333,-0.00877131317315399,0.187476077044221
107.854166666667,-0.0141389486691939,0.240851705508996
107.875,-0.085974101708357,2.3511758038703
107.895833333333,-0.0073926777685048,0.145994217075583
107.916666666667,-0.0202397489409734,0.407350806439525
107.9375,-0.00180582789611352,0.0670082783234134
107.958333333333,-0.0364885283816082,1.14904893835746
107.979166666667,-0.0605623406553979,1.28559434616392
108,-0.00875961185022699,0.183439926595407
108.020833333333,-0.0434252699734193,1.21061443109083
108.041666666667,-0.0595980009103922,1.65982120347412
108.0625,-0.00196568627247332,0.0487230451513501
108.083333333333,-0.0340120604337941,0.637805691183753
108.104166666667,-0.00174342199585588,0.0502765001553115
108.125,-0.0186474954533533,0.430415788737478
108.145833333333,-0.0537828176042742,1.15024870062779
108.166666666667,-0.00321646308803138,0.0561128175615179
108.1875,0.0206213065398065,0.867986963052254
108.208333333333,-0.00862433780289718,0.257220261710497
108.229166666667,-0.00359303100181842,0.0997560799271921
108.25,-0.00836584002994861,0.221495466872357
108.270833333333,-0.00603359261455045,0.185723471438187
108.291666666667,-0.0299974810790179,0.565697660572662
108.3125,-0.00158692655662795,0.0487618787863238
108.333333333333,-0.0767798704098101,2.13152554717148
108.354166666667,-0.095930044993465,1.7634863069349
108.375,-0.0915051541709667,2.72470220271942
108.395833333333,-0.000994058550158025,0.0241735028522259
108.416666666667,-0.0287494135157205,0.823842594172518
108.4375,-0.0235396842308696,0.480546366241887
108.458333333333,-0.0028632447720319,0.0730439363663974
108.479166666667,-0.0177891386458571,0.375904124162037
108.5,0.00532936326780199,0.286539626626928
108.520833333333,-0.0135956200350294,0.266128601450949
108.541666666667,-0.0389099013705229,1.07041255024822
108.5625,0.000455956717641796,0.0436080189218196
108.583333333333,-0.045625242380937,1.39099649128211
108.604166666667,-0.0331803195447471,0.995093550826291
108.625,-0.00638560798405867,0.184386630567947
108.645833333333,-0.0891809983045073,2.67596797448499
108.666666666667,-0.000374785582547043,0.0145596740034547
108.6875,-0.0534862134986652,1.4545331138009
108.708333333333,-0.0007448841193293,0.0380408336695864
108.729166666667,0.00106123340160333,0.160624034179111
108.75,-0.00330926530517231,0.0534495365813102
108.770833333333,-0.00332691587876524,0.131402150003943
108.791666666667,-0.00232920351036539,0.316283812098913
108.8125,0.000225463174756399,0.0295060059010377
108.833333333333,-0.00527588796825485,0.114536846722887
108.854166666667,-0.0802157653203618,2.5927554957666
108.875,-0.0319698190619282,0.699154504246857
108.895833333333,-0.00953430676897665,0.235016541867893
108.916666666667,0.0141313723138746,0.61400939468568
108.9375,-0.0197259143271575,0.611036765778751
108.958333333333,-0.00292080314840531,0.0714950853724923
108.979166666667,-0.00758700596587488,0.184324835511669
109,-0.0264372291751654,0.584386005530239
109.020833333333,-0.000546859919011288,0.0448357758088967
109.041666666667,-0.0895220668426341,2.72547976128023
109.0625,-0.0104840795471761,0.281488892461958
109.083333333333,-0.00075168280987011,0.0199928030212004
109.104166666667,0.00854896312861189,0.387914058165485
109.125,-0.00106170264697747,0.193085386341401
109.145833333333,-0.0908230719531421,1.95993587468516
109.166666666667,-0.0143189643312478,0.247016143996903
109.1875,-0.00847875322691025,0.179167037593872
109.208333333333,-0.00339826813136884,0.0622945576214264
109.229166666667,-0.0225515858590339,0.590599731523655
109.25,-0.0523886242332609,1.06206937782554
109.270833333333,-0.000198008241868643,0.0151085823324719
109.291666666667,-0.131482094153494,2.71390263491296
109.3125,0.00155551141215932,0.187512042574851
109.333333333333,-0.0408087260903415,1.05142317878586
109.354166666667,-0.0523283634419306,1.51047769091487
109.375,-0.00648783119682223,0.178933016262051
109.395833333333,-0.0193571109462447,0.432920641442827
109.416666666667,-0.0188887701827083,0.582732196328673
109.4375,-0.0882510616359122,1.8969579785437
109.458333333333,-0.0358213406933187,0.680590252956689
109.479166666667,-0.0386517693506562,0.505586561827777
109.5,-0.0241367950782143,0.658097487089561
109.520833333333,-0.00151710026422707,0.054190592131103
109.541666666667,-0.00573972801173766,0.1511210602311
109.5625,-0.0193752179220082,0.744136693943128
109.583333333333,-0.128124616570118,2.74538710281286
109.604166666667,-0.00842846063090557,0.245280784229757
109.625,-0.00225621054546369,0.0974248670342306
109.645833333333,-0.00524595092641853,0.181503583005279
109.666666666667,0.00372278759275945,0.0898881477282885
109.6875,-0.00865027271866757,0.136744823181881
109.708333333333,-0.00521760779174979,0.162109571866536
109.729166666667,-0.000382013445154147,0.0287404860686628
109.75,-0.0572333196977542,1.08994968171843
109.770833333333,0.000428500149798161,0.0652286555075003
109.791666666667,-0.00815424639924268,0.214055360626359
109.8125,-0.00810832990072051,0.308637221089378
109.833333333333,-0.0493688080193675,2.00227702645302
109.854166666667,-0.00796695690796599,0.249967889860813
109.875,-0.023280554407919,0.390551930495837
109.895833333333,-0.0130622853261532,0.27268772019396
109.916666666667,-0.111015670025238,3.16815130119752
109.9375,-0.0771810446993465,2.30553984267699
109.958333333333,-0.00557431882624471,0.154305134244368
109.979166666667,-0.00176596242322371,0.0387016275955614
110,-0.00170158010604853,0.104438885902408
110.020833333333,-0.000344763793226095,0.173185605297602
110.041666666667,0.00339506083563665,0.133773089975411
110.0625,0.00495883387659036,0.200808685820942
110.083333333333,-0.0157369106482268,0.290390887094534
110.104166666667,-0.00795683876810488,0.193114397883131
110.125,-0.00575659191910964,0.0903913134814604
110.145833333333,-0.000849242897950414,0.0321412886290458
110.166666666667,-0.00331630394667339,0.065206589739884
110.1875,-0.0510184539688206,1.00739278095344
110.208333333333,-0.00998790052263511,0.208488340139533
110.229166666667,-0.0430274965858873,1.00982991838805
110.25,-0.000261861469780846,0.259487770099163
110.270833333333,-0.0201339049296768,0.397301955791474
110.291666666667,-0.0717703908338562,2.25467001057552
110.3125,-0.00674928235193655,0.118446592838456
110.333333333333,-0.00457374105574232,0.165282569983243
110.354166666667,-0.0505633395331588,1.28539320422455
110.375,-0.00442450249155134,0.163520304250302
110.395833333333,-0.010021548938612,0.166257548055679
110.416666666667,-0.000850198579735305,0.176924605627346
110.4375,-0.00307567248090149,0.0995259149863649
110.458333333333,-0.0834015375381196,2.60233507949195
110.479166666667,-0.00593946670951552,0.168506355569586
110.5,-0.0812072092483677,1.54627358552862
110.520833333333,-0.00424988023031261,0.192610760164256
110.541666666667,-0.00738534910692706,0.275368393269663
110.5625,-0.0326239129983612,0.82761313500022
110.583333333333,0.00141091818861754,0.0382400602539474
110.604166666667,-0.0146436043669308,0.3035858537569
110.625,-0.0115903415862599,0.300850284003727
110.645833333333,-0.0073940112169491,0.282132394866717
110.666666666667,-0.0109639231835365,0.246905476590656
110.6875,-0.0499495328793434,1.57125748738209
110.708333333333,0.00624249507736184,0.51884065478725
110.729166666667,-0.00548842125266697,0.129996778126499
110.75,-0.10572624942288,2.36736006573727
110.770833333333,-0.005678335209905,0.223867281035942
110.791666666667,-0.00499256284866264,0.108145815930029
110.8125,-0.0169377835656515,0.473671781482575
110.833333333333,-0.0106749727140971,0.600233994591092
110.854166666667,-0.00768298946404592,0.218934787868863
110.875,-0.0417172269093011,1.20171088034913
110.895833333333,-0.0167313491896272,0.524516752160658
110.916666666667,-0.00505658896945532,0.122505556953923
110.9375,-0.00470409162396146,0.158249221667824
110.958333333333,-0.114865191734332,2.41847429103688
110.979166666667,-0.00401327676605007,0.0877959939355918
111,-0.00416626872416252,0.316591582172855
111.020833333333,-0.0200020477854672,0.716211584877971
111.041666666667,-0.00403284351504379,0.112550245003099
111.0625,-0.026439952476254,1.25301780021128
111.083333333333,-0.00450515889661719,0.11047319021974
111.104166666667,-0.0012999263993303,0.0290840389566066
111.125,-0.0030434017413254,0.0573031725453745
111.145833333333,-0.0112530244677298,0.243240805225887
111.166666666667,-0.000648578729219712,0.0169693898283186
111.1875,-0.0629981432594177,1.76596947282193
111.208333333333,-0.0107322652913259,0.253355196320464
111.229166666667,-0.00687069277311618,0.349877054198524
111.25,-0.00551488547488458,0.364366049286784
111.270833333333,-0.0815397273785069,2.28913513069571
111.291666666667,-0.0359427143353984,0.854119154407005
111.3125,-0.0699959820093054,1.59422015699796
111.333333333333,-0.000710200178061626,0.0248274766063564
111.354166666667,-0.0266835838751011,0.680856032263784
111.375,-0.00591629962175194,0.360667022828863
111.395833333333,-0.0682482061852039,2.28360158962431
111.416666666667,-0.0942653161404782,2.8676318226072
111.4375,-0.0581379306906056,1.66193949528939
111.458333333333,-0.00729961349738826,0.199056197160649
111.479166666667,-0.00901903960907179,0.155168396850533
111.5,-0.0684566700048789,2.10018112596012
111.520833333333,-0.0193373746335413,0.8102284225154
111.541666666667,-0.000368241981271283,0.0116564729264105
111.5625,-0.00162417181924169,1.14225730163776
111.583333333333,-0.00794410093648396,0.233921510962835
111.604166666667,-0.00118543364408337,0.022562449080398
111.625,-0.0247477081336049,0.758347929215035
111.645833333333,-0.00694571197842322,0.130794895988055
111.666666666667,-0.00578107819997188,0.121011457663841
111.6875,0,0
111.708333333333,-0.0112437345856131,0.252545461459364
111.729166666667,-0.00454088817113314,0.16175855685539
111.75,0.0134970739038143,0.56887803660227
111.770833333333,-0.000740984630448273,0.0195287131815027
111.791666666667,-0.00732245056939663,0.158069592733578
111.8125,-0.0295781635430605,0.825019684494337
111.833333333333,-0.107079109789585,2.57668706539536
111.854166666667,-0.0133559717208493,0.237312057376135
111.875,-0.00912532374883166,0.394444067918917
111.895833333333,-0.000208069259014311,0.0285716283424549
111.916666666667,-0.076212138562868,1.88595732912558
111.9375,0.00352317030423329,0.0878041857833084
111.958333333333,-0.141927195761712,3.04927959159104
111.979166666667,-0.0415444099482028,1.21731796454569
112,-0.000678804278842938,0.015623246733237
112.020833333333,-0.0469638045257449,1.22383927006195
112.041666666667,-0.0101164553380428,0.251309032788032
112.0625,0.000215975679273771,0.0173625414964699
112.083333333333,-0.0600406482948895,1.47475104989707
112.104166666667,-0.0762229571761383,2.28702200708297
112.125,-0.0324153112669875,0.83769252581252
112.145833333333,-0.0157679387697798,0.323734236307622
112.166666666667,-0.00295594174696218,0.0533071502743752
112.1875,-0.0612942078575008,1.81825353833859
112.208333333333,-0.000680291873582274,0.442794453672551
112.229166666667,-0.0156742444486526,0.31633640451478
112.25,-0.0195754153721686,0.341562839471334
112.270833333333,-0.00582871517281689,0.193851577680968
112.291666666667,-0.00731261499779261,0.109043745267467
112.3125,-0.00132254371525386,0.0419209404588627
112.333333333333,0.00206000961102312,0.109772273269787
112.354166666667,-0.00258148639765088,0.127711626562192
112.375,-0.00622515210806566,0.104140655218747
112.395833333333,-0.0213536954765375,0.486244214674661
112.416666666667,-0.00567358701655332,0.166782897809152
112.4375,0.00132923492714927,0.258274565106161
112.458333333333,-0.0145857244618765,0.279292928022987
112.479166666667,-0.0125511903117257,0.239548712070432
112.5,-0.0035431454271612,0.0715531578244404
112.520833333333,-0.0328754886445631,0.712750801862197
112.541666666667,-0.00419596843310129,0.10864371941441
112.5625,-0.00891971848506662,0.214220822757791
112.583333333333,-0.00135306808076748,0.0458209857925246
112.604166666667,-0.0167760781063323,0.29451989976641
112.625,-0.00917343948226884,0.277289973826048
112.645833333333,0.00379643179869113,0.127459020059617
112.666666666667,-0.000544255699184439,0.251876630902275
112.6875,-0.0054529268675036,0.162384800524972
112.708333333333,-0.00224378516404446,0.0357783951635163
112.729166666667,-0.00350752646653762,0.0626837965414702
112.75,-0.00768029588460627,0.165345353729619
112.770833333333,-0.00153437634699826,0.0237398609075989
112.791666666667,-0.0011045902442537,0.0228101554267476
112.8125,-0.00734518348837483,0.216869533353936
112.833333333333,-0.0219501199378193,0.286257959656929
112.854166666667,-0.00350622627572699,0.0700261044910751
112.875,-0.00318773029401402,0.111803838445076
112.895833333333,-0.0345739517353771,0.975217539165703
112.916666666667,-0.00571861202086431,0.159666330161113
112.9375,-0.00402332121793418,0.129372693759613
112.958333333333,-0.0247628631541594,0.642968589609684
112.979166666667,-0.00505303637210822,0.1343339447324
113,-0.0322886488460466,1.03056190918773
113.020833333333,-0.0123433576987971,0.202469715180337
113.041666666667,-0.0101897123237264,0.931151414186906
113.0625,-0.0562484656949715,1.45744184257369
113.083333333333,-0.0424215727711002,0.963348709459588
113.104166666667,-0.012086325321573,0.281541135570124
113.125,-0.00435724102851836,0.13310464137439
113.145833333333,-0.0402017673875942,1.42162644346222
113.166666666667,-0.0448317259855199,0.862736817958329
113.1875,-0.00948987695497555,0.18055289319073
113.208333333333,-0.0125899186997648,0.240240825886875
113.229166666667,-0.0320611724477173,0.702742125467821
113.25,-0.00593398918539816,0.138547081709656
113.270833333333,-0.00344301457510908,0.10826001057543
113.291666666667,-0.00499312211260968,0.150303568097025
113.3125,-0.00782987629216787,0.197901335669432
113.333333333333,-0.0354182708442923,1.09792858515283
113.354166666667,-0.0527958370992984,1.46870579328887
113.375,0.00575291842332344,0.213760423795224
113.395833333333,-0.010416656931471,0.228755249301148
113.416666666667,-0.027712682240244,0.820651352758757
113.4375,-0.00641128876818949,0.174209346057756
113.458333333333,-0.0800337815462432,1.79497926426746
113.479166666667,-0.0188119085581253,0.658629051900651
113.5,-0.00203680780015074,0.0394402658226386
113.520833333333,-0.0434059030694855,1.25006327384061
113.541666666667,-0.00820568185044344,0.172117255726251
113.5625,-0.00560106410591114,0.266990988745547
113.583333333333,-0.0142091714345435,0.284048385349124
113.604166666667,-0.000345900076302503,0.0136930463216837
113.625,-0.0119487334816197,0.263562692144947
113.645833333333,-0.00818683504440423,0.160527696031014
113.666666666667,-0.00351232126561328,0.109225094731993
113.6875,-0.00536461947059001,0.119856835462936
113.708333333333,-0.0291367703617213,1.04797056869974
113.729166666667,-0.0515431774838986,1.21053893401241
113.75,-0.003368723134056,0.109324174174363
113.770833333333,-0.0274942452092651,0.883885252404074
113.791666666667,-0.0235180841970566,0.303107117485598
113.8125,-0.00358318254434431,0.118275881179144
113.833333333333,-0.00768044174590017,0.222214064354037
113.854166666667,-0.0555524390457172,1.4480574472852
113.875,-0.034350001050067,1.00384989503421
113.895833333333,-0.00430212790199396,0.102245803292754
113.916666666667,0.00719639605189574,0.176951817607206
113.9375,-0.0064918453613545,0.171922017350611
113.958333333333,-0.0271492771573685,0.844522599644846
113.979166666667,-0.00761868247809988,0.236357399515333
114,-0.0123274328587635,0.561830897362688
114.020833333333,-0.00883519219828774,0.177154383303846
114.041666666667,-0.0518952148464967,1.52533833110364
114.0625,0.000711898189370694,0.102538453392443
114.083333333333,-0.00362910924311857,0.0713324248997229
114.104166666667,-0.038837293767507,1.18158297398601
114.125,-0.0240669446869548,0.706399542825138
114.145833333333,-0.0545602529164829,1.61156680340539
114.166666666667,-0.000834302792020244,0.0186439267606874
114.1875,-0.00204845480153534,0.0430751382541923
114.208333333333,-0.0759138288178348,2.17224542053407
114.229166666667,-0.00985822470171447,0.20269131422484
114.25,-0.0485157049046622,0.765963189978659
114.270833333333,-0.0276389088253908,0.53734454118601
114.291666666667,-0.0345216327253382,0.784454931506435
114.3125,-0.0190862142818362,0.331394932933093
114.333333333333,-0.086626021974505,2.67960161664251
114.354166666667,0.00216599225490421,0.154099824740581
114.375,-0.00052192147596015,0.0224927758150715
114.395833333333,0.0085437240283503,0.291189357190047
114.416666666667,0.00113424373946679,0.31545543987221
114.4375,-0.000392356778113558,0.0363829544214351
114.458333333333,-0.037159278622461,1.04596928099196
114.479166666667,-0.0191324886650299,0.362690356253764
114.5,0.00760408152092237,0.240702513257313
114.520833333333,-0.00254027660614164,0.0578341534851455
114.541666666667,-0.00529327516402605,0.353991613745219
114.5625,-0.00519151297148709,0.14526699810034
114.583333333333,-0.0104904028584434,0.297543129400461
114.604166666667,-0.000788503700396756,0.0249595985887285
114.625,-0.018890882250001,0.244644681234401
114.645833333333,-0.00974007551647776,0.224451438836301
114.666666666667,-0.000500823150195449,0.0318914736725472
114.6875,0.00289215729801121,0.291643339482026
114.708333333333,-0.0229123187318056,0.476127667059536
114.729166666667,-0.0589505130191125,1.81771666543755
114.75,-0.00199595838426516,0.0449727501183006
114.770833333333,-0.000357735902350395,0.0178392174913215
114.791666666667,-0.0593560682472955,1.34941050661719
114.8125,-0.00531270262354925,0.15854257008714
114.833333333333,-0.0121287390038657,0.28592385987162
114.854166666667,-0.0113488704808669,0.186799866015252
114.875,-0.0044497291142797,0.200956503797432
114.895833333333,-0.0646676042234555,1.80604334857187
114.916666666667,-0.00945217898736045,0.213053489575024
114.9375,-0.0868187210559712,2.17854759856593
114.958333333333,-0.00485791390321681,0.171267081567326
114.979166666667,-0.00410353637791198,0.0865579679363186
115,-0.0171747789206604,0.437988405028682
115.020833333333,-0.00945239595708697,0.222077641025511
115.041666666667,-0.0894298149223679,2.77109118788314
115.0625,-0.0395845280431714,1.12197630720835
115.083333333333,-0.046383087997881,1.46366377237694
115.104166666667,0.00370598372364584,0.413146171913571
115.125,-0.00427791448869011,0.129321220422604
115.145833333333,-0.0162952766886405,0.470707235533257
115.166666666667,-0.0064648493538856,0.122572244124094
115.1875,-0.000613279947356925,0.0261997966081655
115.208333333333,-0.00263204794863831,0.0420954200960048
115.229166666667,-0.0557216272551317,1.56577205593358
115.25,-0.0131260136100142,0.406975829348041
115.270833333333,0.00171062069857873,0.112483515308737
115.291666666667,-0.0869045036733063,2.10738645156917
115.3125,-0.0209398857540477,0.47714359097007
115.333333333333,-0.0196045539990942,0.673623295599022
115.354166666667,-0.000780383659729594,0.0213819508193673
115.375,-0.000566328558800492,0.0179267814341021
115.395833333333,-0.0260615948997032,0.68411409955432
115.416666666667,-0.00942200479869986,0.206894326302012
115.4375,-0.0227990464759553,0.652818234051288
115.458333333333,-0.0085971114918336,0.21995531685987
115.479166666667,0.00557213124757549,0.176382379883841
115.5,-0.0453842199106371,1.35890866821877
115.520833333333,-0.000151228617604981,0.0072803799547898
115.541666666667,-0.00843992523308052,0.171007322545659
115.5625,-0.0483338105295636,1.04387077941614
115.583333333333,-0.00752198158392626,0.164685247591314
115.604166666667,-0.037836049273375,0.990860055661763
115.625,-0.00575442599249475,0.148835206255276
115.645833333333,-0.000443205242820732,0.29085567241886
115.666666666667,-0.0417935441466133,1.30678412280662
115.6875,-0.00759166002985665,0.167057727048413
115.708333333333,-0.00022995297219069,0.00998246116546106
115.729166666667,-0.00103122617399707,0.0246003814416528
115.75,-0.0650327107954979,1.53073188424239
115.770833333333,-0.00499430522866835,0.139315610137413
115.791666666667,-0.0616201223907724,1.87518631692998
115.8125,-0.0224089106114777,0.7093402521659
115.833333333333,-0.0323930203037239,1.02896837863178
115.854166666667,-0.00457609635042555,0.154345785119132
115.875,-0.000387143957441806,0.0325980933809747
115.895833333333,-0.0249154817503341,0.649586022936666
115.916666666667,-0.0101886861782468,0.206224109880924
115.9375,-0.0521533529919665,1.48172048286262
115.958333333333,-0.0141886123734051,0.415331567112514
115.979166666667,-0.0101549531131552,0.210940426272814
116,-0.00547656096302138,0.135656756269769
116.020833333333,-0.0145837737023293,0.325727239321794
116.041666666667,-0.00519661050910281,0.148260817505505
116.0625,-0.00199611621084054,0.0610504752219552
116.083333333333,-0.000665297530257489,0.018524067118316
116.104166666667,-0.0123884060215256,0.217395965788351
116.125,-0.00995375038912849,0.1849368450425
116.145833333333,-0.0178973658249013,0.537657025068873
116.166666666667,-0.00509321313076033,0.112976724098442
116.1875,-0.00571617140803225,0.184901490656048
116.208333333333,-0.00492455174158163,0.122507113869104
116.229166666667,-0.0730078065701236,1.67098161408949
116.25,-0.00559605870597025,0.140809791968349
116.270833333333,-0.00283777006760072,0.152493128322738
116.291666666667,-0.0289214391880993,0.76464392324236
116.3125,-0.00340849349269129,0.283302061352434
116.333333333333,-0.0153231012958095,0.221459062841019
116.354166666667,-0.0402660018630396,0.884160643084748
116.375,-0.00705263955954317,0.149301911750725
116.395833333333,-0.00848608566121239,0.188789377468635
116.416666666667,0.0060878875775089,0.389623240948267
116.4375,-0.00137354534611217,0.035153069940543
116.458333333333,-0.00246769419857209,0.0501273916040733
116.479166666667,-0.0554336031505671,1.53908562971929
116.5,-0.00539728002299554,0.130260663429654
116.520833333333,-0.00661953286081661,0.124649474838278
116.541666666667,-0.000381576646750528,0.016565766423998
116.5625,-0.0344303872267853,1.02539093678108
116.583333333333,-0.00541495876979973,0.176221271734276
116.604166666667,-0.00120579036159854,0.0306054453042874
116.625,6.83081063866893e-05,0.00216225100137138
116.645833333333,-0.00688735745379587,0.416880495341339
116.666666666667,-0.00591196162395619,0.175630158139092
116.6875,-0.000372826345406921,0.0118015881472427
116.708333333333,-0.0175962322343263,0.314221794070967
116.729166666667,-0.0378368476231009,1.13554947870501
116.75,0.000777089062449753,0.102790058369029
116.770833333333,-0.00255636176814724,0.0714739516430625
116.791666666667,-0.0184226680559902,0.543575735589783
116.8125,-0.0132414674878188,0.271713163752151
116.833333333333,-0.0938673405150078,2.40322205476688
116.854166666667,0.00471275097369916,0.337005237199194
116.875,-0.00541930171838885,0.137442398916728
116.895833333333,-0.0923948855050335,2.76808079864121
116.916666666667,-0.0242878922800924,0.479875219935206
116.9375,-0.0336117599034347,0.890226669119637
116.958333333333,0.000106571309182216,0.00238527894698002
116.979166666667,-0.000146961803500784,0.00465198530001757
117,-0.00433217044915089,0.141982543476638
117.020833333333,-0.0111621169528975,0.212734044326399
117.041666666667,0.00357070349204652,0.149506751681133
117.0625,-0.007879247309351,0.398473701317217
117.083333333333,-0.0460107093017937,1.31091510137881
117.104166666667,-0.000622966148052624,0.0233536474663655
117.125,-0.00902490594809699,0.225466226635812
117.145833333333,-0.00590265591731549,0.166110785833156
117.166666666667,-0.0358603200423444,1.09307788085406
117.1875,-0.0244957448067125,0.662278837106264
117.208333333333,-0.0408028872895674,1.28105200943172
117.229166666667,-0.036236144425131,1.1197925715442
117.25,-0.004400529691316,0.118772932389366
117.270833333333,0.000935125813221295,0.146779805236809
117.291666666667,0,0
117.3125,-0.00147986088958782,0.0311538441079309
117.333333333333,-0.00816787726640142,0.230201376822766
117.354166666667,-0.0258176751290687,0.551945737635651
117.375,-0.00150909738512631,0.0418652021333229
117.395833333333,-0.0101315676168565,0.189243545952957
117.416666666667,-0.0144052817628581,0.231700524292211
117.4375,-0.0108568850446734,0.25421333985016
117.458333333333,-0.012033188380856,0.278675209648031
117.479166666667,-0.0105768199239924,0.220310839138944
117.5,0.00506546112390056,0.179720398795118
117.520833333333,-0.00179545319232708,0.0347121144411969
117.541666666667,0.00223358965207416,0.135735518029691
117.5625,-0.0140723826808881,0.324661771841498
117.583333333333,-0.0484865572051833,1.42136142407131
117.604166666667,0,0
117.625,-0.001072736438871,0.0208851577345569
117.645833333333,-0.0190481412847351,0.56285130474777
117.666666666667,-0.017652414253108,0.395707349169563
117.6875,0.000921813491941528,0.193741988834648
117.708333333333,-0.0289877242822148,0.530221076639206
117.729166666667,-0.0184679170270345,0.716738032984841
117.75,-0.00402622623764283,0.111511543889223
117.770833333333,-0.0426080484869401,1.0566168341739
117.791666666667,-0.00580543362510483,0.160210391005296
117.8125,-0.0222519793658418,0.70255019929151
117.833333333333,-0.00516071405071869,0.104257114669425
117.854166666667,-0.00221285941301081,0.151239484558766
117.875,-0.0301173456926734,0.652861644677609
117.895833333333,-0.00408863625758633,0.131767714698036
117.916666666667,0.00414557010155477,0.259834337942699
117.9375,-0.00223846656723845,0.0831709887767186
117.958333333333,-0.0422822899281038,1.33808638323769
117.979166666667,-0.051226226745564,1.61318101269755
118,-0.0764894681324393,2.05750200857373
118.020833333333,-0.0774644921301124,1.8238339483009
118.041666666667,-0.00139652579349929,0.0442061631505453
118.0625,-0.0772376048157491,1.77258260947743
118.083333333333,-0.0090789543574571,0.159774146085219
118.104166666667,-0.000539425600113587,0.0211486811935848
118.125,0.000843407775382546,0.0858944001723471
118.145833333333,-0.000224808990924356,0.29921109740577
118.166666666667,-0.0153235588582713,0.426692416244623
118.1875,-0.000949961854713494,0.0300704569380234
118.208333333333,-0.000997216595140668,0.0239086319685915
118.229166666667,-0.0632962934460312,1.87690745380545
118.25,-0.00256666133833332,0.0396642108095146
118.270833333333,0.00668378261797358,0.271326011311765
118.291666666667,-0.0335262430093927,1.07595163236247
118.3125,0.00468027938877112,0.163015445682498
118.333333333333,-0.00988689332297286,0.199345126351109
118.354166666667,-0.0279114180653304,0.763955962995311
118.375,-0.0199081380747548,0.624015463421492
118.395833333333,-0.00582812479196764,0.137517214601599
118.416666666667,-0.0262386847172499,0.746306220030164
118.4375,-0.00331633106655588,0.107070732308597
118.458333333333,-0.00482098973906359,0.15686989480083
118.479166666667,-0.0675068232335186,1.97705449723071
118.5,-0.00399544020926301,0.143398943322187
118.520833333333,-0.0222902191909609,0.66243875686061
118.541666666667,-0.0302628394521649,0.688253273256163
118.5625,0.000545335540431339,0.0172622603780865
118.583333333333,-0.00228550311838883,0.0446220826474774
118.604166666667,-0.00115071124144531,0.0231592304949865
118.625,0.00450797545093139,0.142697184105127
118.645833333333,-0.00139214060598208,0.0249214709690895
118.666666666667,-0.0138043094199493,0.240993239806
118.6875,-0.051655727745544,1.54396243755382
118.708333333333,0.000173404599440866,0.003191458937169
118.729166666667,-0.016448811246476,0.758983923324311
118.75,-0.00106573335247511,0.0219934968518798
118.770833333333,0.00774546016698573,0.262134324854505
118.791666666667,-0.00548243815355511,0.111717147578281
118.8125,-0.0402726308085382,0.910676193783896
118.833333333333,-0.0201315928229546,0.621921542057866
118.854166666667,-9.44846797766273e-05,0.00901393629890535
118.875,-0.0433638018261353,1.33142939977179
118.895833333333,-0.019353255779542,0.5898371432394
118.916666666667,-0.0347074984704878,1.05680194652063
118.9375,-0.00302797251158871,0.22883603010392
118.958333333333,0.00412233244787473,0.162142733108589
118.979166666667,-0.012627949006088,0.230061784988938
119,-0.00146487487304177,0.0295726710628552
119.020833333333,-0.0135584105737421,0.423987463278333
119.041666666667,-0.0705495885367129,2.21291761473266
119.0625,0.00164111558404542,0.127975620687676
119.083333333333,-0.00335522111907967,0.0836947279950369
119.104166666667,-0.00325985939776999,0.309984036823517
119.125,-0.0786303886645736,1.82133991081706
119.145833333333,-0.000682264400146293,0.0153704801178081
119.166666666667,-0.00835454420096828,0.165606682173623
119.1875,-0.00794541641404316,0.163742799539951
119.208333333333,-0.0039416854706304,0.0925009026276005
119.229166666667,-0.000564296864196556,0.0119432755875152
119.25,-0.00391923906507739,0.123926083599449
119.270833333333,-0.0493474679470947,0.931564425975752
119.291666666667,-0.0479566121876935,1.31839633888058
119.3125,-0.00440523727684364,0.192281216596573
119.333333333333,-0.0601025395387105,1.68945530117956
119.354166666667,0.00258213232077798,0.104565069509759
119.375,-0.000223694260939742,0.00882512231605296
119.395833333333,-0.00196340627524159,0.0345577433645826
119.416666666667,-0.00166663251881214,0.0372742317632719
119.4375,-0.0564538216122614,1.75156605228194
119.458333333333,-0.00462025382308821,0.0917741912033984
119.479166666667,-0.00622839927029178,0.163065099408221
119.5,-0.00388174437361852,0.0950733819819453
119.520833333333,0.0018931090551035,0.0916390596914013
119.541666666667,-0.000421831176028613,0.0181444718377641
119.5625,0.000413660041064327,0.0110774063208037
119.583333333333,-0.000558957819775444,0.0176934652337154
119.604166666667,-0.000308672971239716,0.00977085263323025
119.625,-0.000311865812812323,0.0115375832990242
119.645833333333,-0.00123886033978555,0.0245072340684549
119.666666666667,-0.0194857282170855,0.60233900986056
119.6875,-0.0674632463461921,1.57307262071183
119.708333333333,-0.0582196288278613,1.81551550449871
119.729166666667,-0.00407136450724081,0.092492884800428
119.75,-0.00187394990523251,0.198340499409525
119.770833333333,-0.000769398052812459,0.134085081150707
119.791666666667,6.93164569804004e-05,0.00219416971785054
119.8125,-0.00791739078199866,0.14324962036417
119.833333333333,-0.119998073174095,3.16350370458602
119.854166666667,-0.00124644062842113,0.0300661933500526
119.875,-4.23538926258444e-05,0.00367842210362029
119.895833333333,-0.00118259448699674,0.0283487449659443
119.916666666667,-0.052343577164453,1.6334607732763
119.9375,-0.0486341358652705,1.44759310650161
119.958333333333,0.000887750853166893,0.0875529349588881
119.979166666667,0.000574136982447542,0.181617728481842
120,-0.00640508462322062,0.193339143890922
120.020833333333,-0.00267056976157252,0.0465774177647007
120.041666666667,-0.0486347903768048,1.39492809284286
120.0625,-0.0718952449642622,1.71560846783985
120.083333333333,-0.00153158120829497,0.0400358244661688
120.104166666667,-0.00359905912621667,0.123115517928451
120.125,-0.00465821795369816,0.124287512647889
120.145833333333,-0.000618822458748253,0.14518193582107
120.166666666667,-0.000694284944208604,0.0219771619396649
120.1875,-0.080200349797825,1.84218988369365
120.208333333333,-0.0705856029335489,2.17943307160916
120.229166666667,0.00563222423755884,0.178284586439405
120.25,-0.00307743604718576,0.081486470618131
120.270833333333,-0.00568101914731235,0.174943543050595
120.291666666667,-0.0058884644143638,0.114191302470173
120.3125,-0.0124719632665775,0.24291579476383
120.333333333333,-0.0965289108797235,2.107372252986
120.354166666667,-0.00410003688581626,0.102052955179037
120.375,-0.00414242985916165,0.118530327187727
120.395833333333,-0.055538913018993,1.13998502586006
120.416666666667,-0.00235141982565613,0.0469381476457505
120.4375,-0.0327372565519766,0.899833473340154
120.458333333333,-0.00116173726774286,0.023188594053596
120.479166666667,-0.00230149833826564,0.0723096123854085
120.5,-0.00203967668016414,0.232017630554108
120.520833333333,-0.0185729178929474,0.527704111245487
120.541666666667,-0.00382942031234224,0.115508886550654
120.5625,-0.011142457849341,0.162833500808226
120.583333333333,-0.00206778416370583,0.0654544330841537
120.604166666667,-0.00167017192688305,0.0545008533325983
120.625,-0.0107354555157247,0.238716606041889
120.645833333333,-0.00027501244035235,0.237075430225253
120.666666666667,-0.00368460803167558,0.101073352813364
120.6875,-0.0414848797797807,1.27059722849177
120.708333333333,-0.00953098310189685,0.425022424924388
120.729166666667,-0.000329516332183272,0.01043063637569
120.75,-0.00710334778841355,0.124832196651999
120.770833333333,-0.00730378146036523,0.223687342391762
120.791666666667,-0.0267221681565054,0.797074073474258
120.8125,0.00100029631631454,0.159711014213726
120.833333333333,-0.0274986242184387,0.809629081727866
120.854166666667,-0.0675730015168377,1.46978976764365
120.875,-0.000673225904199601,0.0151357520987509
120.895833333333,-0.00122828039451807,0.0297952521301381
120.916666666667,-0.0283205496987574,0.837304666584548
120.9375,-0.0301924638522183,0.752949595394911
120.958333333333,-0.00060264295433663,0.0159629013387562
120.979166666667,-0.100848187652003,2.33420061049584
121,0,0
121.020833333333,-0.0112741440254025,0.209421814246389
121.041666666667,3.98363358308859e-05,0.00126099465491967
121.0625,-0.0342217491974947,1.02634979455012
121.083333333333,-0.000412215107473471,0.0130484151305445
121.104166666667,-0.011226870689204,0.212223160144917
121.125,-0.00241404997709023,0.0993778209876362
121.145833333333,-0.00436614570104492,0.0915023364214478
121.166666666667,-0.0940157088546362,2.87427911906351
121.1875,-0.000338139152301486,0.0107035864312765
121.208333333333,-0.000916599359571756,0.0178181854385247
121.229166666667,-0.000347131418522568,0.00989102680678529
121.25,-0.0100246774284635,0.187348372679771
121.270833333333,-0.0128502524940911,0.208375802515196
121.291666666667,-0.0025209081404369,0.0611510942337847
121.3125,-0.000371454651202417,0.0117581680127352
121.333333333333,-0.011241850206519,0.191559567314918
121.354166666667,-0.000573898793553705,0.0198991203373274
121.375,-0.0712663556886897,1.63685488051534
121.395833333333,-0.00347204405347052,0.0899780491027305
121.416666666667,-0.00425497438068375,0.0832088394485875
121.4375,-0.00267124118029285,0.180955102307959
121.458333333333,-0.00413855165255878,0.102071366008212
121.479166666667,0.000354170900612605,0.00963809969451223
121.5,-0.000966002735725781,0.0305782211385907
121.520833333333,-0.00154514312404878,0.029797566986711
121.541666666667,0.0014766890017022,0.0654110342809831
121.5625,-0.000266473174538756,0.0102296717774853
121.583333333333,-0.0373897827033748,0.895720754043827
121.604166666667,-0.00760578081726291,0.166362453298734
121.625,-0.0160283645699297,0.359215833124274
121.645833333333,-0.00384872622394767,0.054154851631493
121.666666666667,-0.00777252394364247,0.168733734291724
121.6875,-0.0145666892637647,0.471361905833469
121.708333333333,-0.00533731641763674,0.146552348013246
121.729166666667,-0.0492204164988025,1.55231485658143
121.75,-0.00758975713084278,0.139796554052141
121.770833333333,-0.0042772144766122,0.123233302975943
121.791666666667,0.00170188553050288,0.144048805985716
121.8125,-0.0335953821104008,0.848669064978263
121.833333333333,-0.00297216978212648,0.0940822023563083
121.854166666667,-0.0024825142943556,0.0377855456324134
121.875,-0.0184838075789204,0.492049815930981
121.895833333333,-0.0342024996097934,0.733285808322537
121.916666666667,0.000399967306321806,0.00986476964528383
121.9375,-0.00382189906078419,0.0885603673474492
121.958333333333,-0.0060366682024089,0.123108233419253
121.979166666667,-0.00239394973351929,0.0757790031424953
122,-0.0057240291630211,0.0829594018780597
122.020833333333,-0.0227905779247983,0.503709473320647
122.041666666667,-0.0672406690421903,1.46843182452836
122.0625,-0.0332189797867111,0.920440626224247
122.083333333333,-0.000841403433252682,0.02095686859341
122.104166666667,-0.00730978666101095,0.151293378895571
122.125,-0.00920450686142954,0.185119285422514
122.145833333333,-0.00748612611854969,0.157095410701102
122.166666666667,-0.00648123010898075,0.127283255177032
122.1875,-0.0764572403147513,2.24624378990033
122.208333333333,-0.00603563214467599,0.120729714940292
122.229166666667,-0.00107257184195458,0.0279762470286629
122.25,-0.00328940250768361,0.0865572587673458
122.270833333333,-0.00149165596499747,0.024340604197622
122.291666666667,-0.000412844459413113,0.0130683368782505
122.3125,-0.0263079054288673,0.575833528535168
122.333333333333,-0.013431548870998,0.23560826636518
122.354166666667,-0.00361287665093698,0.0896064362848562
122.375,-0.0251312584020258,0.619800163328499
122.395833333333,-0.000903892113596081,0.0233988111794263
122.416666666667,-0.00708311518660131,0.132008143442618
122.4375,-0.00474602355723049,0.124782043159291
122.458333333333,-0.00491948164058776,0.0939466090833663
122.479166666667,-0.00214856384568196,0.0538417574355925
122.5,-0.0122193055951382,0
122.520833333333,-0.00777162449391022,0.172651309916633
122.541666666667,-0.00526997623801893,0.110269479537671
122.5625,-0.00553408246666567,0.116537050002702
122.583333333333,-0.0061269926335455,0.186766488662035
122.604166666667,-0.0207454819306349,0.600072082859365
122.625,-0.00510792575915766,0.152959591797348
122.645833333333,-0.00565634965835508,0.116333490733381
122.666666666667,-0.000483605556059717,0.0140812071445886
122.6875,-0.00822225164708982,0.166960482420392
122.708333333333,-0.00601981189618917,0.149537380488716
122.729166666667,-0.0085169827148889,0.199407129120161
122.75,-0.000463341750530834,0.0146667975011775
122.770833333333,-0.00310162363541633,0.177821877215404
122.791666666667,-0.00145795459725002,0.0257503601353428
122.8125,-0.0208186368480201,0.505096126748102
122.833333333333,-0.00355716858802752,0.238578495274255
122.854166666667,-0.00372870165305935,0.0963995147974462
122.875,-0.0185017693559056,0.5169432521105
122.895833333333,-0.0194143127772001,0.441421930215604
122.916666666667,-0.0443189443967708,0.933871704249176
122.9375,-0.0198064465227986,0.602990110167787
122.958333333333,-0.00528763147470277,0.144807996662503
122.979166666667,-0.00332541006395671,0.098812330724287
123,-0.0316774151520453,0.76923359373821
123.020833333333,-0.00363315300870777,0.0700411683528669
123.041666666667,-0.0791100800873713,2.48121045449306
123.0625,-0.0106073679128111,0.337036328609095
123.083333333333,-0.0124813871922615,0.233186329916105
123.104166666667,-0.00526026426706452,0.117088256953145
123.125,-0.00386498413690843,0.105392690025262
123.145833333333,-0.0021232824429317,0.0398819380483742
123.166666666667,-0.00424373587293653,0.107840114000869
123.1875,-0.0169232221277102,0.385114508558172
123.208333333333,0.00355718246500443,0.135662821843461
123.229166666667,-0.00362805320325002,0.0883489887531439
123.25,-0.0754975026235824,2.29213396282754
123.270833333333,0.000285493267234509,0.183389759293968
123.291666666667,-0.000752512414571673,0.0229494350433559
123.3125,-0.0043269485114816,0.103820774708849
123.333333333333,-0.0445912700173579,1.4115091655687
123.354166666667,-0.00120550272551156,0.0270508074728034
123.375,0,0
123.395833333333,-0.0517258832842219,1.25284208425273
123.416666666667,-0.034720787484313,0.749963620342976
123.4375,-0.000871672030985673,0.020706523877568
123.458333333333,-0.00614283686355804,0.133740614784939
123.479166666667,0,0
123.5,-0.00226121214690252,0.0419378058330679
123.520833333333,-0.000855404146512563,0.179676210649982
123.541666666667,-0.00477771610612674,0.130310887699298
123.5625,-0.00103479614193556,0.0245750063711215
123.583333333333,-0.000230422938746885,0.00729389608934432
123.604166666667,0,0
123.625,-0.00559147494094313,0.140573452279286
123.645833333333,-0.00146162969895518,0.028492814991287
123.666666666667,-0.00514724611737246,0.132401266048988
123.6875,-0.0343641244964247,1.0877751782931
123.708333333333,-0.0324752695674804,0.740738971860601
123.729166666667,-0.0305391051925681,0.955184330695697
123.75,-0.0144326239027531,0.418220255158739
123.770833333333,-0.00663816769710763,0.142772264009915
123.791666666667,0,0
123.8125,-0.00106263312501972,0.0262803462024364
123.833333333333,-0.00203941104812995,0.064556299600279
123.854166666667,-0.0375826582717799,0.75034469848623
123.875,-0.00509925476621114,0.199686051269694
123.895833333333,-0.00192749716506044,0.0369451967162923
123.916666666667,-0.0120748039883846,0.188761025372186
123.9375,-0.00890734444268419,0.167382976751658
123.958333333333,-0.00472616155381243,0.126408448342903
123.979166666667,-0.00117628401774784,0.0301591314391923
124,-0.0579851505638716,1.23220064143834
124.020833333333,-0.000296539671517835,0.0106772120573866
124.041666666667,-0.0354152240841608,0.999171769327019
124.0625,-0.00915933356472407,0.204958890174176
124.083333333333,-0.00606116226871889,0.135844480781094
124.104166666667,-0.00478003144779791,0.139483889337362
124.125,-0.0412325771109513,0.835891932075874
124.145833333333,-0.000570825496944583,0.0180691292390628
124.166666666667,-0.0112883060807781,0.203001559511782
124.1875,-0.0412620166316842,0.864884707652605
124.208333333333,-0.00390914956449959,0.101573539034627
124.229166666667,-0.000429927305688272,0.0136090838469285
124.25,-0.0505559845155471,1.42289667335342
124.270833333333,-0.00446249093898184,0.132200013916781
124.291666666667,-0.00438724260874169,0.104863938636265
124.3125,-0.0135422828978466,0.383979604830742
124.333333333333,-0.00311928400807792,0.0867918086565441
124.354166666667,5.64566223325701e-05,0.00178709957909817
124.375,-0.0046741352832458,0.140732105897588
124.395833333333,-0.0538605458138429,1.59060951914016
124.416666666667,-0.039306338189624,0.783820675153008
124.4375,-0.0106021099406312,0.33560325484658
124.458333333333,-0.0559575521418901,1.70923786879182
124.479166666667,0,0
124.5,-0.00806872806935498,0.207266639660277
124.520833333333,-0.0169566497754585,0.243275441034884
124.541666666667,-0.000255148367609916,0.00807656429882119
124.5625,-0.00111537033739467,0.0209007612681156
124.583333333333,-0.00368517411900046,0.105353248516495
124.604166666667,-0.00500074503128276,0.127529090574603
124.625,-0.00651300210760681,0.140247888993493
124.645833333333,-0.00683741715107949,0.154807388975088
124.666666666667,-0.0487099061988784,1.52949290377468
124.6875,-0.0439463941420194,1.38438664013501
124.708333333333,-0.00458996875194512,0.112792090342716
124.729166666667,-0.000805028618422789,0.025482684682597
124.75,-0.0363687131081834,0.973633892874644
124.770833333333,-0.0201052172643528,0.611012079939507
124.791666666667,-0.00413975793592446,0.084564102134937
124.8125,-0.0532755982874234,1.68640622378734
124.833333333333,-0.000132747836053837,0.00420205092222005
124.854166666667,-0.00127027082412623,0.0296858601412873
124.875,-0.0038368790616526,0.121454041577939
124.895833333333,-0.0125883721867623,0.232398325298496
124.916666666667,-0.0579459986795935,1.60342349898745
124.9375,-0.00063318539977191,0.0146562336672314
124.958333333333,-0.00204154656480254,0.0460418325245166
124.979166666667,-0.000224248520167728,0.00882508998100368
125,-0.00633371803941986,0.147970374019315
125.020833333333,-0.0056623320940624,0.134502973126606
125.041666666667,-0.0197669203195498,0.52293218909458
125.0625,-0.0110139695367563,0.185938942337158
125.083333333333,-0.0328289725966388,1.00647757339291
125.104166666667,-0.00342214612686683,0.0881380786467036
125.125,-0.000640956838690328,0.0202890936318513
125.145833333333,-0.0532681086535061,1.67187189923385
125.166666666667,0.00268052012556803,0.199823269318465
125.1875,-0.00639656052385983,0.144594524445227
125.208333333333,-0.00312786948820978,0.149669813041701
125.229166666667,3.22483897470105e-05,0.00102080289897592
125.25,-0.00160857290846246,0.0320147960557773
125.270833333333,-0.0460720719730902,1.45838303868545
125.291666666667,-0.0223222481223995,0.706597004494391
125.3125,-0.00957461034870887,0.169028652574243
125.333333333333,-0.00389590660795629,0.0916735451793862
125.354166666667,-0.0237429319054428,0.565548899099655
125.375,-0.00489158512146528,0.134743314140465
125.395833333333,-0.00368517783809545,0.107990719642957
125.416666666667,-0.00619393548658867,0.141996014154481
125.4375,-0.00458337524866337,0.0993494689268139
125.458333333333,-0.00112535609590348,0.0248913713685775
125.479166666667,0,0
125.5,-0.000301316629189322,0.00847089565258187
125.520833333333,-0.000720120134781481,0.0126893440736558
125.541666666667,-2.61587379116648e-05,0.002221863534377
125.5625,-0.00249607658699667,0.0672209763361606
125.583333333333,5.59048410197724e-05,0.00176963328176911
125.604166666667,-0.00458734985484854,0.139386104927186
125.625,-0.0186267905564024,0.592282438637098
125.645833333333,-0.0205500176125581,0.523956166900698
125.666666666667,-0.0037483771980261,0.113091700614924
125.6875,-7.95825772373423e-05,0.00251913742636979
125.708333333333,-0.0030165303745016,0.0787393232879176
125.729166666667,-0.074042953098689,2.33018852309164
125.75,-0.00034066030996973,0.0107833921231795
125.770833333333,-0.00791059240612315,0.18793732977684
125.791666666667,0,0
125.8125,-0.000559621880898022,0.0177144856792118
125.833333333333,-0.00228076983252811,0.0732621186142336
125.854166666667,-0.00295981756720503,0.0661893675739887
125.875,0,0
125.895833333333,-0.00425645278790734,0.0838775212741675
125.916666666667,-0.000797221659658281,0.0322062446715223
125.9375,3.10916857220509e-05,0.000984188146078208
125.958333333333,-0.0418308144088224,1.23502358969541
125.979166666667,-0.00412245985680414,0.130493925611515
126,-0.0024769229609536,0.0685503918224434
126.020833333333,-0.0304962190056562,0.837179322698007
126.041666666667,-0.0381262237138072,1.09719388028801
126.0625,-0.029417945046187,0.544734241054984
126.083333333333,-0.00088690969207096,0.0170723129097468
126.104166666667,-0.000304224229627528,0.00963003045977777
126.125,-0.00120933411868765,0.0274965597191887
126.145833333333,0.00249186843634199,0.0829604694867955
126.166666666667,1.1680041834027e-05,0.0124451411544615
126.1875,-0.0234850009946306,0.726394434532847
126.208333333333,5.51612320937325e-05,0.00174609479958873
126.229166666667,-0.000282338301645931,0.0104790499182959
126.25,-0.0126092414581121,0.23765480731109
126.270833333333,-0.0075770219048402,0.159835046417128
126.291666666667,-0.0356049591011371,0.989550239169933
126.3125,-0.022742811060368,0.649349229851106
126.333333333333,-0.000493174237560931,0.0156111264888538
126.354166666667,0,0
126.375,-0.0186924314476797,0.561363237965115
126.395833333333,-0.000569956703079496,0.018041628104803
126.416666666667,-0.00447377485719897,0.112526988095514
126.4375,-0.00239141173444254,0.0648805791932294
126.458333333333,-0.000807005062599463,0.0209371145664815
126.479166666667,-0.00348100475893947,0.101738857048735
126.5,-0.00537714055707603,0.135539869105789
126.520833333333,-0.00309446127000691,0.0897600723183778
126.541666666667,-0.00225174832302103,0.0763160403014257
126.5625,0.00225948297158034,0.082093253710602
126.583333333333,-0.0165550937826872,0.604320361113332
126.604166666667,-0.0183613830711719,0.441297275030818
126.625,-0.00386235104283633,0.0883567440857875
126.645833333333,-0.0218252896286435,0.645126636670748
126.666666666667,-0.0502795624398213,1.17841801380739
126.6875,-0.00634160824730512,0.122389551140485
126.708333333333,-0.000493562912617516,0.015623429758184
126.729166666667,-0.0897771587663404,2.27019213324385
126.75,-0.00446060410567614,0.161551474653856
126.770833333333,-0.00985901364525889,0.165853482185918
126.791666666667,-0.000996288648939299,0.0264227059953358
126.8125,-0.0021002396177408,0.0389848681216416
126.833333333333,-0.00052858071169782,0.0167318966024935
126.854166666667,-0.0161797369249859,0.487350714202293
126.875,-0.000809135961217986,0.0302786276159959
126.895833333333,-0.0259907468031373,0.638710831153664
126.916666666667,-0.000475772722444363,0.015060292254434
126.9375,-0.000574315693080584,0.014838580814634
126.958333333333,-0.00116001802867392,0.0316918351175418
126.979166666667,-0.0423532349196573,1.07864349592664
127,-0.000816023327226411,0.0213495198099798
127.020833333333,-0.000440800411759547,0.0150928971999971
127.041666666667,-0.000979194736638016,0.0190063294714112
127.0625,-0.00589688598824291,0.106429302530373
127.083333333333,-0.00669125412100646,0.149698684117169
127.104166666667,-0.00819946643619006,0.157177409741358
127.125,-0.0251751607406829,0.816858223470896
127.145833333333,-0.00600769970215361,0.119583936553221
127.166666666667,-0.0253330074416112,0.740382681820386
127.1875,-0.0176738228812319,0.491293744300489
127.208333333333,-0.00497603988796146,0.150768386585782
127.229166666667,-0.00346238189444843,0.102301601751786
127.25,-0.0202046027738567,0.632086427140521
127.270833333333,-0.0312706795159401,0.969053133379616
127.291666666667,-0.00316420199063042,0.06878414263613
127.3125,-0.0584096824233091,1.84207639728203
127.333333333333,0,0
127.354166666667,-0.125997518930681,2.35024528735507
127.375,-0.000612301353967608,0.0138691522408945
127.395833333333,-0.000784022155371152,0.0248177380434449
127.416666666667,-0.000714156080031544,0.0249653367547219
127.4375,0,0
127.458333333333,-0.00148810633415604,0.0341113474068665
127.479166666667,0,0
127.5,-0.00154274851753588,0.0337345317279249
127.520833333333,-0.00423812931471161,0.237149500621994
127.541666666667,-0.00806232456050923,0.18295791163863
127.5625,-0.000910256744388073,0.0288136161455896
127.583333333333,-0.000436056732166086,0.0138031070637991
127.604166666667,-0.00326916776039918,0.0981501403572792
127.625,-0.00599434935170529,0.16363850627766
127.645833333333,-0.00309228746372245,0.0928452482684252
127.666666666667,-0.00604397345549548,0.150520713654196
127.6875,-0.00300425349258706,0.0450462292471459
127.708333333333,-0.020792296221415,0.558928079164371
127.729166666667,-0.0210230592890585,0.665471982817467
127.75,-0.0156609553625314,0.399349148767783
127.770833333333,0,0
127.791666666667,-0.0071505079899911,0.14814256700858
127.8125,-0.0375862334373255,1.15650663722384
127.833333333333,3.29576408959992e-05,0.00104325380690247
127.854166666667,-0.0255660568768292,0.663493429730953
127.875,-0.00483283198226886,0.107036678387588
127.895833333333,9.56005460526138e-05,0.00214738050960392
127.916666666667,-0.000179656646128099,0.00568692038971823
127.9375,-0.00147005718095685,0.0320149375653375
127.958333333333,-0.00144209177857728,0.031822778689372
127.979166666667,-0.0414817348428895,1.0023332074231
128,-0.0144648640872024,0.444397691560789
128.020833333333,0,0
128.041666666667,-0.00293609443503601,0.0645092645627028
128.0625,0,0
128.083333333333,-0.0181258769248212,0.529611372729205
128.104166666667,-0.00604794541813655,0.143262163336229
128.125,-0.0401677427812474,1.2644704316091
128.145833333333,-0.000805261794301311,0.019934791321396
128.166666666667,-0.0171802427029114,0.430613197568361
128.1875,-0.0200496451353728,0.565565316242701
128.208333333333,-0.038401395178063,0.751029450385145
128.229166666667,-0.00370732265236269,0.0935717539111984
128.25,-0.109395368630115,2.53714553966775
128.270833333333,-0.00508328550562926,0.0963761315823603
128.291666666667,-0.03068443193945,0.97129677862826
128.3125,4.10457057017149e-05,0.00129927651270424
128.333333333333,-0.0349657806443706,0.796954778260385
128.354166666667,-0.00422333843835704,0.133687174927268
128.375,-0.00361439897797027,0.114411571669549
128.395833333333,-0.000546244213234738,0.0172910238555565
128.416666666667,-0.000873651622407969,0.0195427542548322
128.4375,-0.00023810609715894,0.00753710173284605
128.458333333333,-0.0112516230444689,0.35616319177744
128.479166666667,-0.00357243477861882,0.107890691298275
128.5,-0.00134745228050853,0.035526838903404
128.520833333333,-0.00524883049971892,0.151236213014582
128.541666666667,-0.000204114882074821,0.00646113077213169
128.5625,-0.0172977169814429,0.53264913295972
128.583333333333,0,0
128.604166666667,-0.0167598167853863,0.418706434632046
128.625,-0.0465431570764389,1.36326566362682
128.645833333333,-0.000790925698790961,0.0182043215209309
128.666666666667,-0.000835453105258081,0.0264457530591878
128.6875,0.000121385359658592,0.00223594698163086
128.708333333333,-0.00667588587233887,0.171923117464699
128.729166666667,-0.000116695685757047,0.00369392999939847
128.75,-0.0581528425981395,1.71544722753443
128.770833333333,-0.000338569768509671,0.0107172173219073
128.791666666667,0,0
128.8125,-0.000400489109097836,0.00899670412969083
128.833333333333,0,0
128.854166666667,-0.000967366275891543,0.0233249305176518
128.875,0,0
128.895833333333,0,0
128.916666666667,-0.00497639917292317,0.106774245250255
128.9375,-0.0470586740862242,1.41664146503619
128.958333333333,-0.0038375011152535,0.114989048594106
128.979166666667,-0.001053259119712,0.0219054197550435
129,0.00129062549148362,0.12913124613636
129.020833333333,-0.0346093524708722,1.09553771866147
129.041666666667,-0.000289202020349414,0.00915451168502894
129.0625,-0.00132055565275716,0.030297787653271
129.083333333333,0.00116091518537907,0.150688348113096
129.104166666667,-0.000468973413239567,0.0148450643127681
129.125,-0.00336505323766161,0.0720531568530469
129.145833333333,-0.0139681817078054,0.442154181731571
129.166666666667,-0.000505207444086893,0.0159920302239563
129.1875,-0.00126825334546069,0.0204757325172244
129.208333333333,4.35337008469883e-05,0.00137803246538459
129.229166666667,-0.00405349539355779,0.0920076045961479
129.25,-0.0273047363990123,0.843015566461958
129.270833333333,-0.0281933673342917,0.75436207271185
129.291666666667,0,0
129.3125,-0.00401432477958302,0.105569469385626
129.333333333333,-0.00312189439084103,0.08939722984998
129.354166666667,-0.00686651698350646,0.159716894625091
129.375,-0.0220401050510188,0.678896188066142
129.395833333333,-0.042574241338614,1.23317864790077
129.416666666667,-0.00600966814873531,0.134656023781604
129.4375,-0.00117685562001179,0.0263956376363786
129.458333333333,-0.0171663502499231,0.709830113101053
129.479166666667,-0.00122207550821908,0.0304991050929769
129.5,-0.00463190136372974,0.137711049752845
129.520833333333,-0.000255836793663957,0.0080983560012041
129.541666666667,0,0
129.5625,-0.00136693754363311,0.0276396850951565
129.583333333333,-0.0406544847880129,1.28501457755641
129.604166666667,-0.0131614412153188,0.416617308730712
129.625,-0.000692950796508076,0.0220650664164726
129.645833333333,-0.00178901316512105,0.058029960511094
129.666666666667,0,0
129.6875,-0.000611343726117074,0.0164114430173533
129.708333333333,-0.000713926909469,0.0225989162423353
129.729166666667,-0.00287881882188181,0.077754190526607
129.75,-0.000204663280883757,0.115323251055178
129.770833333333,-0.00013795568430269,0.00436690214832969
129.791666666667,-0.0153140688513921,0.456159173662943
129.8125,-0.000176038945655693,0.00557240431127743
129.833333333333,-0.000451297955606307,0.0142855585968453
129.854166666667,-0.0516186969252603,1.51783914995149
129.875,-0.00341231654457019,0.0937795424156564
129.895833333333,-0.0249705638529929,0.790427806478661
129.916666666667,3.75192101674456e-05,0.00118764747035984
129.9375,-0.0193198568747803,0.611558160276943
129.958333333333,-0.000178096667998702,0.00703888981408462
129.979166666667,-8.57863032450635e-05,0.0027155125490601
130,-0.0538934927549334,1.54271174929714
130.020833333333,-0.0241259906426603,0.605656701653414
130.041666666667,-0.00489463666972419,0.122255915761509
130.0625,-0.00341794845853709,0.0886119287175777
130.083333333333,0,0
130.104166666667,-0.0223865156436277,0.674806761822733
130.125,0,0
130.145833333333,-0.00185445253934556,0.0294700095522948
130.166666666667,-0.00436937652674923,0.110462365067657
130.1875,0,0
130.208333333333,-0.00044426644355581,0.0140629804172326
130.229166666667,-0.00182867517904061,0.0510671029186828
130.25,-0.00138943466926265,0.0265607779944925
130.270833333333,-0.09933897756455,2.57509505615534
130.291666666667,-0.00116349746989356,0.0272665528627585
130.3125,-0.00142373896861978,0.0321267281883955
130.333333333333,-0.00269263871246477,0.0565181402556655
130.354166666667,0,0
130.375,0,0
130.395833333333,-0.000974211465786424,0.0222147193790818
130.416666666667,-0.00469159058746263,0.116848864664248
130.4375,-0.000503246411991586,0.0159299549617935
130.458333333333,-0.0366013217595335,0.986885755237476
130.479166666667,0,0
130.5,5.10896467732262e-05,0.00161721127606378
130.520833333333,0,0
130.541666666667,-0.000269113846652099,0.00851863292933846
130.5625,-0.00498470251116647,0.11504204696058
130.583333333333,-0.0019632676553978,0.0365097659100101
130.604166666667,-0.0608521588390034,1.94826765589836
130.625,-0.0558817753229769,1.75955891995227
130.645833333333,-0.00399493631574271,0.0974554440486584
130.666666666667,-0.00799760926877686,0.138470990482604
130.6875,-0.0211696041094772,0.545107035420104
130.708333333333,-0.003036015090073,0.0895469318303144
130.729166666667,-0.122911796000291,2.384551229569
130.75,0,0
130.770833333333,-0.0320554444852777,0.848394785409688
130.791666666667,-0.00324897286834947,0.102844233424483
130.8125,-0.0431749708434639,1.2740771727885
130.833333333333,-0.000197678844777424,0.0062574019787674
130.854166666667,4.42335114442909e-05,0.00140018453846684
130.875,0,0
130.895833333333,-0.000647615218135412,0.020499860528845
130.916666666667,-0.0336109325245013,1.06393335070244
130.9375,-0.00251739515299224,0.0681595067038953
130.958333333333,-0.000968565692324019,0.0306593499498571
130.979166666667,-0.0023488881995888,0.0486244196663284
131,4.04760853551039e-05,0.00128124553175611
131.020833333333,-0.041940301384482,1.30039753005304
131.041666666667,-0.0491269068121345,1.55508195246231
131.0625,0,0
131.083333333333,0,0
131.104166666667,-0.0476084693027388,1.18432157394404
131.125,-0.00303235028817506,0.0831254341880231
131.145833333333,0,0
131.166666666667,-0.000507068977946666,0.0160509559308057
131.1875,-0.00495873532057296,0.117167708834141
131.208333333333,-0.00112731643081662,0.025836205259254
131.229166666667,-0.0020106618038135,0.0636462599929735
131.25,-0.00434597694695602,0.115142460767902
131.270833333333,-0.00102414381357431,0.0239296281259217
131.291666666667,0,0
131.3125,-0.065278271105098,2.06634343317552
131.333333333333,-0.00262812605807657,0.0760879418979212
131.354166666667,-0.00365190600122755,0.11559883337078
131.375,-0.0538110187158546,1.70335462740691
131.395833333333,-0.000998907834034636,0.0263293745719386
131.416666666667,-0.0183172702667601,0.575074187964266
131.4375,0,0
131.458333333333,-0.000924478365727781,0.0175059349422042
131.479166666667,-0.000484636319593348,0.0131403753713976
131.5,-0.000195547383790968,0.00618993189511057
131.520833333333,-0.0414316602557179,1.31149366620214
131.541666666667,-0.00012221127963538,0.00709677915216633
131.5625,-0.0449612597089821,1.32387694877768
131.583333333333,-0.000224603595073609,0.00528961726569331
131.604166666667,-0.00521904512596616,0.105741970617752
131.625,-0.000554984385140755,0.0175676886096482
131.645833333333,0,0
131.666666666667,-0.0285832246079765,0.891182375752447
131.6875,-0.00396065474813893,0.110043913013444
131.708333333333,-0.00650484840071515,0.145637335084201
131.729166666667,0,0
131.75,-0.0588123406939708,1.81656966315746
131.770833333333,-0.000544193259158699,0.0172261021685231
131.791666666667,-0.000516286892375185,0.0115680602842903
131.8125,-0.000191175535475225,0.00605154373155872
131.833333333333,-0.00056063562939427,0.012800654591986
131.854166666667,0,0
131.875,-0.0010814660908226,0.0284362558425954
131.895833333333,0,0
131.916666666667,-0.0028852674837171,0.071195285577237
131.9375,-0.00328856919010924,0.105572755012355
131.958333333333,-1.33947129227588e-05,0.00984584209626247
131.979166666667,-0.00463777597649686,0.14004823126388
132,-0.000672999097478666,0.0225892536280403
132.020833333333,0,0
132.041666666667,-0.00693689636091819,0.143953202429741
132.0625,-0.000207222363721003,0.00655949618813608
132.083333333333,-0.00315921270736044,0.0900310778055543
132.104166666667,-0.00247342893164903,0.0782948681669385
132.125,-0.0233979230223158,0.652537119649725
132.145833333333,-0.0162161183460094,0.507411429659342
132.166666666667,-0.0608631628547297,1.85662897574402
132.1875,-0.000143307556816366,0.00453631237376321
132.208333333333,-0.032657318072874,1.03374727306063
132.229166666667,-0.00344253220742144,0.108971234989479
132.25,-0.000640567322155908,0.0145336261689582
132.270833333333,0,0
132.291666666667,0,0
132.3125,-0.000446094475931117,0.00999235110488038
132.333333333333,-0.00283609231546312,0.0802523354009474
132.354166666667,0,0
132.375,-0.00414666244704378,0.0904538157771918
132.395833333333,-0.00605732522460432,0.135896098231239
132.416666666667,-0.000491037445634611,0.0155434876575817
132.4375,-0.0026991909590364,0.085441225980264
132.458333333333,0,0
132.479166666667,-0.0108200788011944,0.296975019938028
132.5,-0.000926995838671251,0.0211286846893863
132.520833333333,-0.00484432294521847,0.11229597170912
132.541666666667,-0.000193268485221146,0.00611779476563539
132.5625,0.00233665618859094,0.0939508768382251
132.583333333333,-0.0145737692324941,0.539610182011336
132.604166666667,-0.000183977557775665,0.00582369618443718
132.625,-0.020859438062633,0.629052348808165
132.645833333333,0,0
132.666666666667,-0.0119498888046136,0.378266363991716
132.6875,-0.00105926700479053,0.0335304440861254
132.708333333333,-0.0184123763471034,0.575813399488001
132.729166666667,-0.000557998426006637,0.0176630962153507
132.75,-0.034499359684071,0
132.770833333333,-0.0494838413247722,1.56638049443925
132.791666666667,-0.00437541047630742,0.112284887342319
132.8125,0,0
132.833333333333,-0.00544389065599145,0.131947143479658
132.854166666667,0,0
132.875,-0.00107176754914334,0.0239823054327422
132.895833333333,-0.00520588393203155,0.114366357998697
132.916666666667,-0.000685923225181244,0.0127416218625138
132.9375,-0.000655761010394695,0.0146859172755568
132.958333333333,-0.0794461423393388,1.77966374473029
132.979166666667,-0.0290450703264712,0.862178782009161
133,-0.000888377578747544,0.0208796440398101
133.020833333333,-0.000827710625028997,0.0188946688977614
133.041666666667,0,0
133.0625,-0.0550657572111353,1.74395380041967
133.083333333333,-0.00325248578527591,0.121793740712257
133.104166666667,-9.11736724938179e-05,0.00288604640176176
133.125,-8.85236187914961e-05,0.00280216058535374
133.145833333333,-0.00310933432437576,0.0901457307859912
133.166666666667,0,0
133.1875,-0.0520045470672713,1.17965901591283
133.208333333333,-0.00045730838822936,0.0114782360449393
133.229166666667,-0.00515759844347809,0.140320653265555
133.25,-0.00252188525027709,0.048715497908343
133.270833333333,-0.00554417717848015,0.109236266129563
133.291666666667,-0.000568512586966579,0.0192160286302478
133.3125,-0.024589874805063,0.619895246963544
133.333333333333,-0.000650392744470572,0.0205877814128692
133.354166666667,-0.0238998687851283,0.725027529675532
133.375,-0.00735555764608956,0.160897233194891
133.395833333333,-0.000563910605425797,0.0137401392937
133.416666666667,-0.0408082374969031,1.29175960306044
133.4375,-8.84446893557249e-06,0.00769902901550182
133.458333333333,0,0
133.479166666667,-0.0337507619642404,1.02701414890808
133.5,0,0
133.520833333333,-0.00316627554490483,0.0925265714971416
133.541666666667,0,0
133.5625,-0.00359463023162959,0.113785804189933
133.583333333333,-0.000517351248059555,0.0116863123178807
133.604166666667,-0.011868879956223,0.184353408247068
133.625,-0.00314945185632154,0.0818390014466408
133.645833333333,-0.0329563745548197,0.963108763874469
133.666666666667,-0.000978263873708546,0.0223974681338855
133.6875,-0.00753629079599754,0.165551843764987
133.708333333333,-0.00135272967867824,0.0250149317291812
133.729166666667,-0.0172493796993361,0.532594906232963
133.75,-0.00681149473658827,0.143197078828557
133.770833333333,-0.00333009121078409,0.0690963884387951
133.791666666667,-0.000292343171183038,0.0104273227379394
133.8125,0,0
133.833333333333,-0.0345758337444074,0.877626779666768
133.854166666667,-0.029781177741312,0.704264074600888
133.875,-0.0636591467525779,1.95499034593528
133.895833333333,-0.0219546657673071,0.657624435051361
133.916666666667,-0.000411283883064085,0.00928364988821819
133.9375,-0.000510554751287017,0.0115767141770337
133.958333333333,0,0
133.979166666667,-0.00115354033851997,0.0271321553481511
134,-0.000324691620644631,0.01027791310597
134.020833333333,0,0
134.041666666667,-0.0242202392819782,0.758259363918955
134.0625,-0.000348342279646195,0.0110265601379889
134.083333333333,-0.000808864958540407,0.0184481099894344
134.104166666667,-0.0138104869943666,0.357275191512099
134.125,0,0
134.145833333333,0,0
134.166666666667,-0.000207427008760188,0.00656597410070473
134.1875,0,0
134.208333333333,-0.000861654330985643,0.020308168065356
134.229166666667,-0.000691800239123149,0.0160548962301349
134.25,-0.000164546850859131,0.00520862913441842
134.270833333333,0,0
134.291666666667,0,0
134.3125,-0.00384023657243761,0.12156032151221
134.333333333333,-0.000944302647235225,0.0177810763421997
134.354166666667,-0.00968662202957684,0.306624049344749
134.375,-0.00932551181473646,0.295193328088565
134.395833333333,-0.000430350678075992,0.0136224854388877
134.416666666667,-0.000199882709598298,0.00632716396117173
134.4375,-0.0344355299067239,1.09003547254059
134.458333333333,0,0
134.479166666667,0,0
134.5,-0.000459069965781509,0.0145315767881397
134.520833333333,-0.00201254915089475,0.0530223521462767
134.541666666667,-0.00190867345758781,0.0471412554258739
134.5625,-0.00731918720101851,0.170146471331903
134.583333333333,-9.621605716334e-05,0.00304565998026228
134.604166666667,-0.000285339705825827,0.00903225249958232
134.625,-0.000190486474164679,0.00704918474517995
134.645833333333,-0.0442028515095869,0.167956758189343
134.666666666667,-0.0278334735621803,0.868271500751785
134.6875,0,0
134.708333333333,-0.0038766083994286,0.116877541630334
134.729166666667,-5.04059267728686e-05,0.00159556854090931
134.75,0,0
134.770833333333,0,0
134.791666666667,-0.000174485318017298,0
134.8125,-0.00553162023851986,0.11346458699423
134.833333333333,-0.00025505976591976,0.00601173834604632
134.854166666667,-0.000555053270768195,0.0148765551963001
134.875,-0.00534738161994946,0.160740948640164
134.895833333333,-0.00252116863116002,0.0680532896637328
134.916666666667,-0.000813501608079118,0.0183573373137102
134.9375,-0.0071819004667061,0.183813843334216
134.958333333333,-0.000443306405049056,0.0140325909900856
134.979166666667,-0.0375429378038914,1.15794433150318
135,-0.052577570480618,1.65393317779724
135.020833333333,0,0
135.041666666667,-0.000334926650665919,0.0106018966722442
135.0625,0,0
135.083333333333,-0.0034005100890617,0.0955496572013209
135.104166666667,0.00023025167074826,0.0072884747064204
135.125,-0.00109438847394014,0.0273018307107602
135.145833333333,0,0
135.166666666667,0,0
135.1875,0,0
135.208333333333,-0.016404412256045,0.51927155800141
135.229166666667,-0.00415762012874858,0.0932470730452036
135.25,0,0
135.270833333333,0,0
135.291666666667,-0.00369163879735894,0.102750977017794
135.3125,0,0
135.333333333333,-0.000204316637645045,0.0064675172203415
135.354166666667,-0.000449403736851123,0.010056204942854
135.375,0,0
135.395833333333,0,0
135.416666666667,0,0
135.4375,-0.000646843353035512,0.014492061649431
135.458333333333,-0.00340779633423064,0.0897526401021233
135.479166666667,-0.000107564966209966,0.00340490270046922
135.5,0,0
135.520833333333,-0.00332093432483187,0.0983474338576377
135.541666666667,0,0
135.5625,-0.000329995227885962,0.010445795523959
135.583333333333,-0.00053273390496101,0.0168633633751395
135.604166666667,-0.003286986319042,0.0880095572245381
135.625,-0.00243102402383683,0.0769525669492626
135.645833333333,-0.00271736003467893,0.0860163568699955
135.666666666667,0,0
135.6875,0,0
135.708333333333,0,0
135.729166666667,0,0
135.75,0,0
135.770833333333,-0.0179972273418242,0.569691137702959
135.791666666667,0,0
135.8125,-0.00146596371958298,0.046404177897985
135.833333333333,0,0
135.854166666667,-0.000533035905430199,0.0119732221688178
135.875,-0.0169563970044056,0.471553403811149
135.895833333333,-0.00211184126939598,0.0668490336072128
135.916666666667,0,0
135.9375,-0.000186782183252661,0.0059124748750918
135.958333333333,0,0
135.979166666667,0,0
136,-0.000448375670194695,0
136.020833333333,0,0
136.041666666667,-0.000817859842231629,0.0184181494174466
136.0625,-0.000178652997736235,0.00565515051854002
136.083333333333,0,0
136.104166666667,-0.000185111464566073,0.00585958930492778
136.125,-0.00329484104293288,0.104296162216984
136.145833333333,-0.00015884871377177,0.00502825811734834
136.166666666667,-0.000452894156097269,0.0143360853394611
136.1875,0,0
136.208333333333,0,0
136.229166666667,-0.000230996859815602,0.00731206320699965
136.25,0,0
136.270833333333,0,0
136.291666666667,0,0
136.3125,-0.000236927837375531,0.00749980464570197
136.333333333333,-0.000403516344573211,0.00903754514583701
136.354166666667,-0.0011827961690858,0.0374406836363767
136.375,-0.000115091839669584,0.00364316124013833
136.395833333333,0,0
136.416666666667,-0.00254661281364939,0.0806114588398482
136.4375,-0.000636901669298691,0.0201607297444356
136.458333333333,0,0
136.479166666667,-0.000198716488873834,0.00629024796301747
136.5,-0.000376878722514361,0.0119298636466233
136.520833333333,0,0
136.541666666667,-0.00079283124549706,0.0147844978409857
136.5625,-0.0167478417178677,0.441710821672377
136.583333333333,0,0
136.604166666667,-0.00778008074882424,0.241220897060382
136.625,-0.000368410419059949,0.0116618047207828
136.645833333333,-7.72561013921948e-05,0.00244549426757163
136.666666666667,0,0
136.6875,0,0
136.708333333333,0,0
136.729166666667,0,0
136.75,-0.000336116507436114,0.0106395608548564
136.770833333333,0,0
136.791666666667,-0.00146404651426073,0.0414511241512715
136.8125,-0.00032971723916458,0.0104369959623408
136.833333333333,0,0
136.854166666667,0,0
136.875,-0.000187268794477475,0.0059278782534577
136.895833333333,0,0
136.916666666667,-0.000998519277496056,0.0167003163110936
136.9375,0,0
136.958333333333,0,0
136.979166666667,-0.000252455378982523,0.00799131940382588
137,-0.000254364500191653,0.0080517514588855
137.020833333333,0,0
137.041666666667,0,0
137.0625,0,0
137.083333333333,-0.000304378125256984,0.00963490193106428
137.104166666667,-0.0254104635480627,0.804352560164309
137.125,0,0
137.145833333333,-0.000194040397728249,0
137.166666666667,0,0
137.1875,0,0
137.208333333333,0,0
137.229166666667,0,0
137.25,0,0
137.270833333333,-5.39186434038799e-05,0.00170676142056463
137.291666666667,0,0
137.3125,0,0
137.333333333333,0,0
137.354166666667,0,0
137.375,0,0
137.395833333333,0,0
137.416666666667,-0.0154252316692716,0.488276200110962
137.4375,0,0
137.458333333333,0,0
137.479166666667,-0.00202703554975383,0.0641645608276543
137.5,-0.000253637105417578,0.00802872622569089
137.520833333333,0,0
137.541666666667,0,0
137.5625,-0.000211772650374671,0.00670353270728248
137.583333333333,0,0
137.604166666667,-0.000471569208806623,0.0110604956515397
137.625,0,0
137.645833333333,0,0
137.666666666667,0,0
137.6875,-0.000156401593116051,0
137.708333333333,0,0
137.729166666667,-0.000109891908423463,0.00347856062187
137.75,0,0
137.770833333333,0,0
137.791666666667,0,0
137.8125,-0.0209070865577985,0.66180093749703
137.833333333333,0,0
137.854166666667,0,0
137.875,-0.00670220577251517,0.212154192373307
137.895833333333,-0.0215113795624668,0.680929460063137
137.916666666667,-0.000320529194828854,0.0101461540825629
137.9375,0,0
137.958333333333,0,0
137.979166666667,0,0
138,0,0
138.020833333333,0,0
138.041666666667,0,0
138.0625,-0.000209843876509957,0.00664247855952457
138.083333333333,-0.000194297317503887,0.00615036181735551
138.104166666667,0,0
138.125,-0.000135920717120342,0.00430248651656145
138.145833333333,0,0
138.166666666667,0,0
138.1875,0,0
138.208333333333,0,0
138.229166666667,0,0
138.25,0,0
138.270833333333,-0.000176043510969245,0.00557254882346377
138.291666666667,-0.00233550245610866,0.0739288906039755
138.3125,0,0
138.333333333333,-0.00263413115442645,0.0833817979693259
138.354166666667,-0.000569537879412806,0.0180283704998041
138.375,0,0
138.395833333333,-0.000240745240686314,0.00762064219439133
138.416666666667,-0.000250405454827948,0.00792643031832151
138.4375,0,0
138.458333333333,0,0
138.479166666667,0,0
138.5,0,0
138.520833333333,0,0
138.541666666667,0,0
138.5625,0,0
138.583333333333,-0.000115320158087672,0.00365038851892349
138.604166666667,0,0
138.625,0,0
138.645833333333,0,0
138.666666666667,0,0
138.6875,0,0
138.708333333333,-0.00181280367803513,0.0505232786883952
138.729166666667,0,0
138.75,0,0
138.770833333333,0,0
138.791666666667,-0.00222312241328127,0.0703715696212782
138.8125,0,0
138.833333333333,0,0
138.854166666667,0,0
138.875,0,0
138.895833333333,0,0
138.916666666667,-0.000254448261606486,0.00805440287484008
138.9375,0,0
138.958333333333,0,0
138.979166666667,0,0
139,0,0
139.020833333333,0,0
139.041666666667,0,0
139.0625,0,0
139.083333333333,-0.00159438348668693,0.050469226465493
139.104166666667,0,0
139.125,0,0
139.145833333333,0,0
139.166666666667,0,0
139.1875,0,0
139.208333333333,0,0
139.229166666667,0,0
139.25,0,0
139.270833333333,0,0
139.291666666667,0,0
139.3125,0,0
139.333333333333,0,0
139.354166666667,0,0
139.375,0,0
139.395833333333,0,0
139.416666666667,0,0
139.4375,0,0
139.458333333333,0,0
139.479166666667,0,0
139.5,0,0
139.520833333333,0,0
139.541666666667,0,0
139.5625,-0.00306579212252857,0.0970457598313052
139.583333333333,0,0
139.604166666667,0,0
139.625,0,0
139.645833333333,0,0
139.666666666667,0,0
139.6875,0,0
139.708333333333,-0.000382073909484744,0.0120943140877676
139.729166666667,0,0
139.75,0,0
139.770833333333,0,0
139.791666666667,0,0
139.8125,0,0
139.833333333333,-0.00014770494813254,0.00467550908524857
139.854166666667,0,0
139.875,0,0
139.895833333333,0,0
139.916666666667,0,0
139.9375,0,0
139.958333333333,-0.00019589711975702,0
139.979166666667,0,0
140,0,0
140.020833333333,0,0
140.041666666667,0,0
140.0625,0,0
140.083333333333,0,0
140.104166666667,0,0
140.125,0,0
140.145833333333,0,0
140.166666666667,0,0
140.1875,0,0
140.208333333333,0,0
140.229166666667,0,0
140.25,0,0
140.270833333333,0,0
140.291666666667,0,0
140.3125,0,0
140.333333333333,0,0
140.354166666667,0,0
140.375,0,0
140.395833333333,0,0
140.416666666667,0,0
140.4375,0,0
140.458333333333,0,0
140.479166666667,0,0
140.5,0,0
140.520833333333,0,0
140.541666666667,0,0
140.5625,0,0
140.583333333333,0,0
140.604166666667,0,0
140.625,0,0
140.645833333333,0,0
140.666666666667,0,0
140.6875,-0.000148296082756298,0


==> img/IR_BB_MIS_IRR_OS.txt <==
time,pressure,variance
0.0208333333333333,0,0
0.0416666666666667,0,0
0.0625,0,0
0.0833333333333333,0,0
0.104166666666667,0,0
0.125,0,0
0.145833333333333,0,0
0.166666666666667,0,0
0.1875,0,0
0.208333333333333,0,0
0.229166666666667,0,0
0.25,0,0
0.270833333333333,0,0
0.291666666666667,0,0
0.3125,0,0
0.333333333333333,0,0
0.354166666666667,0,0
0.375,0,0
0.395833333333333,0,0
0.416666666666667,0,0
0.4375,0,0
0.458333333333333,0,0
0.479166666666667,0,0
0.5,0,0
0.520833333333333,0,0
0.541666666666667,0,0
0.5625,0,0
0.583333333333333,0,0
0.604166666666667,0,0
0.625,0,0
0.645833333333333,0,0
0.666666666666667,0,0
0.6875,0,0
0.708333333333333,0,0
0.729166666666667,0,0
0.75,0,0
0.770833333333333,0,0
0.791666666666667,0,0
0.8125,0,0
0.833333333333333,0,0
0.854166666666667,0,0
0.875,0,0
0.895833333333333,0,0
0.916666666666667,0,0
0.9375,0,0
0.958333333333333,0,0
0.979166666666667,0,0
1,0,0
1.02083333333333,0,0
1.04166666666667,0,0
1.0625,0,0
1.08333333333333,0,0
1.10416666666667,0,0
1.125,0,0
1.14583333333333,0,0
1.16666666666667,0,0
1.1875,0,0
1.20833333333333,0,0
1.22916666666667,0,0
1.25,0,0
1.27083333333333,0,0
1.29166666666667,0,0
1.3125,0,0
1.33333333333333,0,0
1.35416666666667,0,0
1.375,0,0
1.39583333333333,0,0
1.41666666666667,0,0
1.4375,0,0
1.45833333333333,0,0
1.47916666666667,0,0
1.5,0,0
1.52083333333333,0,0
1.54166666666667,0,0
1.5625,0,0
1.58333333333333,0,0
1.60416666666667,0,0
1.625,0,0
1.64583333333333,0,0
1.66666666666667,0,0
1.6875,0,0
1.70833333333333,0,0
1.72916666666667,0,0
1.75,0,0
1.77083333333333,0,0
1.79166666666667,0,0
1.8125,0,0
1.83333333333333,0,0
1.85416666666667,0,0
1.875,0,0
1.89583333333333,0,0
1.91666666666667,0,0
1.9375,0,0
1.95833333333333,0,0
1.97916666666667,0,0
2,0,0
2.02083333333333,0,0
2.04166666666667,0,0
2.0625,0,0
2.08333333333333,0,0
2.10416666666667,0,0
2.125,0,0
2.14583333333333,0,0
2.16666666666667,0,0
2.1875,0,0
2.20833333333333,0,0
2.22916666666667,0,0
2.25,0,0
2.27083333333333,0,0
2.29166666666667,0,0
2.3125,0,0
2.33333333333333,0,0
2.35416666666667,0,0
2.375,0,0
2.39583333333333,0,0
2.41666666666667,0,0
2.4375,0,0
2.45833333333333,0,0
2.47916666666667,0,0
2.5,0,0
2.52083333333333,0,0
2.54166666666667,0,0
2.5625,0,0
2.58333333333333,0,0
2.60416666666667,0,0
2.625,0,0
2.64583333333333,0,0
2.66666666666667,0,0
2.6875,0,0
2.70833333333333,0,0
2.72916666666667,0,0
2.75,0,0
2.77083333333333,0,0
2.79166666666667,0,0
2.8125,0,0
2.83333333333333,0,0
2.85416666666667,0,0
2.875,0,0
2.89583333333333,0,0
2.91666666666667,0,0
2.9375,0,0
2.95833333333333,0,0
2.97916666666667,0,0
3,0,0
3.02083333333333,0,0
3.04166666666667,0,0
3.0625,0,0
3.08333333333333,0,0
3.10416666666667,0,0
3.125,0,0
3.14583333333333,0,0
3.16666666666667,0,0
3.1875,0,0
3.20833333333333,0,0
3.22916666666667,0,0
3.25,0,0
3.27083333333333,0,0
3.29166666666667,0,0
3.3125,0,0
3.33333333333333,0,0
3.35416666666667,0,0
3.375,0,0
3.39583333333333,0,0
3.41666666666667,0,0
3.4375,0,0
3.45833333333333,0,0
3.47916666666667,0,0
3.5,0,0
3.52083333333333,0,0
3.54166666666667,0,0
3.5625,0,0
3.58333333333333,0,0
3.60416666666667,0,0
3.625,0,0
3.64583333333333,0,0
3.66666666666667,0,0
3.6875,0,0
3.70833333333333,0,0
3.72916666666667,0,0
3.75,0,0
3.77083333333333,0,0
3.79166666666667,0,0
3.8125,0,0
3.83333333333333,0,0
3.85416666666667,0,0
3.875,0,0
3.89583333333333,0,0
3.91666666666667,0,0
3.9375,0,0
3.95833333333333,0,0
3.97916666666667,0,0
4,0,0
4.02083333333333,0,0
4.04166666666667,0,0
4.0625,0,0
4.08333333333333,0,0
4.10416666666667,0,0
4.125,0,0
4.14583333333333,0,0
4.16666666666667,0,0
4.1875,0,0
4.20833333333333,0,0
4.22916666666667,0,0
4.25,0,0
4.27083333333333,0,0
4.29166666666667,0,0
4.3125,0,0
4.33333333333333,0,0
4.35416666666667,0,0
4.375,0,0
4.39583333333333,0,0
4.41666666666667,0,0
4.4375,0,0
4.45833333333333,0,0
4.47916666666667,0,0
4.5,0,0
4.52083333333333,0,0
4.54166666666667,0,0
4.5625,0,0
4.58333333333333,0,0
4.60416666666667,0,0
4.625,0,0
4.64583333333333,0,0
4.66666666666667,0,0
4.6875,0,0
4.70833333333333,0,0
4.72916666666667,0,0
4.75,0,0
4.77083333333333,0,0
4.79166666666667,0,0
4.8125,0,0
4.83333333333333,0,0
4.85416666666667,0,0
4.875,0,0
4.89583333333333,0,0
4.91666666666667,0,0
4.9375,0,0
4.95833333333333,0,0
4.97916666666667,0,0
5,0,0
5.02083333333333,0,0
5.04166666666667,0,0
5.0625,0,0
5.08333333333333,0,0
5.10416666666667,0,0
5.125,0,0
5.14583333333333,0,0
5.16666666666667,0,0
5.1875,0,0
5.20833333333333,0,0
5.22916666666667,0,0
5.25,0,0
5.27083333333333,0,0
5.29166666666667,0,0
5.3125,0,0
5.33333333333333,0,0
5.35416666666667,0,0
5.375,0,0
5.39583333333333,0,0
5.41666666666667,0,0
5.4375,0,0
5.45833333333333,0,0
5.47916666666667,0,0
5.5,0,0
5.52083333333333,0,0
5.54166666666667,0,0
5.5625,0,0
5.58333333333333,0,0
5.60416666666667,0,0
5.625,0,0
5.64583333333333,0,0
5.66666666666667,0,0
5.6875,0,0
5.70833333333333,0,0
5.72916666666667,0,0
5.75,0,0
5.77083333333333,0,0
5.79166666666667,0,0
5.8125,0,0
5.83333333333333,0,0
5.85416666666667,0,0
5.875,0,0
5.89583333333333,0,0
5.91666666666667,0,0
5.9375,0,0
5.95833333333333,0,0
5.97916666666667,0,0
6,0,0
6.02083333333333,0,0
6.04166666666667,0,0
6.0625,0,0
6.08333333333333,0,0
6.10416666666667,0,0
6.125,0,0
6.14583333333333,0,0
6.16666666666667,0,0
6.1875,0,0
6.20833333333333,0,0
6.22916666666667,0,0
6.25,0,0
6.27083333333333,0,0
6.29166666666667,0,0
6.3125,0,0
6.33333333333333,0,0
6.35416666666667,0,0
6.375,0,0
6.39583333333333,0,0
6.41666666666667,0,0
6.4375,0,0
6.45833333333333,0,0
6.47916666666667,0,0
6.5,0,0
6.52083333333333,0,0
6.54166666666667,0,0
6.5625,0,0
6.58333333333333,0,0
6.60416666666667,0,0
6.625,0,0
6.64583333333333,0,0
6.66666666666667,0,0
6.6875,0,0
6.70833333333333,0,0
6.72916666666667,0,0
6.75,0,0
6.77083333333333,0,0
6.79166666666667,0,0
6.8125,0,0
6.83333333333333,0,0
6.85416666666667,0,0
6.875,0,0
6.89583333333333,0,0
6.91666666666667,0,0
6.9375,0,0
6.95833333333333,0,0
6.97916666666667,0,0
7,0,0
7.02083333333333,0,0
7.04166666666667,0,0
7.0625,0,0
7.08333333333333,0,0
7.10416666666667,0,0
7.125,0,0
7.14583333333333,0,0
7.16666666666667,0,0
7.1875,0,0
7.20833333333333,0,0
7.22916666666667,0,0
7.25,0,0
7.27083333333333,0,0
7.29166666666667,0,0
7.3125,0,0
7.33333333333333,0,0
7.35416666666667,0,0
7.375,0,0
7.39583333333333,0,0
7.41666666666667,0,0
7.4375,0,0
7.45833333333333,0,0
7.47916666666667,0,0
7.5,0,0
7.52083333333333,0,0
7.54166666666667,0,0
7.5625,0,0
7.58333333333333,0,0
7.60416666666667,0,0
7.625,0,0
7.64583333333333,0,0
7.66666666666667,0,0
7.6875,0,0
7.70833333333333,0,0
7.72916666666667,0,0
7.75,0,0
7.77083333333333,0,0
7.79166666666667,0,0
7.8125,0,0
7.83333333333333,0,0
7.85416666666667,0,0
7.875,0,0
7.89583333333333,0,0
7.91666666666667,0,0
7.9375,0,0
7.95833333333333,0,0
7.97916666666667,0,0
8,0,0
8.02083333333333,0,0
8.04166666666667,0,0
8.0625,0,0
8.08333333333333,0,0
8.10416666666667,0,0
8.125,0,0
8.14583333333333,0,0
8.16666666666667,0,0
8.1875,0,0
8.20833333333333,0,0
8.22916666666667,0,0
8.25,0,0
8.27083333333333,0,0
8.29166666666667,0,0
8.3125,0,0
8.33333333333333,0,0
8.35416666666667,0,0
8.375,0,0
8.39583333333333,0,0
8.41666666666667,0,0
8.4375,0,0
8.45833333333333,0,0
8.47916666666667,0,0
8.5,0,0
8.52083333333333,0,0
8.54166666666667,0,0
8.5625,0,0
8.58333333333333,0,0
8.60416666666667,0,0
8.625,0,0
8.64583333333333,0,0
8.66666666666667,0,0
8.6875,0,0
8.70833333333333,0,0
8.72916666666667,0,0
8.75,0,0
8.77083333333333,0,0
8.79166666666667,0,0
8.8125,0,0
8.83333333333333,0,0
8.85416666666667,0,0
8.875,0,0
8.89583333333333,0,0
8.91666666666667,0,0
8.9375,0,0
8.95833333333333,0,0
8.97916666666667,0,0
9,0,0
9.02083333333333,0,0
9.04166666666667,0,0
9.0625,0,0
9.08333333333333,0,0
9.10416666666667,0,0
9.125,0,0
9.14583333333333,0,0
9.16666666666667,0,0
9.1875,0,0
9.20833333333333,0,0
9.22916666666667,0,0
9.25,0,0
9.27083333333333,0,0
9.29166666666667,0,0
9.3125,0,0
9.33333333333333,0,0
9.35416666666667,0,0
9.375,0,0
9.39583333333333,0,0
9.41666666666667,0,0
9.4375,0,0
9.45833333333333,0,0
9.47916666666667,0,0
9.5,0,0
9.52083333333333,0,0
9.54166666666667,0,0
9.5625,0,0
9.58333333333333,0,0
9.60416666666667,0,0
9.625,0,0
9.64583333333333,0,0
9.66666666666667,0,0
9.6875,0,0
9.70833333333333,0,0
9.72916666666667,0,0
9.75,0,0
9.77083333333333,0,0
9.79166666666667,0,0
9.8125,0,0
9.83333333333333,0,0
9.85416666666667,0,0
9.875,0,0
9.89583333333333,0,0
9.91666666666667,0,0
9.9375,0,0
9.95833333333333,0,0
9.97916666666667,0,0
10,0,0
10.0208333333333,0,0
10.0416666666667,0,0
10.0625,0,0
10.0833333333333,0,0
10.1041666666667,0,0
10.125,0,0
10.1458333333333,0,0
10.1666666666667,0,0
10.1875,0,0
10.2083333333333,0,0
10.2291666666667,0,0
10.25,0,0
10.2708333333333,0,0
10.2916666666667,0,0
10.3125,0,0
10.3333333333333,0,0
10.3541666666667,0,0
10.375,0,0
10.3958333333333,0,0
10.4166666666667,0,0
10.4375,0,0
10.4583333333333,0,0
10.4791666666667,0,0
10.5,0,0
10.5208333333333,0,0
10.5416666666667,0,0
10.5625,0,0
10.5833333333333,0,0
10.6041666666667,0,0
10.625,0,0
10.6458333333333,0,0
10.6666666666667,0,0
10.6875,0,0
10.7083333333333,0,0
10.7291666666667,0,0
10.75,0,0
10.7708333333333,0,0
10.7916666666667,0,0
10.8125,0,0
10.8333333333333,0,0
10.8541666666667,0,0
10.875,0,0
10.8958333333333,0,0
10.9166666666667,0,0
10.9375,0,0
10.9583333333333,0,0
10.9791666666667,0,0
11,0,0
11.0208333333333,0,0
11.0416666666667,0,0
11.0625,0,0
11.0833333333333,0,0
11.1041666666667,0,0
11.125,0,0
11.1458333333333,0,0
11.1666666666667,0,0
11.1875,0,0
11.2083333333333,0,0
11.2291666666667,0,0
11.25,0,0
11.2708333333333,0,0
11.2916666666667,0,0
11.3125,0,0
11.3333333333333,0,0
11.3541666666667,0,0
11.375,0,0
11.3958333333333,0,0
11.4166666666667,0,0
11.4375,0,0
11.4583333333333,0,0
11.4791666666667,0,0
11.5,0,0
11.5208333333333,0,0
11.5416666666667,0,0
11.5625,0,0
11.5833333333333,0,0
11.6041666666667,0,0
11.625,0,0
11.6458333333333,0,0
11.6666666666667,0,0
11.6875,0,0
11.7083333333333,0,0
11.7291666666667,0,0
11.75,0,0
11.7708333333333,0,0
11.7916666666667,0,0
11.8125,0,0
11.8333333333333,0,0
11.8541666666667,0,0
11.875,0,0
11.8958333333333,0,0
11.9166666666667,0,0
11.9375,0,0
11.9583333333333,0,0
11.9791666666667,0,0
12,0,0
12.0208333333333,0,0
12.0416666666667,0,0
12.0625,0,0
12.0833333333333,0,0
12.1041666666667,0,0
12.125,0,0
12.1458333333333,0,0
12.1666666666667,0,0
12.1875,0,0
12.2083333333333,0,0
12.2291666666667,0,0
12.25,0,0
12.2708333333333,0,0
12.2916666666667,0,0
12.3125,0,0
12.3333333333333,0,0
12.3541666666667,0,0
12.375,0,0
12.3958333333333,0,0
12.4166666666667,0,0
12.4375,0,0
12.4583333333333,0,0
12.4791666666667,0,0
12.5,0,0
12.5208333333333,0,0
12.5416666666667,0,0
12.5625,0,0
12.5833333333333,0,0
12.6041666666667,0,0
12.625,0,0
12.6458333333333,0,0
12.6666666666667,0,0
12.6875,0,0
12.7083333333333,0,0
12.7291666666667,0,0
12.75,0,0
12.7708333333333,0,0
12.7916666666667,0,0
12.8125,0,0
12.8333333333333,0,0
12.8541666666667,0,0
12.875,0,0
12.8958333333333,0,0
12.9166666666667,0,0
12.9375,0,0
12.9583333333333,0,0
12.9791666666667,0,0
13,0,0
13.0208333333333,0,0
13.0416666666667,0,0
13.0625,0,0
13.0833333333333,0,0
13.1041666666667,0,0
13.125,0,0
13.1458333333333,0,0
13.1666666666667,0,0
13.1875,0,0
13.2083333333333,0,0
13.2291666666667,0,0
13.25,0,0
13.2708333333333,0,0
13.2916666666667,0,0
13.3125,0,0
13.3333333333333,0,0
13.3541666666667,0,0
13.375,0,0
13.3958333333333,0,0
13.4166666666667,0,0
13.4375,0,0
13.4583333333333,0,0
13.4791666666667,0,0
13.5,0,0
13.5208333333333,0,0
13.5416666666667,0,0
13.5625,0,0
13.5833333333333,0,0
13.6041666666667,0,0
13.625,0,0
13.6458333333333,0,0
13.6666666666667,0,0
13.6875,0,0
13.7083333333333,0,0
13.7291666666667,0,0
13.75,0,0
13.7708333333333,0,0
13.7916666666667,0,0
13.8125,0,0
13.8333333333333,0,0
13.8541666666667,0,0
13.875,0,0
13.8958333333333,0,0
13.9166666666667,0,0
13.9375,0,0
13.9583333333333,0,0
13.9791666666667,0,0
14,0,0
14.0208333333333,0,0
14.0416666666667,0,0
14.0625,0,0
14.0833333333333,0,0
14.1041666666667,0,0
14.125,0,0
14.1458333333333,0,0
14.1666666666667,0,0
14.1875,0,0
14.2083333333333,0,0
14.2291666666667,0,0
14.25,0,0
14.2708333333333,0,0
14.2916666666667,0,0
14.3125,0,0
14.3333333333333,0,0
14.3541666666667,0,0
14.375,0,0
14.3958333333333,0,0
14.4166666666667,0,0
14.4375,0,0
14.4583333333333,0,0
14.4791666666667,0,0
14.5,0,0
14.5208333333333,0,0
14.5416666666667,0,0
14.5625,0,0
14.5833333333333,0,0
14.6041666666667,0,0
14.625,0,0
14.6458333333333,0,0
14.6666666666667,0,0
14.6875,0,0
14.7083333333333,0,0
14.7291666666667,0,0
14.75,0,0
14.7708333333333,0,0
14.7916666666667,0,0
14.8125,0,0
14.8333333333333,0,0
14.8541666666667,0,0
14.875,0,0
14.8958333333333,0,0
14.9166666666667,0,0
14.9375,0,0
14.9583333333333,0,0
14.9791666666667,0,0
15,0,0
15.0208333333333,0,0
15.0416666666667,0,0
15.0625,0,0
15.0833333333333,0,0
15.1041666666667,0,0
15.125,0,0
15.1458333333333,0,0
15.1666666666667,0,0
15.1875,0,0
15.2083333333333,0,0
15.2291666666667,0,0
15.25,0,0
15.2708333333333,0,0
15.2916666666667,0,0
15.3125,0,0
15.3333333333333,0,0
15.3541666666667,0,0
15.375,0,0
15.3958333333333,0,0
15.4166666666667,0,0
15.4375,0,0
15.4583333333333,0,0
15.4791666666667,0,0
15.5,0,0
15.5208333333333,0,0
15.5416666666667,0,0
15.5625,0,0
15.5833333333333,0,0
15.6041666666667,0,0
15.625,0,0
15.6458333333333,0,0
15.6666666666667,0,0
15.6875,0,0
15.7083333333333,0,0
15.7291666666667,0,0
15.75,0,0
15.7708333333333,0,0
15.7916666666667,0,0
15.8125,0,0
15.8333333333333,0,0
15.8541666666667,0,0
15.875,0,0
15.8958333333333,0,0
15.9166666666667,0,0
15.9375,0,0
15.9583333333333,0,0
15.9791666666667,0,0
16,0,0
16.0208333333333,0,0
16.0416666666667,0,0
16.0625,0,0
16.0833333333333,0,0
16.1041666666667,0,0
16.125,0,0
16.1458333333333,0,0
16.1666666666667,0,0
16.1875,0,0
16.2083333333333,0,0
16.2291666666667,0,0
16.25,0,0
16.2708333333333,0,0
16.2916666666667,0,0
16.3125,0,0
16.3333333333333,0,0
16.3541666666667,0,0
16.375,0,0
16.3958333333333,0,0
16.4166666666667,0,0
16.4375,0,0
16.4583333333333,0,0
16.4791666666667,0,0
16.5,0,0
16.5208333333333,0,0
16.5416666666667,0,0
16.5625,0,0
16.5833333333333,0,0
16.6041666666667,0,0
16.625,0,0
16.6458333333333,0,0
16.6666666666667,0,0
16.6875,0,0
16.7083333333333,0,0
16.7291666666667,0,0
16.75,0,0
16.7708333333333,0,0
16.7916666666667,0,0
16.8125,0,0
16.8333333333333,0,0
16.8541666666667,0,0
16.875,0,0
16.8958333333333,0,0
16.9166666666667,0,0
16.9375,0,0
16.9583333333333,0,0
16.9791666666667,0,0
17,0,0
17.0208333333333,0,0
17.0416666666667,0,0
17.0625,0,0
17.0833333333333,0,0
17.1041666666667,0,0
17.125,0,0
17.1458333333333,0,0
17.1666666666667,0,0
17.1875,0,0
17.2083333333333,0,0
17.2291666666667,0,0
17.25,0,0
17.2708333333333,0,0
17.2916666666667,0,0
17.3125,0,0
17.3333333333333,0,0
17.3541666666667,0,0
17.375,0,0
17.3958333333333,0,0
17.4166666666667,0,0
17.4375,0,0
17.4583333333333,0,0
17.4791666666667,0,0
17.5,0,0
17.5208333333333,0,0
17.5416666666667,0,0
17.5625,0,0
17.5833333333333,0,0
17.6041666666667,0,0
17.625,0,0
17.6458333333333,0,0
17.6666666666667,0,0
17.6875,0,0
17.7083333333333,0,0
17.7291666666667,0,0
17.75,0,0
17.7708333333333,0,0
17.7916666666667,0,0
17.8125,0,0
17.8333333333333,0,0
17.8541666666667,0,0
17.875,0,0
17.8958333333333,0,0
17.9166666666667,0,0
17.9375,0,0
17.9583333333333,0,0
17.9791666666667,0,0
18,0,0
18.0208333333333,0,0
18.0416666666667,0,0
18.0625,0,0
18.0833333333333,0,0
18.1041666666667,0,0
18.125,0,0
18.1458333333333,0,0
18.1666666666667,0,0
18.1875,0,0
18.2083333333333,0,0
18.2291666666667,0,0
18.25,0,0
18.2708333333333,0,0
18.2916666666667,0,0
18.3125,0,0
18.3333333333333,0,0
18.3541666666667,0,0
18.375,0,0
18.3958333333333,0,0
18.4166666666667,0,0
18.4375,0,0
18.4583333333333,0,0
18.4791666666667,0,0
18.5,0,0
18.5208333333333,0,0
18.5416666666667,0,0
18.5625,0,0
18.5833333333333,0,0
18.6041666666667,0,0
18.625,0,0
18.6458333333333,0,0
18.6666666666667,0,0
18.6875,0,0
18.7083333333333,0,0
18.7291666666667,0,0
18.75,0,0
18.7708333333333,0,0
18.7916666666667,0,0
18.8125,0,0
18.8333333333333,0,0
18.8541666666667,0,0
18.875,0,0
18.8958333333333,0,0
18.9166666666667,0,0
18.9375,0,0
18.9583333333333,0,0
18.9791666666667,0,0
19,0,0
19.0208333333333,0,0
19.0416666666667,0,0
19.0625,0,0
19.0833333333333,0,0
19.1041666666667,0,0
19.125,0,0
19.1458333333333,0,0
19.1666666666667,0,0
19.1875,0,0
19.2083333333333,0,0
19.2291666666667,0,0
19.25,0,0
19.2708333333333,0,0
19.2916666666667,0,0
19.3125,0,0
19.3333333333333,0,0
19.3541666666667,0,0
19.375,0,0
19.3958333333333,0,0
19.4166666666667,0,0
19.4375,0,0
19.4583333333333,0,0
19.4791666666667,0,0
19.5,0,0
19.5208333333333,0,0
19.5416666666667,0,0
19.5625,0,0
19.5833333333333,0,0
19.6041666666667,0,0
19.625,0,0
19.6458333333333,0,0
19.6666666666667,0,0
19.6875,0,0
19.7083333333333,0,0
19.7291666666667,0,0
19.75,0,0
19.7708333333333,0,0
19.7916666666667,0,0
19.8125,0,0
19.8333333333333,0,0
19.8541666666667,0,0
19.875,0,0
19.8958333333333,0,0
19.9166666666667,0,0
19.9375,0,0
19.9583333333333,0,0
19.9791666666667,0,0
20,0,0
20.0208333333333,0,0
20.0416666666667,0,0
20.0625,0,0
20.0833333333333,0,0
20.1041666666667,0,0
20.125,0,0
20.1458333333333,0,0
20.1666666666667,0,0
20.1875,0,0
20.2083333333333,0,0
20.2291666666667,0,0
20.25,0,0
20.2708333333333,0,0
20.2916666666667,0,0
20.3125,0,0
20.3333333333333,0,0
20.3541666666667,0,0
20.375,0,0
20.3958333333333,0,0
20.4166666666667,0,0
20.4375,0,0
20.4583333333333,0,0
20.4791666666667,0,0
20.5,0,0
20.5208333333333,0,0
20.5416666666667,0,0
20.5625,0,0
20.5833333333333,0,0
20.6041666666667,0,0
20.625,0,0
20.6458333333333,0,0
20.6666666666667,0,0
20.6875,0,0
20.7083333333333,0,0
20.7291666666667,0,0
20.75,0,0
20.7708333333333,0,0
20.7916666666667,0,0
20.8125,0,0
20.8333333333333,0,0
20.8541666666667,0,0
20.875,0,0
20.8958333333333,0,0
20.9166666666667,0,0
20.9375,0,0
20.9583333333333,0,0
20.9791666666667,0,0
21,0,0
21.0208333333333,0,0
21.0416666666667,0,0
21.0625,0,0
21.0833333333333,0,0
21.1041666666667,0,0
21.125,0,0
21.1458333333333,0,0
21.1666666666667,0,0
21.1875,0,0
21.2083333333333,0,0
21.2291666666667,0,0
21.25,0,0
21.2708333333333,0,0
21.2916666666667,0,0
21.3125,0,0
21.3333333333333,0,0
21.3541666666667,0,0
21.375,0,0
21.3958333333333,0,0
21.4166666666667,0,0
21.4375,0,0
21.4583333333333,0,0
21.4791666666667,0,0
21.5,0,0
21.5208333333333,0,0
21.5416666666667,0,0
21.5625,0,0
21.5833333333333,0,0
21.6041666666667,0,0
21.625,0,0
21.6458333333333,0,0
21.6666666666667,0,0
21.6875,0,0
21.7083333333333,0,0
21.7291666666667,0,0
21.75,0,0
21.7708333333333,0,0
21.7916666666667,0,0
21.8125,0,0
21.8333333333333,0,0
21.8541666666667,0,0
21.875,0,0
21.8958333333333,0,0
21.9166666666667,0,0
21.9375,0,0
21.9583333333333,0,0
21.9791666666667,0,0
22,0,0
22.0208333333333,0,0
22.0416666666667,0,0
22.0625,0,0
22.0833333333333,0,0
22.1041666666667,0,0
22.125,0,0
22.1458333333333,0,0
22.1666666666667,0,0
22.1875,0,0
22.2083333333333,0,0
22.2291666666667,0,0
22.25,0,0
22.2708333333333,0,0
22.2916666666667,0,0
22.3125,0,0
22.3333333333333,0,0
22.3541666666667,0,0
22.375,0,0
22.3958333333333,0,0
22.4166666666667,0,0
22.4375,0,0
22.4583333333333,0,0
22.4791666666667,0,0
22.5,0,0
22.5208333333333,0,0
22.5416666666667,0,0
22.5625,0,0
22.5833333333333,0,0
22.6041666666667,0,0
22.625,0,0
22.6458333333333,0,0
22.6666666666667,0,0
22.6875,0,0
22.7083333333333,0,0
22.7291666666667,0,0
22.75,0,0
22.7708333333333,0,0
22.7916666666667,0,0
22.8125,0,0
22.8333333333333,0,0
22.8541666666667,0,0
22.875,0,0
22.8958333333333,0,0
22.9166666666667,0,0
22.9375,0,0
22.9583333333333,0,0
22.9791666666667,0,0
23,0,0
23.0208333333333,0,0
23.0416666666667,0,0
23.0625,0,0
23.0833333333333,0,0
23.1041666666667,0,0
23.125,0,0
23.1458333333333,0,0
23.1666666666667,0,0
23.1875,0,0
23.2083333333333,0,0
23.2291666666667,0,0
23.25,0,0
23.2708333333333,0,0
23.2916666666667,0,0
23.3125,0,0
23.3333333333333,0,0
23.3541666666667,0,0
23.375,0,0
23.3958333333333,0,0
23.4166666666667,0,0
23.4375,0,0
23.4583333333333,0,0
23.4791666666667,0,0
23.5,0,0
23.5208333333333,0,0
23.5416666666667,0,0
23.5625,0,0
23.5833333333333,0,0
23.6041666666667,0,0
23.625,0,0
23.6458333333333,0,0
23.6666666666667,0,0
23.6875,0,0
23.7083333333333,0,0
23.7291666666667,0,0
23.75,0,0
23.7708333333333,0,0
23.7916666666667,0,0
23.8125,0,0
23.8333333333333,0,0
23.8541666666667,0,0
23.875,0,0
23.8958333333333,0,0
23.9166666666667,0,0
23.9375,0,0
23.9583333333333,0,0
23.9791666666667,0,0
24,0,0
24.0208333333333,0,0
24.0416666666667,0,0
24.0625,0,0
24.0833333333333,0,0
24.1041666666667,0,0
24.125,0,0
24.1458333333333,0,0
24.1666666666667,0,0
24.1875,0,0
24.2083333333333,0,0
24.2291666666667,0,0
24.25,0,0
24.2708333333333,0,0
24.2916666666667,0,0
24.3125,0,0
24.3333333333333,0,0
24.3541666666667,0,0
24.375,0,0
24.3958333333333,0,0
24.4166666666667,0,0
24.4375,0,0
24.4583333333333,0,0
24.4791666666667,0,0
24.5,0,0
24.5208333333333,0,0
24.5416666666667,0,0
24.5625,0,0
24.5833333333333,0,0
24.6041666666667,0,0
24.625,0,0
24.6458333333333,0,0
24.6666666666667,0,0
24.6875,0,0
24.7083333333333,0,0
24.7291666666667,0,0
24.75,0,0
24.7708333333333,0,0
24.7916666666667,0,0
24.8125,0,0
24.8333333333333,0,0
24.8541666666667,0,0
24.875,0,0
24.8958333333333,0,0
24.9166666666667,0,0
24.9375,0,0
24.9583333333333,0,0
24.9791666666667,0,0
25,0,0
25.0208333333333,0,0
25.0416666666667,0,0
25.0625,0,0
25.0833333333333,0,0
25.1041666666667,0,0
25.125,0,0
25.1458333333333,0,0
25.1666666666667,0,0
25.1875,0,0
25.2083333333333,0,0
25.2291666666667,0,0
25.25,0,0
25.2708333333333,0,0
25.2916666666667,0,0
25.3125,0,0
25.3333333333333,0,0
25.3541666666667,0,0
25.375,0,0
25.3958333333333,0,0
25.4166666666667,0,0
25.4375,0,0
25.4583333333333,0,0
25.4791666666667,0,0
25.5,0,0
25.5208333333333,0,0
25.5416666666667,0,0
25.5625,0,0
25.5833333333333,0,0
25.6041666666667,0,0
25.625,0,0
25.6458333333333,0,0
25.6666666666667,0,0
25.6875,0,0
25.7083333333333,0,0
25.7291666666667,0,0
25.75,0,0
25.7708333333333,0,0
25.7916666666667,0,0
25.8125,0,0
25.8333333333333,0,0
25.8541666666667,0,0
25.875,0,0
25.8958333333333,0,0
25.9166666666667,0,0
25.9375,0,0
25.9583333333333,0,0
25.9791666666667,0,0
26,0,0
26.0208333333333,0,0
26.0416666666667,0,0
26.0625,0,0
26.0833333333333,0,0
26.1041666666667,0,0
26.125,0,0
26.1458333333333,0,0
26.1666666666667,0,0
26.1875,0,0
26.2083333333333,0,0
26.2291666666667,0,0
26.25,0,0
26.2708333333333,0,0
26.2916666666667,0,0
26.3125,0,0
26.3333333333333,0,0
26.3541666666667,0,0
26.375,0,0
26.3958333333333,0,0
26.4166666666667,0,0
26.4375,0,0
26.4583333333333,0,0
26.4791666666667,0,0
26.5,0,0
26.5208333333333,0,0
26.5416666666667,0,0
26.5625,0,0
26.5833333333333,0,0
26.6041666666667,0,0
26.625,0,0
26.6458333333333,0,0
26.6666666666667,0,0
26.6875,0,0
26.7083333333333,0,0
26.7291666666667,0,0
26.75,0,0
26.7708333333333,0,0
26.7916666666667,0,0
26.8125,0,0
26.8333333333333,0,0
26.8541666666667,0,0
26.875,0,0
26.8958333333333,0,0
26.9166666666667,0,0
26.9375,0,0
26.9583333333333,0,0
26.9791666666667,0,0
27,0,0
27.0208333333333,0,0
27.0416666666667,0,0
27.0625,0,0
27.0833333333333,0,0
27.1041666666667,0,0
27.125,0,0
27.1458333333333,0,0
27.1666666666667,0,0
27.1875,0,0
27.2083333333333,0,0
27.2291666666667,0,0
27.25,0,0
27.2708333333333,0,0
27.2916666666667,0,0
27.3125,0,0
27.3333333333333,0,0
27.3541666666667,0,0
27.375,0,0
27.3958333333333,0,0
27.4166666666667,0,0
27.4375,0,0
27.4583333333333,0,0
27.4791666666667,0,0
27.5,0,0
27.5208333333333,0,0
27.5416666666667,0,0
27.5625,0,0
27.5833333333333,0,0
27.6041666666667,0,0
27.625,0,0
27.6458333333333,0,0
27.6666666666667,0,0
27.6875,0,0
27.7083333333333,0,0
27.7291666666667,0,0
27.75,0,0
27.7708333333333,0,0
27.7916666666667,0,0
27.8125,0,0
27.8333333333333,0,0
27.8541666666667,0,0
27.875,0,0
27.8958333333333,0,0
27.9166666666667,0,0
27.9375,0,0
27.9583333333333,0,0
27.9791666666667,0,0
28,0,0
28.0208333333333,0,0
28.0416666666667,0,0
28.0625,0,0
28.0833333333333,0,0
28.1041666666667,0,0
28.125,0,0
28.1458333333333,0,0
28.1666666666667,0,0
28.1875,0,0
28.2083333333333,0,0
28.2291666666667,0,0
28.25,0,0
28.2708333333333,0,0
28.2916666666667,0,0
28.3125,0,0
28.3333333333333,0,0
28.3541666666667,0,0
28.375,0,0
28.3958333333333,0,0
28.4166666666667,0,0
28.4375,0,0
28.4583333333333,0,0
28.4791666666667,0,0
28.5,0,0
28.5208333333333,0,0
28.5416666666667,0,0
28.5625,0,0
28.5833333333333,0,0
28.6041666666667,0,0
28.625,0,0
28.6458333333333,0,0
28.6666666666667,0,0
28.6875,0,0
28.7083333333333,0,0
28.7291666666667,0,0
28.75,0,0
28.7708333333333,0,0
28.7916666666667,0,0
28.8125,0,0
28.8333333333333,0,0
28.8541666666667,0,0
28.875,0,0
28.8958333333333,0,0
28.9166666666667,0,0
28.9375,0,0
28.9583333333333,0,0
28.9791666666667,0,0
29,0,0
29.0208333333333,0,0
29.0416666666667,0,0
29.0625,0,0
29.0833333333333,0,0
29.1041666666667,0,0
29.125,0,0
29.1458333333333,0,0
29.1666666666667,0,0
29.1875,0,0
29.2083333333333,0,0
29.2291666666667,0,0
29.25,0,0
29.2708333333333,0,0
29.2916666666667,0,0
29.3125,0,0
29.3333333333333,0,0
29.3541666666667,0,0
29.375,0,0
29.3958333333333,0,0
29.4166666666667,0,0
29.4375,0,0
29.4583333333333,0,0
29.4791666666667,0,0
29.5,0,0
29.5208333333333,0,0
29.5416666666667,0,0
29.5625,0,0
29.5833333333333,0,0
29.6041666666667,0,0
29.625,0,0
29.6458333333333,0,0
29.6666666666667,0,0
29.6875,0,0
29.7083333333333,0,0
29.7291666666667,0,0
29.75,0,0
29.7708333333333,0,0
29.7916666666667,0,0
29.8125,0,0
29.8333333333333,0,0
29.8541666666667,0,0
29.875,0,0
29.8958333333333,0,0
29.9166666666667,0,0
29.9375,0,0
29.9583333333333,0,0
29.9791666666667,0,0
30,0,0
30.0208333333333,0,0
30.0416666666667,0,0
30.0625,0,0
30.0833333333333,0,0
30.1041666666667,0,0
30.125,0,0
30.1458333333333,0,0
30.1666666666667,0,0
30.1875,0,0
30.2083333333333,0,0
30.2291666666667,0,0
30.25,0,0
30.2708333333333,0,0
30.2916666666667,0,0
30.3125,0,0
30.3333333333333,0,0
30.3541666666667,0,0
30.375,0,0
30.3958333333333,0,0
30.4166666666667,0,0
30.4375,0,0
30.4583333333333,0,0
30.4791666666667,0,0
30.5,0,0
30.5208333333333,0,0
30.5416666666667,0,0
30.5625,0,0
30.5833333333333,0,0
30.6041666666667,0,0
30.625,0,0
30.6458333333333,0,0
30.6666666666667,0,0
30.6875,0,0
30.7083333333333,0,0
30.7291666666667,0,0
30.75,0,0
30.7708333333333,0,0
30.7916666666667,0,0
30.8125,0,0
30.8333333333333,0,0
30.8541666666667,0,0
30.875,0,0
30.8958333333333,0,0
30.9166666666667,0,0
30.9375,0,0
30.9583333333333,0,0
30.9791666666667,0,0
31,0,0
31.0208333333333,0,0
31.0416666666667,0,0
31.0625,0,0
31.0833333333333,0,0
31.1041666666667,0,0
31.125,0,0
31.1458333333333,0,0
31.1666666666667,0,0
31.1875,0,0
31.2083333333333,0,0
31.2291666666667,0,0
31.25,0,0
31.2708333333333,0,0
31.2916666666667,0,0
31.3125,0,0
31.3333333333333,0,0
31.3541666666667,0,0
31.375,0,0
31.3958333333333,0,0
31.4166666666667,0,0
31.4375,0,0
31.4583333333333,0,0
31.4791666666667,0,0
31.5,0,0
31.5208333333333,0,0
31.5416666666667,0,0
31.5625,0,0
31.5833333333333,0,0
31.6041666666667,0,0
31.625,0,0
31.6458333333333,0,0
31.6666666666667,0,0
31.6875,0,0
31.7083333333333,0,0
31.7291666666667,0,0
31.75,0,0
31.7708333333333,0,0
31.7916666666667,0,0
31.8125,0,0
31.8333333333333,0,0
31.8541666666667,0,0
31.875,0,0
31.8958333333333,0,0
31.9166666666667,0,0
31.9375,0,0
31.9583333333333,0,0
31.9791666666667,0,0
32,0,0
32.0208333333333,0,0
32.0416666666667,0,0
32.0625,0,0
32.0833333333333,0,0
32.1041666666667,0,0
32.125,0,0
32.1458333333333,0,0
32.1666666666667,0,0
32.1875,0,0
32.2083333333333,0,0
32.2291666666667,0,0
32.25,0,0
32.2708333333333,0,0
32.2916666666667,0,0
32.3125,0,0
32.3333333333333,0,0
32.3541666666667,0,0
32.375,0,0
32.3958333333333,0,0
32.4166666666667,0,0
32.4375,0,0
32.4583333333333,0,0
32.4791666666667,0,0
32.5,0,0
32.5208333333333,0,0
32.5416666666667,0,0
32.5625,0,0
32.5833333333333,0,0
32.6041666666667,0,0
32.625,0,0
32.6458333333333,0,0
32.6666666666667,0,0
32.6875,0,0
32.7083333333333,0,0
32.7291666666667,0,0
32.75,0,0
32.7708333333333,0,0
32.7916666666667,0,0
32.8125,0,0
32.8333333333333,0,0
32.8541666666667,0,0
32.875,0,0
32.8958333333333,0,0
32.9166666666667,0,0
32.9375,0,0
32.9583333333333,0,0
32.9791666666667,0,0
33,0,0
33.0208333333333,0,0
33.0416666666667,0,0
33.0625,0,0
33.0833333333333,0,0
33.1041666666667,0,0
33.125,0,0
33.1458333333333,0,0
33.1666666666667,0,0
33.1875,0,0
33.2083333333333,0,0
33.2291666666667,0,0
33.25,0,0
33.2708333333333,0,0
33.2916666666667,0,0
33.3125,0,0
33.3333333333333,0,0
33.3541666666667,0,0
33.375,0,0
33.3958333333333,0,0
33.4166666666667,0,0
33.4375,0,0
33.4583333333333,0,0
33.4791666666667,0,0
33.5,0,0
33.5208333333333,0,0
33.5416666666667,0,0
33.5625,0,0
33.5833333333333,0,0
33.6041666666667,0,0
33.625,0,0
33.6458333333333,0,0
33.6666666666667,0,0
33.6875,0,0
33.7083333333333,0,0
33.7291666666667,0,0
33.75,0,0
33.7708333333333,0,0
33.7916666666667,0,0
33.8125,0,0
33.8333333333333,0,0
33.8541666666667,0,0
33.875,0,0
33.8958333333333,0,0
33.9166666666667,0,0
33.9375,0,0
33.9583333333333,0,0
33.9791666666667,0,0
34,0,0
34.0208333333333,0,0
34.0416666666667,0,0
34.0625,0,0
34.0833333333333,0,0
34.1041666666667,0,0
34.125,0,0
34.1458333333333,0,0
34.1666666666667,0,0
34.1875,0,0
34.2083333333333,0,0
34.2291666666667,0,0
34.25,0,0
34.2708333333333,0,0
34.2916666666667,0,0
34.3125,0,0
34.3333333333333,0,0
34.3541666666667,0,0
34.375,0,0
34.3958333333333,0,0
34.4166666666667,0,0
34.4375,0,0
34.4583333333333,0,0
34.4791666666667,0,0
34.5,0,0
34.5208333333333,0,0
34.5416666666667,0,0
34.5625,0,0
34.5833333333333,0,0
34.6041666666667,0,0
34.625,0,0
34.6458333333333,0,0
34.6666666666667,0,0
34.6875,0,0
34.7083333333333,0,0
34.7291666666667,0,0
34.75,0,0
34.7708333333333,0,0
34.7916666666667,0,0
34.8125,0,0
34.8333333333333,0,0
34.8541666666667,0,0
34.875,0,0
34.8958333333333,0,0
34.9166666666667,0,0
34.9375,0,0
34.9583333333333,0,0
34.9791666666667,0,0
35,0,0
35.0208333333333,0,0
35.0416666666667,0,0
35.0625,0,0
35.0833333333333,0,0
35.1041666666667,0,0
35.125,0,0
35.1458333333333,0,0
35.1666666666667,0,0
35.1875,0,0
35.2083333333333,0,0
35.2291666666667,0,0
35.25,0,0
35.2708333333333,0,0
35.2916666666667,0,0
35.3125,0,0
35.3333333333333,0,0
35.3541666666667,0,0
35.375,0,0
35.3958333333333,0,0
35.4166666666667,0,0
35.4375,0,0
35.4583333333333,0,0
35.4791666666667,0,0
35.5,0,0
35.5208333333333,0,0
35.5416666666667,0,0
35.5625,0,0
35.5833333333333,0,0
35.6041666666667,0,0
35.625,0,0
35.6458333333333,0,0
35.6666666666667,0,0
35.6875,0,0
35.7083333333333,0,0
35.7291666666667,0,0
35.75,0,0
35.7708333333333,0,0
35.7916666666667,0,0
35.8125,0,0
35.8333333333333,0,0
35.8541666666667,0,0
35.875,0,0
35.8958333333333,0,0
35.9166666666667,0,0
35.9375,0,0
35.9583333333333,0,0
35.9791666666667,0,0
36,0,0
36.0208333333333,0,0
36.0416666666667,0,0
36.0625,0,0
36.0833333333333,0,0
36.1041666666667,0,0
36.125,0,0
36.1458333333333,0,0
36.1666666666667,0,0
36.1875,0,0
36.2083333333333,0,0
36.2291666666667,0,0
36.25,0,0
36.2708333333333,0,0
36.2916666666667,0,0
36.3125,0,0
36.3333333333333,0,0
36.3541666666667,0,0
36.375,0,0
36.3958333333333,0,0
36.4166666666667,0,0
36.4375,0,0
36.4583333333333,0,0
36.4791666666667,0,0
36.5,0,0
36.5208333333333,0,0
36.5416666666667,0,0
36.5625,0,0
36.5833333333333,0,0
36.6041666666667,0,0
36.625,0,0
36.6458333333333,0,0
36.6666666666667,0,0
36.6875,0,0
36.7083333333333,0,0
36.7291666666667,0,0
36.75,0,0
36.7708333333333,0,0
36.7916666666667,0,0
36.8125,0,0
36.8333333333333,0,0
36.8541666666667,0,0
36.875,0,0
36.8958333333333,0,0
36.9166666666667,0,0
36.9375,0,0
36.9583333333333,0,0
36.9791666666667,0,0
37,0,0
37.0208333333333,0,0
37.0416666666667,0,0
37.0625,0,0
37.0833333333333,0,0
37.1041666666667,0,0
37.125,0,0
37.1458333333333,0,0
37.1666666666667,0,0
37.1875,0,0
37.2083333333333,0,0
37.2291666666667,0,0
37.25,0,0
37.2708333333333,0,0
37.2916666666667,0,0
37.3125,0,0
37.3333333333333,0,0
37.3541666666667,0,0
37.375,0,0
37.3958333333333,0,0
37.4166666666667,0,0
37.4375,0,0
37.4583333333333,1630.683592473,712.106010176956
37.4791666666667,732.411643905539,560.129479794403
37.5,558.256520546014,484.125555931236
37.5208333333333,440.22992527579,411.941801716658
37.5416666666667,386.98866315126,370.815163944526
37.5625,347.136500266399,390.567351819174
37.5833333333333,306.685698437395,336.175681004179
37.6041666666667,282.975847731092,317.921724389236
37.625,263.570286965434,290.019416712376
37.6458333333333,259.084862691169,310.184720784096
37.6666666666667,222.565610327926,262.809554708688
37.6875,241.793237975196,300.753123112243
37.7083333333333,209.567973421778,291.10812028104
37.7291666666667,190.222844174485,247.833267730686
37.75,194.471399492987,253.619128385477
37.7708333333333,195.47062764735,267.681867188407
37.7916666666667,168.766190619466,231.530990504398
37.8125,173.183287017295,244.612235204959
37.8333333333333,168.714365923374,232.845125062271
37.8541666666667,171.154609237463,253.144278592011
37.875,158.079709068383,226.587953987818
37.8958333333333,144.151376498344,195.819829284084
37.9166666666667,132.058233604416,182.863762528876
37.9375,154.216822047081,251.472950701052
37.9583333333333,136.239295089805,213.188914849823
37.9791666666667,140.297902230851,223.966210345893
38,126.671454819606,183.058290765185
38.0208333333333,130.050062619292,217.037842861893
38.0416666666667,121.360839074267,195.941840013818
38.0625,117.230214333774,191.0663881311
38.0833333333333,108.215764156269,163.765843511994
38.1041666666667,114.338348222611,176.738207285111
38.125,119.713334284793,210.011903325262
38.1458333333333,107.110352507423,156.423930938941
38.1666666666667,108.840782104019,192.351056473915
38.1875,106.110761681593,189.837502872078
38.2083333333333,102.582783531266,178.514012734567
38.2291666666667,101.171122127768,175.999357052369
38.25,100.048159832733,167.661877683657
38.2708333333333,97.9929005301263,160.566946581809
38.2916666666667,82.2840591148644,143.006916225503
38.3125,92.2490190281336,155.193050879564
38.3333333333333,98.8533997365456,176.578209532965
38.3541666666667,95.0572957001937,177.639753935939
38.375,81.7215760309236,146.970639333955
38.3958333333333,85.4185385725293,155.601564688637
38.4166666666667,88.2732043671307,174.830799838528
38.4375,87.7027770132005,160.763393375871
38.4583333333333,81.3280193455234,132.984264777761
38.4791666666667,87.2599615980192,146.617454531308
38.5,88.5514053283561,171.929213383519
38.5208333333333,75.3836997012457,132.194748346493
38.5416666666667,76.7475905458931,145.230541287276
38.5625,72.7149355662955,126.475173259854
38.5833333333333,69.0726214182803,118.929782811269
38.6041666666667,79.061374227991,149.184369776954
38.625,78.4337056569555,151.102177501256
38.6458333333333,61.3634430693932,118.879688478587
38.6666666666667,64.9856761213219,115.881273460542
38.6875,68.2302121447828,129.611427182006
38.7083333333333,74.3027596338339,148.770572471147
38.7291666666667,67.9171579062412,115.768106764688
38.75,66.7436467802103,124.336722798482
38.7708333333333,74.0176496738144,142.716597029666
38.7916666666667,62.571441225481,119.012485778851
38.8125,64.412490639894,120.870542649894
38.8333333333333,65.8803523200068,139.468681276532
38.8541666666667,66.8496150500927,137.666849860355
38.875,61.1228762596399,120.269855963956
38.8958333333333,64.4610309818712,122.387168056636
38.9166666666667,57.2628216244767,108.842285790898
38.9375,61.2142496685221,118.598089697823
38.9583333333333,58.8838898763569,118.564852767517
38.9791666666667,58.1263856031949,114.876243055771
39,56.4372853419361,114.931951266613
39.0208333333333,52.3650001240276,113.752780572864
39.0416666666667,60.4996097042939,125.83728780218
39.0625,53.5284150893471,114.47921982455
39.0833333333333,54.0448527646423,113.415580951825
39.1041666666667,51.0830493444053,95.0258544792053
39.125,52.6706657432163,106.8520467816
39.1458333333333,55.9233867619429,127.915430559399
39.1666666666667,54.9710690048474,114.111060912255
39.1875,50.5835403849954,97.646870370936
39.2083333333333,45.9008270413687,83.2291883725233
39.2291666666667,40.4651618900971,87.0349730638386
39.25,25.3804468788002,84.624451441229
39.2708333333333,27.3896906242794,92.1509311304098
39.2916666666667,24.0057817755394,79.0322652799333
39.3125,28.3851236214075,88.3683725760645
39.3333333333333,21.4483975105415,67.044395953931
39.3541666666667,30.0836301655823,109.535890008919
39.375,25.797805757308,84.9329551789726
39.3958333333333,22.3078623967919,63.8182231711877
39.4166666666667,22.4879100796707,70.7891727056161
39.4375,20.5459516760428,74.8697241392172
39.4583333333333,27.646753433969,93.2456075433442
39.4791666666667,24.2705607203847,70.941783810512
39.5,24.0503447056073,83.2358984543651
39.5208333333333,24.4865638390134,84.7371805201398
39.5416666666667,23.4828166848254,76.3649481364107
39.5625,24.5081861852583,81.8465501741212
39.5833333333333,14.3263932506193,47.8231491300373
39.6041666666667,19.826719351582,66.1080492634086
39.625,25.9834023953807,88.8079101652738
39.6458333333333,20.9260521747101,79.150926866286
39.6666666666667,17.9615854568531,61.6961955108388
39.6875,22.5283152728174,82.9511540924319
39.7083333333333,23.1308310841862,82.1492424923037
39.7291666666667,17.8829032221821,63.2962767201579
39.75,19.6340193542893,76.4977813688204
39.7708333333333,19.7839609438142,61.6579044015501
39.7916666666667,22.5639267037053,75.8936197722275
39.8125,17.6979910585456,55.7355879037133
39.8333333333333,20.170493772403,60.483114106843
39.8541666666667,22.7944846743862,80.5927236234073
39.875,20.9589950252228,74.4679598128577
39.8958333333333,14.5729039823364,53.5868052446993
39.9166666666667,14.4186823258912,50.3606500367395
39.9375,17.2273793918204,63.560296481337
39.9583333333333,20.0818397669954,77.6082112642151
39.9791666666667,18.6219297024853,66.7725581247907
40,15.6779426009767,56.8677280458191
40.0208333333333,18.0642758903904,66.9428404843593
40.0416666666667,19.8209065417068,71.841288094777
40.0625,16.8825216437683,53.634910137712
40.0833333333333,17.5926636546935,63.8499299756339
40.1041666666667,19.5604569690923,80.5765937369435
40.125,16.4457674258043,58.2567061020165
40.1458333333333,18.2992358295813,65.0416901757104
40.1666666666667,19.5351747549962,69.0280668672191
40.1875,16.8353350082999,65.2757194758658
40.2083333333333,17.027333987029,61.390507366664
40.2291666666667,17.5479855410536,68.9085245361972
40.25,16.6765793152238,53.1077317244781
40.2708333333333,16.4357246768533,64.1019216176863
40.2916666666667,16.3108980111935,61.8471541540162
40.3125,13.558182314839,52.0391737886288
40.3333333333333,16.1912444891981,58.7034409494069
40.3541666666667,14.1203344511507,51.427982368007
40.375,15.663274317826,59.4601851281313
40.3958333333333,16.2231073463057,63.7635542395368
40.4166666666667,16.173334816511,59.9004887940055
40.4375,16.7299975037555,62.3576246905352
40.4583333333333,12.9884095328541,44.9537241254152
40.4791666666667,14.2512756868004,58.403099149933
40.5,15.9046184785649,55.6830144228906
40.5208333333333,11.8529325987735,43.7100592677195
40.5416666666667,15.9680442682723,66.2442931321725
40.5625,14.6535300882645,60.3618044578009
40.5833333333333,10.3076113653359,35.8372928719423
40.6041666666667,11.4534393565925,43.4622331069671
40.625,12.4841786973426,50.4506714243456
40.6458333333333,12.5617309011792,49.162691210089
40.6666666666667,12.608522633593,46.1370298425299
40.6875,13.4680854741971,50.010301044544
40.7083333333333,12.5810155131886,45.7559802664978
40.7291666666667,13.8123425773994,49.667366893356
40.75,9.83562156138816,35.3020373650618
40.7708333333333,13.1999658407659,52.8682405790486
40.7916666666667,13.9822823515313,51.7008726584321
40.8125,11.6461295277755,47.0529886561734
40.8333333333333,11.2099581165069,51.3880804596441
40.8541666666667,11.9630192242246,45.7434018122243
40.875,11.5737170537938,42.513889836685
40.8958333333333,10.873957496507,45.3162572832534
40.9166666666667,8.38407089208963,33.8385102529477
40.9375,9.99299964698885,44.064673653127
40.9583333333333,15.2483855159539,61.3944936612397
40.9791666666667,14.2373817339241,52.5772849424793
41,10.8939451790155,43.8499498592407
41.0208333333333,12.7010013953201,52.7588799112338
41.0416666666667,14.0605128679297,53.9690462693402
41.0625,9.44240518779099,37.5393264699217
41.0833333333333,11.170716514246,46.1007562943526
41.1041666666667,13.50511922673,55.1663239629873
41.125,12.1693845041999,46.5736693703117
41.1458333333333,9.22019430617063,39.5977558527701
41.1666666666667,11.5674538642736,46.9684640394416
41.1875,11.4357925015446,49.0837986281039
41.2083333333333,10.2020175697207,40.1658727504348
41.2291666666667,14.6185160809639,55.9060691827362
41.25,12.1141927963129,52.4926232986615
41.2708333333333,13.7243373895373,54.5766623442678
41.2916666666667,14.1011834179213,62.8092907035723
41.3125,10.4820238091824,37.3554828193368
41.3333333333333,9.90523166140315,42.7013081820764
41.3541666666667,9.12957611525446,38.9961204683965
41.375,12.4350217812406,50.843932309047
41.3958333333333,9.30996336932197,38.1114405079196
41.4166666666667,10.9398708320627,40.1947052338941
41.4375,9.58121916498856,38.6311986582658
41.4583333333333,9.72430205832567,40.1886205093013
41.4791666666667,10.5217749388924,41.2627663617965
41.5,9.03443130628963,43.3263960121304
41.5208333333333,9.59183714701212,38.8758729107324
41.5416666666667,10.7661431830492,48.7592348101954
41.5625,11.816787196828,47.8925771887524
41.5833333333333,8.80997630790073,33.8294256921753
41.6041666666667,12.6481674303902,45.7420283290157
41.625,12.3050279520505,51.6784245828626
41.6458333333333,11.3703553126997,50.9575106534536
41.6666666666667,10.8911728883696,45.8271789932337
41.6875,10.5454107444022,49.8951233082536
41.7083333333333,8.93989372214253,37.6017084756327
41.7291666666667,10.1623945310847,40.5748463277173
41.75,10.9246836440909,45.334189728168
41.7708333333333,10.4633051171955,43.4486228270165
41.7916666666667,9.12401490002714,40.2861304492722
41.8125,6.70330442175406,29.0083885504367
41.8333333333333,9.82909181141119,40.3811684030657
41.8541666666667,10.6043933208788,45.8674913738236
41.875,8.91270062097595,39.6457324259671
41.8958333333333,8.1012433876876,37.1554603086786
41.9166666666667,8.68032614527483,37.1568842804499
41.9375,8.62091854055278,36.0304454519707
41.9583333333333,8.73855126480009,38.1218591231492
41.9791666666667,10.1290476425669,44.5284006801442
42,10.1109115973803,50.1851930641163
42.0208333333333,7.31346673506316,30.8441130698957
42.0416666666667,-8.30704308017343,129.617274061656
42.0625,-78.3584560168994,233.737301940493
42.0833333333333,-72.744879424619,226.101377562321
42.1041666666667,-73.7590352940253,219.696744402346
42.125,-82.8864524865527,218.487687667598
42.1458333333333,-76.0978023772776,252.31108307371
42.1666666666667,-79.8121696444156,228.312502923823
42.1875,-66.8037974603591,238.566994414118
42.2083333333333,-66.9687241338996,200.334202661623
42.2291666666667,-50.0712616490956,170.047288382917
42.25,-60.9051773860029,200.582449671766
42.2708333333333,-50.1542513425682,184.402465867147
42.2916666666667,-54.7446399174716,181.655075663814
42.3125,-53.1905584144326,176.312716795478
42.3333333333333,-63.4789779557137,234.625223312167
42.3541666666667,-66.9223208865153,218.208837501007
42.375,-52.1673620899486,174.228362006496
42.3958333333333,-52.8297011048027,172.914115532903
42.4166666666667,-49.6361809919084,157.996600000938
42.4375,-60.3417621158553,214.644909304297
42.4583333333333,-48.3757227995579,143.923757590752
42.4791666666667,-53.0039085620317,192.090823977701
42.5,-57.8199869434705,186.511220278031
42.5208333333333,-44.1539605709091,183.609956966908
42.5416666666667,-46.3777843670688,154.19275964509
42.5625,-53.3858052185482,238.853628073649
42.5833333333333,-46.9630064739353,166.348915206834
42.6041666666667,-59.1243891669528,233.837125887293
42.625,-42.5103124604553,179.691655305549
42.6458333333333,-38.1159446692234,141.654418777949
42.6666666666667,-38.6088001455747,165.793322921277
42.6875,-37.9568519710724,131.915129582181
42.7083333333333,-39.841878790472,160.547778957401
42.7291666666667,-40.4118883501166,164.427383452615
42.75,-38.7733663238476,172.73271287756
42.7708333333333,-39.4512882887276,138.368193697576
42.7916666666667,-48.9855093391115,191.13584255742
42.8125,-43.3747408165836,214.848491726246
42.8333333333333,-33.0175699611699,132.098597541838
42.8541666666667,-37.4611846641553,199.477817443579
42.875,-31.0108464213085,122.630814348088
42.8958333333333,-17.4098583542668,529.974150885158
42.9166666666667,-39.0613783418677,118.629861246173
42.9375,-17.6227994300758,389.619496376061
42.9583333333333,-39.4939137104382,136.598585696155
42.9791666666667,-35.738807501138,157.070006297291
43,-25.8174396847342,162.925623696072
43.0208333333333,-14.1554385969123,261.811578006574
43.0416666666667,-25.6931189294298,139.050322893638
43.0625,-35.7265094363582,184.33743762238
43.0833333333333,-105.474063334417,268.980179253017
43.1041666666667,-100.720807792509,255.596140271105
43.125,-81.8632475003558,221.511792193805
43.1458333333333,-105.096034463675,284.033684053962
43.1666666666667,-102.945839641688,251.258682225783
43.1875,-88.4594540469295,278.307370276664
43.2083333333333,-94.7081576490931,268.22815611779
43.2291666666667,-92.7530864347686,259.287527183104
43.25,-82.7263960772401,218.344805200773
43.2708333333333,-77.4892189882646,242.277529278745
43.2916666666667,-81.3121390266835,227.096416618661
43.3125,-86.2139608159941,240.313634691362
43.3333333333333,-70.7467722296874,194.273920138279
43.3541666666667,-83.4817774913173,249.156026008908
43.375,-72.6847256793292,218.406790502438
43.3958333333333,-80.590675818255,237.296791190857
43.4166666666667,-70.2643793954223,185.544595842672
43.4375,-71.3295600490846,216.928839254129
43.4583333333333,-66.866983306068,195.177490758131
43.4791666666667,-66.1447051909175,191.556758857657
43.5,-61.3901222586462,176.354982591291
43.5208333333333,-76.2737779956533,204.323980646236
43.5416666666667,-65.4800165392638,183.109358325959
43.5625,-63.4991714059966,191.583040156461
43.5833333333333,-61.5325081222996,189.970798089524
43.6041666666667,-58.1240120338886,165.265309342167
43.625,-51.2023797206128,164.183589037163
43.6458333333333,-50.6637064962447,154.260803797008
43.6666666666667,-58.363192270635,182.554569580359
43.6875,-70.1788430563208,280.719483726855
43.7083333333333,-56.3344444166254,177.757486728546
43.7291666666667,-52.0608126446337,162.338109811758
43.75,-57.2659452278474,196.492572812496
43.7708333333333,-70.0958660035994,386.190406820959
43.7916666666667,-57.9591186353163,158.652014777999
43.8125,-62.6024681777543,329.827731272818
43.8333333333333,-48.3132474656597,327.791751498014
43.8541666666667,-54.676889657514,124.339665153464
43.875,-35.0349980799323,343.562123381151
43.8958333333333,-50.4452332290542,228.438114985799
43.9166666666667,-52.4802354620976,155.182036211196
43.9375,-52.2631652818479,171.739559953963
43.9583333333333,-55.0324200891483,134.923197652842
43.9791666666667,-55.6312282068393,140.025669744611
44,-51.1855595840947,133.979676458453
44.0208333333333,-45.6552437668003,166.317073236505
44.0416666666667,-47.2808229426792,155.879670575932
44.0625,-55.618313431895,131.482873522027
44.0833333333333,-47.6456062494296,142.363498883487
44.1041666666667,-50.2702646311256,130.919140559313
44.125,-52.2084697814463,146.694369569282
44.1458333333333,-46.6455931353676,121.148293069769
44.1666666666667,-51.0982293701872,150.820819151711
44.1875,-46.6552691561577,170.988788606543
44.2083333333333,-41.0282454917131,107.855306629122
44.2291666666667,-47.5337971709074,136.393599158215
44.25,-48.6656397516148,136.605066220117
44.2708333333333,-43.9804265260297,143.101758379637
44.2916666666667,-37.3668424695118,116.897097949596
44.3125,-41.3075771996953,128.048358662488
44.3333333333333,-42.1633535474478,122.30506116363
44.3541666666667,-43.1930769269006,132.132584436829
44.375,-44.4520677919131,148.813219882017
44.3958333333333,-42.0543434522428,127.680757703719
44.4166666666667,-45.6472630479146,123.342214942971
44.4375,-41.7245754878628,115.968695066728
44.4583333333333,-46.1489116955411,118.675289841596
44.4791666666667,-40.4445045686057,120.261344667678
44.5,-45.0520563719167,131.192378905805
44.5208333333333,-37.0629210191625,105.418706528775
44.5416666666667,-48.4378301718006,143.554651041652
44.5625,-43.6238150215948,108.497075415872
44.5833333333333,-37.9660161456638,106.683239157604
44.6041666666667,-37.3544063834314,105.848040772358
44.625,-45.6010766921647,138.383926508246
44.6458333333333,-30.2726811712837,92.5407412830855
44.6666666666667,-32.5164279177358,98.4160260967316
44.6875,-36.8129864978803,101.58247796141
44.7083333333333,-41.8723092006647,121.229562703946
44.7291666666667,-40.2901298815052,105.067901269318
44.75,-37.486501043631,109.351998431645
44.7708333333333,-40.1966216836716,106.694413203366
44.7916666666667,-34.9642355791034,96.6765396144079
44.8125,-33.4059475261751,87.9549233591914
44.8333333333333,-31.7722923226066,93.7370148110811
44.8541666666667,-39.3500113791193,100.212631662434
44.875,-33.9972771550742,89.6598499025392
44.8958333333333,-35.8885351541629,102.482055297054
44.9166666666667,-31.4462483152288,102.377627112259
44.9375,-37.7286687578384,104.18267640093
44.9583333333333,-35.2161316290393,120.979208286274
44.9791666666667,-35.428546203369,103.421905033469
45,-34.6356572021228,94.6053761832354
45.0208333333333,-31.987820295418,86.0112762968462
45.0416666666667,-32.9791710900105,84.6270878258383
45.0625,-30.6793475585726,92.8667098598711
45.0833333333333,-31.6247919218752,97.1335291729806
45.1041666666667,-34.2196801039927,122.108278437478
45.125,-42.8562824980262,192.429003630871
45.1458333333333,-60.6673229296664,270.174864440916
45.1666666666667,-50.3057866839451,193.34938092152
45.1875,-34.1891908641654,95.1148056384008
45.2083333333333,-37.3814756564874,148.613078448602
45.2291666666667,-51.4286922757575,245.943597262818
45.25,-35.4328190696248,192.809965278013
45.2708333333333,-41.1129045320258,189.449472412371
45.2916666666667,-40.0669060904048,132.154027967195
45.3125,-427.36169316412,219.586763399573
45.3333333333333,-316.123787443232,231.682574350811
45.3541666666667,-237.584252227288,246.439164288249
45.375,-194.950664557969,252.698574963919
45.3958333333333,-162.12816035099,156.632312059131
45.4166666666667,-169.781231588388,272.538980371651
45.4375,-150.784872847797,171.614128740594
45.4583333333333,-133.459189383294,132.686781230884
45.4791666666667,-138.676291712545,241.261447438836
45.5,-127.031089630028,192.57318918423
45.5208333333333,-113.859652412568,129.967594964977
45.5416666666667,-117.997382449122,204.947800446889
45.5625,-110.690709988856,155.721620432483
45.5833333333333,-107.76490845294,205.885449546589
45.6041666666667,-107.57643322878,413.544640545125
45.625,-88.8319513191715,100.609213298092
45.6458333333333,-91.7408886631415,111.333575070238
45.6666666666667,-87.9124838197716,134.342913381162
45.6875,-101.558363557397,297.67819353164
45.7083333333333,-85.3827903712225,112.974923347628
45.7291666666667,-86.7723356481588,142.457070040385
45.75,-78.7091566793826,108.018481197229
45.7708333333333,-76.1628007264122,98.539460904183
45.7916666666667,-72.5979304821375,125.145553423247
45.8125,-60.8769550481037,261.010901612262
45.8333333333333,-75.9282021722202,100.466984890497
45.8541666666667,-58.8233145391943,271.109982956849
45.875,-76.0533578742616,116.456201441606
45.8958333333333,-65.0978241700506,112.000849108861
45.9166666666667,-66.0400169872918,108.781511344984
45.9375,-61.4871438034126,115.298553439406
45.9583333333333,-62.7303623183264,245.352812977489
45.9791666666667,-62.9366494166386,179.511773393039
46,-64.4540103155455,98.3411960629973
46.0208333333333,-58.9168517432222,284.076699717967
46.0416666666667,-67.6748504994207,130.223874173739
46.0625,-74.3170832834023,191.786457944703
46.0833333333333,-63.490276621144,171.956854759181
46.1041666666667,-76.1288156763716,282.318685376001
46.125,-70.1952717715435,206.937319594483
46.1458333333333,-52.8528043172496,254.254263989286
46.1666666666667,-52.6595727974372,160.406657346149
46.1875,-62.7132184819131,208.02859650547
46.2083333333333,-50.7541168348728,165.750544399361
46.2291666666667,-50.0788940199114,155.980093675996
46.25,-47.5294540557839,159.467589095643
46.2708333333333,-44.8450256297203,161.907853187561
46.2916666666667,-49.3497778577542,181.0987714438
46.3125,-43.6481269698613,199.303476027931
46.3333333333333,-50.8045391724018,192.840156563303
46.3541666666667,-36.5230838235951,202.168459389345
46.375,-51.2748487458375,214.614623161106
46.3958333333333,-49.2954172702149,152.315070262326
46.4166666666667,-50.9506793653619,236.415096511525
46.4375,-51.7146605568662,223.860178217532
46.4583333333333,-42.6824129555843,155.095113333465
46.4791666666667,-36.9594009697842,154.37841769796
46.5,-22.4003611725367,127.230521383501
46.5208333333333,-20.6847843156792,163.554119491235
46.5416666666667,-25.1468360437096,140.812244892636
46.5625,-22.4904953670605,103.644571974832
46.5833333333333,-20.3477182862549,110.616269149948
46.6041666666667,-57.7953071840149,1095.60682507799
46.625,-20.3564304807941,123.849954370487
46.6458333333333,-24.1771240464397,112.280023005684
46.6666666666667,-13.1330011150839,167.689448878465
46.6875,-4.37615373859674,341.951403389937
46.7083333333333,-21.4953134042343,149.963775863301
46.7291666666667,-24.5032973452224,141.700962795637
46.75,-22.8969170297908,96.9297381966336
46.7708333333333,-19.0780720563171,106.74223264347
46.7916666666667,-11.3685810533299,205.193896218005
46.8125,-1.80734565475416,257.225225940832
46.8333333333333,-19.516910717436,97.6026723316961
46.8541666666667,-15.6021212988951,129.327144693488
46.875,-11.8873145993596,135.284456743837
46.8958333333333,-14.9040645015831,124.313563684982
46.9166666666667,-12.5902747324467,119.486928539963
46.9375,-12.5156785548071,108.610254905451
46.9583333333333,-14.7480393022779,82.3085960024537
46.9791666666667,-18.2306569371537,113.34946103166
47,19.6987718783463,211.038513181423
47.0208333333333,72.2198702145491,322.993638883166
47.0416666666667,64.3796970965021,314.157126653723
47.0625,60.5269462875837,263.546520642417
47.0833333333333,65.1176116655829,291.511491527565
47.1041666666667,46.090484000915,241.703026188559
47.125,46.0151349444132,231.684862761047
47.1458333333333,50.3188068880788,266.164321424098
47.1666666666667,44.7338020355756,275.926890658791
47.1875,36.7586128233258,214.639253972913
47.2083333333333,45.4271308982114,276.820493780143
47.2291666666667,29.3096768196383,351.721510186816
47.25,36.1432089769861,188.323604166637
47.2708333333333,32.42908548459,222.416957478274
47.2916666666667,27.5924168307229,174.160103335137
47.3125,35.5105683876852,204.170475473406
47.3333333333333,38.6672801792547,235.439784522459
47.3541666666667,22.3561286752599,219.767622231764
47.375,19.6002339768149,176.197920751899
47.3958333333333,36.3450405937613,240.910497550122
47.4166666666667,21.6517211362049,195.81583880237
47.4375,37.0454858691574,182.634831676023
47.4583333333333,43.8500263909599,252.40771021498
47.4791666666667,41.3169998978342,239.19642529564
47.5,33.3145877897902,164.227360484794
47.5208333333333,34.5173234931458,161.128717142191
47.5416666666667,28.841356444932,141.686210645652
47.5625,34.6280404775236,149.507173258038
47.5833333333333,29.6297946796332,175.793095323383
47.6041666666667,30.058818807699,139.818224129245
47.625,29.1269914838118,155.621459608184
47.6458333333333,38.9301461167246,197.365656550477
47.6666666666667,30.3895891244848,150.033732610635
47.6875,44.1306863031982,205.40120920613
47.7083333333333,26.5440353859336,127.983986843321
47.7291666666667,32.2318809155044,169.78410425199
47.75,26.5776498056276,126.002852768951
47.7708333333333,27.4877828652835,134.666220618222
47.7916666666667,32.2406548267819,194.778956488718
47.8125,33.66171042502,157.021939508844
47.8333333333333,33.3418002919532,189.67904292588
47.8541666666667,27.9817903631449,134.143948976096
47.875,32.7851013249547,148.427777002761
47.8958333333333,23.2848968660249,133.171237629946
47.9166666666667,25.2891438408936,153.087296233612
47.9375,24.3021189065351,139.540558420233
47.9583333333333,34.2538850536778,167.890525605317
47.9791666666667,24.3580493467353,130.065376387344
48,36.0984738873309,179.711752065748
48.0208333333333,25.8955854548095,140.510726218988
48.0416666666667,28.4797464117276,180.211887500893
48.0625,29.2035092733927,142.56958972443
48.0833333333333,19.4291266431463,127.186777034841
48.1041666666667,27.8811727450586,140.925681842774
48.125,31.6358652642865,164.538746175025
48.1458333333333,16.5008492898176,118.397009154793
48.1666666666667,14.5847329488798,123.220418094463
48.1875,20.6635499094469,114.930145384975
48.2083333333333,22.20591592133,118.319589556338
48.2291666666667,13.7930285241309,107.959154553467
48.25,15.820131209217,106.295454121861
48.2708333333333,18.8719840822359,121.290935260296
48.2916666666667,15.0786332794414,91.0918964996622
48.3125,18.5277731891622,102.026581394294
48.3333333333333,18.1599996786397,108.82629913947
48.3541666666667,20.1597192889041,164.818924083211
48.375,13.5328714265252,89.2711937300673
48.3958333333333,8.15565582314681,67.2401589792642
48.4166666666667,13.8298488585474,107.130838811513
48.4375,11.1118413031732,105.636176305999
48.4583333333333,8.78710655035458,97.1319593384892
48.4791666666667,29.7188256644111,103.562563528768
48.5,29.3944287602637,116.816301414845
48.5208333333333,30.6024564092559,102.922711536273
48.5416666666667,39.8416792636708,133.106050729303
48.5625,48.027939876125,210.040873271343
48.5833333333333,33.7513122419769,118.497911027094
48.6041666666667,34.2511387297011,121.036837141336
48.625,41.507224539488,195.282598622927
48.6458333333333,30.2208315561815,137.011249080238
48.6666666666667,30.9613879247367,93.3533616712111
48.6875,38.6166358115618,142.024232426596
48.7083333333333,29.6562300066895,103.703777441628
48.7291666666667,38.5924500117916,144.647641280176
48.75,34.7042362826059,125.163510300306
48.7708333333333,28.9313827250453,103.353429964143
48.7916666666667,28.396302112725,102.385505758097
48.8125,36.2117212299996,179.195030032359
48.8333333333333,30.529940437101,97.9498374411901
48.8541666666667,31.7352834081071,107.416298563546
48.875,27.2920685435504,113.372377037541
48.8958333333333,36.0012348723387,123.505486528395
48.9166666666667,28.4031441052411,130.188354194687
48.9375,22.7443942090755,104.240792560421
48.9583333333333,21.4260956867359,88.280583201382
48.9791666666667,19.6974865804868,100.020164786848
49,18.3445310335824,89.8226842286962
49.0208333333333,18.8200147099211,82.8147031117379
49.0416666666667,18.2150974815351,86.6099076657237
49.0625,26.4971830356847,109.652187395937
49.0833333333333,17.1252511258407,91.6274815170168
49.1041666666667,8.53452303648431,90.2918891460702
49.125,14.4066821958205,83.0655837926389
49.1458333333333,13.8363290075991,101.920043083265
49.1666666666667,8.1913688736335,69.1658779586055
49.1875,10.0949287395027,82.8298458488926
49.2083333333333,11.3435922128876,63.3445019682138
49.2291666666667,11.285128884215,75.4122060549807
49.25,7.89306504511158,64.5471712066934
49.2708333333333,9.94416425292957,66.02491625864
49.2916666666667,6.93659239903528,71.4572138338701
49.3125,8.32110709451606,60.7190444185095
49.3333333333333,6.99748761856651,60.1090799450905
49.3541666666667,9.83394362197553,64.7430994727986
49.375,9.49192669462604,66.476653643566
49.3958333333333,5.84499872316345,74.9874365329897
49.4166666666667,5.3568721852736,74.3854027520312
49.4375,6.6279815538837,55.2639227610305
49.4583333333333,5.04583177848474,63.4667325980131
49.4791666666667,6.8954387170121,74.4145651632575
49.5,5.49672540035742,64.9502760133841
49.5208333333333,9.42511629934729,66.7480274582424
49.5416666666667,5.98922446621873,62.0639325571593
49.5625,6.19104732179721,65.8710501152034
49.5833333333333,7.80817746138564,48.9331156642682
49.6041666666667,3.46509184921742,48.6836981280686
49.625,4.89223858258164,59.7216098904525
49.6458333333333,5.50199212577694,51.3684881168111
49.6666666666667,8.33822252006575,57.9256435257109
49.6875,3.68494552066181,69.3746633667102
49.7083333333333,5.41491099366779,51.8471713705588
49.7291666666667,2.48732444618489,52.6451544510893
49.75,4.36052507390318,55.8294437510732
49.7708333333333,-2.78821285187625,61.697735600056
49.7916666666667,2.87932672520518,43.8273295939544
49.8125,1.87571203430583,53.8787049440712
49.8333333333333,4.47166654833263,61.6057669233331
49.8541666666667,6.81166396679306,57.1190073729933
49.875,4.19760304558255,47.1250502636339
49.8958333333333,0.566841789298408,60.0342290305756
49.9166666666667,2.32940156292588,55.0522980827365
49.9375,3.97963845014911,54.9284012702476
49.9583333333333,4.77145126993167,46.8578685779669
49.9791666666667,2.81159708380826,40.1096655739911
50,3.7579390132104,53.1277034540758
50.0208333333333,3.79762727935873,42.2880581093174
50.0416666666667,3.32232955504817,40.3082000359539
50.0625,4.92781245823317,39.3327044734728
50.0833333333333,3.68468131307182,60.1304658151685
50.1041666666667,2.07497833783431,47.1924968253598
50.125,6.789556371817,64.0537600992491
50.1458333333333,1.75051934243474,57.1100204960127
50.1666666666667,3.93702649562872,48.7757169070571
50.1875,4.26372592557516,66.2599005125315
50.2083333333333,3.97212581245358,49.8515003842537
50.2291666666667,4.34466540233859,42.4278575145854
50.25,4.12379437540203,44.8288968476506
50.2708333333333,2.91959400185322,42.1658609881261
50.2916666666667,1.0661315885273,63.3257095117186
50.3125,1.11133717610915,40.4183415385594
50.3333333333333,2.15751277205913,50.9329507515495
50.3541666666667,2.58165003650805,42.5247767963362
50.375,2.69124578575138,51.4006844887384
50.3958333333333,4.51149211719625,40.9250653576502
50.4166666666667,0.947203836840173,41.5551334934956
50.4375,6.45494110153696,61.7381315919944
50.4583333333333,4.51178259430203,40.2966859361127
50.4791666666667,6.08348647356644,57.3836592326193
50.5,4.88153783233598,47.7893619210556
50.5208333333333,3.39139864612442,48.5870609555189
50.5416666666667,5.02277066145961,46.8069316867844
50.5625,5.28754264902306,58.9977440280046
50.5833333333333,2.54453740296584,42.9756683337792
50.6041666666667,5.56565504639168,77.3179537586256
50.625,3.9611038346979,45.7752664744892
50.6458333333333,2.65503254684833,43.7084492674618
50.6666666666667,3.70749463710132,43.73660094017
50.6875,-0.104046514979803,64.776481530958
50.7083333333333,-0.814684502091928,65.802992539276
50.7291666666667,1.78524480281436,55.4785750740173
50.75,2.94355177394182,50.7138955226086
50.7708333333333,2.9687003861208,48.5172315810466
50.7916666666667,2.0342974741689,47.337681937266
50.8125,5.58132773674573,38.3684533665067
50.8333333333333,5.91584081287066,36.2611503228258
50.8541666666667,4.382790238267,50.6966304819676
50.875,4.01941966560965,50.8407417425201
50.8958333333333,6.15310525031538,49.1734781879393
50.9166666666667,4.31783473061253,46.893079940205
50.9375,2.90577838547663,43.0285030522321
50.9583333333333,1.7445213257247,41.4016244749804
50.9791666666667,1.90098501180548,61.252721610443
51,6.56029955850728,58.9944658430405
51.0208333333333,1.41594647764325,52.3089797694171
51.0416666666667,3.6187011339634,44.4146440120279
51.0625,4.91439832269116,47.5537275374999
51.0833333333333,6.22303739400042,55.9045004370497
51.1041666666667,1.97702858568601,67.756580478213
51.125,3.89589256546425,54.3854937150125
51.1458333333333,3.92420050900134,35.2625274415256
51.1666666666667,4.00612446033275,42.2472867678728
51.1875,3.82510757402163,41.5660502104567
51.2083333333333,3.44897300381407,44.8479593803154
51.2291666666667,4.11600253243335,46.8612583849541
51.25,2.81516031475195,44.0424844511075
51.2708333333333,2.39523647073844,36.0385451832077
51.2916666666667,3.06610496136502,29.7351154330261
51.3125,5.42701819267906,45.3389551361049
51.3333333333333,2.34674837357785,53.5103810409506
51.3541666666667,1.88115755441846,40.6783587909318
51.375,1.52311835870018,51.1945025501235
51.3958333333333,2.12331931724541,49.4864720625685
51.4166666666667,3.2019055502047,37.2314962048814
51.4375,2.06529016301621,35.2817539806691
51.4583333333333,6.6153575590507,74.2230301267248
51.4791666666667,4.69008374098331,72.3118785471689
51.5,5.51956213886561,60.7109512520711
51.5208333333333,3.77473619810172,40.8530865898534
51.5416666666667,1.19549606978723,43.3979264095498
51.5625,6.67119714450019,162.461480937939
51.5833333333333,4.29415840860691,55.7493497734023
51.6041666666667,2.48941300230955,35.474457420107
51.625,10.0690968188256,152.227494967048
51.6458333333333,4.46534813570364,94.5165027200022
51.6666666666667,4.67817976071814,54.9999438443832
51.6875,2.1733156150436,59.190221360101
51.7083333333333,1.22738779333688,45.6846381785333
51.7291666666667,3.0383484067351,34.5702733527425
51.75,0.758079649117503,44.6858556741448
51.7708333333333,-0.194034287837982,57.567099259845
51.7916666666667,0.563361015145876,35.0982550200519
51.8125,-2.71340015968386,85.0652720291403
51.8333333333333,0.977305165947433,38.7107583358141
51.8541666666667,0.187397687562824,48.4737047932847
51.875,-0.171481043076507,40.9177218567495
51.8958333333333,0.462618586853092,32.2036012223794
51.9166666666667,-0.00207637433448403,40.6234980232879
51.9375,0.525102380973516,44.1343515475838
51.9583333333333,-1.79757440606253,45.9467783812089
51.9791666666667,-1.24487126973208,52.4164544174725
52,0.435279405030001,32.3473595195785
52.0208333333333,-0.792123187831492,64.8584903766881
52.0416666666667,-0.271259651054923,40.7608342027586
52.0625,-0.117740179018445,39.0940204794477
52.0833333333333,1.69994799924322,22.9856110853527
52.1041666666667,1.53124643425786,30.4219254614403
52.125,-0.318834253111226,50.1280677862919
52.1458333333333,-1.02694290998015,41.6158985647698
52.1666666666667,-1.06005441678958,36.9510407829995
52.1875,-1.14359669176897,37.297711632782
52.2083333333333,-0.527792798741531,37.4304915331279
52.2291666666667,-1.76554878183589,42.2396146033377
52.25,-0.169252962027527,33.3696441768612
52.2708333333333,-4.05022284041117,65.1939477572153
52.2916666666667,-0.699711646798332,41.71031249623
52.3125,0.847324077032499,40.66084598365
52.3333333333333,0.689778534795332,39.9988447765199
52.3541666666667,2.2784133774662,28.594862714713
52.375,-0.683730513535153,36.7092804223607
52.3958333333333,0.360778397304538,45.6081150661266
52.4166666666667,-14.6988805308809,70.2324081351004
52.4375,-21.4299962306431,100.708681332087
52.4583333333333,-23.0993153142247,98.2992871338064
52.4791666666667,-26.6912266043289,136.54725464715
52.5,-21.7832846480323,68.3425931367443
52.5208333333333,-24.9378287787011,105.280602461133
52.5416666666667,-21.0223820543143,73.0533114500942
52.5625,-18.6026706829261,61.3991761132504
52.5833333333333,-18.0532248217263,62.5691484501343
52.6041666666667,-24.3747167346097,110.49821400921
52.625,-20.048555092787,75.1118544642467
52.6458333333333,-21.671073538949,68.4238116737975
52.6666666666667,-22.97299721211,82.9847877583964
52.6875,-19.7525196841894,78.2351994559547
52.7083333333333,-18.8455593374413,57.6366271795835
52.7291666666667,-21.0563734807082,108.824115845803
52.75,-18.2473853815882,65.6830920031285
52.7708333333333,-17.7184785962014,55.849328611622
52.7916666666667,-21.0797643409716,101.936196875572
52.8125,-23.0791042617389,101.461289972299
52.8333333333333,-21.5663203279434,61.0858647783446
52.8541666666667,-18.5193782154665,60.3817224079399
52.875,-18.1336144342187,52.4475533560394
52.8958333333333,-21.2643772686895,93.3543533322331
52.9166666666667,-15.1929668364341,46.8793334897219
52.9375,-16.9822875248294,52.1364185209728
52.9583333333333,-19.484644826355,53.1806730268951
52.9791666666667,-13.6768367524729,45.4917806631647
53,-20.2367965328236,86.9063427206281
53.0208333333333,-19.8842369772271,70.3057670748125
53.0416666666667,-17.5527222011667,44.1512847183914
53.0625,-19.7285692014505,65.0903934119573
53.0833333333333,-18.0392981889767,45.2462928658794
53.1041666666667,-19.1704742515475,77.7076534946771
53.125,-17.7363463592274,90.2824965567866
53.1458333333333,-20.2595061676413,99.9447929358845
53.1666666666667,-16.076710113161,55.3567438458054
53.1875,-17.1962007982608,52.035297341638
53.2083333333333,-19.0155791696723,50.4702397537251
53.2291666666667,-15.6352942736836,60.282946002437
53.25,-17.0821751361362,80.942605556147
53.2708333333333,-20.8544114396836,92.9267957281218
53.2916666666667,-18.9239113090101,59.5611732958631
53.3125,-14.2095082672801,48.3415485803862
53.3333333333333,-17.7903462694024,55.7117546093482
53.3541666666667,-14.8314470880595,48.7544217588918
53.375,-15.621454215777,49.0857331435943
53.3958333333333,-16.8171085516213,54.4921017285896
53.4166666666667,-13.3564157641567,42.3680835724065
53.4375,-15.8437159337238,51.8876250119014
53.4583333333333,-15.3709807435826,66.1697588586548
53.4791666666667,-18.6319633564449,74.949187078389
53.5,-18.1749679078382,72.6398272069
53.5208333333333,-19.3164718802044,93.9537220092566
53.5416666666667,-17.2075860426613,79.718851807541
53.5625,-27.5464435430079,181.120064986419
53.5833333333333,-17.5308633441679,59.9549005073741
53.6041666666667,-23.6782129715194,62.2100617689617
53.625,-32.3037639284842,91.7404482285362
53.6458333333333,-33.7754541172583,115.02226572738
53.6666666666667,-31.7584046629505,94.8280847724324
53.6875,-29.4266691418474,82.6227205764043
53.7083333333333,-25.0502100241994,54.4174467056833
53.7291666666667,-28.3678059758238,77.3944022528284
53.75,-28.7655407998659,71.3076932276453
53.7708333333333,-29.1063169750355,78.1242377140946
53.7916666666667,-25.3947965381137,64.2381426551128
53.8125,-30.9021809010246,86.5594209212078
53.8333333333333,-27.7258593715016,70.7933997655303
53.8541666666667,-25.7554214461728,84.4076126302969
53.875,-30.0174300810794,94.5340389516169
53.8958333333333,-24.6993182140639,66.8789843283111
53.9166666666667,-25.0798838752097,74.0047861017328
53.9375,-29.0408386485988,110.413690217418
53.9583333333333,-24.0293051701786,63.1950258719263
53.9791666666667,-27.5818336814176,71.9766204188573
54,-25.2308636687689,64.7387089887171
54.0208333333333,-25.9199512349281,97.2554856264007
54.0416666666667,-27.7682425004276,82.4578022974174
54.0625,-20.3126464569931,56.1100868580623
54.0833333333333,-22.23481360031,74.3979331357321
54.1041666666667,-23.9620884781857,89.4971298419468
54.125,-20.7922579294909,52.4957559324707
54.1458333333333,-20.8010637245757,53.6739207813468
54.1666666666667,-24.0036186478551,80.8027007887407
54.1875,-17.9997780025196,54.345586404637
54.2083333333333,-22.8321387729719,68.6269559964794
54.2291666666667,-21.4388630501024,66.7758796701557
54.25,-19.5733842176597,58.4107106006545
54.2708333333333,-19.5393255926809,71.2123504783474
54.2916666666667,-19.637872680504,53.677902816724
54.3125,-12.3742426940927,45.1591438410342
54.3333333333333,-22.1106630382425,55.9001750537887
54.3541666666667,-20.1359982668436,88.5481371613453
54.375,-19.2382901642272,59.8637071313542
54.3958333333333,-20.9605524786473,60.6085859035471
54.4166666666667,-18.4448749747807,61.1510329775071
54.4375,-16.3849758988276,45.9075087716204
54.4583333333333,-15.5935356742116,51.7106138881629
54.4791666666667,-15.0856294804444,50.7946400631711
54.5,-14.4873045408542,39.3888166710065
54.5208333333333,-15.5572419033994,43.1677014968923
54.5416666666667,-13.9258903630197,44.4619338047812
54.5625,-14.4166267951554,52.9798605396401
54.5833333333333,-15.9410291874633,59.4615492584349
54.6041666666667,-15.3548431298978,46.2477307986646
54.625,-17.3351947983472,55.1123834843181
54.6458333333333,-16.1010738135073,60.7066570895671
54.6666666666667,-10.7541908323199,36.8938853889141
54.6875,-14.4344412622042,83.7504798496726
54.7083333333333,-13.5212992811244,69.9013908183281
54.7291666666667,-10.5587437577523,42.519067357119
54.75,-11.1607188711799,38.1994769784919
54.7708333333333,-11.1474587371025,52.1537488019414
54.7916666666667,-11.2763568070105,47.1973961273789
54.8125,-12.0838611492415,77.7994521969713
54.8333333333333,-10.2649455801699,41.7338601179468
54.8541666666667,-9.56251147863187,39.4783963793982
54.875,-10.3050494452511,42.2444201384127
54.8958333333333,-12.9333612884663,62.5715353789594
54.9166666666667,-10.6178579945027,48.1236347979545
54.9375,-12.1335691545873,83.6786937604494
54.9583333333333,-11.365118185338,53.5675027193182
54.9791666666667,-10.5198670778716,38.2300142523694
55,-10.9570438948068,50.4994716626847
55.0208333333333,-16.4661044270317,137.552375454146
55.0416666666667,-10.2755604647372,38.699872631192
55.0625,-13.8128361683765,107.187880162758
55.0833333333333,-10.6904467514221,52.5946473677066
55.1041666666667,-11.9937865007645,106.34799072816
55.125,-9.91249049306124,52.9952309728166
55.1458333333333,-10.1743753771175,44.0601245926397
55.1666666666667,-8.98701287981486,48.1293665652521
55.1875,-13.0441122068185,63.8802216180945
55.2083333333333,-8.67723542489395,38.4961576593373
55.2291666666667,-9.78860602767586,57.249283521445
55.25,-10.8909758698373,59.5845640303437
55.2708333333333,-7.93534244583302,35.9220231748616
55.2916666666667,-7.77786404797839,39.8354212224113
55.3125,-9.83809694908458,58.8595160551354
55.3333333333333,-9.274265695244,39.4246689869823
55.3541666666667,-4.63373971690151,143.958435300415
55.375,-8.23567213948399,33.6669463984541
55.3958333333333,-5.88722476338566,42.4634401729115
55.4166666666667,-5.83411598028094,26.299904671583
55.4375,-5.4977501429367,48.5892066980367
55.4583333333333,-8.41945860478456,58.2928353530302
55.4791666666667,-3.75231555046739,68.9852559949781
55.5,-7.53150376026528,49.4990238521737
55.5208333333333,-6.63191630089995,46.4281808829894
55.5416666666667,-6.42634299496457,43.3610022632933
55.5625,-4.42122944841354,36.8415282987346
55.5833333333333,-5.83455472679844,46.159729727791
55.6041666666667,-5.1660203251052,49.0726256200507
55.625,-7.10494550599942,48.7294913143796
55.6458333333333,-5.11235169509167,30.8961274201789
55.6666666666667,-5.6528560306519,32.0945581682445
55.6875,-2.26446338312892,58.3738855048216
55.7083333333333,-3.43030440448164,67.0129026205671
55.7291666666667,-4.04445578471192,29.2414703063297
55.75,-4.50059626336191,38.2504322743021
55.7708333333333,-2.5119187785673,64.9803782950163
55.7916666666667,-3.49104930580693,65.2613959415005
55.8125,-3.19135208155138,34.1377531536989
55.8333333333333,-3.57757009032035,50.1209306480424
55.8541666666667,-3.53213496452421,51.227978189718
55.875,-0.185352427928036,52.4935449983579
55.8958333333333,-2.05413129212154,37.6514756591435
55.9166666666667,-3.12902941278331,40.7075921732202
55.9375,-2.53552437938063,46.3103533329525
55.9583333333333,0.581845518946372,51.6378863766625
55.9791666666667,-2.94182741240441,44.564971104495
56,-0.909172018943577,27.9082518922907
56.0208333333333,-2.04310413509704,27.253428052068
56.0416666666667,-1.57548062759461,30.7066142564762
56.0625,-2.43949887124274,26.1891135700559
56.0833333333333,-2.93367418562319,33.8783171248323
56.1041666666667,-2.78193687271494,27.5060143436187
56.125,-1.03979331209404,30.700966363505
56.1458333333333,-1.70349953492218,38.389672341097
56.1666666666667,-4.31700184413497,42.5012752742758
56.1875,-1.87315588505431,24.4814639636485
56.2083333333333,-1.68531409461811,33.6008258401656
56.2291666666667,-1.91378271242261,33.9611315660006
56.25,-3.55261307440998,54.8509636561515
56.2708333333333,-1.69029959671922,31.3836085635779
56.2916666666667,-0.814562994268578,22.704455927884
56.3125,-2.40010270379642,30.1736216294105
56.3333333333333,-0.270054126469433,29.50979944664
56.3541666666667,-0.323804535607913,52.0529396098514
56.375,-0.755652095767035,26.2353800752728
56.3958333333333,0.422505008663813,36.5493104156633
56.4166666666667,0.346870225800112,24.7111530023645
56.4375,-1.26283002716949,35.0444990808423
56.4583333333333,-1.33917707272338,33.2487625018672
56.4791666666667,-5.21779299773365,118.434688774634
56.5,0.618278831788567,33.3161926873342
56.5208333333333,-1.4132733384374,40.6376437929663
56.5416666666667,-0.774059582213142,31.9920226564748
56.5625,-0.526794823360344,24.1857486499808
56.5833333333333,-1.66567475567893,21.4682314425933
56.6041666666667,-0.941992897166789,36.1914596463373
56.625,-0.395988164896438,22.0310874244118
56.6458333333333,-0.985217270053968,43.7125003065317
56.6666666666667,0.916713022264729,41.9746120567243
56.6875,0.0366105528713863,23.3370006389502
56.7083333333333,-1.31838402435697,41.0319702898109
56.7291666666667,-0.96205557301518,34.0114351554328
56.75,-0.318690128177803,31.2342885134317
56.7708333333333,-1.53927289825672,32.7575488540141
56.7916666666667,1.68061623822684,32.937896248134
56.8125,-0.501745367300975,25.6892918540916
56.8333333333333,-1.93010306913776,32.1547521316412
56.8541666666667,-0.37916907100457,29.7294988325822
56.875,-0.0286248330964248,20.2862201602304
56.8958333333333,0.874967755487,40.8716587617985
56.9166666666667,-1.14417229320006,22.8401389689251
56.9375,-0.427343680179001,25.2851813496419
56.9583333333333,-0.226338278301701,45.4968998193667
56.9791666666667,-0.0367867850824268,20.523262964491
57,-0.210278763780524,31.0538172597454
57.0208333333333,0.446358051450953,28.1193247905512
57.0416666666667,-0.24064806667882,22.2684165203538
57.0625,-0.288594562103646,23.9462954620262
57.0833333333333,-0.6081166389133,21.3964074150371
57.1041666666667,-0.222461655821445,31.7115989834248
57.125,0.120002386303258,30.8479610501645
57.1458333333333,-0.0924028894790555,23.2961334965138
57.1666666666667,-0.70574102110405,45.7448914500281
57.1875,-0.277796992869805,25.3765520803767
57.2083333333333,0.909810653845162,24.5908200282788
57.2291666666667,0.227178659539975,30.7413117362189
57.25,0.235722249986238,21.3410180655801
57.2708333333333,0.600109619989444,23.1137568431241
57.2916666666667,0.134350968236284,18.6554509115949
57.3125,0.181012336141209,28.3255777713539
57.3333333333333,-0.68208732934259,21.1788033985435
57.3541666666667,0.0474545691095248,16.6607728594068
57.375,0.563187984326742,24.8207798680104
57.3958333333333,0.237251133080594,21.6855837551205
57.4166666666667,1.04551029650225,23.1398480121444
57.4375,1.25002135211198,29.3444370426424
57.4583333333333,0.850829241887714,19.7215748415859
57.4791666666667,-0.538879934369253,32.4980664659245
57.5,0.183526851166204,30.9638680217916
57.5208333333333,0.151944278599269,20.0514566936878
57.5416666666667,1.13977912634647,23.1889953003721
57.5625,0.559109338570162,24.8527845306732
57.5833333333333,1.72593199927278,24.3414139396655
57.6041666666667,1.02242679222576,18.5099607808166
57.625,0.50509236615983,30.3631595073082
57.6458333333333,1.00790107513387,17.6663612329442
57.6666666666667,-0.112887945609429,20.5132698832892
57.6875,0.288126099834266,19.8388212219474
57.7083333333333,-0.825104002268394,37.7000925489417
57.7291666666667,0.464505758539553,24.876838355729
57.75,-0.00818661825541766,19.7841877395291
57.7708333333333,-0.0658500498705787,16.6427735649626
57.7916666666667,-1.2101174349803,21.8372505422194
57.8125,1.63903822700888,25.4435952189888
57.8333333333333,0.438414382805632,20.1647271132208
57.8541666666667,0.740914702191217,24.3407599803802
57.875,2.35732195997038,22.6241419191387
57.8958333333333,2.55099511376932,34.3855511682697
57.9166666666667,0.599396928314253,28.9381513112755
57.9375,0.789507335160975,20.209337757405
57.9583333333333,0.518209291863963,19.5287916735988
57.9791666666667,0.574528349973349,17.5792681364024
58,0.201065936408592,18.3277261113562
58.0208333333333,1.46814232990232,22.2283436558228
58.0416666666667,0.819539958761348,25.7397222171802
58.0625,-0.449110257519567,19.4205781043233
58.0833333333333,-0.0960924632413993,20.8769247648087
58.1041666666667,-0.985246262439083,26.8905248676453
58.125,-0.178782709893591,19.52514775649
58.1458333333333,0.617323811128514,23.3450647665712
58.1666666666667,0.764846656215156,19.4663543036576
58.1875,-0.0920065635361035,27.7525543544671
58.2083333333333,0.581072212108867,18.3040303163811
58.2291666666667,0.161785456604292,17.4464377720084
58.25,0.452704804387076,19.516715282694
58.2708333333333,-1.51567653733929,33.5986695543808
58.2916666666667,-0.379742900397165,26.7071159564609
58.3125,1.07471682260749,17.7150348541166
58.3333333333333,0.0286822105466192,13.4661687744968
58.3541666666667,2.1062350568386,24.7499076761031
58.375,0.53818106341536,22.4602029379042
58.3958333333333,0.591141142766764,14.4383856274726
58.4166666666667,0.0484083830411025,20.8990122390351
58.4375,1.2060350690948,27.7774988113689
58.4583333333333,0.818769507816801,21.7848752295281
58.4791666666667,-0.0715929871622621,17.7606537412682
58.5,0.414198521996238,22.650224773068
58.5208333333333,-0.0185223922443785,18.4026495629961
58.5416666666667,0.340899708608548,21.4654080906815
58.5625,-0.463901942056523,21.1537487762128
58.5833333333333,-0.173507165418255,17.2663491851893
58.6041666666667,-0.837518300601893,25.4006260173092
58.625,-0.442157872432244,19.1142143291532
58.6458333333333,1.03779073917043,24.987957929074
58.6666666666667,0.408377680619525,14.5418230068858
58.6875,1.43371780609682,22.8020390434165
58.7083333333333,1.25236213648372,24.1795693601802
58.7291666666667,0.113605420608117,20.2651048021082
58.75,0.337033998441156,14.678326701507
58.7708333333333,1.04077369746433,30.1399968913018
58.7916666666667,1.17424037393909,23.6303800638606
58.8125,0.789005686903392,21.6752234346258
58.8333333333333,1.39469365169112,18.6937685780835
58.8541666666667,-0.452579367922194,14.1844989414371
58.875,-0.230071426742307,15.8679543271717
58.8958333333333,1.41530280221278,19.3797482700487
58.9166666666667,0.280659982244425,22.794717258978
58.9375,0.568859714818395,17.6352313428047
58.9583333333333,1.19838058757404,19.0245037671258
58.9791666666667,0.228055126092269,15.1376064504037
59,0.788187183644985,18.8594066228342
59.0208333333333,1.26405724048152,20.9263609131406
59.0416666666667,-0.0734147397909283,23.4518507290291
59.0625,0.721012414296507,16.4570185902241
59.0833333333333,-0.667619792557043,35.3723706798643
59.1041666666667,0.817993008636536,13.1488151606316
59.125,0.486565850042635,13.7641643471638
59.1458333333333,0.54171115053578,19.6134506489016
59.1666666666667,-0.14547585329086,20.1405986615675
59.1875,0.789793748724518,19.3572742561674
59.2083333333333,0.0803489175004414,13.6486417472606
59.2291666666667,0.64893058121778,18.4420487000004
59.25,0.441605296292372,24.6896961055055
59.2708333333333,0.654879314032627,11.9635965176347
59.2916666666667,-0.470944326932871,23.0811702761004
59.3125,-0.124147269101421,14.7627790425162
59.3333333333333,-0.126881825068403,23.0081615009722
59.3541666666667,1.15953087406006,25.5015625877998
59.375,1.44120082986749,22.9277452119788
59.3958333333333,-0.920426668685024,27.2714003821675
59.4166666666667,0.539186810313909,17.7358274858131
59.4375,0.772833263608642,18.1293013798654
59.4583333333333,0.617260808177862,12.0938838615396
59.4791666666667,1.2842339258396,24.6318930099191
59.5,-0.93390571832642,18.3949889794123
59.5208333333333,1.05933136456025,24.7053883533506
59.5416666666667,-0.985237047517308,24.9431006785112
59.5625,-0.646559664896604,19.3388748015424
59.5833333333333,0.232603152394093,18.8054334060447
59.6041666666667,0.50831375201416,24.8472983873196
59.625,-0.37075946414797,23.6268405139865
59.6458333333333,-0.00133019691935126,14.5892666419336
59.6666666666667,1.03757655760516,17.482252195292
59.6875,0.801295442124526,20.1263155353265
59.7083333333333,0.79077228680652,13.0112183584107
59.7291666666667,-0.412356835084096,12.8889078585219
59.75,1.08872213371056,17.712387524514
59.7708333333333,-0.585132397889583,20.8026289173368
59.7916666666667,0.778705745506629,23.3559835284421
59.8125,0.376284282988849,15.6052988768677
59.8333333333333,0.219263477628558,18.2070957671084
59.8541666666667,0.0699143037281119,13.6870662782761
59.875,0.767738365264443,13.5309556524014
59.8958333333333,0.654924151953008,17.2882160326083
59.9166666666667,0.898278588015278,12.8419833152682
59.9375,0.460453283706758,13.295576514056
59.9583333333333,1.21939871787053,16.4236519425124
59.9791666666667,1.17778831815345,17.0581605688279
60,0.479935783172056,12.290122386142
60.0208333333333,0.807060993837776,20.0754275813969
60.0416666666667,0.966415229979305,15.9930052557738
60.0625,0.574736137167734,12.835764238959
60.0833333333333,-0.547902390966408,18.6186728170836
60.1041666666667,0.922629886726404,18.9369206188347
60.125,0.388844298400039,10.7310913276985
60.1458333333333,0.0862397574893265,15.066507135808
60.1666666666667,0.899556484142474,17.0606235220145
60.1875,0.841182679827147,17.3675982850188
60.2083333333333,-0.179435937488,14.7961912878894
60.2291666666667,0.585402776665495,15.49920287754
60.25,-0.0248894160092787,11.588148659224
60.2708333333333,1.24329250275462,15.1045045407476
60.2916666666667,1.56997378833731,19.0469806725292
60.3125,0.617587717294176,18.2517120747097
60.3333333333333,0.726145901684608,16.4285985481424
60.3541666666667,0.605179029314163,13.3161579493088
60.375,0.256790563919353,20.3816884618546
60.3958333333333,-0.204873080412163,14.8670829795724
60.4166666666667,0.789940174500638,19.5034209670663
60.4375,0.538961890488206,17.4157790686889
60.4583333333333,0.301232256836098,12.6370832929728
60.4791666666667,0.792070346745253,14.2470361778638
60.5,-0.446987003488549,26.9464297880641
60.5208333333333,0.470939739699266,11.1561928593677
60.5416666666667,0.425362930434761,17.7103123514435
60.5625,0.280837969040011,11.3204062104819
60.5833333333333,0.0444593811885449,10.4694340490988
60.6041666666667,0.302412519580606,16.708471207792
60.625,0.413759418249534,14.5159446478987
60.6458333333333,1.43878927601059,13.0855706926828
60.6666666666667,0.851332309115751,15.2676031366307
60.6875,-0.116914864650292,13.7699641810377
60.7083333333333,0.480783746434366,16.8328803557823
60.7291666666667,1.25870342048628,17.8724708672585
60.75,0.331502810695947,12.8880130216748
60.7708333333333,0.196696152973717,12.057922832454
60.7916666666667,0.417878889853694,15.2328593557299
60.8125,0.389686823307617,13.0384040813062
60.8333333333333,0.534297020445498,20.5927194497803
60.8541666666667,0.578082119006811,15.6748416883539
60.875,0.44555164118485,13.4441912565451
60.8958333333333,-0.340339331469441,12.3448672048864
60.9166666666667,0.809833018295368,17.7298884818509
60.9375,0.379851144235544,14.2820739320771
60.9583333333333,0.839601218463482,13.4717251781188
60.9791666666667,0.516277172449154,12.3628238195496
61,0.400063622811719,12.4225881513265
61.0208333333333,0.271563294041736,10.0386605623862
61.0416666666667,0.40520372069588,16.801149469902
61.0625,0.882312839720768,17.6150798683084
61.0833333333333,0.834732860205322,13.4324435730265
61.1041666666667,0.663970981520923,16.4249674518863
61.125,0.775124212378902,14.4280828332131
61.1458333333333,1.35231002714634,17.469294476599
61.1666666666667,1.16627862989742,24.7398793732123
61.1875,0.0917169743624687,20.7169241722971
61.2083333333333,0.30659943556671,11.6487464803284
61.2291666666667,0.995571637686309,14.710092956521
61.25,0.39465876386986,11.6559153934744
61.2708333333333,0.410100849733731,13.3496971032145
61.2916666666667,0.28279552834957,11.1144805607744
61.3125,0.815783807105268,12.6344118049817
61.3333333333333,0.660934449052425,13.5677373574049
61.3541666666667,1.40562745565657,24.3049977136712
61.375,1.05714814266195,11.5836742736235
61.3958333333333,0.619374667102756,16.386855589165
61.4166666666667,1.0609713021851,11.960319167742
61.4375,0.206248143599494,20.4777345356523
61.4583333333333,0.419254116870963,20.150381529497
61.4791666666667,0.750315451269635,17.3263834919042
61.5,0.546840712232438,13.3360319239921
61.5208333333333,0.432723112417925,14.5002409652497
61.5416666666667,1.1503795907183,19.4238348961512
61.5625,-0.449125060465092,19.108435824795
61.5833333333333,0.551563034884218,13.3735560720212
61.6041666666667,1.08558121909458,15.8324692660185
61.625,0.115466528863734,17.4180234014392
61.6458333333333,0.948146985412261,14.3715429703464
61.6666666666667,0.0826570344153755,12.1080491490647
61.6875,0.28509701922259,12.9371950163362
61.7083333333333,1.34101880745343,13.1532677955464
61.7291666666667,0.0496235434074335,14.2286847755854
61.75,0.611956618532037,14.4013405021335
61.7708333333333,-0.262831355961893,16.3820382210397
61.7916666666667,0.725253886717028,17.7175654721596
61.8125,0.458260044022511,9.51375494257261
61.8333333333333,-0.832895606509971,26.0222948447968
61.8541666666667,0.445599369304818,12.4192293272745
61.875,-0.0366434768762799,12.2794055082309
61.8958333333333,-0.220040568450848,15.9112576684525
61.9166666666667,0.35090944920603,15.7976628348593
61.9375,0.860620276785678,13.6168088307751
61.9583333333333,-0.243847097214128,8.64326286720719
61.9791666666667,0.467234192184323,14.6202047809138
62,-0.755229121651255,22.5990221583051
62.0208333333333,-0.43548429998677,15.5371237174543
62.0416666666667,0.704409111471749,13.7418939633636
62.0625,0.82461119403208,11.8542892704099
62.0833333333333,0.325210706790655,12.8284949736571
62.1041666666667,-0.605100461662602,16.33505502447
62.125,1.03039188373158,12.3043142860318
62.1458333333333,0.464694155738622,11.0400485080592
62.1666666666667,0.466712204437242,14.7456362630881
62.1875,0.538577050341522,12.2870287220875
62.2083333333333,0.834297681456314,11.164002953836
62.2291666666667,-0.181093230915682,12.1933162532034
62.25,0.616457936158928,13.6230488240261
62.2708333333333,0.999151785166024,13.4423985423477
62.2916666666667,0.821678503666739,9.77271248309195
62.3125,1.39591503268338,18.7644044056309
62.3333333333333,0.716932077440329,14.0310188827471
62.3541666666667,0.716162611161701,11.4999730655791
62.375,-0.355513667819266,24.877035724887
62.3958333333333,0.320171240301081,10.2900868829426
62.4166666666667,0.345824635820799,9.39085745764025
62.4375,0.398276649985313,9.57964220991198
62.4583333333333,0.292503202752129,10.554478262617
62.4791666666667,0.744320333893702,8.82869578480344
62.5,0.577963062376136,15.9520688159897
62.5208333333333,-0.345837972437381,12.7561753854905
62.5416666666667,0.696364408804365,13.2559847541832
62.5625,0.44674756294658,14.7871309134685
62.5833333333333,0.651346250518372,12.2120055533966
62.6041666666667,0.391315275629126,12.9361827862864
62.625,0.0268914620904988,21.420811887424
62.6458333333333,0.679146649092794,13.4787261367787
62.6666666666667,-0.100418919902271,12.1216835436874
62.6875,0.585862009335831,10.2058475484576
62.7083333333333,-0.390199926861638,14.8897736674418
62.7291666666667,0.221444367826015,10.9780988905752
62.75,0.432846501041107,13.7945019787255
62.7708333333333,1.19970485969459,11.3154948802622
62.7916666666667,-0.162624522582488,15.4283106535109
62.8125,0.072328132656234,15.4187122234851
62.8333333333333,0.612277343237277,11.7113669786264
62.8541666666667,0.417554643354676,12.2219967909951
62.875,0.79246726703924,13.3146170482079
62.8958333333333,0.518443187607811,11.1503990495129
62.9166666666667,-0.447063351510099,9.28277905342049
62.9375,0.389611820424832,13.9812859805531
62.9583333333333,1.00274902051703,13.6847493605982
62.9791666666667,0.375449601315434,16.9631366227428
63,0.67902990964245,18.191206266491
63.0208333333333,0.403948669001475,9.95140733711263
63.0416666666667,0.289198678434858,9.43470791814172
63.0625,0.20860375679548,12.683021156177
63.0833333333333,0.239617556451461,12.9510826011987
63.1041666666667,-0.623742961292714,13.4644018895551
63.125,0.0828231025914806,12.2464002987596
63.1458333333333,-0.108455793033508,11.7853236780247
63.1666666666667,0.0379288419699646,8.6752716339841
63.1875,0.569905471824151,15.1326814999167
63.2083333333333,0.629269997727244,13.757865041841
63.2291666666667,0.89997665183197,11.0655326007675
63.25,0.643620685612883,9.0915110482819
63.2708333333333,0.780382397000843,11.2917969427633
63.2916666666667,0.584826107888759,10.1209078339328
63.3125,0.647837706752984,10.5746652984061
63.3333333333333,0.327396628899461,21.2021998193937
63.3541666666667,-0.533781384112137,24.2607174803308
63.375,1.37616399034355,31.8869175205404
63.3958333333333,-0.183132339784126,17.2183759413188
63.4166666666667,0.241737242875753,7.94043604254607
63.4375,0.456171645985164,10.3320089497474
63.4583333333333,0.513515243447188,12.7263314480473
63.4791666666667,0.745711998367229,11.9667406209081
63.5,1.01375224998062,13.0413135237079
63.5208333333333,0.970672417092919,13.4287288172438
63.5416666666667,0.666132189467187,10.9698719990612
63.5625,0.231271024202443,10.1762650950591
63.5833333333333,1.23736203356137,16.139811408308
63.6041666666667,0.562391307999906,11.004223659536
63.625,0.00919819354863741,10.2742651183484
63.6458333333333,0.0502588507861589,9.9390598476699
63.6666666666667,0.307160507506362,10.5052890708033
63.6875,-0.111741126046306,10.0767462155765
63.7083333333333,-0.283627993663978,13.1655439010762
63.7291666666667,0.353896798519716,10.7290293121629
63.75,0.912538020471,11.0009069764263
63.7708333333333,0.228124329492101,11.2968693660184
63.7916666666667,0.299990487353659,12.7560927411467
63.8125,0.55260276827113,8.95958282478755
63.8333333333333,0.0499136068703465,10.650293696393
63.8541666666667,-0.21180500856246,10.2762416969069
63.875,0.386472332520299,9.39665162520021
63.8958333333333,0.0885879793837283,14.2515995344835
63.9166666666667,0.0640749400101766,10.3191678642292
63.9375,0.8103427189768,9.28696349343658
63.9583333333333,0.766329851822276,13.2404465460539
63.9791666666667,1.21609690212271,12.8434691123315
64,0.847032508070406,15.8073898828316
64.0208333333333,0.379967047285625,12.0957340886571
64.0416666666667,1.0672260210615,15.0622087166809
64.0625,0.401421965218077,8.88013765476999
64.0833333333333,-0.23721279455857,13.9733105527149
64.1041666666667,0.105304630067267,10.5603254810941
64.125,0.297343957769993,13.2352886557904
64.1458333333333,-0.720025735086299,16.4748721437638
64.1666666666667,0.607940675784205,9.92878226243119
64.1875,0.80066340527237,14.9221599604771
64.2083333333333,0.275407085515511,10.0464615818797
64.2291666666667,0.759950196894366,11.5676528859191
64.25,-0.486275966435017,15.7283218348905
64.2708333333333,0.556884022295868,11.3503836471277
64.2916666666667,-0.0200668518981481,13.7548269351071
64.3125,0.607025917257212,10.8337735266422
64.3333333333333,0.19974811114756,12.0712456945048
64.3541666666667,0.910853918422403,18.5800054174314
64.375,0.425599883701064,9.30634434968652
64.3958333333333,0.582824791988944,20.3749999282873
64.4166666666667,0.0772417733363533,10.9483116182135
64.4375,0.145113312853087,9.85781130166344
64.4583333333333,0.799770408646082,13.3244591471528
64.4791666666667,0.621936369926316,13.9086065790932
64.5,0.197692367582829,11.1736843039573
64.5208333333333,0.255910034028675,8.64875341110112
64.5416666666667,-0.0868631777751891,12.2359589987295
64.5625,-0.0276085147886457,8.8277526827931
64.5833333333333,0.45519293563576,10.090149723242
64.6041666666667,-0.00686930663719647,11.4183230309521
64.625,0.564033866667698,11.5013008614333
64.6458333333333,0.341915608464659,8.65944029605533
64.6666666666667,0.713125597193586,18.5851264706207
64.6875,0.453057721422307,12.1699455951596
64.7083333333333,0.169116153013515,6.41868479074263
64.7291666666667,0.457798311447526,11.8879521808497
64.75,0.4082638958311,9.36168407032474
64.7708333333333,0.211263312926553,9.65674504753241
64.7916666666667,0.694335950272925,11.3728668797509
64.8125,0.414987816008173,10.3518510101245
64.8333333333333,0.758386299123879,8.82646692991494
64.8541666666667,0.0885223079894722,8.33266844839448
64.875,0.37637016672182,10.5256454681138
64.8958333333333,0.195223706337929,18.1519163404795
64.9166666666667,-0.276147471091666,12.1412700434887
64.9375,0.353480189494689,8.05853272293218
64.9583333333333,0.294327295069842,10.9452853077437
64.9791666666667,0.089326269444519,9.36266480927381
65,-0.061649587188729,10.881866498813
65.0208333333333,0.35597840313524,10.8786446559721
65.0416666666667,0.359852223844526,9.76098544244622
65.0625,0.188392026145546,9.74376760364378
65.0833333333333,-0.0112889494859902,5.97259660065809
65.1041666666667,0.701631592725002,9.26330545812491
65.125,0.143871607052594,8.49990449863029
65.1458333333333,-0.13092524794156,9.29151969412106
65.1666666666667,-0.164569524270219,8.07257123123943
65.1875,0.306345683532012,11.242644361219
65.2083333333333,0.000409907425620962,8.26725009824094
65.2291666666667,-0.223656781922659,8.99555838821552
65.25,0.290869444833165,9.72105416144193
65.2708333333333,0.232485177545731,7.8361614439756
65.2916666666667,0.645905693286437,12.3560903530932
65.3125,0.148016364423448,7.30013143612225
65.3333333333333,0.496004984034076,11.3364464711182
65.3541666666667,-0.764908670039483,21.4197482879056
65.375,0.311235999674087,9.40678939210128
65.3958333333333,0.388240734194731,12.8182981976611
65.4166666666667,-0.0466000491380699,10.0620053512973
65.4375,-0.639814629921671,9.68578054636317
65.4583333333333,-0.380949980275028,13.247820671226
65.4791666666667,0.198823811451761,10.1045723421607
65.5,0.204010167915333,10.3728900936636
65.5208333333333,-0.0918054276360835,7.83831348340491
65.5416666666667,0.145764600329236,8.56732779076294
65.5625,0.337429337568421,9.44658555389213
65.5833333333333,0.688846419969508,9.1255065174354
65.6041666666667,-0.0370322450874985,13.2107353481868
65.625,0.611079526951053,13.4480729567954
65.6458333333333,0.185253737675223,7.8452344757505
65.6666666666667,-0.0335012216969228,9.25727790454417
65.6875,0.311060154191075,10.0223122499665
65.7083333333333,0.566335652566162,8.89143631699061
65.7291666666667,-0.0337406484856925,7.04128878158257
65.75,0.321422241014631,12.5455748757095
65.7708333333333,0.0712175872106735,8.16119157449829
65.7916666666667,0.406390494655026,15.0186978650254
65.8125,0.162593925783511,7.24180839028766
65.8333333333333,0.736848834671403,9.81006108523102
65.8541666666667,-0.126840593993949,6.40424884502894
65.875,0.823845582954266,8.75232051177015
65.8958333333333,0.150447358793487,12.716004001383
65.9166666666667,0.500881395810029,11.9756824293874
65.9375,-0.186451028932316,10.3573565699426
65.9583333333333,0.0393559303350342,8.08351332639587
65.9791666666667,0.183222994299758,6.24400539721554
66,0.116129305638766,6.43476539923358
66.0208333333333,-0.497165247487613,12.5241169048265
66.0416666666667,0.206766349903756,10.0381975642776
66.0625,-0.0871692649906701,11.6459596926237
66.0833333333333,0.0448114667654526,9.46969034227124
66.1041666666667,0.491385986093694,8.60352262008475
66.125,0.0736143771139602,6.50970765070682
66.1458333333333,-0.360210512785665,8.70422586643346
66.1666666666667,-0.470267871742368,6.22152123459799
66.1875,0.196011589762939,8.29772587122774
66.2083333333333,0.306875362695012,7.70926481116976
66.2291666666667,0.815806281097257,8.59253419327763
66.25,-0.149858182416207,10.5365681040512
66.2708333333333,0.298831217796408,7.41741819076136
66.2916666666667,-0.461902853207156,18.7750017885109
66.3125,-0.369785417757542,7.80504527871371
66.3333333333333,0.0261726562676519,7.48544667994698
66.3541666666667,0.562955314218176,11.651757603882
66.375,0.415692919268986,8.00147825436508
66.3958333333333,0.512890438349289,12.8260254696809
66.4166666666667,0.385181371535158,9.68878960146962
66.4375,0.139759097956598,9.31445036759422
66.4583333333333,0.559678781773837,9.00568554137114
66.4791666666667,-0.0856502073701836,10.0776124719125
66.5,0.192864309421875,9.62984305073576
66.5208333333333,-0.287351192818361,9.20605513269857
66.5416666666667,0.15248418715629,11.559572095598
66.5625,0.248015169197218,6.90459083744626
66.5833333333333,0.0651389496678984,6.42938615051533
66.6041666666667,-0.129695159693144,9.17752941725506
66.625,-0.158417620651874,9.88400259451008
66.6458333333333,0.330575605449473,10.0796491683497
66.6666666666667,0.500641649881161,11.9169235119785
66.6875,-0.314834015014679,8.65439566766554
66.7083333333333,0.533126087688628,13.0207104235703
66.7291666666667,0.159013332656391,6.09083773341184
66.75,0.352342715281516,19.5871194070093
66.7708333333333,0.0884343137277943,6.87488082171177
66.7916666666667,-0.0431908605864644,5.90896581205764
66.8125,0.750867912522301,13.3380794131698
66.8333333333333,0.183066613938846,7.24206260816474
66.8541666666667,-0.0649786970939874,8.19906821122183
66.875,0.491616051773545,8.62716461180522
66.8958333333333,0.738705878968777,10.7722736520948
66.9166666666667,0.622446499758074,10.4677023663459
66.9375,0.0307810818116225,7.18739135452975
66.9583333333333,0.222522957080165,9.59072333695764
66.9791666666667,-0.153726218890556,9.78911451400052
67,-0.505634691520342,9.81787220774383
67.0208333333333,-0.0635522909477395,8.04982174810712
67.0416666666667,-0.572457026626238,15.0746197185253
67.0625,0.013481099549773,9.54352341253653
67.0833333333333,-0.0295897870672135,6.62509327573268
67.1041666666667,0.489086849204456,7.44428694879083
67.125,0.261495789106995,5.88607350590955
67.1458333333333,-0.185082283404072,7.73358700056292
67.1666666666667,-0.303320856019241,7.89830214660722
67.1875,0.403317458179295,9.8964694792086
67.2083333333333,0.037787346154483,8.54184615964747
67.2291666666667,-0.0421057501438775,8.78664182667285
67.25,0.587604465500613,9.44129231947404
67.2708333333333,0.419139410328958,8.18714272596133
67.2916666666667,-0.190080258137137,4.59616884278939
67.3125,-0.0660771463941095,9.71112666517693
67.3333333333333,-0.118915273277497,12.3478215530609
67.3541666666667,-0.0454726358209324,9.83598613937071
67.375,0.182978479059342,9.76052252001643
67.3958333333333,0.337183092208011,10.2392376468415
67.4166666666667,-0.362430671074605,9.84032339747033
67.4375,0.205574254567557,6.65718211198409
67.4583333333333,0.0520571043624999,6.72648660495668
67.4791666666667,0.0506434052490434,5.15974248677267
67.5,0.110071481304472,10.4558671308326
67.5208333333333,0.0508122624410774,10.4575224309722
67.5416666666667,-0.369076803682978,10.7267244920823
67.5625,0.101763064734445,6.83850095950843
67.5833333333333,-0.0316055936439936,10.2993539469039
67.6041666666667,-0.0705624897017001,7.49778521770847
67.625,0.0182440479073987,7.19087501779904
67.6458333333333,0.20068758860048,10.6578746336102
67.6666666666667,0.0854954783661164,8.80349454451297
67.6875,0.0287492625468931,7.8338080727916
67.7083333333333,-0.0867969641618009,11.0175565464021
67.7291666666667,-0.494083388859294,8.52701596097567
67.75,0.64468936636355,11.4980069691331
67.7708333333333,-0.22709106035066,11.6916018474855
67.7916666666667,0.17437219017371,10.1370963256999
67.8125,0.518509578538356,13.1802807999323
67.8333333333333,-0.0295209924538978,10.0691009611481
67.8541666666667,-0.0167630604473868,8.91561547084507
67.875,0.134604849472753,6.47956743280056
67.8958333333333,-0.256920567032189,16.4437997408596
67.9166666666667,0.148223834955316,5.940067803179
67.9375,0.371280560352987,9.21063498291802
67.9583333333333,0.594713481394984,7.49106993868647
67.9791666666667,0.175885416495464,8.23878507117403
68,0.50326732418038,8.88603420546969
68.0208333333333,0.0625603591981437,8.64958976159987
68.0416666666667,0.367926280239812,11.6881082455943
68.0625,0.110459048457858,9.96264035884212
68.0833333333333,0.103177495281028,5.74087508069206
68.1041666666667,0.171976659732855,9.98131311176899
68.125,0.079859740232228,6.48659456352783
68.1458333333333,0.667048397094031,11.4962733159389
68.1666666666667,0.355804982484906,7.35255323223315
68.1875,0.204497592765362,6.75941833669351
68.2083333333333,-0.126293036421739,6.98329663969278
68.2291666666667,-0.576797382709476,11.4770034446125
68.25,0.122638700138301,7.63201838589501
68.2708333333333,0.206572696227982,8.24959802652286
68.2916666666667,-0.15830786591293,7.09760457528409
68.3125,0.371645893552936,8.01991869564768
68.3333333333333,0.109672510404944,4.99902455173684
68.3541666666667,0.280149485834812,8.14192120110635
68.375,-0.257533858152905,8.96829295095355
68.3958333333333,0.397308660086494,8.07573033376637
68.4166666666667,0.432590414234915,8.89450419860576
68.4375,0.09096300570217,5.56216657201043
68.4583333333333,0.450958226688598,9.26931097259395
68.4791666666667,0.278394348616089,8.13871902651689
68.5,0.0468987283284652,7.51097795627077
68.5208333333333,0.196183729591194,10.3617379019307
68.5416666666667,0.195209016526618,6.74292889215298
68.5625,0.00864906390620173,4.98186931687849
68.5833333333333,-0.0314300369315076,6.88351106511951
68.6041666666667,-0.115919757276901,7.96795340475207
68.625,-0.373114000394518,8.13568970508117
68.6458333333333,0.0915721280186163,7.06162436026043
68.6666666666667,0.0675721800748044,10.6118183200691
68.6875,0.655145229232546,9.59850213078386
68.7083333333333,-0.152249593948372,7.6095080722085
68.7291666666667,0.320187043068088,9.46994150664722
68.75,-0.209336324553066,6.54834687532649
68.7708333333333,0.00601486725413316,6.29851844095595
68.7916666666667,-0.324928175526586,8.43965429008403
68.8125,0.579401233486257,12.4483352679077
68.8333333333333,0.385895946965521,6.57911191793418
68.8541666666667,0.3922039111612,6.91179359670129
68.875,-0.428532886461607,10.363208242477
68.8958333333333,-0.0315735058926616,9.18204797685117
68.9166666666667,0.176091962104044,8.85011345683403
68.9375,0.123113733060395,10.1297117375131
68.9583333333333,-0.14467854759088,11.0246033998355
68.9791666666667,-0.227536436691518,5.29228938984606
69,0.19117598799785,6.46389672855178
69.0208333333333,0.0355145013762077,6.19305497374466
69.0416666666667,-0.365580692534088,9.41427591028508
69.0625,-0.0685075485296781,8.00073242078929
69.0833333333333,-0.00281547753715873,9.6519204230236
69.1041666666667,0.186979134404036,7.30235608526657
69.125,0.298752380923326,6.82373231979479
69.1458333333333,0.32703205896676,8.64470596648802
69.1666666666667,0.389628102774428,6.76476182235005
69.1875,0.0981567744837647,7.1390386851492
69.2083333333333,-0.0953980931642263,8.71876204020963
69.2291666666667,0.376752445460864,7.76651985665089
69.25,-0.11016955626284,8.2727142507617
69.2708333333333,-0.15378582317974,6.56306405027748
69.2916666666667,0.250972050369591,6.50051701287394
69.3125,0.491580841864871,7.82602039923909
69.3333333333333,0.249739944238826,7.98189933376909
69.3541666666667,0.324822078074906,12.7591854102082
69.375,-0.0735788666379036,7.17012348010948
69.3958333333333,0.10528545542173,5.96903024496533
69.4166666666667,-0.0743019128353766,9.76464051076434
69.4375,0.577483466961441,11.2343285521228
69.4583333333333,0.0311688102811242,6.15122912507054
69.4791666666667,0.225593096556921,5.41070519905492
69.5,0.0637588571403593,7.26415035347868
69.5208333333333,0.309157723013784,7.08223562268798
69.5416666666667,-0.139835037788027,5.93476608212301
69.5625,0.0348918790854799,4.38924177666992
69.5833333333333,0.0532300480966473,6.90742078960867
69.6041666666667,0.100348331920727,7.46295488948283
69.625,0.11403054526143,8.33523179143593
69.6458333333333,0.691124820541941,10.5365036363267
69.6666666666667,-0.229060949229886,6.82736943759517
69.6875,0.0596553714498018,6.79243303063787
69.7083333333333,-0.223947361761557,6.70662451018121
69.7291666666667,0.183893920524108,5.9537169407602
69.75,0.668182989452737,11.1794255369228
69.7708333333333,0.0279811279719115,5.55650533814301
69.7916666666667,0.274201904726097,6.69336156998147
69.8125,0.332146363296723,8.58285900514585
69.8333333333333,0.40560542456764,7.16369389544541
69.8541666666667,0.2300795168904,5.62848751970565
69.875,0.0535146952417703,7.61381669198561
69.8958333333333,-0.475560657051257,9.49880809979595
69.9166666666667,-0.452020495718677,9.74076686380396
69.9375,0.21486686829214,5.47676245398022
69.9583333333333,-0.0848626342635138,9.11197394124128
69.9791666666667,0.0266395610234848,9.94275263864351
70,0.274206614179161,8.47922575486763
70.0208333333333,0.187813916974088,6.45453496551522
70.0416666666667,-0.157446365919868,10.9748138327514
70.0625,-0.167493481822882,7.26445127969467
70.0833333333333,0.272164748029817,5.8108787527168
70.1041666666667,0.066249778169862,12.8124185669366
70.125,0.0360478335842429,8.89103222056052
70.1458333333333,-0.0896613992504528,6.85387107936869
70.1666666666667,0.307790904430364,6.48808168424614
70.1875,-0.183443530585344,3.72829258896496
70.2083333333333,0.287596283009628,5.8748607713932
70.2291666666667,0.351592841916343,7.41534325202294
70.25,0.295181360475193,5.95111845806409
70.2708333333333,0.344421557014287,6.03388441407331
70.2916666666667,0.102855975875379,10.5125481100239
70.3125,0.391547880546122,6.09454352594111
70.3333333333333,0.169537718768693,6.56982205375994
70.3541666666667,-0.126996652799439,6.17020376574631
70.375,-0.340506738568351,10.2537870160665
70.3958333333333,-0.275732632307117,9.20021908089362
70.4166666666667,0.563850651725284,7.3356835771265
70.4375,0.183325202119848,7.12657044860208
70.4583333333333,0.0793372553563387,7.00960833823914
70.4791666666667,0.16010034532718,7.58581684197028
70.5,0.261432702335058,10.0564351729883
70.5208333333333,-0.204713528746919,3.01543637374837
70.5416666666667,0.300758080510292,9.65659550799653
70.5625,0.0230293486241145,6.68259051731142
70.5833333333333,0.488185135143496,9.39849810810962
70.6041666666667,0.37649890729583,5.95491170546827
70.625,-0.56474137061685,11.6228846065723
70.6458333333333,0.15674240530477,7.31692491035567
70.6666666666667,0.32321931057714,5.85972941449171
70.6875,0.519117262537368,6.77972276622199
70.7083333333333,-0.249000243588527,4.99785296063103
70.7291666666667,-0.162261098873524,6.97075485745458
70.75,0.0517801865499592,4.10909836407834
70.7708333333333,-0.125205051716458,5.4114146874708
70.7916666666667,0.0514088463658163,6.7895027877039
70.8125,0.113673816090125,4.43074094428324
70.8333333333333,0.113554853584561,6.64200509189572
70.8541666666667,-0.244561808992715,7.58898059194454
70.875,0.22626301931847,10.1093167960543
70.8958333333333,0.0942007154863695,5.12151832181032
70.9166666666667,0.0776157813572325,6.70079676521934
70.9375,0.159929924090071,8.65063870028612
70.9583333333333,0.136651484090768,5.79830855445843
70.9791666666667,0.454451681791367,10.4658158137337
71,0.111167090924677,8.7664771516307
71.0208333333333,-0.129047412487432,5.90831338915584
71.0416666666667,0.120848122498626,4.83262868721548
71.0625,-0.200139269806281,7.03770472380187
71.0833333333333,0.28817087712091,5.30680748380464
71.1041666666667,-0.0277216317710947,6.20780640958108
71.125,0.341663887203828,8.11891139361166
71.1458333333333,-0.162812585093823,9.71157318458075
71.1666666666667,0.113523032363926,4.63567261210377
71.1875,-0.188978109646303,8.15774603020919
71.2083333333333,0.0781355745552665,5.98920017444261
71.2291666666667,-0.181049640924454,4.7084359318706
71.25,-0.0698849677267823,8.69750575917372
71.2708333333333,0.213820736114694,9.09435342347418
71.2916666666667,-0.209038025067989,4.86240854096246
71.3125,-0.00810661735499294,9.00263687977261
71.3333333333333,0.000108192827452363,5.35961129836707
71.3541666666667,-0.0395884992717416,6.70615314443764
71.375,0.0518206189523925,6.84863934435565
71.3958333333333,0.152677683273414,6.64888313637996
71.4166666666667,0.358684183571243,10.0533273770444
71.4375,0.302598735880088,7.32219539958852
71.4583333333333,0.294173859685503,5.37343729393182
71.4791666666667,0.394050905858491,7.53038655545118
71.5,0.0716458885999996,5.3584610933502
71.5208333333333,0.119740989765092,4.70262556987569
71.5416666666667,-0.0025584823191069,5.61590282997227
71.5625,0.273819843670175,5.56755496741701
71.5833333333333,0.0246517741520711,6.92414194700341
71.6041666666667,0.229798591736964,6.08462357107813
71.625,-0.0317721920945556,5.08504548158295
71.6458333333333,0.310340397883884,7.49136842694647
71.6666666666667,-0.0320586433105281,5.59972123075146
71.6875,-0.0817000446742115,5.68368138514504
71.7083333333333,-0.340374386088214,7.22285590678806
71.7291666666667,0.286750893351352,5.50186579413377
71.75,-0.02204186779064,5.80651426976137
71.7708333333333,-0.114867607962973,4.63768183278509
71.7916666666667,0.282008418869706,5.78997807386422
71.8125,0.0381254233823121,5.95601117433565
71.8333333333333,0.00568787766870502,7.66553101612289
71.8541666666667,0.133541117348569,4.49441795424587
71.875,-0.0433961887079489,5.69048328987863
71.8958333333333,0.0424878515366506,5.09522852684032
71.9166666666667,-0.25186986599448,7.07007403709829
71.9375,0.383367873938056,6.15123445093926
71.9583333333333,-0.00517739212463664,7.98505489680175
71.9791666666667,0.228245642486443,6.00603968366497
72,0.0690327340800133,5.03965160819464
72.0208333333333,0.432107081945523,6.34116912354206
72.0416666666667,0.0373136445719532,7.50674808758011
72.0625,-0.0320087314543181,8.35751399989385
72.0833333333333,0.208340057186701,5.1597337563961
72.1041666666667,0.449836882628792,5.27330082014936
72.125,0.141596605367813,5.62988182754709
72.1458333333333,-0.0309162186222136,5.40155840695977
72.1666666666667,0.191112392221126,6.66495756930344
72.1875,0.003088458685498,6.47173547825946
72.2083333333333,0.122416921975725,7.36054371795611
72.2291666666667,0.238642665158917,4.54159203145825
72.25,0.60593207643901,6.53917333447312
72.2708333333333,0.134874578631183,5.00665681706557
72.2916666666667,0.202437887858092,4.15110268969241
72.3125,0.198021386722945,5.57764778884289
72.3333333333333,0.274880315297968,5.59020084564981
72.3541666666667,0.465895418304432,7.85403918508706
72.375,-0.0424317164758876,8.47258981678413
72.3958333333333,-0.0422052572639656,6.58492178788821
72.4166666666667,0.449679478826241,6.21705764865856
72.4375,-0.338248680988965,6.73658009765454
72.4583333333333,0.0625472180743443,4.82453297217181
72.4791666666667,0.145470954477179,5.96031882299525
72.5,0.184700535255621,4.51049339321081
72.5208333333333,0.0474846254061777,5.12413617151836
72.5416666666667,-0.116625300679391,8.59837087829693
72.5625,-0.0727186085215347,6.95789778704437
72.5833333333333,-0.0450613539179338,4.02145841480629
72.6041666666667,0.24573589681435,5.6215881264692
72.625,0.0304515389703319,9.33627255497175
72.6458333333333,0.185809976678335,6.4181870016135
72.6666666666667,0.210967449063218,5.81521501537839
72.6875,-0.359985399834947,10.4715915752071
72.7083333333333,0.141271758261397,6.36669322689903
72.7291666666667,0.231440092730599,6.58978029292402
72.75,0.518070502769939,7.88539173715032
72.7708333333333,0.0373522511320757,6.52045462299295
72.7916666666667,-0.232725252764876,9.07673988874277
72.8125,0.457440602746984,6.2803957695352
72.8333333333333,-0.229510008664896,9.37459672868425
72.8541666666667,0.0784419575373548,6.82384656317942
72.875,0.109569183198446,5.68778706745539
72.8958333333333,-0.160509816658542,6.72156983668379
72.9166666666667,-0.233802982990071,5.01051336805004
72.9375,-0.19951962613186,3.88873100906518
72.9583333333333,-0.291138150424387,3.96211285578288
72.9791666666667,-0.35340430058666,3.08213002978986
73,-0.249246889915051,4.44155354341494
73.0208333333333,-0.101486439684635,6.70923765598918
73.0416666666667,-0.27659061592023,3.70918400905849
73.0625,-0.292788362842437,3.73142894332077
73.0833333333333,-0.392082436616225,3.65791481123997
73.1041666666667,-0.219048016487939,2.17003014135859
73.125,-0.423778749341348,6.18205764757434
73.1458333333333,-0.278808824451396,7.8707918828121
73.1666666666667,-0.274296371224164,3.01150131017177
73.1875,-0.154522062189075,3.45497492243741
73.2083333333333,-0.203398283544336,4.13704499108437
73.2291666666667,-0.262825042600286,3.03808778484451
73.25,-0.349536771447566,3.65802718034166
73.2708333333333,-0.798170833932407,10.6151910810881
73.2916666666667,-0.240843743532976,4.11284419427008
73.3125,-0.397304961646371,5.87848947516976
73.3333333333333,-0.0579003301595524,11.2390161981203
73.3541666666667,-0.171026766976176,5.50536054239694
73.375,-0.281441802498671,3.89866836947608
73.3958333333333,-0.336279670419192,4.66763929560382
73.4166666666667,-0.146273948316419,2.95105882998776
73.4375,-0.186235063359813,3.10662549590051
73.4583333333333,-0.3945278150429,5.58279287849661
73.4791666666667,-0.100066051061813,6.90719868521752
73.5,-0.16751410044154,4.98008199902888
73.5208333333333,-0.436981401423135,3.9836442988704
73.5416666666667,-0.199060504946004,2.13412696004739
73.5625,-0.194445259905213,3.73719064971775
73.5833333333333,-0.724473303605422,7.28683707431906
73.6041666666667,-0.276227466698891,3.72647481657345
73.625,-0.237830021116159,3.85495607383202
73.6458333333333,-0.218401496579502,6.09014093997891
73.6666666666667,-0.127396271831395,5.1640053230918
73.6875,-0.00813249425231103,5.33006013971371
73.7083333333333,-0.415191946579957,5.37689792223109
73.7291666666667,-0.207718411855444,2.59976381071156
73.75,-0.318112624004613,3.88165826941522
73.7708333333333,-0.517139472397935,6.09811352230153
73.7916666666667,-0.125665451087775,1.78114835225249
73.8125,-0.345818909449463,4.85006815790599
73.8333333333333,-0.670321136434454,6.45115999619492
73.8541666666667,-0.258645029493901,2.57393802607175
73.875,-0.263068198052455,6.89957977906937
73.8958333333333,-0.256566679086202,2.47255707989796
73.9166666666667,-0.365985885865469,3.77798110661988
73.9375,-0.0412141228039521,2.47190910245105
73.9583333333333,-0.396719483018846,5.84097028063518
73.9791666666667,-0.232700431849612,3.74647940603521
74,-0.213876204575346,2.91301620652818
74.0208333333333,-0.104131819332544,6.84012990814633
74.0416666666667,-0.528284834873653,5.10090828238223
74.0625,-0.195028495213273,2.28596708817928
74.0833333333333,-0.0494993042254741,3.38673582586978
74.1041666666667,-0.109431137624162,6.70814170815769
74.125,-0.264405547602221,2.30359890804498
74.1458333333333,-0.125659583561792,2.71312391247833
74.1666666666667,0.00643582191225608,4.56507911532337
74.1875,-0.0564778215574532,3.65398557202062
74.2083333333333,-0.315016766310138,3.94224067488845
74.2291666666667,-0.226291610328731,3.22993675278035
74.25,-0.469131396748199,5.7587120677488
74.2708333333333,-0.195373371160236,6.49834194544707
74.2916666666667,-0.222628727353216,3.88074744841595
74.3125,-0.0535964238116349,9.55307573658533
74.3333333333333,-0.417801681984092,4.77004689751125
74.3541666666667,-0.386188044489027,7.13008558730678
74.375,-0.261345144998438,2.7952590438509
74.3958333333333,-0.268400336392084,5.3868257655302
74.4166666666667,-0.278841077927936,2.61023383600957
74.4375,-0.0770644960405079,2.54872111965506
74.4583333333333,-0.267530446885523,3.44733786706265
74.4791666666667,-0.0713496254700983,1.86374159472831
74.5,-0.085242660714111,3.66889838410849
74.5208333333333,-0.266050937270265,3.00640946883024
74.5416666666667,0.085338557435547,6.4996311627391
74.5625,-0.279572271480217,3.51047171211832
74.5833333333333,-0.080783354257701,5.55339423552996
74.6041666666667,-0.429977529488426,5.33685558815818
74.625,-0.019494247337653,3.72355686006955
74.6458333333333,-0.0349922988486876,3.73942981504419
74.6666666666667,-0.126010766484537,3.02046407919003
74.6875,-0.422166357877691,5.15551890873035
74.7083333333333,-0.249655765859512,2.25289585797255
74.7291666666667,-0.199739924038035,2.37144383103015
74.75,-0.365135109954606,4.21791012882757
74.7708333333333,-0.401104598340805,5.57380314454589
74.7916666666667,-0.513090291848791,4.47263798536285
74.8125,-0.417331115237053,4.41424278839873
74.8333333333333,-0.0527805703293022,3.2723581941885
74.8541666666667,-0.0806223174064476,4.69751432732263
74.875,-0.456846102572771,4.64347884859345
74.8958333333333,-0.24176704459299,5.70050571761293
74.9166666666667,-0.374722132771308,4.0046824133124
74.9375,-0.198016830227873,3.45108089810177
74.9583333333333,-0.192688561968067,3.10895337561334
74.9791666666667,-0.275281482799312,3.81984142376742
75,-0.351162970149803,4.20337016179645
75.0208333333333,0.145833005199055,15.04666615977
75.0416666666667,-0.388961353683645,5.71150909712172
75.0625,0.0766646220398559,7.96840354808872
75.0833333333333,-0.155145765997635,5.61581601255967
75.1041666666667,-0.0989631394644895,5.36477047638319
75.125,-0.397001156675075,3.93777865080486
75.1458333333333,-0.0718950897924901,4.50800450049792
75.1666666666667,-0.353601074022411,4.11036553027199
75.1875,-0.219383561711925,2.62982534669022
75.2083333333333,-0.289506886306632,3.11882242750099
75.2291666666667,-0.502334156439859,7.29795210797199
75.25,-0.146469970508967,3.51988930040942
75.2708333333333,-0.0988875677552062,2.16642916780698
75.2916666666667,-0.0595455498438144,6.43021633451919
75.3125,-0.277318458572883,3.41836192493329
75.3333333333333,-0.0819044936687646,2.95091299948578
75.3541666666667,-0.421834984370926,3.49429226900664
75.375,-0.165414690728129,1.92710180089852
75.3958333333333,-0.322672169505273,3.50897849887232
75.4166666666667,-0.486304665085034,8.44061980865171
75.4375,-0.336734809612672,5.83426654353284
75.4583333333333,-0.295269516075727,3.48316758369152
75.4791666666667,-0.374440545437371,3.68171830038862
75.5,-0.133433145433974,1.65711609556038
75.5208333333333,-0.097707661892115,2.63503339858268
75.5416666666667,-0.241522699388051,4.81388827287264
75.5625,-0.152836100528981,2.99534893673794
75.5833333333333,-0.260886743394921,4.42707240143243
75.6041666666667,-0.303359489101619,3.66512888969132
75.625,0.0387032929985118,4.76071478387878
75.6458333333333,-0.288087836171028,4.49754538120858
75.6666666666667,-0.118733917028659,1.3358045888097
75.6875,-0.212698253818857,5.06441062508517
75.7083333333333,-0.0224592253587938,9.9182106207556
75.7291666666667,-0.170883927676441,3.52030024197226
75.75,-0.142933149002256,3.52569911153168
75.7708333333333,-0.283322800583585,2.19532115101987
75.7916666666667,-0.0357819870773221,10.2012649597734
75.8125,0.105117413802896,9.4573225769523
75.8333333333333,-0.254876223827949,2.62351823563847
75.8541666666667,-0.277866338997472,2.51379626103771
75.875,-0.303609143911995,4.26790207172222
75.8958333333333,-0.161824475243222,3.44505732372168
75.9166666666667,-0.456020553099415,6.47923259722239
75.9375,-0.309876177633919,3.16269190217469
75.9583333333333,-0.224525176305699,2.12380884632905
75.9791666666667,-0.33278521917748,4.92182026162032
76,-0.133203445952241,3.17124745116226
76.0208333333333,-0.662608815264319,6.62738533490642
76.0416666666667,0.0110531721648145,12.5301990951927
76.0625,-0.262858441191124,4.42553231136237
76.0833333333333,-0.0822282795804448,2.67884607212612
76.1041666666667,-0.31826559068965,3.26005842056018
76.125,-0.393477676879516,4.25561681477133
76.1458333333333,-0.187770153076609,2.62719938427901
76.1666666666667,-0.240245190366992,3.37053399030901
76.1875,-0.132302572531935,2.31968730799441
76.2083333333333,-0.322436943265265,2.54536624290645
76.2291666666667,-0.270641469329399,2.22556371356622
76.25,-0.255819533811041,1.8860891018258
76.2708333333333,-0.25378329592605,1.53320593563694
76.2916666666667,-0.216182204450587,2.49048033663975
76.3125,-0.307034777538121,2.75980718736446
76.3333333333333,-0.00781685246504544,5.38420564626682
76.3541666666667,-0.16122000121119,2.88396371857833
76.375,-0.339621312158334,4.73321757343406
76.3958333333333,-0.129637788244701,3.14105162534949
76.4166666666667,-0.475455483781943,3.33891294676276
76.4375,-0.146109638873272,2.16768878236468
76.4583333333333,-0.265457156894119,3.72425385941907
76.4791666666667,-0.277230442032635,2.93019651282628
76.5,-0.359969691874788,4.75027588322038
76.5208333333333,-0.123346321008724,2.34553472457649
76.5416666666667,-0.160642163185816,1.46753113361025
76.5625,-0.263977973185819,3.57598738774655
76.5833333333333,-0.161587631231854,4.35415819592556
76.6041666666667,-0.368763484943424,5.97778642247105
76.625,-0.678726315360426,6.47250616933352
76.6458333333333,-0.261212811533897,2.76371395917584
76.6666666666667,-0.0531325065139683,3.05866653911501
76.6875,-0.209156685618565,2.98525966410989
76.7083333333333,0.0931356762059517,10.7616386486586
76.7291666666667,-0.266827109141469,3.04416853009554
76.75,-0.232973709467259,2.46302415510325
76.7708333333333,-0.297045690500072,2.69769698742809
76.7916666666667,-0.165398861209979,1.60848685736553
76.8125,-0.345668304969302,3.46149189315832
76.8333333333333,-0.409995294375628,5.63615092120737
76.8541666666667,-0.234173190207753,3.77668635830967
76.875,-0.155233879999535,1.19762607790496
76.8958333333333,-0.140488777330885,2.37395380512828
76.9166666666667,-0.113932058216478,1.97554363455816
76.9375,-0.357676704681569,4.05268039369886
76.9583333333333,-0.182881797766927,3.61847293166953
76.9791666666667,-0.10446962660095,2.82136093014335
77,-0.265962237896976,2.90805102845587
77.0208333333333,-0.371410297508975,4.80452558108591
77.0416666666667,-0.338004189252438,4.95592661137554
77.0625,-0.307436392538192,3.37021470399171
77.0833333333333,-0.408044646622881,3.24984419133796
77.1041666666667,-0.316633727712919,3.28874935193762
77.125,-0.388384197553243,3.3292096059971
77.1458333333333,-0.463513707362622,4.89756856505017
77.1666666666667,-0.243961985080386,3.86029552845068
77.1875,-0.228496104347545,2.19371365262157
77.2083333333333,-0.310517440057285,4.11632352814574
77.2291666666667,-0.142238228737541,3.17335985524555
77.25,-0.416758935562013,3.77807184733623
77.2708333333333,-0.0464236240539392,2.50272182929926
77.2916666666667,-0.297240389374761,3.10254216103043
77.3125,-0.220788299111917,2.66068499403799
77.3333333333333,-0.2737447060039,2.53575795981965
77.3541666666667,-0.287570094809696,3.94394359372253
77.375,-0.300338728105745,4.94659504343818
77.3958333333333,-0.344738839778072,3.17021774850791
77.4166666666667,-0.203761095294322,1.82483325756787
77.4375,-0.195680468929042,1.95774204732268
77.4583333333333,-0.223819599277827,1.50095152561879
77.4791666666667,-0.380418150259854,5.1086676528256
77.5,-0.388085210893291,5.03195667020824
77.5208333333333,-0.206126178721069,1.70503791439578
77.5416666666667,-0.320940373038006,2.31636102256321
77.5625,-0.218751278328393,1.70386088989535
77.5833333333333,-0.119167311809989,3.36903554788465
77.6041666666667,-0.216254896521978,3.10493041830419
77.625,-0.365000592464442,4.1296111724609
77.6458333333333,-0.182833926250579,2.08246541681838
77.6666666666667,-0.267581259670681,3.10938902735462
77.6875,-0.28935635568778,2.94405626197398
77.7083333333333,-0.262284544366598,4.00961417864581
77.7291666666667,-0.351070232331272,3.12060897534572
77.75,-0.242328184689087,1.66696479965615
77.7708333333333,-0.328997532740302,3.39717650634054
77.7916666666667,-0.0918976343393604,2.17736248317376
77.8125,-0.392635362453077,5.35334829758495
77.8333333333333,-0.119530187094811,1.29877203257605
77.8541666666667,-0.170931779761688,1.86519902159375
77.875,-0.211141667390319,5.87774188988532
77.8958333333333,-0.140440536100399,1.25096337360461
77.9166666666667,-0.226179590578343,2.4648841398569
77.9375,-0.299625921112312,4.29717951101721
77.9583333333333,-0.39836064943793,4.91693850450489
77.9791666666667,-0.143877787855886,1.17976225817432
78,0.0241834082507547,7.47557813643427
78.0208333333333,-0.287090183261926,3.38698148735437
78.0416666666667,-0.145306743061563,3.34469035040368
78.0625,-0.245466774861066,2.70354282683601
78.0833333333333,-0.24802420003005,2.9705851121835
78.1041666666667,-0.549375453281084,7.03559559761902
78.125,-0.20025912592815,1.96208481688648
78.1458333333333,-0.238724273768931,2.74944269772397
78.1666666666667,-0.166066581167666,5.17937102734522
78.1875,-0.246905339168706,1.75040070751511
78.2083333333333,-0.254481086597883,3.12710975387831
78.2291666666667,-0.354047817713043,2.81741948386819
78.25,-0.158212213076141,2.12196394324936
78.2708333333333,-0.153437860060034,3.35310071311343
78.2916666666667,-0.32490428410122,2.87551330252918
78.3125,-0.289025445073045,4.01097166832666
78.3333333333333,-0.18255823944389,1.60436830068081
78.3541666666667,-0.298651691928973,2.89451640331283
78.375,-0.323590848726943,5.4149945087355
78.3958333333333,-0.190234007437597,2.07506187212689
78.4166666666667,-0.373879961306717,9.16010104179496
78.4375,-0.249229317477712,2.76281894236241
78.4583333333333,-0.107650381949483,2.12909098282441
78.4791666666667,-0.302239361883799,2.63747762078609
78.5,-0.117740544318788,3.03675023704753
78.5208333333333,-0.37652385581556,3.99686971606641
78.5416666666667,-0.101038188653308,2.66232638094361
78.5625,-0.204501741078831,1.88663500919966
78.5833333333333,-0.161413997434295,1.7112097634104
78.6041666666667,-0.34760833883767,3.80921015028116
78.625,-0.408508647404926,3.48900650761904
78.6458333333333,-0.0802051888138942,2.47210406941226
78.6666666666667,-0.275126347269747,2.59014209284582
78.6875,-0.316493801337897,4.18175763642453
78.7083333333333,-0.317008611036969,2.24001899070861
78.7291666666667,-0.340295350762383,3.46771604429179
78.75,-0.409532019362437,4.71206942136526
78.7708333333333,-0.111368706630321,2.30319170353154
78.7916666666667,-0.269163964020419,2.86376060449075
78.8125,-0.449181878229637,8.23325915226201
78.8333333333333,-0.28195358278524,2.56012116480912
78.8541666666667,-0.125372770123093,2.02765877444851
78.875,-0.245604670706072,4.12469448735238
78.8958333333333,-0.283136982125935,3.81086192309468
78.9166666666667,-0.221073155337171,2.43143463751573
78.9375,-0.0879712924813562,1.47861010158967
78.9583333333333,-0.254021889901392,2.06553839516999
78.9791666666667,-0.317969542516669,3.30021334229465
79,-0.404255062497925,7.20015487181991
79.0208333333333,-0.279264458829416,4.20187022272274
79.0416666666667,-0.830450184753558,6.91484275136679
79.0625,-1.80555040564302,9.38841444331256
79.0833333333333,-1.87357800128518,11.0561740302311
79.1041666666667,-2.15370782620104,10.7156456634561
79.125,-2.29803971551712,13.0265699584161
79.1458333333333,-1.89521772768233,9.34619349499034
79.1666666666667,-1.82683346563422,10.5074916211656
79.1875,-2.02816325015524,12.3316043855509
79.2083333333333,-1.93845088497026,9.42109044204666
79.2291666666667,-2.16435800985321,11.9862039032008
79.25,-2.32583561210776,14.2398305234981
79.2708333333333,-1.43960663726824,8.33481936163169
79.2916666666667,-1.29218293008151,15.8390853096681
79.3125,-1.82754290741231,9.85847051085359
79.3333333333333,-1.71036913981778,10.2958563365928
79.3541666666667,-1.84437069831264,10.4778763205446
79.375,-1.52702530559763,10.3446090083845
79.3958333333333,-1.75653532195401,11.6285078311038
79.4166666666667,-1.39082315018078,9.22413877329967
79.4375,-2.15067348939643,11.8397492746424
79.4583333333333,-1.45101588888747,9.65948138943735
79.4791666666667,-1.27453913523164,8.93968203713021
79.5,-1.31500291763961,8.62167052129277
79.5208333333333,-1.4954717109824,9.95947475331693
79.5416666666667,-1.33534817198372,12.4050431494038
79.5625,-0.767159035124646,7.57179157467133
79.5833333333333,-1.08759153147887,9.23161017362337
79.6041666666667,-1.38548516885788,9.95833668871191
79.625,-1.43351014492327,12.3541694480863
79.6458333333333,-1.49882653078537,10.1222750055986
79.6666666666667,-0.940709824316061,9.09119531322247
79.6875,-1.43062019012061,11.2960185209173
79.7083333333333,-1.49313614620138,9.88794946512202
79.7291666666667,-1.23455164358669,11.0593160395146
79.75,-0.922341613576696,9.72903077069171
79.7708333333333,-0.982746450345254,6.33487796562699
79.7916666666667,-0.80813623446755,7.86364483643096
79.8125,-1.3538476433481,10.0245375093443
79.8333333333333,-0.710121343037298,7.69963850847202
79.8541666666667,-1.52823882368208,10.9751820445235
79.875,-1.24705966994619,13.3702684540042
79.8958333333333,-1.00546904222107,7.53874143132027
79.9166666666667,-0.835622099426484,7.94904187646661
79.9375,-1.16084204866783,8.68358290190952
79.9583333333333,-0.893660392990972,7.94785906053975
79.9791666666667,-1.32817695031844,8.66011108340424
80,-1.38076192662475,11.3967857560439
80.0208333333333,-0.998506708389037,9.25005902368341
80.0416666666667,-0.904472450251814,7.10758889173652
80.0625,-1.17085426740071,10.6729391318922
80.0833333333333,-0.912889148019763,7.58684627894834
80.1041666666667,-0.62060246012546,6.6180346476242
80.125,-0.810629517543341,9.16266971965175
80.1458333333333,-0.924294020470265,7.43102772681208
80.1666666666667,-1.10523363450525,13.5443303855142
80.1875,-0.598154234280782,8.90491986377458
80.2083333333333,-0.996384278683864,8.87197159902625
80.2291666666667,-0.666064071960753,7.47422803859533
80.25,-0.877228722413928,8.96236584307799
80.2708333333333,-1.61931265899802,11.7052820869983
80.2916666666667,-0.94190887294865,13.1761508782142
80.3125,-0.998448624721236,6.13801095793993
80.3333333333333,-0.718116411858416,7.45890782527757
80.3541666666667,-0.888895720844918,9.34284324619647
80.375,-1.130396420944,7.85526379935788
80.3958333333333,-0.296523892635687,8.8462209358266
80.4166666666667,-0.569027647626934,10.7023392720049
80.4375,-0.666279597872494,8.92159099913422
80.4583333333333,-1.54479302254861,11.6241367038152
80.4791666666667,-0.473574647042552,10.2619661089251
80.5,-0.407023492600499,9.46829205202625
80.5208333333333,-0.408057477949356,7.28840015397954
80.5416666666667,-0.68994808789635,11.3684660476742
80.5625,-1.0779084140267,11.1344106307816
80.5833333333333,-0.579619682716702,5.50532149235462
80.6041666666667,-0.749104607593655,6.27429984135997
80.625,-0.787248603195474,6.5993248242652
80.6458333333333,-0.339127599539662,14.6583157260765
80.6666666666667,-0.92796334642327,10.593604509881
80.6875,-0.556411803388247,5.6289500296337
80.7083333333333,-0.630007339847994,9.32758419576407
80.7291666666667,-0.564945817653486,8.74263333358237
80.75,-0.488683384522622,9.79951495643969
80.7708333333333,-0.73406979191474,6.66392337043365
80.7916666666667,-0.74043451063761,6.4600171047849
80.8125,-0.667471855399777,8.05777611527089
80.8333333333333,-0.62725381301237,9.93573708973596
80.8541666666667,-0.130251956703319,7.36495331734588
80.875,-0.240063005307968,8.97679736224155
80.8958333333333,-0.29480868125537,6.40740453828714
80.9166666666667,-0.158203699367254,7.69275102582295
80.9375,-0.245035003915144,8.9432989411601
80.9583333333333,-0.0570842275962248,9.61531918780114
80.9791666666667,-0.211999495666105,4.87130432763637
81,-0.294798973996062,8.06196482967276
81.0208333333333,0.180000002948162,17.074326739615
81.0416666666667,-0.185722577845188,7.2063680637863
81.0625,-0.507560189305029,6.96346706714063
81.0833333333333,-0.0561867433222706,7.96637381857482
81.1041666666667,-0.211491922933897,7.47247319545452
81.125,-0.470305196690192,11.1191371939175
81.1458333333333,-0.572110531876068,7.79313436419979
81.1666666666667,-1.07966930786313,22.3269808443004
81.1875,-0.19543316797891,7.43475161050347
81.2083333333333,0.0541663925804399,5.48221997700781
81.2291666666667,-0.206786827012657,4.88644948679734
81.25,-0.525489693416302,7.16642640291882
81.2708333333333,-0.163239723416337,5.19253260354213
81.2916666666667,-0.345479240994752,6.44684000137028
81.3125,-0.235080100150643,9.00265609734966
81.3333333333333,-0.365506252620789,7.59077232246842
81.3541666666667,-0.491516269529019,7.51526652338004
81.375,-0.238978903952416,3.79599057492494
81.3958333333333,-0.643498932384004,8.06837552707379
81.4166666666667,-0.288289058244679,4.57991168472541
81.4375,-0.241901664451081,9.23238958173942
81.4583333333333,-0.213844022141498,7.39037199035298
81.4791666666667,-0.265880704129661,7.65885133233672
81.5,0.129960734100318,5.10383448765332
81.5208333333333,-0.299898236051168,7.87659525662533
81.5416666666667,0.0943104405464326,11.5823569642073
81.5625,-0.731188235511239,14.6996666303078
81.5833333333333,-0.36579000540401,8.04746970479129
81.6041666666667,-0.0596654872464138,4.56693692862331
81.625,-0.150709290152151,5.52586850360549
81.6458333333333,0.00542103400466051,8.004086106085
81.6666666666667,-0.319963690736,8.08319945829119
81.6875,-0.417828652161747,7.06515141413603
81.7083333333333,-0.0446060810213289,5.81006865126535
81.7291666666667,0.187093032088324,8.48563275919976
81.75,-0.0657963837560806,3.46506191585294
81.7708333333333,-0.173661351399749,6.91791859969867
81.7916666666667,0.0778061967371867,9.08913956851776
81.8125,0.109533540557628,10.1292639832321
81.8333333333333,0.207736984475708,8.67256013464497
81.8541666666667,1.00913597715747,21.3889709614773
81.875,-0.315177405802817,2.52877078889612
81.8958333333333,-0.0351150580553191,5.96401218918382
81.9166666666667,-0.330818152046397,10.4004202185179
81.9375,-0.303925345519946,7.69667696664109
81.9583333333333,0.128920671769793,12.3142058623996
81.9791666666667,-0.204645821138374,7.77405685049273
82,-0.174000959112539,5.88387684358715
82.0208333333333,-0.221568141752435,6.23556084444364
82.0416666666667,-0.264718749206653,4.09621244709011
82.0625,0.0122342885062162,5.63578748253906
82.0833333333333,-0.150823503258443,4.20581453300359
82.1041666666667,-0.192543653628854,5.81091216999972
82.125,-0.484638460419627,8.26132123119251
82.1458333333333,-0.0566892019286387,6.24980676131422
82.1666666666667,-0.0324563169627885,4.52793723857632
82.1875,-0.401378685893609,4.73256541514161
82.2083333333333,-0.142958799019113,6.78322907936904
82.2291666666667,-0.00976080134365282,7.81113028950394
82.25,0.0747071681568962,6.68830285923684
82.2708333333333,-0.178967063312256,5.30960994134918
82.2916666666667,-0.0155342956393566,6.41567893101573
82.3125,-0.051560992050855,4.33958459462519
82.3333333333333,-0.360004753523605,3.7727502487454
82.3541666666667,-0.295634544693144,5.06079100958113
82.375,-0.224381400611208,6.33629675111886
82.3958333333333,0.0124959156733086,6.14131136413851
82.4166666666667,-0.104864752851804,5.86964458845149
82.4375,-0.409575970328588,5.75453547927465
82.4583333333333,-0.212574786237997,4.75016439220955
82.4791666666667,-0.441152021614924,11.065863812658
82.5,-0.471076928706817,9.0786799953879
82.5208333333333,-0.407350400836799,6.82821161294523
82.5416666666667,0.246964708981971,6.51288001898491
82.5625,-0.181943978182267,6.17408839490382
82.5833333333333,-0.338919752039686,4.28749052638139
82.6041666666667,0.133409366390974,6.08858227293252
82.625,-0.0770471700818047,5.40734539723341
82.6458333333333,-0.0148856769701618,3.46073507464608
82.6666666666667,-0.235350629816123,4.32934336710835
82.6875,-0.268345474640471,5.50261271646136
82.7083333333333,-0.161685396176528,5.82659474917106
82.7291666666667,-0.290528280151381,5.01141150169037
82.75,-0.371630799733969,6.60136037660652
82.7708333333333,-0.412171396032357,6.73133642002366
82.7916666666667,0.016289737501383,6.02278433177977
82.8125,-0.0548105877713204,5.3248463194531
82.8333333333333,-0.493665573927344,5.05338392280754
82.8541666666667,0.0795009085992921,7.1681472547402
82.875,-0.189185901028929,6.36496090489502
82.8958333333333,-0.239350558759066,3.92993824766109
82.9166666666667,-0.732555534526158,12.8532900912508
82.9375,-0.294134098720012,5.46102733734139
82.9583333333333,-0.361432332312068,9.60684791273821
82.9791666666667,0.342868885027231,6.57119256468068
83,-0.281586095052256,3.32848882516874
83.0208333333333,0.0531908040758795,5.25139069345606
83.0416666666667,0.333508478624881,13.9703868912121
83.0625,-0.291909005764158,7.68549825573795
83.0833333333333,-0.0628350365116519,5.62941236083257
83.1041666666667,-0.491041884105054,6.74056752607723
83.125,-0.306648824680703,4.84574029504008
83.1458333333333,-0.0738799574704417,5.57615052569748
83.1666666666667,-0.398433749559997,5.72178887399709
83.1875,-0.367092853512162,6.21200761737036
83.2083333333333,0.0374934338868397,5.70432479237637
83.2291666666667,-0.226375219430484,3.44497286084287
83.25,-0.127415885316506,4.74175431764979
83.2708333333333,-0.348005043305389,4.65496527690608
83.2916666666667,-0.0803879928561622,4.77560783496027
83.3125,0.0472940154045483,4.02706623520254
83.3333333333333,0.0736310708285141,8.3178320921692
83.3541666666667,-0.127446754234453,6.30026457676796
83.375,-0.344861408733787,5.56820206234135
83.3958333333333,-0.275399801984701,2.76983471456902
83.4166666666667,-0.0615551671670426,3.81496987808148
83.4375,-0.25313999531559,7.09847282141073
83.4583333333333,-0.322388505185261,4.69160868962806
83.4791666666667,-0.464129299772626,6.94090498831532
83.5,-0.515469238423024,8.3118965597274
83.5208333333333,-0.141135852436879,3.82119617931488
83.5416666666667,-0.389382049855925,4.24088477767771
83.5625,-0.456884575924138,5.45595637151712
83.5833333333333,-0.147703266912862,3.89125789611669
83.6041666666667,-0.341417794028611,5.04780077272692
83.625,-0.0778080431807415,5.00995521629171
83.6458333333333,-0.144156528254604,3.32525764563539
83.6666666666667,-0.134586258998196,6.5326851044283
83.6875,0.0748900624165511,4.38127459005683
83.7083333333333,-0.173241177980019,3.31184958697647
83.7291666666667,-0.120040809373805,3.93909516391786
83.75,-0.533957337351053,8.49601502157095
83.7708333333333,-0.561368742504455,10.24122277811
83.7916666666667,-0.204271029667853,3.68912239414151
83.8125,-0.469953052297539,7.16897519448876
83.8333333333333,-0.0866131550607767,10.4766941966743
83.8541666666667,-0.43872299997467,5.03172985790711
83.875,-0.283468940566055,3.08199015116556
83.8958333333333,-0.00517792054149513,2.82237351486077
83.9166666666667,-0.156680348142557,5.10425398341003
83.9375,-0.228058038429234,4.47887982768668
83.9583333333333,-0.202543641773483,5.25584987591682
83.9791666666667,-0.0867821744322561,4.83739809367277
84,-0.216335517613234,5.23144908285857
84.0208333333333,0.000982308866551686,7.73594961295519
84.0416666666667,-0.176854202213094,3.85024517535633
84.0625,-0.402449931035831,4.66353283769205
84.0833333333333,-0.123012771145574,2.79813169570534
84.1041666666667,0.289577551106214,7.30881381541723
84.125,-0.10702836975463,5.35875120686347
84.1458333333333,-0.221847339159617,1.87332105241951
84.1666666666667,0.00490638090765042,2.2493582641808
84.1875,-0.394621791763989,4.80324571791769
84.2083333333333,-0.101223088723753,3.92397100778545
84.2291666666667,-0.323474586292939,4.35907584710581
84.25,-0.217676896791317,3.01926581997987
84.2708333333333,-0.191858563687877,4.07060014801497
84.2916666666667,-0.19345133099453,5.64814615817996
84.3125,-0.524856528157628,4.35891134927964
84.3333333333333,-0.252952421826877,3.60033348504822
84.3541666666667,-0.135137332974947,2.07195974661002
84.375,-0.144920614141545,5.36807620235102
84.3958333333333,-0.025075885271665,3.15087627996942
84.4166666666667,-0.270722332834938,5.48450596193318
84.4375,-0.0349771850610285,3.90665357280615
84.4583333333333,-0.0767875843686813,6.11504424997103
84.4791666666667,-0.184960401304788,5.21131724113895
84.5,0.0262629813999892,4.01565366445506
84.5208333333333,0.0411978490544674,4.26370193372332
84.5416666666667,-0.0435322959730757,3.57335718669585
84.5625,-0.0893189930221223,7.78241231478894
84.5833333333333,-0.23155497935975,3.94489934437141
84.6041666666667,-0.353252391858048,6.96256186134705
84.625,-0.0281158227031867,1.65826397933638
84.6458333333333,-0.0797624109737401,1.9967954066416
84.6666666666667,-0.18638836568621,4.91095605900916
84.6875,-0.0547114640704598,5.97797890459314
84.7083333333333,-0.142928580988864,2.61281123206214
84.7291666666667,-0.0927595230262935,5.13052086164969
84.75,-0.00447243358975151,2.15822733411953
84.7708333333333,-0.00746612750757541,3.40618052471527
84.7916666666667,-0.293081872794601,4.0604521069232
84.8125,-0.144980332757632,1.84399617208164
84.8333333333333,0.00101201664641844,4.95097669983094
84.8541666666667,0.041467251258833,4.33409792994047
84.875,0.0577939946846075,2.48733473325216
84.8958333333333,-0.0493906311793248,2.59484364461566
84.9166666666667,-0.115015569933103,3.12675909164855
84.9375,-0.324866887264133,10.0576207630004
84.9583333333333,0.075620768599981,5.99807270756084
84.9791666666667,0.189713251898511,5.00012604313475
85,-0.09284456169863,6.24607841104644
85.0208333333333,-0.0441620564974656,1.94094707893491
85.0416666666667,0.0544914627961848,3.43129899873413
85.0625,-0.0535390661082438,3.59735777210404
85.0833333333333,-0.346306700392499,10.0867237929482
85.1041666666667,0.0671428753945294,3.09882091415022
85.125,-0.0457882315259532,2.63716388818817
85.1458333333333,-0.142713519241223,4.12060089694873
85.1666666666667,-0.192395970501071,3.66067470620144
85.1875,-0.118388854376432,4.83391046043308
85.2083333333333,-0.0929720888504906,8.35062365069905
85.2291666666667,-0.0665075791455845,2.25851769819471
85.25,-0.0895298784801468,4.582404160701
85.2708333333333,-0.120989734155827,3.39150234199904
85.2916666666667,-0.057633255581101,1.96968476188299
85.3125,-0.0995867826062754,1.72408139289013
85.3333333333333,-0.18599235417934,3.04406652849657
85.3541666666667,0.150867559165323,7.23659339540745
85.375,-0.172403219571876,4.92071792012173
85.3958333333333,-0.337711771661355,4.91277102594373
85.4166666666667,0.0348986414905483,3.50258406214552
85.4375,0.116215143188285,3.33982611400174
85.4583333333333,-0.0596364022157005,3.15143203068674
85.4791666666667,-0.187265626723812,5.93458186729966
85.5,0.0128414207477671,3.26944227674648
85.5208333333333,-0.216002210962956,8.4472591276589
85.5416666666667,-0.1124516563659,4.24607675955503
85.5625,-0.0214438736699744,4.90280290037561
85.5833333333333,-0.0684097614845812,3.25829044607041
85.6041666666667,0.0180910222453304,6.74726904974743
85.625,0.146704957195939,3.68078412538831
85.6458333333333,0.0555328339348156,3.18420773468255
85.6666666666667,-0.182144147907806,7.18426255986771
85.6875,-0.0121523516828837,1.86345646976749
85.7083333333333,-0.123824240272386,3.95395994528985
85.7291666666667,0.0253602459926218,4.21342881621373
85.75,0.0728943125996785,6.00864330615339
85.7708333333333,-0.125622441181103,2.9920475772667
85.7916666666667,-0.0204852286749226,2.61537186335207
85.8125,0.00266466450301226,2.10282546177889
85.8333333333333,-0.0790593033358349,3.63594285545855
85.8541666666667,-0.131527009450429,4.04527804768091
85.875,-0.115287162227238,5.47394220599114
85.8958333333333,0.0951554202343002,2.44982068315421
85.9166666666667,0.140903097893421,4.28327759397555
85.9375,0.106815047029787,3.24466285553039
85.9583333333333,-0.0118339976352223,2.45358632861802
85.9791666666667,0.212716329986976,5.1696826630465
86,-0.00177030406441108,3.2499589215548
86.0208333333333,0.0566656047200722,1.94627498036366
86.0416666666667,0.0898662992170517,3.05753648419519
86.0625,-0.0630657264690936,3.10920380168156
86.0833333333333,-0.0688610765383727,5.82591337204098
86.1041666666667,-0.0397216362046279,4.17538802658611
86.125,0.064896505681684,2.85002227276419
86.1458333333333,-0.0340459049785508,2.00953403648897
86.1666666666667,-0.531932006182062,10.0948150070054
86.1875,-0.126929276116128,3.25291832242372
86.2083333333333,0.0615426191588955,6.70036463785487
86.2291666666667,-0.106789450960252,3.88925527255154
86.25,-0.0153887451051111,0.889279586033931
86.2708333333333,-0.0943355628689832,2.49577584882378
86.2916666666667,-0.0937408130525933,1.51181628860638
86.3125,0.046394124773169,3.39664238838624
86.3333333333333,-0.235197064663161,4.50614631644918
86.3541666666667,-0.13117038800836,2.17177634514257
86.375,0.0361676586928473,2.69092487281223
86.3958333333333,0.00808823966858767,3.44366467844834
86.4166666666667,0.000417250278692768,2.56490117728602
86.4375,0.044708380240578,2.66177254363711
86.4583333333333,-0.346464801025734,6.15771357568019
86.4791666666667,0.0225072980133065,2.68811656843831
86.5,-0.12992251656125,4.93091113695898
86.5208333333333,0.101809305354674,2.45651309091694
86.5416666666667,-0.120956381117497,2.69709876266077
86.5625,-0.320133755851124,6.55873399443464
86.5833333333333,0.00889285036191395,1.7181979341205
86.6041666666667,-0.110904092883821,2.40705508195309
86.625,-0.192004180377095,4.11010995820623
86.6458333333333,-0.0429917399572677,4.98594156656726
86.6666666666667,-0.0634397811432522,1.50826660787895
86.6875,0.00919993755293237,3.21359565551156
86.7083333333333,-0.0569268355122895,6.64810341365901
86.7291666666667,0.0787017037671159,3.08926355436785
86.75,0.0326831928561642,2.09595267475857
86.7708333333333,0.0102528527588753,1.64992614555324
86.7916666666667,-0.0336738340619215,3.1895257050443
86.8125,0.0347994740657661,2.38828794441634
86.8333333333333,-0.25506276140841,5.2227679393331
86.8541666666667,-0.0152132845639491,4.54934399246076
86.875,-0.0309807554339416,1.86749661258908
86.8958333333333,-0.249122975362204,6.36773916543549
86.9166666666667,-0.0884837072130282,3.74633287060272
86.9375,-0.0684677030373683,2.02601232197934
86.9583333333333,-0.142487987088988,4.53825805517906
86.9791666666667,-0.0779165733178804,2.96649889243719
87,-0.322004856375453,8.69911456555955
87.0208333333333,0.0459008100686612,2.21802939382444
87.0416666666667,-0.0265942802229488,1.00770676274545
87.0625,0.110722644080125,1.32681014523953
87.0833333333333,-0.0113503409047177,2.99836572649746
87.1041666666667,0.000877193806170556,4.50606611178711
87.125,-0.0375158399136047,1.74600172185939
87.1458333333333,-0.0577368668118502,2.34116298154501
87.1666666666667,-0.0792806834435427,2.80469770175481
87.1875,0.035608491852348,2.3495133463849
87.2083333333333,0.149594580321079,3.14569351019032
87.2291666666667,-0.258968494222085,5.87170626124818
87.25,0.0904293269265254,2.16938523008523
87.2708333333333,0.0210959982091573,1.77150197400548
87.2916666666667,-0.189813644373133,2.98434171996755
87.3125,-0.000519099110300764,2.18270665701327
87.3333333333333,0.0254472162059961,1.94321700119865
87.3541666666667,0.0968903547837846,2.77359895817536
87.375,0.0201222241362905,1.39151052434293
87.3958333333333,-0.0259860346127037,2.71502176828207
87.4166666666667,0.0777881209115105,1.63822981586417
87.4375,0.00145197361427714,1.62740531296805
87.4583333333333,0.0314754165848745,1.31696443706098
87.4791666666667,0.00138208841605743,3.20235734057293
87.5,0.000286230260170698,2.08106856747654
87.5208333333333,-0.142973211423033,3.00835541559789
87.5416666666667,0.0508228165107533,2.38596810981126
87.5625,-0.208897289439139,6.1031920630825
87.5833333333333,-0.0699659683781714,2.64673261617802
87.6041666666667,-0.0982205428902111,3.71110131425825
87.625,0.0740239970889749,1.39230670193025
87.6458333333333,0.0128694458527028,4.09375823486189
87.6666666666667,0.0822991748871765,2.53195846794104
87.6875,-0.0628553808842391,3.58298821945324
87.7083333333333,-0.0181156801476712,5.76980475287607
87.7291666666667,-0.164227216008279,3.33555231822469
87.75,0.16679071175969,3.05748727113737
87.7708333333333,-0.0126514824208569,1.75384227161298
87.7916666666667,-0.00588946526454556,1.20064957805692
87.8125,-0.202078097558718,3.74000818259711
87.8333333333333,0.0426969592613874,1.31857272295395
87.8541666666667,-0.018573154151183,0.921671786305575
87.875,-0.0369095779560236,1.77392557517276
87.8958333333333,-0.118403524190644,5.61711413133968
87.9166666666667,-0.0412472611394726,5.72949211908038
87.9375,-0.0687935189292896,3.28954649480045
87.9583333333333,-0.000767822265566378,1.93995999501751
87.9791666666667,-0.0949848735517721,3.02963528736734
88,-0.147113290538603,3.94095686204308
88.0208333333333,-0.0136232811655422,2.19670329389875
88.0416666666667,0.237805617868937,6.49373501430623
88.0625,0.0546602019073971,2.53593843313186
88.0833333333333,-0.0104880185884783,2.63633287856579
88.1041666666667,0.0341955482887287,1.35471319726933
88.125,0.0165702922392016,3.1481552478651
88.1458333333333,-0.0117850829048028,1.83323773934953
88.1666666666667,-0.311559480094647,7.09588369465579
88.1875,0.0602258135352225,2.16424260774102
88.2083333333333,0.0445155056582426,4.52228536319479
88.2291666666667,0.0691384925242732,2.33062305160823
88.25,-0.0648607513468322,1.91386940713691
88.2708333333333,-0.0848517746342915,2.68414546270883
88.2916666666667,-0.0151016999090827,2.87351973561135
88.3125,-0.0290954665975822,2.47098055885451
88.3333333333333,-0.00950373520914901,0.828612815125745
88.3541666666667,0.14839820927674,2.97469368152705
88.375,0.0699652301947033,2.35136975580553
88.3958333333333,-0.105643103749971,3.56547987503677
88.4166666666667,0.135784699022903,2.60747606083194
88.4375,-0.0354151630473882,2.05790220182366
88.4583333333333,-0.0761679985988702,2.76300119410418
88.4791666666667,0.0609245648345966,1.88050349868174
88.5,0.54450776610703,16.4700002360513
88.5208333333333,-0.0743347460129971,3.99039788641401
88.5416666666667,-0.0234446037172303,3.99038370847389
88.5625,0.259956432734169,2.55833230906956
88.5833333333333,1.56784046853549,12.266829232275
88.6041666666667,1.46440805258927,12.8744814122327
88.625,1.03908455738616,9.2053223504062
88.6458333333333,1.49930549368843,11.5650818772595
88.6666666666667,0.767264140345366,13.7654462894567
88.6875,1.50421294894928,15.3780164948912
88.7083333333333,1.39328776254619,15.4337604742292
88.7291666666667,1.54460149153112,17.4521679936487
88.75,0.763673131614192,7.96539944409372
88.7708333333333,0.72522488569247,7.23950456544602
88.7916666666667,1.02502335003492,8.57718045083168
88.8125,0.832467202978421,9.27039309535396
88.8333333333333,0.358302963896834,6.45518569596537
88.8541666666667,0.705756139630244,5.1722924593727
88.875,0.561822514978525,5.57058949531591
88.8958333333333,0.593733395461171,6.30091425260431
88.9166666666667,0.735790791128052,20.2817956325897
88.9375,0.697864633516826,6.25136892914033
88.9583333333333,1.26184397943973,14.4981682836121
88.9791666666667,0.692991642252866,7.30567639322099
89,1.1845316748884,11.5756080458732
89.0208333333333,1.04010419208031,12.4812820232458
89.0416666666667,0.421184739560925,3.7289799967547
89.0625,0.650493929559241,8.99814974454316
89.0833333333333,0.636412871942905,5.86726694197637
89.1041666666667,1.07012386120896,10.095515568703
89.125,0.536078647260903,6.32022923440645
89.1458333333333,0.7253679225592,9.69160062500145
89.1666666666667,0.385052177581779,4.44261982368648
89.1875,0.686195196736994,7.68588752028237
89.2083333333333,0.614132801160711,5.58632376894675
89.2291666666667,1.12677155521286,12.8348917177639
89.25,1.11630206734794,12.598508745071
89.2708333333333,0.506796024092949,5.03448057877598
89.2916666666667,1.2548273250493,15.5084965182686
89.3125,1.22275655513502,15.5260058137812
89.3333333333333,0.767078048200901,6.40613206891088
89.3541666666667,0.931261388758702,9.71233858319265
89.375,1.51772873442653,16.6804675789001
89.3958333333333,0.435097458117649,7.09211891442414
89.4166666666667,0.475983521763252,4.25016071975857
89.4375,1.18055237215232,20.2926805302475
89.4583333333333,0.578209080859158,6.88894696933563
89.4791666666667,0.360440878910436,8.79054764221661
89.5,0.668263039996771,7.10588421357506
89.5208333333333,1.26901403141066,21.9301710972749
89.5416666666667,0.976008492328749,8.79439299512315
89.5625,0.583828537077968,8.33200787233517
89.5833333333333,0.90645176607234,9.89160721879589
89.6041666666667,0.950942925373263,10.6448198194528
89.625,0.449846629742112,6.09048854111021
89.6458333333333,0.349135768413288,5.57485552652234
89.6666666666667,0.866300042070868,15.4703753237251
89.6875,0.470315346779248,6.71619173513827
89.7083333333333,0.551756172789264,5.59044338470163
89.7291666666667,0.61025266543553,7.30482853932805
89.75,0.856589445767099,8.72255572667665
89.7708333333333,0.163990925920436,3.50218719015276
89.7916666666667,0.480710074733887,4.43759697240978
89.8125,0.556928561603617,6.69723164549609
89.8333333333333,0.210718683026324,4.0398768548476
89.8541666666667,0.207894312615032,5.20881194181178
89.875,0.505158875493196,7.5622897899626
89.8958333333333,1.28324239770026,27.4043361776017
89.9166666666667,0.390618996306448,5.7417440505308
89.9375,0.167118381812512,3.36895043305946
89.9583333333333,0.19998478770295,3.71620635648507
89.9791666666667,0.551357020934224,6.04142473648575
90,0.104005366064178,6.17484023421401
90.0208333333333,0.506399101225436,5.40011635320714
90.0416666666667,0.186066743915375,5.66316435003542
90.0625,0.598109545682717,7.31498237751262
90.0833333333333,0.413305539069149,6.32108193978892
90.1041666666667,0.326816427102885,3.81979717456841
90.125,0.608346230094762,6.95269914908884
90.1458333333333,0.159104018965959,2.49624052880698
90.1666666666667,0.467996638187852,6.78476262224988
90.1875,1.42880126114259,38.2631107342532
90.2083333333333,0.192469350918516,3.95650807423329
90.2291666666667,0.076580371860325,2.33427304926281
90.25,1.40026922331134,38.2497215118348
90.2708333333333,0.381704152730777,9.44627984225743
90.2916666666667,2.4282023667957,71.1679992108101
90.3125,1.30778763967531,32.0432988336566
90.3333333333333,0.33647871718219,6.80841386750014
90.3541666666667,0.478118387934361,5.03360911060101
90.375,2.1969037274664,63.8801160343966
90.3958333333333,0.161407378084606,4.21496431939371
90.4166666666667,0.523922248824887,6.69935594100289
90.4375,0.224094799047738,4.78553700809162
90.4583333333333,0.256290321044569,7.42296589735857
90.4791666666667,0.193491128636862,4.62370610307939
90.5,0.719867153518555,13.2835633952519
90.5208333333333,0.232868982924898,4.38334796360526
90.5416666666667,0.409124963427424,6.32994139623571
90.5625,0.0617339415029198,1.61652284636411
90.5833333333333,0.229382897572269,3.7724080644327
90.6041666666667,0.217569414782821,3.96388378620027
90.625,0.15429408885127,2.38902229468725
90.6458333333333,0.1536615816933,2.5924897399506
90.6666666666667,0.0619208560168583,1.82594404724382
90.6875,0.117978787061874,4.1919602609234
90.7083333333333,0.124094176695029,2.34160075863832
90.7291666666667,0.294099874471864,7.63755690460898
90.75,0.147885812334917,2.59059260817632
90.7708333333333,0.167139600588125,2.66539160129926
90.7916666666667,1.44720770801613,43.4460430434353
90.8125,0.0725546902348409,2.76460583962769
90.8333333333333,0.0618428410787542,0.985427807354295
90.8541666666667,0.21926667458759,6.87359801159661
90.875,0.12668186657217,2.28649584470688
90.8958333333333,0.330843135103774,5.2235370277277
90.9166666666667,0.36278025230029,4.49857466164819
90.9375,0.0504192995558123,4.72906683171795
90.9583333333333,0.467088748355578,5.91404962171235
90.9791666666667,0.0702822888143482,2.66847334966148
91,0.571115158986642,18.2022726642986
91.0208333333333,0.125563918435575,2.81564610738147
91.0416666666667,0.207431833249209,5.03451138272943
91.0625,0.292380497978335,6.86897655710638
91.0833333333333,-0.0660523687819911,3.84576769176207
91.1041666666667,0.257212589419873,4.59727393321801
91.125,0.109844983958345,3.092203270043
91.1458333333333,0.0586107074349207,1.58940254758688
91.1666666666667,0.585144124159661,7.34876854631546
91.1875,0.035110510074137,1.94608835798181
91.2083333333333,-0.0309583852246881,5.61263576989165
91.2291666666667,0.177853011722925,3.93244827506241
91.25,0.0701582753967438,1.31188199859089
91.2708333333333,0.157383993287688,2.83782853090411
91.2916666666667,0.012724387398288,1.24188251578468
91.3125,0.0877235513095023,1.32704938615258
91.3333333333333,0.137641197798715,2.68324362331248
91.3541666666667,0.0571970019991212,1.70994909160383
91.375,-0.0252891432340482,1.61849686955664
91.3958333333333,0.101658289033038,1.92005274271238
91.4166666666667,0.255297136194922,4.64705118872239
91.4375,0.251203121219901,4.3122931733639
91.4583333333333,0.125148278216424,5.22134355034136
91.4791666666667,0.341809188630672,6.13915584764823
91.5,0.143431517179978,2.65899925427521
91.5208333333333,0.0422740972726401,6.095406544252
91.5416666666667,0.144982670744353,4.34149054889559
91.5625,0.0933883169515384,1.71508536412002
91.5833333333333,0.0492481284824283,2.81948357391204
91.6041666666667,0.193278159955521,3.82005560588535
91.625,0.0639389755009497,1.56452047927251
91.6458333333333,0.211062553270237,7.85492165801559
91.6666666666667,0.15206238381503,3.21274743267275
91.6875,0.0340605762129053,3.53312613092561
91.7083333333333,-0.131733609347513,2.93088754387645
91.7291666666667,0.0430345505286555,0.853459723736089
91.75,0.0299809111958534,2.01884485251405
91.7708333333333,0.110683216301042,1.95971240829578
91.7916666666667,-0.00194051619605549,2.38449152513316
91.8125,0.072788163028817,1.6426170464278
91.8333333333333,-0.0254498360204221,1.74192321757049
91.8541666666667,-0.0621066218057002,4.43373315993412
91.875,-0.00342540256312684,1.45742811933561
91.8958333333333,-0.114682115021245,5.50539861100307
91.9166666666667,-0.0125596833759617,2.61471442404438
91.9375,0.0789767369256008,3.98034339157132
91.9583333333333,0.147542997415617,4.29289673626248
91.9791666666667,0.0625031594202165,2.20712025430105
92,0.256976929193005,4.96814948143756
92.0208333333333,0.0753226387454276,1.20029419544836
92.0416666666667,0.202657920659342,4.19344224756374
92.0625,0.152360855016548,2.67440254457518
92.0833333333333,-0.0198111175597439,2.61513462196372
92.1041666666667,-0.0945218092003356,3.05530229560247
92.125,0.260515674176419,3.28126370024617
92.1458333333333,0.142899019624807,2.68879911919427
92.1666666666667,0.0121397650141633,2.09063749917088
92.1875,0.180220873855706,3.47906148194546
92.2083333333333,0.0892125424007135,5.82300175343816
92.2291666666667,0.0809998305374723,1.20435325542585
92.25,0.770093260789112,19.4954051288561
92.2708333333333,0.116781074562755,3.48091464684839
92.2916666666667,0.340810362764875,5.55112272830023
92.3125,-0.0310055070536912,4.67393745863735
92.3333333333333,-0.0133376041770297,0.997610114503543
92.3541666666667,1.06516353611631,30.548257070978
92.375,0.0899861567961451,2.91890428858645
92.3958333333333,0.174490682342498,5.73570251032041
92.4166666666667,0.0174765990744827,2.39724917622362
92.4375,-0.0291917163334144,2.34204729578521
92.4583333333333,-0.0375219367660015,3.78836645086756
92.4791666666667,-0.0646194477038247,2.35567186688029
92.5,-0.0333380844741779,1.39258545271544
92.5208333333333,0.050981860069903,3.69419309609731
92.5416666666667,0.236795877032361,5.16601949450483
92.5625,-0.051068026604982,1.73130342686936
92.5833333333333,0.048991937836668,2.4853565040191
92.6041666666667,0.0154382719849152,4.90872634562013
92.625,0.232004439471912,8.47965498549203
92.6458333333333,0.178130609861703,3.76553392632663
92.6666666666667,0.00938513747400404,1.62166828026711
92.6875,-0.0147807332293347,6.30313371161732
92.7083333333333,0.144077518860808,2.74461325143661
92.7291666666667,0.0685783296596453,4.32084814428785
92.75,0.0553603864995236,2.41135470997429
92.7708333333333,0.0666020385910492,4.53594334065776
92.7916666666667,0.365749502747511,6.57391328398933
92.8125,0.292030466207047,4.75476806369624
92.8333333333333,0.115090673819821,3.9562406895862
92.8541666666667,0.0167248300243937,0.488056587641319
92.875,0.0606397524533007,1.75131134360128
92.8958333333333,0.277599651226382,5.75532234424786
92.9166666666667,0.101541481342433,1.73813402871008
92.9375,-0.0647320100883805,1.73878423128426
92.9583333333333,0.115150979167995,3.09602507866255
92.9791666666667,1.16246633610257,35.3383791457039
93,0.332020665228122,5.46413452924161
93.0208333333333,0.0251750033191427,1.09598991479487
93.0416666666667,-0.0552426510807903,3.94832793551663
93.0625,0.944160839017097,22.1352586922938
93.0833333333333,-0.0391507233376916,3.27531303011802
93.1041666666667,0.00318614391629531,0.965821067062627
93.125,0.211710359078361,5.59357249086233
93.1458333333333,0.0324332732925642,2.70404760234249
93.1666666666667,0.0331772631535462,0.888093461501599
93.1875,0.13051006748713,2.00656211905944
93.2083333333333,0.526750577105844,13.7310814467263
93.2291666666667,0.0798949236125167,3.51961610331799
93.25,0.117683788763825,4.24309274955356
93.2708333333333,0.0169935097212233,1.27380475291757
93.2916666666667,0.0584743301988896,3.35349740287098
93.3125,0.108983783628948,3.55755137462608
93.3333333333333,-0.0133672576710576,0.66603137958637
93.3541666666667,-0.174347962178692,3.74753164062177
93.375,-0.0550452736521883,2.33384412744267
93.3958333333333,-0.0848169123960186,2.89823630287352
93.4166666666667,0.0620858057258236,3.58027454144974
93.4375,-0.0808339191923775,3.55124825916638
93.4583333333333,0.105521352554268,3.77903788498808
93.4791666666667,0.0467860356018075,0.884685903109955
93.5,-0.00982107395365416,3.79080563158107
93.5208333333333,0.117133106429969,1.93860842092154
93.5416666666667,0.116206363876719,3.00751708949343
93.5625,0.529086464974505,10.482378844477
93.5833333333333,0.0168078029537552,1.04540836702157
93.6041666666667,0.0774738955963295,1.85859422146719
93.625,0.0776617823958328,3.30395079402538
93.6458333333333,0.160432122500678,5.05560975224518
93.6666666666667,-0.0172478352550653,3.28407798201243
93.6875,0.335010413881041,6.65802535478718
93.7083333333333,0.0596755808124554,3.82565690581515
93.7291666666667,0.096620978946564,1.91727281620804
93.75,0.0506357795967525,0.828096141708709
93.7708333333333,0.202900465656378,6.11647299255202
93.7916666666667,0.196123003492917,5.17911905376137
93.8125,0.193263714436485,3.12863004727887
93.8333333333333,-0.099059627860621,3.67583257236632
93.8541666666667,-0.05808899123096,2.23250611854774
93.875,0.1659613906445,3.21379152694799
93.8958333333333,0.3442069544721,5.54688661718129
93.9166666666667,0.10623029061128,5.32961324755453
93.9375,0.0810013103965414,2.9020003496439
93.9583333333333,0.0386916341770303,1.53352342963578
93.9791666666667,0.10297962851588,3.06329412228271
94,-0.0681383904488948,1.65634832047101
94.0208333333333,0.104910239023005,2.85268461830618
94.0416666666667,0.134795566585918,3.76776009208242
94.0625,-0.0844464352386547,3.48729212442193
94.0833333333333,-0.0167584418580106,1.33424218844641
94.1041666666667,0.116093950674332,2.21600854182642
94.125,0.113834924963289,3.7143730159489
94.1458333333333,0.101210486287175,5.44836923726247
94.1666666666667,0.0444776550975109,0.840625274133531
94.1875,1.51772558519159,45.325766074261
94.2083333333333,0.0508738702421266,1.26210582432604
94.2291666666667,0.138990475440796,2.70704519275888
94.25,0.138725910389248,2.47001851030926
94.2708333333333,0.0486301837970618,3.80991487046624
94.2916666666667,-0.0124993213252183,1.92160564366463
94.3125,0.0465023297283096,1.28887803790309
94.3333333333333,0.0297447449000669,0.835680704801601
94.3541666666667,-0.11773825840099,4.00190468370363
94.375,0.112395985644829,1.83908130244889
94.3958333333333,0.17324996647179,5.59925067166803
94.4166666666667,-0.175349492122846,4.71209806835097
94.4375,0.0764262427468436,1.52648604693302
94.4583333333333,0.0231475558659885,1.07105116708721
94.4791666666667,0.00656236095269453,0.658994847550478
94.5,0.134120220535646,3.58558457715258
94.5208333333333,-0.0429311355480189,1.63598093257445
94.5416666666667,0.06124255427806,2.25421145720712
94.5625,0.0155879120022925,0.74452670275706
94.5833333333333,0.0505762674066229,0.962585751301793
94.6041666666667,-0.00560186542866118,2.5163815938156
94.625,0.10353607455928,1.56592656513233
94.6458333333333,0.193668936156484,3.6358247649319
94.6666666666667,0.072510247099416,2.10507652554103
94.6875,-0.0126859845786159,2.76841066852619
94.7083333333333,0.013646118631623,1.21977985100103
94.7291666666667,-0.00726069649268496,1.94071544275693
94.75,0.0286741322016232,1.07069438896071
94.7708333333333,0.0804401672422352,1.61194767203223
94.7916666666667,-0.0301941708009701,1.74538562320344
94.8125,-0.0929419010132965,1.40618549517115
94.8333333333333,0.0718019850169565,1.85089166458203
94.8541666666667,0.0295650384917841,0.958605388549958
94.875,-0.00350123620371969,0.528640951649857
94.8958333333333,0.137185107057358,2.63753156534968
94.9166666666667,0.0396398277211838,1.6144593485357
94.9375,0.315507128202848,6.45384556132371
94.9583333333333,-0.159363740018941,5.62912700371683
94.9791666666667,0.0122556756440628,0.675292392749111
95,-0.132345644099673,6.08548144051437
95.0208333333333,0.0353452757792515,0.916513684910314
95.0416666666667,0.0325211982828385,1.62147389586523
95.0625,0.0264799896041038,0.801694293739307
95.0833333333333,0.347658042876521,9.36921539370512
95.1041666666667,-0.0424173541742686,2.23221127493747
95.125,0.44291349783066,8.05301773474187
95.1458333333333,0.0405520862963052,1.91820982759743
95.1666666666667,0.16330146190882,2.6386506006945
95.1875,0.00633793961164602,1.14458591008939
95.2083333333333,0.357037029484733,9.73617172097551
95.2291666666667,0.188301203573753,5.57939440618654
95.25,0.142373594018846,2.41469816964001
95.2708333333333,0.0336787822690222,1.59479962781906
95.2916666666667,0.0213533528765405,1.25343640296067
95.3125,-0.126553951148363,4.20373992224938
95.3333333333333,0.0493404822132162,1.32929485808713
95.3541666666667,-0.149473423145173,3.8404009941387
95.375,0.00686638384630557,0.468955483884549
95.3958333333333,-0.00340345011780383,0.540467775634602
95.4166666666667,0.0569054723112281,2.00122605718212
95.4375,0.0648754517921712,1.71213355505634
95.4583333333333,0.0458524150048788,1.64448460794841
95.4791666666667,0.0393650929768133,1.17398027932535
95.5,0.0731058504202559,2.78956245213214
95.5208333333333,0.0612234450938985,1.53271353756196
95.5416666666667,-0.0507984505025551,3.85471810519793
95.5625,0.0390551842141876,1.04479158523904
95.5833333333333,0.0188930641617318,3.37514176944504
95.6041666666667,-0.0623903398521824,2.00601835346675
95.625,-0.0468795610590739,1.36440509271072
95.6458333333333,0.0963269672392035,3.15608951916993
95.6666666666667,0.235680928498176,6.96212621074855
95.6875,0.0960657713623904,1.95868327554172
95.7083333333333,0.0344123626779239,1.21199960253074
95.7291666666667,0.107735685086229,5.36271719729776
95.75,0.203904651401765,5.63712175854355
95.7708333333333,-0.0956947620615546,3.58346358485342
95.7916666666667,-0.00832408142096558,1.70875408052894
95.8125,-0.0466081687482204,0.977279886679718
95.8333333333333,-0.130831228440406,2.52550315672963
95.8541666666667,-0.0240314119105504,0.41514956801596
95.875,-0.00185037285806013,0.0585724122200316
95.8958333333333,0.00620447423559022,1.71192883241612
95.9166666666667,0.0252563156156999,3.10718074059377
95.9375,0.0321680083501234,1.83087135542242
95.9583333333333,-0.016217550227805,0.650652494735116
95.9791666666667,0.718986174061825,20.9977730743775
96,0.0152949681187495,0.521413969513451
96.0208333333333,0.03773189943133,1.02202453124455
96.0416666666667,-0.00170385602329793,4.79786344802864
96.0625,-0.00389582159380615,2.38227316042671
96.0833333333333,-0.0432738077568265,1.16099904818985
96.1041666666667,-0.0122696888363797,0.341084450587758
96.125,-0.0534900150312299,1.56326417908214
96.1458333333333,0.0600389214265203,1.51744363197207
96.1666666666667,-0.00155963495636579,1.49811209525351
96.1875,0.0331296889457625,0.963680372194131
96.2083333333333,0.00955525719493777,0.79574520056968
96.2291666666667,0.0140764224571613,0.655294417259782
96.25,0.0186253800546624,1.58255661897483
96.2708333333333,-0.0833398623612142,1.88797711212566
96.2916666666667,-0.0838462953330278,2.27538995588393
96.3125,0.179302038479453,3.66739007244662
96.3333333333333,-0.0174214713077255,3.2263595306176
96.3541666666667,0.0568193201304573,2.00406558239126
96.375,-0.0339877056166585,0.696554835240962
96.3958333333333,0.0382328899283559,0.802866787033926
96.4166666666667,-0.197947833513508,6.04403227046683
96.4375,0.0178138699816575,0.804059770487108
96.4583333333333,-0.00718193065857528,1.3742936364864
96.4791666666667,0.00148985941337464,0.387494359021225
96.5,-0.143214570924761,6.87310928488257
96.5208333333333,-0.0232890032104209,1.41951743470264
96.5416666666667,-0.0203903264585848,0.345174230445717
96.5625,0.236001030560041,5.42911294665173
96.5833333333333,0.0737841013065337,2.4750767452985
96.6041666666667,-0.0998885963243478,2.88993782710032
96.625,0.0219365388781484,0.782550528165483
96.6458333333333,0.0161927736305711,0.700627061235731
96.6666666666667,-0.00333661906753548,0.295708784844671
96.6875,0.000369918118897354,0.397420915355882
96.7083333333333,-0.0734811029032983,2.10324887726483
96.7291666666667,-0.0826868907953252,2.39592389014212
96.75,-0.119597200663696,3.77370609263761
96.7708333333333,0.0922975373010721,3.50419901946583
96.7916666666667,-0.0742312762909681,4.60394174867415
96.8125,0.000787929656661904,0.264046125581367
96.8333333333333,-0.0166682174797738,0.579686073598292
96.8541666666667,0.0653088835093412,1.40366518706826
96.875,0.0586989918150451,2.50784583257932
96.8958333333333,-0.0435590353250641,0.830279333587776
96.9166666666667,0.0296243014077346,2.98230201098789
96.9375,-0.00612223991695416,0.222434765772543
96.9583333333333,-0.0615402044810621,1.96692820317923
96.9791666666667,-0.0190220090329308,0.549660204813577
97,0.0312475100281869,1.50308848094001
97.0208333333333,0.131163713194098,2.13036302931706
97.0416666666667,-0.0430152775206112,1.31824585720699
97.0625,0.0511893424236086,2.2014125516381
97.0833333333333,0.0265260677226664,1.52133530311505
97.1041666666667,-0.0781831015253659,1.44950806910952
97.125,-0.0329821845721683,0.678009793912646
97.1458333333333,-0.00657004675050255,0.149044852170934
97.1666666666667,0.0890471558983815,2.20568593124581
97.1875,0.0105963689598777,0.627848306034445
97.2083333333333,0.143431066892151,6.3982760936502
97.2291666666667,0.0100554187767406,0.328024092822893
97.25,-0.00666202226129973,0.619902999895269
97.2708333333333,0.0213898934696151,0.724539860629726
97.2916666666667,0.0235500578754014,1.95963020907737
97.3125,-0.00498296487839945,0.379916884200978
97.3333333333333,0.104828612407514,3.74825343778565
97.3541666666667,0.0131943670009454,0.460481889799168
97.375,0.143618907365337,5.87463309511805
97.3958333333333,0.0366302443222101,1.09437660653952
97.4166666666667,-0.0112913338507697,0.318815565139169
97.4375,-0.0531463276013399,1.09830183575912
97.4583333333333,-0.0166285919045111,0.534456370044252
97.4791666666667,-0.00110608654591827,0.632791631120587
97.5,-0.0253806449086763,0.616794592948613
97.5208333333333,-0.0132634344350049,0.273820934879487
97.5416666666667,-0.086071171792042,1.64404865331624
97.5625,-0.012612180218119,0.316807498668841
97.5833333333333,-0.0159079826429602,0.79660518063271
97.6041666666667,-0.0041946353579887,1.72128618925922
97.625,0.0472091507716799,1.08780172628619
97.6458333333333,-0.00470182753006823,0.153805955289685
97.6666666666667,-0.157639075513363,5.24803846588705
97.6875,-0.074773577973138,0.983413117104977
97.7083333333333,-0.164929242783238,3.00765824629396
97.7291666666667,-0.101775766593333,3.03001905080372
97.75,0.00303230521340741,0.126655496924065
97.7708333333333,-0.00487655614895721,0.286107373612429
97.7916666666667,-0.0999722378724418,2.87571642836196
97.8125,-0.111522509360328,2.57080499693107
97.8333333333333,-0.00584845319929067,1.28433259648617
97.8541666666667,0.00293875230322299,0.520988266040541
97.875,-0.0246690850259879,0.610116263518928
97.8958333333333,0.00681333185573902,1.03360349924138
97.9166666666667,-0.00949783239043003,0.206892663254662
97.9375,0.0350771347189028,2.38743830887655
97.9583333333333,-0.055454529499003,2.46871630791138
97.9791666666667,-0.107771946946882,3.61643697566082
98,-0.024459729882175,0.391161795762163
98.0208333333333,-0.0356089807942294,1.00850755530812
98.0416666666667,-0.00625850258814835,1.34717591961839
98.0625,0.0025533110293663,0.224171199954106
98.0833333333333,0.0024845030282568,0.374591810994339
98.1041666666667,-0.123488214534927,2.57849155835484
98.125,0.0105228626958668,0.740211391751841
98.1458333333333,-0.0190649789048135,0.802231598816
98.1666666666667,-0.0108353455436351,0.252828674835711
98.1875,-0.0440181598553499,2.08989104607741
98.2083333333333,-0.00873722175346703,0.293333234871891
98.2291666666667,-0.0453628955734073,0.911651138921672
98.25,-0.0640759241081347,2.56028439811193
98.2708333333333,-0.0620234448843337,1.44412961272257
98.2916666666667,-0.0840584645861284,1.86134227668846
98.3125,-0.00681961192215669,0.355461764870363
98.3333333333333,-0.0410582927221375,0.996910186816561
98.3541666666667,-0.00468526842137553,0.141666105770965
98.375,-0.0103853368811089,0.362518625928055
98.3958333333333,-0.0174341997642759,0.385846030956173
98.4166666666667,-0.00279944430063184,0.120704748296089
98.4375,0.0155279747144493,0.411078835587214
98.4583333333333,-0.226723963551093,4.68533034011443
98.4791666666667,-0.039976565066226,1.0009134689633
98.5,-0.0139946147618618,0.331523754708205
98.5208333333333,0.0602193790179185,2.01822663091463
98.5416666666667,0.0185991424207963,0.819555413263569
98.5625,-0.0631465157098431,2.8828703679009
98.5833333333333,-0.00756249808629142,0.539274159503103
98.6041666666667,-0.00392484272198155,0.0996418405451176
98.625,0.00389907826117627,0.338708862693537
98.6458333333333,-0.0183393741757231,0.455076800595385
98.6666666666667,-0.0124780485391725,0.821118078395789
98.6875,-0.0354223568028838,0.63646718670592
98.7083333333333,-0.000663623096031445,0.43218085738156
98.7291666666667,0.0213013566289549,1.16572774621547
98.75,-0.0118888557167778,1.08920308989504
98.7708333333333,-0.0126066479742387,0.267422838085367
98.7916666666667,-0.0395415729087063,1.17574017103282
98.8125,-0.091497074319755,2.54379722237812
98.8333333333333,-0.0624797612448616,1.96564205487365
98.8541666666667,-0.0349659925930818,0.945682187441305
98.875,-0.0138902143451989,0.366035343060752
98.8958333333333,-0.107417169682971,2.53887473002391
98.9166666666667,-0.0896080508582076,2.83222156808358
98.9375,-0.0188622336369522,0.524319600228657
98.9583333333333,0.0223420979943146,1.11282178890205
98.9791666666667,-0.000483680293513652,0.038433156704143
99,-0.0196914798028832,0.306811623621947
99.0208333333333,0.000532670768049401,1.03626907898374
99.0416666666667,-0.0680301604052704,1.30722979308448
99.0625,-0.0121528718995925,0.191594253629584
99.0833333333333,0.00477824889611442,0.140667755061186
99.1041666666667,-0.0685642444033443,2.24554506371569
99.125,-0.00101860424291098,0.103038364145189
99.1458333333333,-0.0246139466142397,0.752732526677938
99.1666666666667,-0.069357882353494,1.55533019062326
99.1875,-0.00326583940030267,0.177727388702482
99.2083333333333,-0.00286421299242913,0.142322316290474
99.2291666666667,-0.0818976435745946,3.12375368422193
99.25,-0.0345311923419898,1.10464158241748
99.2708333333333,-0.0320332111919865,0.996132716229843
99.2916666666667,-0.0107031246436684,0.505364494095665
99.3125,-0.0289688514786586,0.720949686883628
99.3333333333333,-0.136997613476299,3.84636108577605
99.3541666666667,-0.00568379746119965,0.100919135009943
99.375,-0.00949150870079397,0.168845766601179
99.3958333333333,-0.00180867585118055,0.171586022027784
99.4166666666667,-0.0671865628049326,1.55841214957491
99.4375,-0.0180740651765843,0.422670591643121
99.4583333333333,-0.0132573823474512,1.04471603059825
99.4791666666667,-0.0644547504186545,1.42442797631769
99.5,-0.0275675430172903,0.593743220959419
99.5208333333333,-0.0411062947096971,0.919736261359508
99.5416666666667,-0.0648156504104057,1.72927249005452
99.5625,-0.035115676032197,0.878475547003828
99.5833333333333,-0.0178284953612477,0.391345878312075
99.6041666666667,-0.0625073013424174,1.03487545211237
99.625,-0.0187972111584028,0.420048411094378
99.6458333333333,-0.00456673727512721,0.0795679536047429
99.6666666666667,-0.0259939927108503,0.443898745552259
99.6875,-0.108601895886953,2.10660332892113
99.7083333333333,-0.15195584361712,3.59219961420184
99.7291666666667,-0.0252364533918384,2.03978531807701
99.75,-0.0678945489466618,2.04103344442096
99.7708333333333,-0.082042034255014,2.32634787082021
99.7916666666667,-0.0131687960705608,0.351381366774956
99.8125,-0.0427865210220509,0.808692896776136
99.8333333333333,-0.00498618853672742,0.138949327948535
99.8541666666667,-0.0184529122058292,0.302321612207796
99.875,-0.00908493147940967,0.27195547370897
99.8958333333333,-0.119025046081547,2.80127921822531
99.9166666666667,-0.00780639307451484,0.261604758591765
99.9375,-0.0135965103428754,0.407065684289585
99.9583333333333,-0.0719896216670252,1.98761598070482
99.9791666666667,-0.00849040167154786,0.201184280990336
100,-0.046301541058785,1.23631747101136
100.020833333333,-0.0103615621361265,0.195301104627255
100.041666666667,-0.00742007897540313,0.138513501491828
100.0625,-0.0368260264332802,0.652686841942964
100.083333333333,-0.00778288140276289,0.0978368964342905
100.104166666667,-0.0272641900692208,0.45696061679123
100.125,-0.0866111578652826,2.29419312943033
100.145833333333,-0.0122243316409155,0.290332446206736
100.166666666667,-0.0101740520822499,0.369934118898022
100.1875,-0.0302870017901345,0.763490383101643
100.208333333333,0.0456893976342072,3.03059170272769
100.229166666667,-0.0605407856767971,1.398894396523
100.25,-0.0171091497374806,0.42038214177428
100.270833333333,-0.0136599575832134,0.349245409230952
100.291666666667,-0.00893148132535669,0.368703282054832
100.3125,-0.00900812122912261,0.180795494294829
100.333333333333,-0.0420212863829018,0.750548445546973
100.354166666667,-0.0093914952040852,0.224635560077197
100.375,-0.0929391334649922,2.26228175231395
100.395833333333,-0.0317938028468406,0.793037196004304
100.416666666667,-0.00810790833573237,0.150771459863083
100.4375,-0.0967601207531346,2.20029902069165
100.458333333333,0.00525556652267943,0.12671851271638
100.479166666667,-0.00471879772083153,0.336547645608082
100.5,-0.14260439967949,2.66410876211033
100.520833333333,-0.0419157287644383,0.83364085101353
100.541666666667,-0.0314180535582472,0.942515368451715
100.5625,-0.0109705380885033,0.231537042921198
100.583333333333,-0.212964173746237,5.61638249185477
100.604166666667,-0.0442365776550048,1.08712597934322
100.625,-0.0318212415208359,0.474823836780351
100.645833333333,-0.081061964912388,1.96501857162223
100.666666666667,-0.0536302702629018,1.2344926015932
100.6875,-0.0110726335942646,0.309950426627424
100.708333333333,-0.00899143618734596,0.183213010241185
100.729166666667,-0.0729534601584992,1.70317020047737
100.75,-0.014182202826067,0.395537914471409
100.770833333333,-0.0787456080450239,2.09975804046984
100.791666666667,-0.0375871643992175,1.11209248873464
100.8125,-0.0127666669057547,0.353219165257107
100.833333333333,-0.0153914991221037,0.256503122078819
100.854166666667,-0.0894294690222371,2.0096776012679
100.875,-0.0318749894426091,0.529820154990384
100.895833333333,0.000113596786592195,0.00359583625655019
100.916666666667,-0.0135023995299232,0.38518193633407
100.9375,-0.11489147740236,3.16873327827437
100.958333333333,-0.0244703689033347,0.439521843169047
100.979166666667,-0.0520646298812987,1.11863545702272
101,-0.0194599603026655,0.539859278291771
101.020833333333,-0.102947437468403,3.13729218180676
101.041666666667,-0.0432927014408848,0.872393148361382
101.0625,-0.0267076188316967,0.868210438005839
101.083333333333,-0.00417836137694942,0.143425267990222
101.104166666667,-0.0127112395607399,0.366541602739184
101.125,-0.0893348533160653,1.98160297700693
101.145833333333,-0.0240019629371178,0.36916874012491
101.166666666667,-0.0144342631134281,0.271826558258227
101.1875,-0.0491711998925059,1.17916098775175
101.208333333333,0.0308097500666603,1.45493941641801
101.229166666667,-0.119528915791579,3.38180314582271
101.25,-0.000884507823663605,0.0398044235266559
101.270833333333,-0.00295687381521976,0.0781856529077505
101.291666666667,-0.143642168590766,4.24146348512221
101.3125,-0.0436844614346213,1.10380279443854
101.333333333333,-0.0571326719080901,1.72268718458638
101.354166666667,-0.0345222188324282,0.444929824880545
101.375,-0.00525364152124281,0.131254029744198
101.395833333333,-0.161044928710532,4.46251103735808
101.416666666667,-0.0151551141671165,0.377467830219801
101.4375,-0.008991165350001,0.292535170745264
101.458333333333,-0.0400171190582065,0.644774153403532
101.479166666667,-0.0118590755975208,0.235586247154049
101.5,-0.0259271692036604,0.411134831020697
101.520833333333,-0.0378346330389191,0.9895160845535
101.541666666667,-0.0593376995965178,1.25817921842664
101.5625,-0.0865394393025625,2.69734438646166
101.583333333333,-0.0065572970694515,0.156980882883199
101.604166666667,-0.00812139377892865,0.247521809157231
101.625,-0.0336182712903315,0.593118030119141
101.645833333333,-0.0763526087879787,2.08526739033181
101.666666666667,-0.0521235644857829,1.39327395114046
101.6875,-0.00536694654376591,0.141796626525966
101.708333333333,-0.014931125652637,0.275115615457854
101.729166666667,-0.0242479634735511,0.555179493777826
101.75,-0.00818163618396828,0.128151722934427
101.770833333333,-0.0598272340409613,1.49202875996802
101.791666666667,-0.0953733865539484,1.82078949539223
101.8125,-0.0145721934206556,0.290517414563108
101.833333333333,-0.0350656163640719,1.00069111319894
101.854166666667,-0.0103347768880406,0.535542298139118
101.875,-0.11219189994248,2.49934607137261
101.895833333333,0.000174036942478658,0.400408901261695
101.916666666667,-0.067758206579813,1.44187711716691
101.9375,-0.0111775495295827,0.273311030004733
101.958333333333,-0.00181983768311187,0.0938460671795576
101.979166666667,-0.115319737576309,2.57557962140536
102,-0.0572501082324157,1.11017369769135
102.020833333333,-0.0181285446409655,0.404754590402105
102.041666666667,-0.00785764769716581,0.161473279939676
102.0625,-0.00147861017263689,0.0482823016520943
102.083333333333,-0.191976558469523,3.50534002420168
102.104166666667,-0.0155739916966843,0.412447093197141
102.125,-0.0131732258564033,0.444144286126892
102.145833333333,-0.0327231725833738,0.710896527620355
102.166666666667,-0.05284866627246,0.796092016431108
102.1875,-0.0068493842648548,0.164899824791107
102.208333333333,-0.0254607595636081,0.367679773939094
102.229166666667,-0.0320292279618387,0.516545369759528
102.25,-0.0613793834759846,1.2433449594346
102.270833333333,-0.0165813082640611,0.295554259486821
102.291666666667,-0.0529110947421014,1.41871706320389
102.3125,-0.0152073844194408,0.369336547013951
102.333333333333,-0.0125622840953593,0.255443775217364
102.354166666667,-0.0592047241350799,1.60590245565275
102.375,-0.0328786685401177,0.824253703937802
102.395833333333,-0.00176677381289308,0.0570825432405688
102.416666666667,-0.00405920677029149,0.0965639401772612
102.4375,-0.0102201765152785,0.21402776414548
102.458333333333,-0.00588800412124717,0.159107942055156
102.479166666667,-0.0936913930095485,2.68316412403553
102.5,-0.00311919050566826,0.0644953550242801
102.520833333333,-0.0293059005805722,0.41504463728713
102.541666666667,-0.104116309947302,3.2663586860055
102.5625,-0.0227316557267789,0.700177112965914
102.583333333333,-0.113930949828095,2.34460589457642
102.604166666667,-0.100036804804521,3.09678496058409
102.625,-0.0303992756544591,0.933357867265661
102.645833333333,-0.0218594850680278,0.617473862903867
102.666666666667,-0.0134921827178971,0.282998315464354
102.6875,0.00474553835933289,0.260354371055102
102.708333333333,-0.0100962255643664,0.149763879328342
102.729166666667,-0.00105300012646386,0.0343667481536724
102.75,-0.000549163596140409,0.18074612548969
102.770833333333,-0.0641257275646292,1.9877516121872
102.791666666667,-0.0133923310284872,0.257985549600036
102.8125,-0.0259219275392618,0.431924186282099
102.833333333333,-0.0350836250226317,0.780259140068877
102.854166666667,-0.107466309483674,1.81662491042867
102.875,0.00427361123266974,0.137257790003423
102.895833333333,-0.0301411404269025,0.608544727020766
102.916666666667,-0.008163315820685,0.172290654805755
102.9375,-0.0749981185184107,1.93121276933782
102.958333333333,-0.00759335991226872,0.130903854834737
102.979166666667,-0.0587153605678219,1.62003186084134
103,-0.0196472264761173,0.457733893216884
103.020833333333,-0.0293422102762769,0.70272592731713
103.041666666667,-0.0100816601104425,0.330942049493429
103.0625,0.00222821405936697,0.208781401148929
103.083333333333,-0.0105345571992678,0.181908095635687
103.104166666667,-0.00438409991954436,0.114445676734227
103.125,-0.0634732803698014,0.823878202781921
103.145833333333,-0.00380521306553019,0.0643427385184523
103.166666666667,0.00340045618825822,0.202812106241261
103.1875,-0.0101174680655064,0.746213816110227
103.208333333333,-0.00663527305868733,0.206599479075876
103.229166666667,-0.00582756767497426,0.132212443715065
103.25,-0.0986015822489194,2.52653222073681
103.270833333333,-0.001346307307692,0.0495520838230149
103.291666666667,-0.029753538963295,0.514643001420677
103.3125,-0.0415987670377069,1.25650049515476
103.333333333333,-0.0093140949462806,0.304992154960929
103.354166666667,-0.0890148185884272,2.05937757681563
103.375,-0.0289009603867612,0.641644050475095
103.395833333333,-0.0562925866095703,1.73441519415507
103.416666666667,-0.00548512547109597,0.192582899734874
103.4375,-0.0536788473987842,1.49515755222683
103.458333333333,-0.00508861198091965,0.109756727153653
103.479166666667,-0.00815725269436434,0.185108652205181
103.5,-0.0523786874484659,1.55765078329465
103.520833333333,-0.00184827243930954,0.0538481978533782
103.541666666667,-0.00763656566579599,0.150824604452182
103.5625,-0.000978130657100597,0.0367966158782211
103.583333333333,-0.0199254326377422,0.345980755987526
103.604166666667,-0.0712625031305683,2.20212898458219
103.625,-0.00844947830487159,0.188815525324705
103.645833333333,-0.00365262507425991,0.0841313389454823
103.666666666667,-0.0165892711302982,0.243225338093986
103.6875,-0.0933312014591719,2.807041230838
103.708333333333,-0.0121728275280864,0.335500653131216
103.729166666667,-0.0204766865169734,0.388316292815265
103.75,-0.030837783862225,0.95094861099986
103.770833333333,-0.00553111286649611,0.107135490178487
103.791666666667,-0.0134319620508373,0.301884736304647
103.8125,-0.000371140829747412,0.153590047989257
103.833333333333,-0.00650599181383474,0.271158574920643
103.854166666667,-0.0458499662866004,1.24895534992249
103.875,-0.0612331495229596,1.31967352823346
103.895833333333,-0.282359914243245,4.89537621127167
103.916666666667,0.00246766330507632,0.175382079355214
103.9375,-0.0411385873810301,0.737104813193351
103.958333333333,-0.0109106354298433,0.261199022234429
103.979166666667,-0.012426763918133,0.209946858942324
104,0.000737975614153213,0.0188162746785489
104.020833333333,-0.00316867379110566,0.0848176353766414
104.041666666667,-0.0580569864872683,1.64012173870056
104.0625,0.0197677228150355,0.70656157931496
104.083333333333,-0.0207211400224805,0.345898696525924
104.104166666667,-0.0069336315229168,0.173642140549344
104.125,-0.0176146206085742,0.434123831046817
104.145833333333,-0.0238850537879894,0.592227862857305
104.166666666667,-0.00204691275903193,0.0418252015734121
104.1875,-0.0152560165204183,0.265687238706479
104.208333333333,-0.00109862172196756,0.0325283001184477
104.229166666667,-0.0434999700159611,0.945436617290443
104.25,-0.0216449079438792,0.722959070914747
104.270833333333,-0.00142131307927947,0.0481219985606716
104.291666666667,0.00599056384158965,0.25259992080041
104.3125,-0.138529631497516,4.08285695812779
104.333333333333,-0.00258006186397163,0.0430575376689232
104.354166666667,-0.055405326085538,1.102034113515
104.375,-0.0103207643555727,0.242804219939289
104.395833333333,-0.0166764521392036,0.406786208759737
104.416666666667,-0.0150904773627478,0.309129534229563
104.4375,-0.00853611357362322,0.193528382482362
104.458333333333,-0.0477538180181181,1.20998265178085
104.479166666667,-0.0412615241230034,0.996196828324377
104.5,-0.0138118777323405,0.3054877097762
104.520833333333,-0.117613475451312,2.69400567824516
104.541666666667,-0.012706852680193,0.300749754506584
104.5625,-0.0854277935196957,2.51873267097707
104.583333333333,-0.0562379317886156,1.63679402720333
104.604166666667,-0.0776387071488565,1.56301623679516
104.625,0.00507664909408899,0.126189039728774
104.645833333333,-0.0149901957113491,0.279303704591798
104.666666666667,-0.077214765991452,2.41581048511738
104.6875,-0.00634587834702471,0.172724257277317
104.708333333333,-0.0632071196599828,1.28071483075233
104.729166666667,-0.00125372856217535,0.0623621348534889
104.75,-0.02405191139091,0.47635497944652
104.770833333333,-0.0543494834119837,1.85545486213565
104.791666666667,-0.0970525139223232,2.99021145039609
104.8125,-0.0060471328148428,0.176486947657137
104.833333333333,-0.00832487882195483,0.181790266866034
104.854166666667,-0.0227120367374189,0.491456316290588
104.875,-0.00413852524556209,0.115919830147807
104.895833333333,-0.0244162823856952,0.67773850496119
104.916666666667,-0.0314031665217167,0.939728627927266
104.9375,-0.0142109551648885,0.373919713086251
104.958333333333,0.00303680281406715,0.211938275336649
104.979166666667,0.020093819232556,0.91371602115045
105,-0.0847687885832091,2.28649434678623
105.020833333333,-0.0896630414288186,2.79132855597938
105.041666666667,-0.109103310423623,3.23657671863244
105.0625,-0.0010088791531986,0.489055253927685
105.083333333333,-0.00370456875851772,0.0705853402420182
105.104166666667,-0.000452955587534786,0.0270585811179833
105.125,0.0451252304544857,1.90790270811395
105.145833333333,-0.104477169167082,2.80513888841117
105.166666666667,-0.00923605514398794,0.235064672701272
105.1875,-0.014967061150852,0.3384945314281
105.208333333333,-0.0376088923720317,1.13985843040468
105.229166666667,0.00186842166163121,0.131519584076771
105.25,-0.0432630413880705,0.819264740623892
105.270833333333,-0.0518539533375819,1.18992181074455
105.291666666667,-0.00321976320884284,0.105472065597675
105.3125,-0.00280646052089675,0.0568519197082272
105.333333333333,-0.0806045364369752,2.3811245848651
105.354166666667,-0.00229164759665328,0.0724199337768212
105.375,-0.0205125022693369,0.379674654225302
105.395833333333,-0.0155004366322922,0.270736319915382
105.416666666667,-0.00521694867045766,0.310158859171954
105.4375,-0.00482170879372565,0.0849059105596308
105.458333333333,-0.0283035072825292,0.84429606587849
105.479166666667,-0.0450525294883188,0.954459113321785
105.5,0.00284987719439897,0.0886798529464738
105.520833333333,-0.0578127685013334,1.69046832174516
105.541666666667,-0.113523754583907,3.37855987077284
105.5625,-0.0107820667685697,0.250256125016297
105.583333333333,0.00195213051076691,0.45539254488218
105.604166666667,-0.000992734211007588,0.019141776399223
105.625,-0.0373474839248805,0.73271392180132
105.645833333333,-0.00392371764359733,0.124357592455422
105.666666666667,-0.0529442438672047,1.68186398884373
105.6875,-0.0363000837759293,0.681718311773504
105.708333333333,-0.00462465400431823,0.239331268452348
105.729166666667,-0.00488456991393672,0.141915240846862
105.75,-0.0481114540850493,1.1343970041513
105.770833333333,-0.00593906250030402,0.129943053152647
105.791666666667,-0.0136596294518945,0.304612956847026
105.8125,-0.00123855841279753,0.04735717701029
105.833333333333,-0.0094642014893402,0.186722195566832
105.854166666667,-0.0261802794811385,0.548217803358264
105.875,-0.067347682346198,1.47681885578586
105.895833333333,-0.00583131164482546,0.160038324844289
105.916666666667,-0.00561999284166942,0.115354578843687
105.9375,-0.0090666234425915,0.144825900704218
105.958333333333,-0.00708075392305505,0.212969029374074
105.979166666667,-0.0420214951594786,1.27853848268343
106,3.72324881505724e-05,0.32510945937192
106.020833333333,-0.076196989930434,1.94060670279253
106.041666666667,-0.00325026004025355,0.0588776334098518
106.0625,-0.00544467005172539,0.186244397629499
106.083333333333,-0.0560138860500877,1.472563959562
106.104166666667,0.00836662983215597,1.35536834331189
106.125,-0.000982492701014378,0.0445901351723732
106.145833333333,-0.000656329292376735,0.121545686964465
106.166666666667,0.00118445381049572,0.180221412750156
106.1875,-0.0561279909719596,1.54550034707078
106.208333333333,-0.000657019667163071,0.0476000887046457
106.229166666667,-0.00397206548269544,0.0872379064224467
106.25,0.00158529816664684,0.183117473561014
106.270833333333,-0.0145712027150224,0.279677373129966
106.291666666667,-0.0549742316755736,1.70032752953732
106.3125,-0.000601469729198072,0.0224358309538248
106.333333333333,-0.0150001496830327,0.315253783980936
106.354166666667,0.00151011329065025,0.0896373944873277
106.375,-0.0564836299595442,1.00488675540303
106.395833333333,-0.0195131450731012,0.386819408534546
106.416666666667,-0.00316722446108941,0.271366461086906
106.4375,-0.0331383107489963,0.940748592820578
106.458333333333,-0.0149370201479846,0.281463045710166
106.479166666667,-0.012189217398105,0.251366985278719
106.5,-0.00437153819441962,0.0913865088159568
106.520833333333,0.000498750715916188,0.0250101703408805
106.541666666667,-0.005561464176167,0.136487700127604
106.5625,-0.0757232678894742,2.16297144948882
106.583333333333,-0.0414154403088149,1.07019709378959
106.604166666667,-0.00793885303863087,0.17357047668569
106.625,-0.00369013969274355,0.23624584211789
106.645833333333,-0.0142270082520701,0.279320604774383
106.666666666667,-0.00795557589476218,0.196135880933831
106.6875,-0.00561530165014482,0.114958194725814
106.708333333333,-0.00919546948992242,0.257477582842202
106.729166666667,0.0225357421472413,0.75233792025184
106.75,-0.00751442308867773,0.209070821488271
106.770833333333,-0.00271895120526576,0.0652560959470467
106.791666666667,-0.0107908298571172,0.194951728580013
106.8125,-0.00933721005026943,0.260121196001022
106.833333333333,-0.0977702244391013,2.85290744384566
106.854166666667,-0.0119153926921616,0.319697663783155
106.875,-0.00748296153611389,0.142778081900035
106.895833333333,-0.00650153554336629,0.269519516119087
106.916666666667,-0.0657228748876365,1.63924310497481
106.9375,-0.000440903501090632,0.0297739252918775
106.958333333333,-0.062687264243811,3.22181904235309
106.979166666667,-0.164006497852962,4.28562765625434
107,-0.0863996131943645,1.82962203791176
107.020833333333,-0.00818518995997693,0.177998496248186
107.041666666667,-0.0267402590398941,0.58243705764262
107.0625,-0.0120613989134327,0.208848659459603
107.083333333333,-0.0321831863305784,0.774794940727082
107.104166666667,-0.00512959648718284,0.137332935091225
107.125,-0.00410320362024273,0.129884381313041
107.145833333333,-0.00447405545805718,0.196780968739181
107.166666666667,-0.0328598421339901,0.445935026152517
107.1875,-0.0183025953907918,0.43036097613823
107.208333333333,-0.000740961850695128,0.0235160701501983
107.229166666667,-0.162982587134674,3.10847269970115
107.25,-0.0826863651134549,1.99404982377682
107.270833333333,-0.00632916802061688,0.188942303137387
107.291666666667,-0.0432869161261011,1.14777016882026
107.3125,-0.0125166023330052,0.274788025734474
107.333333333333,-0.00936604051853023,0.218970431250989
107.354166666667,-0.031776400672764,0.800298543030909
107.375,-0.00508370263982179,0.231888517498923
107.395833333333,0.00193627924967373,0.0584098622000152
107.416666666667,0.00796794149569971,0.698455071126287
107.4375,0.00156291560763199,0.213386708913244
107.458333333333,-0.0152534438743806,0.298630840993586
107.479166666667,-0.0540589477511908,1.61088156237543
107.5,-0.00226225013944187,0.0609999935624105
107.520833333333,-0.0144974428367031,0.312425442242306
107.541666666667,-0.00837711149755302,0.628357253100314
107.5625,-0.0404696456899704,1.25028920705789
107.583333333333,-0.0578896330559777,1.76855966163691
107.604166666667,-0.068144538664032,1.87191032338307
107.625,-0.0460343855230548,1.25547211919809
107.645833333333,-0.00914565740353936,0.207778373020114
107.666666666667,-0.000822111043366441,0.0468855130005616
107.6875,-0.00549929078275374,0.572397910358728
107.708333333333,-0.000355310436711955,0.0143713669758981
107.729166666667,-0.00293561070439131,0.187994036588988
107.75,-0.00140611804230579,0.0236377385004385
107.770833333333,-0.00645657194501144,0.131616103547685
107.791666666667,-0.0202738828138098,0.626845041256911
107.8125,-0.0391345265506882,0.902786201516694
107.833333333333,-0.00876352690289243,0.187341388187733
107.854166666667,-0.0141075188889368,0.240575604158973
107.875,-0.0859728844478537,2.35112679045558
107.895833333333,-0.00738151257243991,0.145745194661083
107.916666666667,-0.0202357795448397,0.407306049244171
107.9375,-0.00180256542432411,0.0669463974179159
107.958333333333,-0.0364875577878879,1.14901768574498
107.979166666667,-0.0605543605987168,1.28543873548013
108,-0.0087580547109001,0.183419416556837
108.020833333333,-0.0434170965048355,1.21049375648974
108.041666666667,-0.0595863064828428,1.659136729856
108.0625,-0.00196957911545722,0.0486726498032874
108.083333333333,-0.0339805778336178,0.637370374649647
108.104166666667,-0.00174820475379853,0.0502414879842959
108.125,-0.0186237569286584,0.430114883941205
108.145833333333,-0.053748277202829,1.14940195428042
108.166666666667,-0.00321415962660503,0.056069706484546
108.1875,0.0206241734530136,0.867657154158476
108.208333333333,-0.00862323483167642,0.257191484105022
108.229166666667,-0.0035887731180459,0.099678466577294
108.25,-0.0083617345472935,0.221425419427135
108.270833333333,-0.00603140455706849,0.18565190613355
108.291666666667,-0.0299801678076671,0.565342004733511
108.3125,-0.00158802413290911,0.0487457779076032
108.333333333333,-0.0767430456313003,2.13141489928184
108.354166666667,-0.0958859962948495,1.7627539321383
108.375,-0.0914977633455102,2.72454852095237
108.395833333333,-0.000993664516309845,0.0241618098673565
108.416666666667,-0.0287295493440155,0.823286216958951
108.4375,-0.0235252346514065,0.480434107870262
108.458333333333,-0.00286142581220987,0.0729896960191011
108.479166666667,-0.0177746983842796,0.37565569630331
108.5,0.00532874108205352,0.286507357874
108.520833333333,-0.0135861103944576,0.265980190701411
108.541666666667,-0.0388880931521305,1.06975265899477
108.5625,0.000447608864035837,0.04339199210838
108.583333333333,-0.045619681774513,1.3908418139773
108.604166666667,-0.0331787390028549,0.995046687968893
108.625,-0.00638513825750144,0.184371670773148
108.645833333333,-0.0892392664312868,2.67540589362078
108.666666666667,-0.000374751142992568,0.0145583124303564
108.6875,-0.0534627705726894,1.4544937362588
108.708333333333,-0.000744999664902707,0.0380370224208084
108.729166666667,0.00106093493652623,0.160608755105416
108.75,-0.00330773958496854,0.0534234058956464
108.770833333333,-0.00332344390447621,0.131299125484049
108.791666666667,-0.0023289525579713,0.316134943786932
108.8125,0.000230957182357897,0.0293596492730553
108.833333333333,-0.00531801319016783,0.114106970929548
108.854166666667,-0.0801959512503657,2.59214479600836
108.875,-0.0319572831470619,0.698774167714732
108.895833333333,-0.00953046118445465,0.234911349100439
108.916666666667,0.0141401600980187,0.613725176649584
108.9375,-0.0196278051522713,0.607928161392013
108.958333333333,-0.00292027988074674,0.0714313261016319
108.979166666667,-0.00757672095799608,0.184039820607016
109,-0.0264125126292268,0.584329253368487
109.020833333333,-0.000552056191606595,0.0447072838714137
109.041666666667,-0.089521653848868,2.72540346161335
109.0625,-0.0104840453002134,0.281440301601861
109.083333333333,-0.000751697141067272,0.0199919902664913
109.104166666667,0.00852884063565587,0.387208216503896
109.125,-0.00106304333450151,0.193013781133432
109.145833333333,-0.0907948635870746,1.95927797570749
109.166666666667,-0.0142938753786266,0.246819523098889
109.1875,-0.00856864360866836,0.17871329675754
109.208333333333,-0.00339624218459185,0.0622551441906937
109.229166666667,-0.0225620141542918,0.590578281416959
109.25,-0.0523495658768738,1.06134368449351
109.270833333333,-0.000198106884404181,0.015106464017666
109.291666666667,-0.131474224946703,2.71388639316099
109.3125,0.00155458317321848,0.187447316857026
109.333333333333,-0.040930402620294,1.05046837800769
109.354166666667,-0.0523104602578767,1.51046050536552
109.375,-0.00648340690251151,0.178855230723794
109.395833333333,-0.0193458832396359,0.432673113449292
109.416666666667,-0.0188840490173877,0.582617943903819
109.4375,-0.088227898065763,1.89643912331889
109.458333333333,-0.0358109444379219,0.680513581602871
109.479166666667,-0.0386930120608376,0.505152233780906
109.5,-0.0241212362431132,0.657637862485755
109.520833333333,-0.00151671165139244,0.0541759133353492
109.541666666667,-0.0057433456031735,0.15106341739533
109.5625,-0.0195380244598156,0.741859479371212
109.583333333333,-0.128092929771715,2.74525849223666
109.604166666667,-0.00842135699353797,0.245056437629158
109.625,-0.00225468951560997,0.0973616552566627
109.645833333333,-0.00529489830721509,0.181083904473945
109.666666666667,0.00371868136581127,0.0898627422902948
109.6875,-0.00864647188713683,0.136659034592741
109.708333333333,-0.00521703283009299,0.162085776244319
109.729166666667,-0.000382119764100867,0.0287371993455067
109.75,-0.0572108884876908,1.08922955927442
109.770833333333,0.000414607422737035,0.0649292089308421
109.791666666667,-0.00815256259557575,0.21400859356294
109.8125,-0.008148713668846,0.308243462461969
109.833333333333,-0.0493596962721826,2.00217768733404
109.854166666667,-0.00797656863342884,0.249703995842061
109.875,-0.0232475098103628,0.390062032399508
109.895833333333,-0.0130526092317841,0.272507601632414
109.916666666667,-0.11095433139443,3.16631284003853
109.9375,-0.0771447076953157,2.30439416904184
109.958333333333,-0.00556863526331642,0.154138728832311
109.979166666667,-0.0017655647253914,0.0386977856209893
110,-0.00170012828893194,0.104381745813949
110.020833333333,-0.000342194681987858,0.173119891925159
110.041666666667,0.00338116102445807,0.13334148737062
110.0625,0.00495645484275072,0.200708574462597
110.083333333333,-0.0157317575564814,0.29030561752897
110.104166666667,-0.00793430912469032,0.192372001403154
110.125,-0.00575439635291947,0.0903536618365162
110.145833333333,-0.000848910452576107,0.0321333621841388
110.166666666667,-0.00331453708766265,0.0651652815156561
110.1875,-0.0509051719980495,1.00452197785542
110.208333333333,-0.0099693256034178,0.208200186065702
110.229166666667,-0.0430161723351042,1.00966208407006
110.25,-0.000245421686793325,0.259086169142557
110.270833333333,-0.0201290921866789,0.397231396114698
110.291666666667,-0.0717443294605597,2.25390053755179
110.3125,-0.00674370337759211,0.118378334383783
110.333333333333,-0.00457265047320863,0.165245470534815
110.354166666667,-0.0505545548790751,1.28531162224679
110.375,-0.00442870651621464,0.163488929786794
110.395833333333,-0.00998049113488864,0.165951962541971
110.416666666667,-0.000840697377645402,0.176689246485617
110.4375,-0.00306905816348771,0.0993165149942643
110.458333333333,-0.0833487301177525,2.60085054304238
110.479166666667,-0.00593415601845303,0.1683381401399
110.5,-0.0811996009660756,1.54618293246404
110.520833333333,-0.00423732469597585,0.192527552141426
110.541666666667,-0.00736872934605272,0.275128289839696
110.5625,-0.0325964661152164,0.827079540057698
110.583333333333,0.00141043887750924,0.0382273281453126
110.604166666667,-0.0146353717128257,0.30337781968592
110.625,-0.0115799891760065,0.300719500810673
110.645833333333,-0.00738967180108542,0.282049726456637
110.666666666667,-0.0109754169452888,0.24678748514609
110.6875,-0.0499489009392668,1.57125420808403
110.708333333333,0.00624675045121931,0.518717800543617
110.729166666667,-0.00547770059778697,0.12967377770912
110.75,-0.105697087147465,2.36685626225387
110.770833333333,-0.0056155312047057,0.222015970955471
110.791666666667,-0.00499117009795679,0.108128306336278
110.8125,-0.0169096705437634,0.472817728135582
110.833333333333,-0.0106814769028029,0.600156446460839
110.854166666667,-0.00765138381729163,0.217949979067944
110.875,-0.0417129391779542,1.20139446771539
110.895833333333,-0.0166958955548058,0.523394553202272
110.916666666667,-0.00505209611188614,0.122370398384139
110.9375,-0.00470437537028752,0.158237426190164
110.958333333333,-0.114841537289865,2.41806368881567
110.979166666667,-0.00401259626173948,0.0877804539498071
111,-0.00415057785526324,0.316258916258242
111.020833333333,-0.0200004692346776,0.716133708090389
111.041666666667,-0.00402984093249863,0.112487732987964
111.0625,-0.0265329979883408,1.25065871817148
111.083333333333,-0.00451242434483921,0.110355006787231
111.104166666667,-0.00129943063851551,0.0290728129432654
111.125,-0.0030417428454024,0.0572743690788362
111.145833333333,-0.011231555035425,0.242780418591512
111.166666666667,-0.000648455814196756,0.0169645864558278
111.1875,-0.0629871488323907,1.76593096748408
111.208333333333,-0.0107289174207954,0.253293368349517
111.229166666667,-0.00684231805813983,0.348956515343076
111.25,-0.00550133897713804,0.364112271059326
111.270833333333,-0.0815189491248368,2.28886674953008
111.291666666667,-0.0359296973452834,0.853968712053952
111.3125,-0.0699623944949906,1.59382984542058
111.333333333333,-0.000709905832670378,0.0248174610034546
111.354166666667,-0.026684659937994,0.680837411048489
111.375,-0.00591754285666122,0.360325335106152
111.395833333333,-0.0682577705917607,2.28342362078255
111.416666666667,-0.0941789610136238,2.86540043919908
111.4375,-0.0581095747459183,1.66191559483968
111.458333333333,-0.00729396110588046,0.198919080170869
111.479166666667,-0.00896965175018386,0.154144469633062
111.5,-0.0684509702085395,2.10010289233875
111.520833333333,-0.0193334422233215,0.809269792246378
111.541666666667,-0.000368212771323778,0.0116555483035278
111.5625,-0.00163267646920527,1.14206662267331
111.583333333333,-0.00794263609779417,0.233908027153216
111.604166666667,-0.00118480529117643,0.0225614264576433
111.625,-0.0247336574069321,0.757912150338136
111.645833333333,-0.00694172952871648,0.130729050204416
111.666666666667,-0.00578001217199846,0.12098804539459
111.6875,0,0
111.708333333333,-0.011235001667009,0.252368668068414
111.729166666667,-0.00454012450273847,0.161730825331738
111.75,0.0135004333251096,0.568737040877614
111.770833333333,-0.000741053232817681,0.0195284732883125
111.791666666667,-0.00732117976779199,0.158022604511963
111.8125,-0.0295719704830806,0.824865454288243
111.833333333333,-0.107030024156943,2.57561141021729
111.854166666667,-0.0133324494364026,0.236856683546898
111.875,-0.00910284350727712,0.394251574500917
111.895833333333,-0.000208224022195563,0.0285695625619137
111.916666666667,-0.0761654099546795,1.88464803578012
111.9375,0.00352288807493769,0.0877742318490383
111.958333333333,-0.141897733788632,3.04844012358783
111.979166666667,-0.0415435056522694,1.21731655422001
112,-0.000672221573144028,0.0154458563617304
112.020833333333,-0.0469655740410404,1.22380947537525
112.041666666667,-0.0101147316530672,0.251263431988782
112.0625,0.00021598256754022,0.0173561881604647
112.083333333333,-0.0600286302456312,1.47469988283563
112.104166666667,-0.0762217828393009,2.28699872481041
112.125,-0.0324070137823484,0.837417015257393
112.145833333333,-0.0157585015389683,0.323585472155111
112.166666666667,-0.00295537732155602,0.0532997784766614
112.1875,-0.0612685538928093,1.81758370209678
112.208333333333,-0.000672800637894161,0.442669579927729
112.229166666667,-0.0156694623659663,0.316242181399305
112.25,-0.0195610329710812,0.341316186164082
112.270833333333,-0.00582646448390261,0.193769192988599
112.291666666667,-0.00729949509819759,0.108866657620392
112.3125,-0.0013182676792637,0.0418290229209942
112.333333333333,0.00206027090559462,0.109766669882384
112.354166666667,-0.00257731127974195,0.127625093340675
112.375,-0.00622283559780696,0.103956392044218
112.395833333333,-0.0213239474809932,0.485548833031719
112.416666666667,-0.00567135820724794,0.166713302259625
112.4375,0.00131144539949177,0.257761796005951
112.458333333333,-0.0145719057958278,0.279057188363706
112.479166666667,-0.012514224572049,0.238575977694699
112.5,-0.00353952494388604,0.0715025016161983
112.520833333333,-0.0328638319161095,0.71248352213582
112.541666666667,-0.00419538546792361,0.108633305302726
112.5625,-0.00889347005598804,0.213415481985762
112.583333333333,-0.00135306770091727,0.0458185537845275
112.604166666667,-0.0167717803827324,0.294472204338056
112.625,-0.00917286814963335,0.277271901878895
112.645833333333,0.00376899342276867,0.127408898163408
112.666666666667,-0.000534346622121145,0.251533838625148
112.6875,-0.00544565046406979,0.162196793254598
112.708333333333,-0.00224184204179747,0.0357501222810807
112.729166666667,-0.00350739629524981,0.0626810068853485
112.75,-0.00766084366430147,0.164784311077731
112.770833333333,-0.00153412217684033,0.0237356982551116
112.791666666667,-0.00110341723244755,0.0227836310074808
112.8125,-0.0073450662272533,0.216860179236933
112.833333333333,-0.0219278270960453,0.285967090852052
112.854166666667,-0.00350428065926859,0.0699756133023616
112.875,-0.0031820583108874,0.111645597113657
112.895833333333,-0.0344517385381204,0.971466355847589
112.916666666667,-0.00571183048047141,0.159468619053655
112.9375,-0.00402144573924594,0.129311830914941
112.958333333333,-0.0246930222182664,0.640869731746881
112.979166666667,-0.00506616165775399,0.134129819094817
113,-0.0322713178201061,1.03047288311828
113.020833333333,-0.0123380204039981,0.202414840245596
113.041666666667,-0.0102190168094888,0.930152820717527
113.0625,-0.0562296503169442,1.45704454545559
113.083333333333,-0.0424201273764743,0.963325294353688
113.104166666667,-0.0120773343940128,0.281334072643785
113.125,-0.00435073302827352,0.132898737038151
113.145833333333,-0.0405652026128046,1.41564184406032
113.166666666667,-0.0448267372006181,0.862679727365846
113.1875,-0.0094781933380459,0.180272802025646
113.208333333333,-0.0125883437993297,0.240217618137077
113.229166666667,-0.0319816812754173,0.700565819277554
113.25,-0.0059230388612911,0.138250031133245
113.270833333333,-0.00344138734719701,0.108208177595824
113.291666666667,-0.00498783762528551,0.150275728912964
113.3125,-0.0078279674586612,0.197849000192355
113.333333333333,-0.035409996054666,1.09757182810624
113.354166666667,-0.0527911085562319,1.46868372514139
113.375,0.00573637592966986,0.213238677155735
113.395833333333,-0.0104145773730745,0.228708600066575
113.416666666667,-0.0277084990305183,0.820548815409592
113.4375,-0.00640838254700457,0.174119866511372
113.458333333333,-0.0799847881763126,1.79367415053568
113.479166666667,-0.0187017177899598,0.654992710242384
113.5,-0.00203634613459562,0.0394327031412341
113.520833333333,-0.0434016671767288,1.24997324048496
113.541666666667,-0.0081967071183686,0.171885520188957
113.5625,-0.00559827892034991,0.266886896779488
113.583333333333,-0.0142082703148925,0.283949512348127
113.604166666667,-0.000344434405616317,0.0136560433660283
113.625,-0.0119077040478474,0.262627342920751
113.645833333333,-0.00818226489265145,0.160396445226513
113.666666666667,-0.00350933835231623,0.109133548821616
113.6875,-0.00536288772401972,0.119825883862404
113.708333333333,-0.0291257272806828,1.04759679334693
113.729166666667,-0.0514794493964812,1.20900970666621
113.75,-0.00336816818416434,0.109306080145804
113.770833333333,-0.0274942208268522,0.883836605610392
113.791666666667,-0.0235041678058017,0.302940372364477
113.8125,-0.00358031067412165,0.11815732254477
113.833333333333,-0.00768073549455326,0.222209032220305
113.854166666667,-0.0555212238849746,1.4473350250506
113.875,-0.0343262271838956,1.00322196631827
113.895833333333,-0.00430149245526591,0.102223556500976
113.916666666667,0.00718248404877,0.176594819349186
113.9375,-0.00648709741392768,0.1717759361319
113.958333333333,-0.0271422352702519,0.844300083800624
113.979166666667,-0.00760984287551359,0.236075694173512
114,-0.0123206925407105,0.561610176277883
114.020833333333,-0.00883074694584562,0.177078649982478
114.041666666667,-0.0518587105033392,1.52423994928089
114.0625,0.000711760406264014,0.102533317558237
114.083333333333,-0.0036279614389069,0.0713143480390303
114.104166666667,-0.0388334570996871,1.18146443010299
114.125,-0.0240610623551101,0.706109867390683
114.145833333333,-0.054553790210264,1.61153566211818
114.166666666667,-0.000834399410268257,0.0186429327160766
114.1875,-0.00204811027443561,0.0430694009090021
114.208333333333,-0.0758754947949017,2.1712160043029
114.229166666667,-0.00985131627772322,0.202630848276344
114.25,-0.0484705524626811,0.765657845271764
114.270833333333,-0.0276234500479303,0.537123555977243
114.291666666667,-0.0345203414858962,0.784447891588509
114.3125,-0.0190663611269724,0.331112529358889
114.333333333333,-0.0866059165516972,2.67898943227761
114.354166666667,0.00216504952950763,0.154061572496415
114.375,-0.000522304441411846,0.0224900764212046
114.395833333333,0.00854277858652104,0.291148928709522
114.416666666667,0.00113034546421013,0.315202112479849
114.4375,-0.000392362696902726,0.0363756803791449
114.458333333333,-0.0371511189535211,1.04594167099032
114.479166666667,-0.0191188529978919,0.362400763188641
114.5,0.00757813021174154,0.23988104056203
114.520833333333,-0.00254010813842718,0.0578266669819441
114.541666666667,-0.00530803763161483,0.353723379828523
114.5625,-0.00518409329045189,0.145238478473914
114.583333333333,-0.0104892057101493,0.29754011744554
114.604166666667,-0.000788003293676163,0.0249437585224475
114.625,-0.0188649071542566,0.244285232236499
114.645833333333,-0.00973375164580545,0.224274497986303
114.666666666667,-0.000500774183296514,0.0318883809292116
114.6875,0.00289177977194336,0.29160100620214
114.708333333333,-0.0229025568624007,0.475910635140671
114.729166666667,-0.0589323373354986,1.8172584490961
114.75,-0.00199567452890253,0.0449667529993525
114.770833333333,-0.000355346468555826,0.0177642547830375
114.791666666667,-0.0593131350051801,1.34906558703589
114.8125,-0.00529359343701733,0.157941866173935
114.833333333333,-0.0121219109250078,0.285797034241367
114.854166666667,-0.0113286701393593,0.186579353207657
114.875,-0.00444919668873488,0.200923786743259
114.895833333333,-0.0646420882166848,1.80543433833755
114.916666666667,-0.00942979881529822,0.212481599317431
114.9375,-0.0867823038585101,2.17753212971636
114.958333333333,-0.00485803523365404,0.171262057418247
114.979166666667,-0.00410196607182733,0.0865327622292476
115,-0.0171566343059489,0.437458139002543
115.020833333333,-0.00944010097391753,0.221796698737099
115.041666666667,-0.0894029817491564,2.77025969033054
115.0625,-0.0395749017044385,1.12175393262927
115.083333333333,-0.0463769820675977,1.46330072231833
115.104166666667,0.00369244379120418,0.412626598377253
115.125,-0.00427402416302864,0.129198276432481
115.145833333333,-0.0162909935143109,0.470578102434354
115.166666666667,-0.00646006917963546,0.122472052458122
115.1875,-0.000601382453428096,0.0258281021414362
115.208333333333,-0.00263000989880265,0.042066471120272
115.229166666667,-0.0557178649372118,1.56576267277721
115.25,-0.0130986274922357,0.40626329054333
115.270833333333,0.00171035053797157,0.112475889210017
115.291666666667,-0.0868938957654933,2.10723444415253
115.3125,-0.0209394350140749,0.47713797745168
115.333333333333,-0.0196143346340473,0.673432383984783
115.354166666667,-0.000780370124380836,0.0213815292031555
115.375,-0.000566148932912157,0.0179210954873314
115.395833333333,-0.0260537428442452,0.683920075089832
115.416666666667,-0.00941916437722982,0.206833047690119
115.4375,-0.0227982685000671,0.652815988913255
115.458333333333,-0.00859167900129888,0.219905767293017
115.479166666667,0.00557192409706568,0.176375822662144
115.5,-0.0453814921511974,1.35885872830629
115.520833333333,-0.000151303547650674,0.00727966368266847
115.541666666667,-0.00841652600054506,0.170495962336844
115.5625,-0.0483103189904652,1.04344198844944
115.583333333333,-0.00751229651300344,0.16442618603233
115.604166666667,-0.0378307906063834,0.990701596588691
115.625,-0.00574589009881469,0.148571981064855
115.645833333333,-0.000442775721126323,0.29082585253484
115.666666666667,-0.0417933581254934,1.30678200896848
115.6875,-0.00758693678395243,0.166994208964754
115.708333333333,-0.00022986216132492,0.00997778136247606
115.729166666667,-0.00103022135849915,0.0245760036336325
115.75,-0.0650152829919027,1.53040830791341
115.770833333333,-0.00498930131790619,0.139158952087459
115.791666666667,-0.0616035536293808,1.87489945044085
115.8125,-0.0224001128967099,0.709061765927989
115.833333333333,-0.0323907929166346,1.02888949283546
115.854166666667,-0.00457556229170263,0.154327633251871
115.875,-0.000387582820132777,0.0325954962690747
115.895833333333,-0.0249037007116043,0.649501675717523
115.916666666667,-0.0101750734644909,0.205919594577343
115.9375,-0.0521433454086634,1.48167051301224
115.958333333333,-0.0141877546799363,0.415305740241119
115.979166666667,-0.0101534912172675,0.21091804351365
116,-0.00547569865090598,0.135631994400009
116.020833333333,-0.0145820565186588,0.32568686379351
116.041666666667,-0.00518985851939668,0.148048546470019
116.0625,-0.00199454332402634,0.0610007157370515
116.083333333333,-0.00065864213154023,0.0183321875294949
116.104166666667,-0.0123782045131368,0.217212346610783
116.125,-0.00994731562827,0.184816754227146
116.145833333333,-0.0178919040032345,0.537493164894639
116.166666666667,-0.00508906845242321,0.112860883591015
116.1875,-0.00571230557589427,0.184778918613478
116.208333333333,-0.00492220666878003,0.122450281935938
116.229166666667,-0.0727447219050503,1.66648753352964
116.25,-0.00558430254239199,0.140447883592845
116.270833333333,-0.00283041165030005,0.152282664848073
116.291666666667,-0.0288835531513732,0.763561936656008
116.3125,-0.0034099951561104,0.283192530533083
116.333333333333,-0.015316757617223,0.221368288817517
116.354166666667,-0.0402586419381899,0.884136577089269
116.375,-0.00703297842043993,0.148801004187126
116.395833333333,-0.00848359602459275,0.188735601946628
116.416666666667,0.00609000935675953,0.38888993087219
116.4375,-0.00137330540996664,0.0351465377574962
116.458333333333,-0.00246729824888036,0.0501200047691139
116.479166666667,-0.0553876403221717,1.53770765308698
116.5,-0.00539537198030026,0.130228869799112
116.520833333333,-0.00661755086258993,0.124613806552337
116.541666666667,-0.000381630595257506,0.0165650335397012
116.5625,-0.0344214415541401,1.02513493458737
116.583333333333,-0.00541262604124094,0.176145923985253
116.604166666667,-0.00120576186631461,0.0306044790513804
116.625,6.83036406282619e-05,0.00216210964054113
116.645833333333,-0.00688529895012292,0.416572380303327
116.666666666667,-0.00591012056052624,0.175572206746429
116.6875,-0.000372826219777836,0.0118015841705315
116.708333333333,-0.0175837909726796,0.314027616515106
116.729166666667,-0.0378252730095508,1.1352258490688
116.75,0.000778927764704753,0.102753498015743
116.770833333333,-0.00255225907303561,0.0714263775311668
116.791666666667,-0.0184151893236553,0.543356015431707
116.8125,-0.0132402681330157,0.271697862489939
116.833333333333,-0.0937353819822005,2.40171759210503
116.854166666667,0.00470704847751958,0.336490910097235
116.875,-0.00540837371122213,0.137390630261813
116.895833333333,-0.0923921068984067,2.76802058639859
116.916666666667,-0.0242756623046413,0.479609989876947
116.9375,-0.0336094997366356,0.890218312778689
116.958333333333,0.000106558470423032,0.00238498655854954
116.979166666667,-0.000146961506020592,0.00465197588346545
117,-0.00433154392327308,0.141960053056123
117.020833333333,-0.0111552004003489,0.212679977466382
117.041666666667,0.00357035243697508,0.149494992139268
117.0625,-0.00787953405418259,0.3984708110054
117.083333333333,-0.0459919090893304,1.31040429590828
117.104166666667,-0.000622932065237344,0.0233523270408706
117.125,-0.00901871510618159,0.225360074126122
117.145833333333,-0.00590200221466655,0.166090494029788
117.166666666667,-0.0358589960303037,1.09307468336526
117.1875,-0.0244918083209547,0.66225584770346
117.208333333333,-0.0407949805955313,1.28080888055753
117.229166666667,-0.0362347438516443,1.11977679712535
117.25,-0.00438939652889009,0.118556611605192
117.270833333333,0.000938093421399483,0.146699154681562
117.291666666667,0,0
117.3125,-0.00147961647938761,0.0311471210662455
117.333333333333,-0.00813922752861676,0.22930209830042
117.354166666667,-0.025784738630007,0.55111645593243
117.375,-0.00150833752649291,0.0418518240605405
117.395833333333,-0.0101234118548627,0.189079363245768
117.416666666667,-0.0143958570490294,0.231547471154236
117.4375,-0.0108559315442123,0.254193692164957
117.458333333333,-0.0120253830457882,0.278554605646854
117.479166666667,-0.0105489729050999,0.219815850497583
117.5,0.00506509075217207,0.179702515037014
117.520833333333,-0.0017937807684627,0.0346823571156144
117.541666666667,0.0022294574039054,0.135589404000066
117.5625,-0.0140704708645795,0.324623010509297
117.583333333333,-0.0484836384954599,1.42130443303077
117.604166666667,0,0
117.625,-0.00107252194202265,0.0208822116233271
117.645833333333,-0.0190478536353148,0.562842990606882
117.666666666667,-0.0176443212466941,0.395686451593946
117.6875,0.000922433824660991,0.193714338157201
117.708333333333,-0.0289839673805678,0.530203535145807
117.729166666667,-0.0183789492898711,0.713745732340937
117.75,-0.00402413134657198,0.111455433425329
117.770833333333,-0.0426059522506899,1.0565622720948
117.791666666667,-0.00580453552410747,0.160197251941435
117.8125,-0.0222496784362563,0.702476248269119
117.833333333333,-0.00515656927223385,0.104162513470809
117.854166666667,-0.00221047650896572,0.151207764051522
117.875,-0.030105873800456,0.652790944282122
117.895833333333,-0.00408736391406244,0.131726951466815
117.916666666667,0.00414332080670852,0.259702936314911
117.9375,-0.00223356070168108,0.0830398077500039
117.958333333333,-0.0422518263137343,1.33712329599189
117.979166666667,-0.051202074377329,1.6124163939431
118,-0.0764711923233333,2.05705336653937
118.020833333333,-0.0774627924479957,1.82379854476526
118.041666666667,-0.00139600350835497,0.0441896305362477
118.0625,-0.0772284115643248,1.77233721322283
118.083333333333,-0.00907736696996499,0.15975509067263
118.104166666667,-0.000539210629785809,0.0211412837355135
118.125,0.000844060489591327,0.0858770716290754
118.145833333333,-0.000243382867183224,0.298650301042011
118.166666666667,-0.0153098511896675,0.426260835533801
118.1875,-0.000949943541311365,0.0300698772385678
118.208333333333,-0.000997004172949996,0.0239025205587565
118.229166666667,-0.0632862885163462,1.87665496482041
118.25,-0.00256562809125489,0.0396466248273012
118.270833333333,0.00668301124590859,0.271295410217507
118.291666666667,-0.0335121167701582,1.0756228788166
118.3125,0.00467969906773014,0.16299722163577
118.333333333333,-0.0098857688709563,0.199324845104575
118.354166666667,-0.0279070775425085,0.763853724867116
118.375,-0.0198448655773633,0.622015439235098
118.395833333333,-0.00582327792733981,0.137373760531992
118.416666666667,-0.0262363139607077,0.746301148299955
118.4375,-0.00331494198457487,0.107025689611596
118.458333333333,-0.00482004710611104,0.1568376227439
118.479166666667,-0.0675032725099412,1.9769754044751
118.5,-0.00399452203605633,0.143367234142223
118.520833333333,-0.0222867089436525,0.662348164232085
118.541666666667,-0.0302533638618159,0.68809258338491
118.5625,0.000545258494246667,0.0172598215286033
118.583333333333,-0.00228520735433706,0.0446159129487515
118.604166666667,-0.00114601351839346,0.0230638570761166
118.625,0.00450778013325919,0.142691001444611
118.645833333333,-0.00139176167784623,0.0249138369721979
118.666666666667,-0.0137979719019287,0.240896969401541
118.6875,-0.0516531365532162,1.54390077200575
118.708333333333,0.000173330658131629,0.00319003247764084
118.729166666667,-0.016440370635346,0.758677900976625
118.75,-0.00106553411600508,0.0219896233848871
118.770833333333,0.00771702977521359,0.261344744839632
118.791666666667,-0.00548052853931108,0.111668432388925
118.8125,-0.040261984701187,0.910481896219284
118.833333333333,-0.0200040167357505,0.617887255760888
118.854166666667,-9.46299846284929e-05,0.00901251447059001
118.875,-0.0433382542532791,1.33064038670707
118.895833333333,-0.0192883165409282,0.588022867928765
118.916666666667,-0.0347045127767583,1.05676253035495
118.9375,-0.0030268301159462,0.228793888541036
118.958333333333,0.00412242934967707,0.1621380144424
118.979166666667,-0.0126196138786492,0.229941645444382
119,-0.00146420612601357,0.0295572548710861
119.020833333333,-0.0135560590020056,0.423984453694476
119.041666666667,-0.0705464394315433,2.21282509110536
119.0625,0.00164409143129902,0.127948905688634
119.083333333333,-0.00335392263463202,0.0836545315065345
119.104166666667,-0.00325580539103998,0.309844162072667
119.125,-0.0785884090405482,1.82041748452739
119.145833333333,-0.000682081481827779,0.0153659360286783
119.166666666667,-0.00834831001879623,0.165464045968794
119.1875,-0.00794099755556075,0.163655317309211
119.208333333333,-0.00393727444500293,0.0923833189923911
119.229166666667,-0.000563862856003069,0.0119337737100786
119.25,-0.00391454154706168,0.123779543345317
119.270833333333,-0.0493166799655382,0.931040316669182
119.291666666667,-0.0479556769384126,1.31838663085421
119.3125,-0.00439802548231506,0.192127169277671
119.333333333333,-0.0600713387337576,1.68870269873727
119.354166666667,0.00257920438324271,0.104473199152801
119.375,-0.000223685420089161,0.00882476687562024
119.395833333333,-0.00196307704585335,0.0345520234036565
119.416666666667,-0.00166594371113012,0.0372601235371811
119.4375,-0.0564413392853111,1.75117456219945
119.458333333333,-0.00461483079977173,0.0916835758751667
119.479166666667,-0.00622723585251814,0.163032460091424
119.5,-0.00388049919056954,0.0950513829752725
119.520833333333,0.00189194215645604,0.0915970937688856
119.541666666667,-0.000421555846258672,0.0181334870152288
119.5625,0.000413613235341213,0.0110760547055118
119.583333333333,-0.00055721997130566,0.0176384547116442
119.604166666667,-0.000308589278565325,0.00976820339321202
119.625,-0.000311858405733308,0.0115360228448162
119.645833333333,-0.00123838083371514,0.02449589234543
119.666666666667,-0.0194848973395006,0.602316245533777
119.6875,-0.0674830556304312,1.57293940893955
119.708333333333,-0.0581835963179186,1.81437614240758
119.729166666667,-0.0040704584607964,0.0924699878648115
119.75,-0.00186496557675481,0.198108539496185
119.770833333333,-0.000765684570829155,0.13402339642272
119.791666666667,6.92867996274262e-05,0.00219323093262345
119.8125,-0.00790717149768692,0.142978632802755
119.833333333333,-0.119977038338722,3.16342114403188
119.854166666667,-0.00124591446981212,0.0300612422090553
119.875,-4.24257094998422e-05,0.00367728192532296
119.895833333333,-0.00118167178877263,0.0283269763723286
119.916666666667,-0.0523093578555424,1.63237779220566
119.9375,-0.0486167625953649,1.4471711142114
119.958333333333,0.000887944440476214,0.0875451927341358
119.979166666667,0.000574932451593313,0.181590591384344
120,-0.00640092200066496,0.193207553073286
120.020833333333,-0.0026690293000993,0.0465554629339269
120.041666666667,-0.0486172159957706,1.39439312440508
120.0625,-0.0718814682743279,1.71523233388764
120.083333333333,-0.00153162862023768,0.0400304447106031
120.104166666667,-0.00359872357330027,0.123104402847065
120.125,-0.00465144536082204,0.12414455971494
120.145833333333,-0.000620524225596604,0.1451193076923
120.166666666667,-0.000688318297469899,0.0217882914150955
120.1875,-0.0801996403164548,1.84216970322953
120.208333333333,-0.0705829560010182,2.17937406109743
120.229166666667,0.0056315525343953,0.178263324089812
120.25,-0.00307560457897349,0.0814430392274529
120.270833333333,-0.00568057003873985,0.174928951478514
120.291666666667,-0.00588383031770291,0.114085079375139
120.3125,-0.0124697801933702,0.242870685546843
120.333333333333,-0.0965102891248573,2.10695803559265
120.354166666667,-0.00409655506712544,0.101958651484303
120.375,-0.00413847832309874,0.118412616329423
120.395833333333,-0.0555146308563575,1.13950050868441
120.416666666667,-0.00235078653240024,0.0469239332203324
120.4375,-0.0327348306685622,0.899764788876914
120.458333333333,-0.00116104306601014,0.0231727805909759
120.479166666667,-0.00230087682421796,0.0722887974572913
120.5,-0.00203677619969508,0.231944710887902
120.520833333333,-0.0185680927428922,0.527568707281084
120.541666666667,-0.00382863444315487,0.115484044856631
120.5625,-0.011136623900694,0.162743501522917
120.583333333333,-0.00206729055991872,0.0654388083605387
120.604166666667,-0.00166864919718484,0.0544526250468085
120.625,-0.010734638030378,0.238699993757515
120.645833333333,-0.000277978083205721,0.23693867517135
120.666666666667,-0.00368348595801908,0.101047682207933
120.6875,-0.0414827569421643,1.27053069005941
120.708333333333,-0.00953185189991007,0.425004896744219
120.729166666667,-0.00032949030799974,0.0104298125962021
120.75,-0.00709720229859793,0.124691354585309
120.770833333333,-0.00730217848301474,0.223620821468501
120.791666666667,-0.0267170837986844,0.796934418058181
120.8125,0.00100006442872674,0.159635303339674
120.833333333333,-0.0274964822472756,0.809600201026474
120.854166666667,-0.0675587459531265,1.46944082928569
120.875,-0.000673088849978651,0.0151329600754655
120.895833333333,-0.001228171701952,0.0297935102623767
120.916666666667,-0.028312616218467,0.837265733884156
120.9375,-0.0301101298507549,0.750499261506537
120.958333333333,-0.000602571697163911,0.0159607021390226
120.979166666667,-0.100750254349836,2.33213254239493
121,0,0
121.020833333333,-0.0112681264206624,0.209315305188232
121.041666666667,3.98345488756659e-05,0.0012609380899537
121.0625,-0.0339656750869331,1.01828834555434
121.083333333333,-0.000412160641339106,0.0130466910386351
121.104166666667,-0.011223151416431,0.212167629990861
121.125,-0.00241380257282892,0.0993669143979528
121.145833333333,-0.00436305139741571,0.0914180930154
121.166666666667,-0.0940076807460151,2.87410916714932
121.1875,-0.000337948418905724,0.010697548883205
121.208333333333,-0.000916329706517958,0.017813232927238
121.229166666667,-0.000347134469768606,0.00989100260674873
121.25,-0.0100177840867772,0.187248442954311
121.270833333333,-0.0128445397114376,0.208306449790961
121.291666666667,-0.00251873344882295,0.0610990582368813
121.3125,-0.00037124519433223,0.0117515377846223
121.333333333333,-0.0112296630116232,0.191340340678637
121.354166666667,-0.000573719724107403,0.0198924839829051
121.375,-0.0712575287971594,1.63661811195018
121.395833333333,-0.0034709564137389,0.0899585071734938
121.416666666667,-0.00425158892572353,0.0831197956352664
121.4375,-0.00266797323474937,0.180895969018809
121.458333333333,-0.0041373334279115,0.102035731581589
121.479166666667,0.000354132752037165,0.00963695924605274
121.5,-0.000965865667282671,0.0305738823215154
121.520833333333,-0.0015444884851076,0.0297857700567889
121.541666666667,0.00147473074766893,0.065353318106735
121.5625,-0.00026647458697708,0.0102296512882834
121.583333333333,-0.0373744523591355,0.895336333719159
121.604166666667,-0.00760284953396436,0.166310505880801
121.625,-0.0160158128068359,0.358884466199268
121.645833333333,-0.00384746642081389,0.0541353708141973
121.666666666667,-0.00774728379819492,0.168157593610956
121.6875,-0.0145643470759877,0.471285597127511
121.708333333333,-0.00533701531257108,0.146545913241717
121.729166666667,-0.0492114801354503,1.55203193144345
121.75,-0.00758448014659721,0.139697627116094
121.770833333333,-0.00427575928706578,0.123184965763597
121.791666666667,0.00170221415248634,0.144040579126891
121.8125,-0.0335787174700172,0.848253515637237
121.833333333333,-0.00292510827345461,0.092592499308829
121.854166666667,-0.00248216484461054,0.037780085121053
121.875,-0.0184695581402197,0.491617656892965
121.895833333333,-0.0341219389452386,0.731267052096561
121.916666666667,0.000399900871054119,0.0098635661975358
121.9375,-0.00381927678118374,0.0885183398679222
121.958333333333,-0.00603432826351098,0.123073328526132
121.979166666667,-0.00239313842562734,0.0757533216912797
122,-0.00571897757661367,0.0829061536272906
122.020833333333,-0.0227806360721733,0.503542839271317
122.041666666667,-0.0672271044455592,1.46832126241648
122.0625,-0.0332106177933145,0.920275373864378
122.083333333333,-0.000841195067637026,0.0209531154679458
122.104166666667,-0.00730666075337054,0.151225418259332
122.125,-0.00918301356315406,0.185052136364972
122.145833333333,-0.00748454688272596,0.157057925095725
122.166666666667,-0.00647821497656404,0.127239601782007
122.1875,-0.0764032505655814,2.24454394390304
122.208333333333,-0.00603383602208834,0.120692655069497
122.229166666667,-0.00107232836656513,0.0279701155776048
122.25,-0.00328682348952533,0.086477924348463
122.270833333333,-0.00148715273947322,0.0242565593471184
122.291666666667,-0.000411914913218677,0.013038912666454
122.3125,-0.026300159234284,0.575699027960138
122.333333333333,-0.0134171246852027,0.23533939537961
122.354166666667,-0.00360930715055202,0.0895150833236203
122.375,-0.0251104279364338,0.61965426668342
122.395833333333,-0.000903262128473998,0.0233807728101082
122.416666666667,-0.00707154845301705,0.131889236809621
122.4375,-0.00474429598190138,0.124746238971133
122.458333333333,-0.00491568348460098,0.0938564909678399
122.479166666667,-0.00214786251301718,0.0538228430203705
122.5,-0.0122173658180619,0
122.520833333333,-0.00776611212905493,0.172537296195494
122.541666666667,-0.005255346683632,0.110155189303127
122.5625,-0.00553220853345222,0.116488970292901
122.583333333333,-0.00612482687463359,0.186698010012462
122.604166666667,-0.0207423566932138,0.599994584794532
122.625,-0.00510769897969587,0.152953260689842
122.645833333333,-0.00565028798387998,0.116158436021232
122.666666666667,-0.000483271326693141,0.0140726299483718
122.6875,-0.00821968274088773,0.16692397504997
122.708333333333,-0.00601832773313866,0.149502856036973
122.729166666667,-0.00851650748613329,0.199399981588504
122.75,-0.000462770569598393,0.0146487171208469
122.770833333333,-0.00310001112655159,0.177786254797639
122.791666666667,-0.00145606378499859,0.0257201152822376
122.8125,-0.0208118349811967,0.505042950914239
122.833333333333,-0.00354660953511395,0.238399283870191
122.854166666667,-0.00372536992586632,0.096298509064843
122.875,-0.0185015667843389,0.516939815655165
122.895833333333,-0.0194130540010249,0.441404510232509
122.916666666667,-0.0443143925776793,0.933794839344666
122.9375,-0.0197719035714385,0.60190133824448
122.958333333333,-0.00528641550041611,0.144772470399359
122.979166666667,-0.00331934590386276,0.0986207858931643
123,-0.0316134808133735,0.768469669384653
123.020833333333,-0.00363165075803194,0.0700192892594043
123.041666666667,-0.0791098945038791,2.48120541808426
123.0625,-0.0106073662500034,0.337036232362421
123.083333333333,-0.0124704439736051,0.233135938298997
123.104166666667,-0.00525930439092743,0.117069623328806
123.125,-0.00386055863667702,0.10525392515176
123.145833333333,-0.00212246096856528,0.0398644855285357
123.166666666667,-0.00424291111088065,0.107831676290961
123.1875,-0.0168913077676269,0.384197765666354
123.208333333333,0.00355701288944291,0.135654271911204
123.229166666667,-0.00362631997520466,0.0882986694033096
123.25,-0.0754948972470198,2.29212619142956
123.270833333333,0.000283983274370004,0.183314082815383
123.291666666667,-0.000751926635776559,0.0229373637663782
123.3125,-0.004323918141205,0.103739357544157
123.333333333333,-0.0445911313607735,1.41150477647999
123.354166666667,-0.00120540341690483,0.0270487233362459
123.375,0,0
123.395833333333,-0.0517233277489248,1.25277447738669
123.416666666667,-0.0346993975183305,0.749505551046791
123.4375,-0.000871494897827277,0.0207029500735458
123.458333333333,-0.00612700528771289,0.133286465518954
123.479166666667,0,0
123.5,-0.00226047718356865,0.0419232153751312
123.520833333333,-0.000849189503218813,0.17952624133407
123.541666666667,-0.00477723656213057,0.130302800576897
123.5625,-0.00103468767662777,0.024571909097701
123.583333333333,-0.000230422879487883,0.00729389421353712
123.604166666667,0,0
123.625,-0.00558918216747047,0.140510585024235
123.645833333333,-0.00146091073199644,0.0284776226948171
123.666666666667,-0.00514468601705814,0.132369636120284
123.6875,-0.034363919393906,1.0877686858993
123.708333333333,-0.0324703858932343,0.740715377734155
123.729166666667,-0.0305072394580519,0.954175740048409
123.75,-0.01443129105401,0.418196655838256
123.770833333333,-0.00663687706210744,0.142746705552443
123.791666666667,0,0
123.8125,-0.00106249881004616,0.0262766633530099
123.833333333333,-0.00203846893428627,0.0645264775672925
123.854166666667,-0.0375324774166244,0.74992299140709
123.875,-0.00509751143746881,0.19956052996115
123.895833333333,-0.00192676717000133,0.0369313322165217
123.916666666667,-0.0120687256799075,0.188675437961286
123.9375,-0.00890336613103359,0.167303984039898
123.958333333333,-0.00472544792490463,0.126386346164621
123.979166666667,-0.00117519129892711,0.0301280453223364
124,-0.0579473552064563,1.23138735111575
124.020833333333,-0.000296303186320319,0.0106697285731106
124.041666666667,-0.0348333579097228,0.980932962382449
124.0625,-0.0091563355806775,0.204932170137559
124.083333333333,-0.00605574906787836,0.135718490808195
124.104166666667,-0.00477919246832216,0.139457498316959
124.125,-0.041212345888985,0.835507065407276
124.145833333333,-0.000570614212526759,0.018062441161056
124.166666666667,-0.0112844302433501,0.202930383450214
124.1875,-0.0412220289531017,0.864085161772358
124.208333333333,-0.00390781139429797,0.101543342090002
124.229166666667,-0.000429894900495352,0.0136080580805217
124.25,-0.0505394149073443,1.42260557872111
124.270833333333,-0.00446176757204217,0.132183515495198
124.291666666667,-0.00438495891730375,0.104798315525727
124.3125,-0.013541676367734,0.383978292309593
124.333333333333,-0.00311783127600234,0.0867574970912734
124.354166666667,5.64523014624038e-05,0.00178696280461652
124.375,-0.00467307160429924,0.14069848407447
124.395833333333,-0.0538376740125035,1.58990989270797
124.416666666667,-0.0392270635583116,0.781946425975805
124.4375,-0.0106020905226413,0.335602640182078
124.458333333333,-0.0559228759828109,1.7081620101409
124.479166666667,0,0
124.5,-0.00806470782484905,0.207204890577039
124.520833333333,-0.0169506120131761,0.243230534617383
124.541666666667,-0.00025514487369913,0.00807645370122895
124.5625,-0.00111524103188089,0.0208990737320179
124.583333333333,-0.00368412987582153,0.105320486362766
124.604166666667,-0.00499839200799709,0.127456453815469
124.625,-0.00651161387747395,0.140222740659158
124.645833333333,-0.00683284399371011,0.154713776934634
124.666666666667,-0.0487096123619294,1.52948772653736
124.6875,-0.0439206808418813,1.38357268356715
124.708333333333,-0.00458847736403704,0.112762692507965
124.729166666667,-0.000804127630326832,0.0254541644598042
124.75,-0.036354861472796,0.973266653586409
124.770833333333,-0.0200965931026107,0.61074623900706
124.791666666667,-0.00413890839856853,0.0845435688430591
124.8125,-0.053274821567826,1.68638163720727
124.833333333333,-0.000132747723461732,0.00420204735818638
124.854166666667,-0.00126939481251464,0.0296680472347523
124.875,-0.00383076980930959,0.12126065696087
124.895833333333,-0.0125814851149748,0.232287056865143
124.916666666667,-0.0579285489572784,1.60298676116786
124.9375,-0.000632731352554142,0.0146490265481803
124.958333333333,-0.00203926816993424,0.0460024085146359
124.979166666667,-0.000224242776785207,0.00882477740320467
125,-0.00633315325608933,0.147963570396611
125.020833333333,-0.00566051720888939,0.134480887325869
125.041666666667,-0.0197660495322119,0.52292820529576
125.0625,-0.0110100796952409,0.185890681002513
125.083333333333,-0.0328281846533864,1.00645601081266
125.104166666667,-0.00341749943648273,0.0880057137826727
125.125,-0.00064095593795349,0.0202890651195819
125.145833333333,-0.053228289154343,1.67061221397126
125.166666666667,0.00267399147119046,0.199522205835018
125.1875,-0.00639404896614999,0.144539483433257
125.208333333333,-0.00312645038946994,0.149626132420767
125.229166666667,3.22476549353797e-05,0.0010207796389667
125.25,-0.00160843951822563,0.0320112104914477
125.270833333333,-0.0460673898102672,1.45823482770745
125.291666666667,-0.0223222437230112,0.706596865234464
125.3125,-0.00957077137452859,0.168965726888658
125.333333333333,-0.00389234133747893,0.091567813433521
125.354166666667,-0.0236701207139757,0.563441818007397
125.375,-0.0048904743162044,0.134721978407109
125.395833333333,-0.00368411897216507,0.107957379051195
125.416666666667,-0.00619247807542225,0.141971317963777
125.4375,-0.00458116824548572,0.0993048946219118
125.458333333333,-0.00112505072744888,0.0248831123494327
125.479166666667,0,0
125.5,-0.000301317733777128,0.00847088195678361
125.520833333333,-0.000719451729974021,0.0126732137869593
125.541666666667,-2.61598587956968e-05,0.00222184568125611
125.5625,-0.00249462330499755,0.0671851049348516
125.583333333333,5.59023008826309e-05,0.00176955287529368
125.604166666667,-0.00458518279816447,0.139317514491079
125.625,-0.018615762451299,0.592035698430634
125.645833333333,-0.0204973653370003,0.52236330254725
125.666666666667,-0.0037456903936682,0.113006790132626
125.6875,-7.95825677559019e-05,0.00251913712624064
125.708333333333,-0.00301602382380763,0.0787241861423994
125.729166666667,-0.0740039136660718,2.32895415668357
125.75,-0.000340392501944976,0.0107749148252374
125.770833333333,-0.00789165455633029,0.187401107245156
125.791666666667,0,0
125.8125,-0.00055937035724715,0.017706523853087
125.833333333333,-0.0022777861859009,0.0731676442149353
125.854166666667,-0.00295834805416512,0.0661505134299525
125.875,0,0
125.895833333333,-0.00425478606209234,0.0838401493176186
125.916666666667,-0.000797347819704214,0.0321987339686799
125.9375,3.10903452834147e-05,0.000984145715319448
125.958333333333,-0.0418276465410675,1.23494613869054
125.979166666667,-0.00412216843525208,0.130484700841921
126,-0.00247526419717818,0.0684987501258226
126.020833333333,-0.0304790347482649,0.836705168660162
126.041666666667,-0.038121860423084,1.09713549305919
126.0625,-0.0294143378437432,0.544706604051559
126.083333333333,-0.000886662489290255,0.0170671907995335
126.104166666667,-0.000304223551704539,0.00963000900054346
126.125,-0.00120875464386522,0.0274816128608792
126.145833333333,0.00249052218024948,0.082918856957579
126.166666666667,1.16599293285833e-05,0.0124446502049385
126.1875,-0.0234500295313495,0.725291750399766
126.208333333333,5.51386105621235e-05,0.00174537872894995
126.229166666667,-0.000282227990716508,0.0104755487115798
126.25,-0.0126067591719791,0.237597295588705
126.270833333333,-0.0075747091314542,0.159783087586591
126.291666666667,-0.0355436252457157,0.987642213409769
126.3125,-0.0226828323872226,0.647501691427597
126.333333333333,-0.000493169072546274,0.0156109629934987
126.354166666667,0,0
126.375,-0.0186840034024212,0.56113049373187
126.395833333333,-0.000569817406497892,0.0180372187573772
126.416666666667,-0.00447054893695488,0.112429543282818
126.4375,-0.00238938655803258,0.0648175702675072
126.458333333333,-0.000806270196450355,0.0209165119562151
126.479166666667,-0.00347759694437243,0.101632832694659
126.5,-0.00537685717104471,0.135534164939068
126.520833333333,-0.0030939051408611,0.0897425511004082
126.541666666667,-0.00224993869886225,0.0762583866523622
126.5625,0.00225936352676457,0.0820872118781536
126.583333333333,-0.0165563880597457,0.604310457053886
126.604166666667,-0.0183569622121055,0.441190330516482
126.625,-0.00385965671169623,0.0882790884663391
126.645833333333,-0.0218122218630448,0.644731545274621
126.666666666667,-0.0502784308779096,1.17838635516131
126.6875,-0.00634014413038998,0.122360461746194
126.708333333333,-0.000493383829541643,0.0156177609938071
126.729166666667,-0.0897762454446683,2.27016958793457
126.75,-0.00446036373990284,0.161539357860586
126.770833333333,-0.00985245703011359,0.165743218190733
126.791666666667,-0.00099617877089689,0.0264210956575957
126.8125,-0.00209934806367804,0.0389668452156751
126.833333333333,-0.00052835758496094,0.0167248336631767
126.854166666667,-0.0161293438514907,0.485768636273469
126.875,-0.000809096836054184,0.0302770424251954
126.895833333333,-0.0259524738003842,0.637554200327642
126.916666666667,-0.000475771098747695,0.0150602408573169
126.9375,-0.000574272173861748,0.0148359599721057
126.958333333333,-0.00115983726412385,0.0316862027549501
126.979166666667,-0.0423438010381645,1.0783879669449
127,-0.00081601926028107,0.0213477745345879
127.020833333333,-0.000440796777997515,0.0150927062907594
127.041666666667,-0.000979122753542517,0.0190051663471065
127.0625,-0.00589364102630355,0.106368148300737
127.083333333333,-0.00668430395971458,0.149543228627641
127.104166666667,-0.00819672853634987,0.157131841071223
127.125,-0.0251749603077736,0.816857622356102
127.145833333333,-0.00600618667759854,0.119552431151621
127.166666666667,-0.0253322504931874,0.740367780612268
127.1875,-0.0176721617518371,0.491252710947602
127.208333333333,-0.00497490745316468,0.150732600782337
127.229166666667,-0.00346088105591463,0.102277671486167
127.25,-0.0202045982286913,0.63208638282882
127.270833333333,-0.0312705797854092,0.969051676413778
127.291666666667,-0.0031639019291158,0.0687805319759731
127.3125,-0.0583831622620746,1.84123692504541
127.333333333333,0,0
127.354166666667,-0.125967770591434,2.3498763519734
127.375,-0.000612290151645778,0.0138688857904498
127.395833333333,-0.000783647828104248,0.0248058889445529
127.416666666667,-0.00071404834331319,0.0249618574156305
127.4375,0,0
127.458333333333,-0.00148630120064448,0.0340777690708676
127.479166666667,0,0
127.5,-0.00154220590299818,0.0337194993344829
127.520833333333,-0.00423914060514443,0.237073387236315
127.541666666667,-0.00806078864301632,0.182922928043208
127.5625,-0.000910180229164063,0.0288111941033389
127.583333333333,-0.000436008526152744,0.0138015811321618
127.604166666667,-0.0032690966732998,0.0981478963408112
127.625,-0.00599414228415809,0.163632515963373
127.645833333333,-0.00308932163953653,0.0927566986122813
127.666666666667,-0.00604205212693184,0.150474865560205
127.6875,-0.00300290036422803,0.0450259133829311
127.708333333333,-0.0207849134622939,0.558738088194237
127.729166666667,-0.0210207929972489,0.665400244747215
127.75,-0.0156560893794679,0.399214021306352
127.770833333333,0,0
127.791666666667,-0.00714491669481116,0.148009039514476
127.8125,-0.0375839798079796,1.1564515294648
127.833333333333,3.29566814927489e-05,0.00104322343758398
127.854166666667,-0.0255545685295719,0.663205971317617
127.875,-0.00483116832251464,0.107003174563636
127.895833333333,9.55651307986631e-05,0.002146575845337
127.916666666667,-0.000179656479017712,0.00568691509994194
127.9375,-0.00146852762965857,0.0319808831118357
127.958333333333,-0.00144117524299314,0.0318075451662969
127.979166666667,-0.0414661411587542,1.00188296817149
128,-0.0144541211619004,0.444060392167961
128.020833333333,0,0
128.041666666667,-0.00293534012897114,0.0644962695804303
128.0625,0,0
128.083333333333,-0.0181254042276102,0.529609000881534
128.104166666667,-0.00604645776591598,0.143228430247259
128.125,-0.0401665494376775,1.26443265913113
128.145833333333,-0.000805243760601675,0.0199343370869674
128.166666666667,-0.0171749649397062,0.43047551209848
128.1875,-0.0200377114614526,0.565215203524101
128.208333333333,-0.0383675753305327,0.750231793397583
128.229166666667,-0.00370602731930879,0.0935378209408896
128.25,-0.109379124291614,2.53675306696977
128.270833333333,-0.0050819063471608,0.0963452442150193
128.291666666667,-0.030684418741285,0.971296360848481
128.3125,4.10443673371438e-05,0.00129923414759873
128.333333333333,-0.0349538057922584,0.796751033677301
128.354166666667,-0.00422260358880045,0.133663913717528
128.375,-0.00361378829735713,0.114392240951174
128.395833333333,-0.000545996306753378,0.0172831765287029
128.416666666667,-0.000873636417140521,0.0195423058249817
128.4375,-0.000237860086965659,0.00752931443182271
128.458333333333,-0.0112515213275763,0.356159971991905
128.479166666667,-0.00357127700452442,0.107872292884129
128.5,-0.00134729036595086,0.0355218593798311
128.520833333333,-0.00524842359422281,0.151224772591923
128.541666666667,-0.000204114831112079,0.0064611291589375
128.5625,-0.0172910004902496,0.532457391971795
128.583333333333,0,0
128.604166666667,-0.0167457589097074,0.418344858424722
128.625,-0.0465346813712388,1.36301376330455
128.645833333333,-0.000790765803780093,0.0182006280706324
128.666666666667,-0.000835442196860903,0.0264454077605993
128.6875,0.000121365629373714,0.00223555053434653
128.708333333333,-0.00667482769618328,0.171903048418159
128.729166666667,-0.000116695656127545,0.00369392906149487
128.75,-0.05814525790656,1.71530679244334
128.770833333333,-0.000338550656296189,0.0107166123365706
128.791666666667,0,0
128.8125,-0.000400488305545762,0.0089966876362969
128.833333333333,0,0
128.854166666667,-0.000967239999697966,0.0233212562812065
128.875,0,0
128.895833333333,0,0
128.916666666667,-0.00497296803875348,0.106680257768605
128.9375,-0.0470302818110276,1.41578561214121
128.958333333333,-0.00383690414954389,0.114980608218933
128.979166666667,-0.00105322489763806,0.0219044726281145
129,0.00128574611351519,0.128979811534952
129.020833333333,-0.0346015855783045,1.09529186246488
129.041666666667,-0.000289170174561478,0.00915350362624212
129.0625,-0.00132005647862382,0.0302854029715356
129.083333333333,0.00116415891887931,0.150622313491074
129.104166666667,-0.000468835335023054,0.0148406935319382
129.125,-0.00336366989076686,0.0720175511731656
129.145833333333,-0.013957428389067,0.441813792055436
129.166666666667,-0.00050519950812128,0.0159917790158567
129.1875,-0.0012681457002975,0.020474110750768
129.208333333333,4.34985433696984e-05,0.00137691957711266
129.229166666667,-0.00405228651938852,0.0919728789444187
129.25,-0.0273037940795399,0.842986947155752
129.270833333333,-0.0281871501132313,0.754269131344759
129.291666666667,0,0
129.3125,-0.00401345129151606,0.105544285511757
129.333333333333,-0.00311895144418561,0.0893048562131069
129.354166666667,-0.00686490197124516,0.159680213598318
129.375,-0.0220209481372862,0.678290502461127
129.395833333333,-0.0425734411097851,1.23317382409203
129.416666666667,-0.00600599507665098,0.134576872965765
129.4375,-0.00117683720705453,0.0263952228315756
129.458333333333,-0.0171722478954793,0.709776850369655
129.479166666667,-0.0012218987184666,0.0304936311789177
129.5,-0.00463161222483445,0.137701938769613
129.520833333333,-0.000255836445221022,0.00809834497145779
129.541666666667,0,0
129.5625,-0.0013667912971557,0.0276356578979223
129.583333333333,-0.040628258663134,1.28418440680447
129.604166666667,-0.0131607816104732,0.416596429345917
129.625,-0.00069294922140379,0.0220643837276484
129.645833333333,-0.00178841001366047,0.058009661689997
129.666666666667,0,0
129.6875,-0.000611084465018248,0.016403401359684
129.708333333333,-0.000713510968160191,0.0225857498765984
129.729166666667,-0.00287794543662921,0.0777273023286196
129.75,-0.000206762898452638,0.115225975292739
129.770833333333,-0.000137955625043688,0.00436690027252249
129.791666666667,-0.0153136946379025,0.456147492757394
129.8125,-0.000176038923137273,0.0055724035984707
129.833333333333,-0.00045129062882324,0.0142853266720437
129.854166666667,-0.0516105102371782,1.51760253236014
129.875,-0.00341191670748789,0.0937678416623576
129.895833333333,-0.0249595274563699,0.790078456146586
129.916666666667,3.75156338866456e-05,0.0011875342653956
129.9375,-0.0193197059302492,0.611553382220855
129.958333333333,-0.00017810556603422,0.00703883709442604
129.979166666667,-8.57861900603688e-05,0.00271550896626836
130,-0.0538737765879205,1.54212544593233
130.020833333333,-0.0241045452754363,0.605014788542419
130.041666666667,-0.00489391221419664,0.122238714995789
130.0625,-0.00341708352361825,0.0885862341238733
130.083333333333,0,0
130.104166666667,-0.0223864634767426,0.674806590625015
130.125,0,0
130.145833333333,-0.00185421701088464,0.0294655560575123
130.166666666667,-0.00436468401493406,0.110328312296385
130.1875,0,0
130.208333333333,-0.000443901614321825,0.0140514319727178
130.229166666667,-0.00182837313471976,0.0510587896039197
130.25,-0.00138913703736712,0.0265540445729579
130.270833333333,-0.0993197273190738,2.57459538937941
130.291666666667,-0.00116302796318723,0.0272592022039394
130.3125,-0.00142335382302938,0.0321170870532695
130.333333333333,-0.00269141483391607,0.0564870230956413
130.354166666667,0,0
130.375,0,0
130.395833333333,-0.000974013882049975,0.0222099016079084
130.416666666667,-0.00469086133995585,0.116831715225617
130.4375,-0.000503142125628651,0.0159266538412587
130.458333333333,-0.0365991539395935,0.986854060075289
130.479166666667,0,0
130.5,5.10698385627603e-05,0.00161658425937161
130.520833333333,0,0
130.541666666667,-0.000268781375203832,0.00850810875058471
130.5625,-0.00498441129287278,0.115038396948401
130.583333333333,-0.00196305562431654,0.0365056975827527
130.604166666667,-0.0608340459533396,1.9476491685651
130.625,-0.0558577305702756,1.75880259403208
130.645833333333,-0.00399391990118394,0.0974319811945438
130.666666666667,-0.0079930082836762,0.138386948191709
130.6875,-0.0211579290785844,0.544791784513725
130.708333333333,-0.00303502875597648,0.0895256948218966
130.729166666667,-0.122821107198585,2.3833814294002
130.75,0,0
130.770833333333,-0.0320417784680491,0.848049788348317
130.791666666667,-0.0032483362465154,0.10282408155275
130.8125,-0.0431698842569119,1.27393567821201
130.833333333333,-0.000197678656333797,0.00625739601370052
130.854166666667,4.42315677490094e-05,0.00140012301199083
130.875,0,0
130.895833333333,-0.000647591889051314,0.0204991220610684
130.916666666667,-0.0336097956618718,1.06389736401668
130.9375,-0.00251586080467772,0.0681350259004112
130.958333333333,-0.000968470887401482,0.0306563489584736
130.979166666667,-0.00234867699339286,0.0486196140204362
131,4.04682942777521e-05,0.0012809989100051
131.020833333333,-0.0419350428875637,1.30025625829728
131.041666666667,-0.0491103414462837,1.55455758601749
131.0625,0,0
131.083333333333,0,0
131.104166666667,-0.0475967764870342,1.18417889331265
131.125,-0.00302970331297792,0.0830423491806686
131.145833333333,0,0
131.166666666667,-0.00050677492529489,0.0160416478753729
131.1875,-0.00495676741917409,0.117134751872435
131.208333333333,-0.00112715327419025,0.0258318549076959
131.229166666667,-0.00200918025289983,0.0635993624120548
131.25,-0.00434476695397678,0.115116957573288
131.270833333333,-0.0010239577166029,0.0239256091066528
131.291666666667,0,0
131.3125,-0.0652781382132294,2.06633922656534
131.333333333333,-0.00262724884113687,0.0760617660936522
131.354166666667,-0.00365132558537217,0.115580460664656
131.375,-0.0538011440611607,1.70304205129948
131.395833333333,-0.00099876680827534,0.0263250277706587
131.416666666667,-0.0183118014940122,0.57490108420364
131.4375,0,0
131.458333333333,-0.000924238673729346,0.0175023819381594
131.479166666667,-0.000484406267256847,0.0131332186009555
131.5,-0.000195547348235566,0.00618993076962625
131.520833333333,-0.0414142893466909,1.31094380078462
131.541666666667,-0.000122226971419238,0.00709432642323931
131.5625,-0.0449286383599623,1.32285913341547
131.583333333333,-0.000224603480703734,0.00528961434171253
131.604166666667,-0.00521544622956043,0.105687356426547
131.625,-0.000554967204770755,0.0175671447756261
131.645833333333,0,0
131.666666666667,-0.0285828883510631,0.891179421221607
131.6875,-0.00396007510976165,0.110032217363353
131.708333333333,-0.00650228486574905,0.145589871806781
131.729166666667,0,0
131.75,-0.0588034265186706,1.81629495934828
131.770833333333,-0.000544159348787116,0.0172250287566135
131.791666666667,-0.000516147862459092,0.0115649288153133
131.8125,-0.000191175306735476,0.00605153649094295
131.833333333333,-0.00056007307420223,0.0127860928124498
131.854166666667,0,0
131.875,-0.00108127505757629,0.0284306529265216
131.895833333333,0,0
131.916666666667,-0.00288351040688619,0.0711475697229787
131.9375,-0.00328820142636945,0.105560041452157
131.958333333333,-1.33422592241184e-05,0.0098439835390215
131.979166666667,-0.00463623654613028,0.140009175371169
132,-0.000673004060716419,0.022588665135299
132.020833333333,0,0
132.041666666667,-0.00693572284185498,0.143927301566273
132.0625,-0.000207221234244415,0.00655946043525093
132.083333333333,-0.00315862879759426,0.0900130969242887
132.104166666667,-0.00247266895627538,0.0782708116149479
132.125,-0.0233866743122424,0.652257426828917
132.145833333333,-0.0162097452666614,0.507209713363355
132.166666666667,-0.0608612361312264,1.856616405462
132.1875,-0.000143146384181404,0.00453121055335312
132.208333333333,-0.0326562943807171,1.03371486871643
132.229166666667,-0.00344163126199196,0.108942716117267
132.25,-0.000640398398443421,0.0145304778636071
132.270833333333,0,0
132.291666666667,0,0
132.3125,-0.000445954653129572,0.00998907461452083
132.333333333333,-0.00283561696581914,0.0802386911146114
132.354166666667,0,0
132.375,-0.00414400704521648,0.0903851092940431
132.395833333333,-0.00605397258727967,0.135826031280052
132.416666666667,-0.000490847262162392,0.015537467517001
132.4375,-0.00269833580896405,0.085414156731853
132.458333333333,0,0
132.479166666667,-0.0108200404262495,0.296974693036976
132.5,-0.000926916602273847,0.0211269617722616
132.520833333333,-0.00484254602847353,0.112263228266333
132.541666666667,-0.000193067939719753,0.00611144662140851
132.5625,0.00233526586572642,0.0939058720369029
132.583333333333,-0.0145761570763697,0.53959959596483
132.604166666667,-0.000183977313628574,0.00582368845611154
132.625,-0.0208593269970402,0.629051631160015
132.645833333333,0,0
132.666666666667,-0.011949886832474,0.378266301564853
132.6875,-0.00105875203931821,0.0335141431715326
132.708333333333,-0.0183982875868176,0.57536749353299
132.729166666667,-0.00055781352843744,0.0176572433967718
132.75,-0.0344980557394989,0
132.770833333333,-0.0494626572079718,1.56570992428019
132.791666666667,-0.00437492830002635,0.112273517693559
132.8125,0,0
132.833333333333,-0.00544309192997091,0.13192594033702
132.854166666667,0,0
132.875,-0.00107168650179082,0.0239804679773416
132.895833333333,-0.00520515480985755,0.114356212693958
132.916666666667,-0.000685749929339554,0.0127378044362084
132.9375,-0.00065568057459508,0.0146840609629327
132.958333333333,-0.0794370953764658,1.77947162423405
132.979166666667,-0.0290308715216252,0.861740087660651
133,-0.000888343054452696,0.0208787015804636
133.020833333333,-0.000827307526331207,0.0188868001882671
133.041666666667,0,0
133.0625,-0.0550286148827423,1.74277806259642
133.083333333333,-0.00325206038385994,0.12177948569295
133.104166666667,-9.11736559012972e-05,0.00288604587653574
133.125,-8.85236021989754e-05,0.00280216006012772
133.145833333333,-0.00310875711087687,0.0901295039041456
133.166666666667,0,0
133.1875,-0.0519889788040629,1.17923926528983
133.208333333333,-0.000457307392085528,0.0114782070904356
133.229166666667,-0.00515659447627279,0.14030043298932
133.25,-0.00252136669015367,0.0487048767156617
133.270833333333,-0.00554331737776128,0.109219020982959
133.291666666667,-0.000568353787654667,0.0192105774015699
133.3125,-0.0245776063142232,0.619559898599843
133.333333333333,-0.000650379707490025,0.0205873687352862
133.354166666667,-0.0238987818114679,0.724997032935973
133.375,-0.00735410582423226,0.160882577988835
133.395833333333,-0.000563757432756172,0.0137383097125016
133.416666666667,-0.0408081868280856,1.29175799917025
133.4375,-8.85255067833153e-06,0.00769884547012051
133.458333333333,0,0
133.479166666667,-0.0337250431779039,1.02620415283523
133.5,0,0
133.520833333333,-0.00316549105052632,0.0925052172820621
133.541666666667,0,0
133.5625,-0.00359462935933707,0.113785776578051
133.583333333333,-0.000517275951200637,0.0116844122470728
133.604166666667,-0.0118644575090154,0.184291045260462
133.625,-0.00314897260891667,0.0818267275777347
133.645833333333,-0.0329555720077786,0.963106154296192
133.666666666667,-0.000977780737431638,0.0223878214175188
133.6875,-0.0075351463997711,0.165527166057573
133.708333333333,-0.00135248793039242,0.0250107721697161
133.729166666667,-0.0172493227757309,0.532593138815148
133.75,-0.00681059040391421,0.143177660188817
133.770833333333,-0.003328519707075,0.0690526499480896
133.791666666667,-0.000292354322838421,0.0104272123763337
133.8125,0,0
133.833333333333,-0.0345622914777537,0.877230304793851
133.854166666667,-0.0297811621917498,0.704263803298711
133.875,-0.0636354579829266,1.95425365483127
133.895833333333,-0.0219543267038874,0.657622096273971
133.916666666667,-0.000411283647213255,0.00928364497988977
133.9375,-0.000510384183729802,0.0115733779902721
133.958333333333,0,0
133.979166666667,-0.00115331825474154,0.0271285748613451
134,-0.000324142192506822,0.0102605212969447
134.020833333333,0,0
134.041666666667,-0.0241937266691554,0.757420239988071
134.0625,-0.000348335581008554,0.0110263480967435
134.083333333333,-0.000808651761241983,0.01844250962427
134.104166666667,-0.0137869352623438,0.356583685617222
134.125,0,0
134.145833333333,0,0
134.166666666667,-0.000207426272763377,0.00656595080317937
134.1875,0,0
134.208333333333,-0.000861518931276043,0.0203045235101438
134.229166666667,-0.000691637084867145,0.0160504202519363
134.25,-0.000164546811748189,0.00520862789638567
134.270833333333,0,0
134.291666666667,0,0
134.3125,-0.0038397022932712,0.121543409234536
134.333333333333,-0.000944143082889592,0.0177776041670629
134.354166666667,-0.00968662043669485,0.306623998923052
134.375,-0.00932551037355752,0.295193282468934
134.395833333333,-0.000430345510690976,0.0136223218685003
134.416666666667,-0.000199698440174528,0.00632133102614915
134.4375,-0.0344351649091943,1.09002391876878
134.458333333333,0,0
134.479166666667,0,0
134.5,-0.0004589057306413,0.0145263780260138
134.520833333333,-0.00201144188695186,0.0529884706523845
134.541666666667,-0.00190782557503952,0.0471240524402796
134.5625,-0.00731834708851063,0.170126257982427
134.583333333333,-9.62160304967888e-05,0.00304565913614904
134.604166666667,-0.000285251791540099,0.00902946962705949
134.625,-0.000190484992985912,0.00704911290952934
134.645833333333,-0.0441639678949612,0.167746403614036
134.666666666667,-0.0278332905253438,0.868267286881711
134.6875,0,0
134.708333333333,-0.0038761669483044,0.116863750479104
134.729166666667,-5.04059146247731e-05,0.00159556815636883
134.75,0,0
134.770833333333,0,0
134.791666666667,-0.000174476617610553,0
134.8125,-0.00552867439291404,0.113401823818546
134.833333333333,-0.000255058185482163,0.00601169385447448
134.854166666667,-0.00055501644307592,0.0148754143454798
134.875,-0.00534720953891732,0.160735513369128
134.895833333333,-0.00251974298993002,0.0680098611739195
134.916666666667,-0.000813416426818585,0.0183553264629235
134.9375,-0.00718146216816084,0.183807385016501
134.958333333333,-0.000443299173080392,0.0140323620665755
134.979166666667,-0.0375412498396499,1.15789934282823
135,-0.0525624598758711,1.65346089109923
135.020833333333,0,0
135.041666666667,-0.000334922317647657,0.0106017595132221
135.0625,0,0
135.083333333333,-0.00340035219937547,0.0955450047047441
135.104166666667,0.000230236949626863,0.00728800871839692
135.125,-0.00109400439501179,0.027290349437968
135.145833333333,0,0
135.166666666667,0,0
135.1875,0,0
135.208333333333,-0.016403875530667,0.519254568290415
135.229166666667,-0.00415470082169444,0.0931807998244248
135.25,0,0
135.270833333333,0,0
135.291666666667,-0.00368897127706563,0.10266982217406
135.3125,0,0
135.333333333333,-0.000204299706162855,0.00646698126470962
135.354166666667,-0.000449341555194635,0.0100547909703194
135.375,0,0
135.395833333333,0,0
135.416666666667,0,0
135.4375,-0.000646819199066099,0.0144915077822443
135.458333333333,-0.00340570981527167,0.0896902303886917
135.479166666667,-0.000107564905765783,0.00340490078714588
135.5,0,0
135.520833333333,-0.00332030844309941,0.0983301876049415
135.541666666667,0,0
135.5625,-0.000329879765275158,0.0104421406261872
135.583333333333,-0.000532199137500416,0.0168464356408143
135.604166666667,-0.00328607501039817,0.0879941001072454
135.625,-0.0024303696906721,0.0769318544362754
135.645833333333,-0.00271693272512308,0.0860028306494062
135.666666666667,0,0
135.6875,0,0
135.708333333333,0,0
135.729166666667,0,0
135.75,0,0
135.770833333333,-0.0179963160616247,0.569662291689972
135.791666666667,0,0
135.8125,-0.00146477762931498,0.0463666329416781
135.833333333333,0,0
135.854166666667,-0.000532994279536493,0.0119722116151326
135.875,-0.016943025950047,0.471175812544907
135.895833333333,-0.00211120789021453,0.0668289843796498
135.916666666667,0,0
135.9375,-0.000186656191502295,0.00590848668389748
135.958333333333,0,0
135.979166666667,0,0
136,-0.000448268692287867,0
136.020833333333,0,0
136.041666666667,-0.000817836316407642,0.018417584405162
136.0625,-0.000178442782350816,0.005648496280095
136.083333333333,0,0
136.104166666667,-0.000184936822359846,0.00585406111354216
136.125,-0.00329390120463489,0.104266412214994
136.145833333333,-0.000158848665179388,0.00502825657918644
136.166666666667,-0.000452774310690642,0.0143322917069891
136.1875,0,0
136.208333333333,0,0
136.229166666667,-0.000230995430488462,0.0073120179625301
136.25,0,0
136.270833333333,0,0
136.291666666667,0,0
136.3125,-0.000236927720042706,0.00749980093160372
136.333333333333,-0.000403442458078551,0.00903596677454528
136.354166666667,-0.00118223053479599,0.0374227788315996
136.375,-0.000115091818336343,0.00364316056484774
136.395833333333,0,0
136.416666666667,-0.00254570430203048,0.0805827004645738
136.4375,-0.000636490743671852,0.0201477221470197
136.458333333333,0,0
136.479166666667,-0.000198714369771906,0.00629018088415216
136.5,-0.000376830151465564,0.0119283261600137
136.520833333333,0,0
136.541666666667,-0.000792819437548224,0.0147842707386169
136.5625,-0.0167448836340926,0.441687868150904
136.583333333333,0,0
136.604166666667,-0.00777229384449135,0.240978941734015
136.625,-0.000368405775524515,0.0116616577325309
136.645833333333,-7.72560687997434e-05,0.00244549323587768
136.666666666667,0,0
136.6875,0,0
136.708333333333,0,0
136.729166666667,0,0
136.75,-0.000335960442927167,0.0106346207290266
136.770833333333,0,0
136.791666666667,-0.0014635832392311,0.0414392293348494
136.8125,-0.000329572440977185,0.0104324124649749
136.833333333333,0,0
136.854166666667,0,0
136.875,-0.000187236145137465,0.00592684475872531
136.895833333333,0,0
136.916666666667,-0.000998324578487848,0.0166970506760556
136.9375,0,0
136.958333333333,0,0
136.979166666667,-0.000252361638351671,0.00798835210193959
137,-0.00025431866690877,0.00805030063456827
137.020833333333,0,0
137.041666666667,0,0
137.0625,0,0
137.083333333333,-0.000304375558156996,0.00963482067109657
137.104166666667,-0.0254104418545271,0.804351873468811
137.125,0,0
137.145833333333,-0.000193881382120978,0
137.166666666667,0,0
137.1875,0,0
137.208333333333,0,0
137.229166666667,0,0
137.25,0,0
137.270833333333,-5.39186365890946e-05,0.0017067612048468
137.291666666667,0,0
137.3125,0,0
137.333333333333,0,0
137.354166666667,0,0
137.375,0,0
137.395833333333,0,0
137.416666666667,-0.0154252232497525,0.488275933596276
137.4375,0,0
137.458333333333,0,0
137.479166666667,-0.00202656392394556,0.0641496318034119
137.5,-0.000253528035667962,0.00802527368999929
137.520833333333,0,0
137.541666666667,0,0
137.5625,-0.000211741208733132,0.00670253744150073
137.583333333333,0,0
137.604166666667,-0.000471339324173099,0.0110564970185924
137.625,0,0
137.645833333333,0,0
137.666666666667,0,0
137.6875,-0.00015640108822935,0
137.708333333333,0,0
137.729166666667,-0.000109891814201649,0.00347855763933656
137.75,0,0
137.770833333333,0,0
137.791666666667,0,0
137.8125,-0.0208891320471521,0.661232598529992
137.833333333333,0,0
137.854166666667,0,0
137.875,-0.00670062855386788,0.212104266489252
137.895833333333,-0.0214987137234228,0.680528530735642
137.916666666667,-0.000320495504900761,0.0101450876486562
137.9375,0,0
137.958333333333,0,0
137.979166666667,0,0
138,0,0
138.020833333333,0,0
138.041666666667,0,0
138.0625,-0.000209787184607459,0.00664068401229686
138.083333333333,-0.000194297303281726,0.00615036136716178
138.104166666667,0,0
138.125,-0.000135799313201949,0.00429864355036019
138.145833333333,0,0
138.166666666667,0,0
138.1875,0,0
138.208333333333,0,0
138.229166666667,0,0
138.25,0,0
138.270833333333,-0.000175999430567656,0.00557115348552339
138.291666666667,-0.00233375603167604,0.073873608615087
138.3125,0,0
138.333333333333,-0.00263341617796894,0.0833591658302871
138.354166666667,-0.00056950292608278,0.018027264073688
138.375,0,0
138.395833333333,-0.000240634373018563,0.00761713274670942
138.416666666667,-0.000250365196632019,0.00792515596994523
138.4375,0,0
138.458333333333,0,0
138.479166666667,0,0
138.5,0,0
138.520833333333,0,0
138.541666666667,0,0
138.5625,0,0
138.583333333333,-0.000115320083421329,0.00365038615540642
138.604166666667,0,0
138.625,0,0
138.645833333333,0,0
138.666666666667,0,0
138.6875,0,0
138.708333333333,-0.00181239797786713,0.0505106027395146
138.729166666667,0,0
138.75,0,0
138.770833333333,0,0
138.791666666667,-0.00222270907936857,0.0703584857910578
138.8125,0,0
138.833333333333,0,0
138.854166666667,0,0
138.875,0,0
138.895833333333,0,0
138.916666666667,-0.000254379959680221,0.00805224081946664
138.9375,0,0
138.958333333333,0,0
138.979166666667,0,0
139,0,0
139.020833333333,0,0
139.041666666667,0,0
139.0625,0,0
139.083333333333,-0.00159392822584479,0.0504548154641658
139.104166666667,0,0
139.125,0,0
139.145833333333,0,0
139.166666666667,0,0
139.1875,0,0
139.208333333333,0,0
139.229166666667,0,0
139.25,0,0
139.270833333333,0,0
139.291666666667,0,0
139.3125,0,0
139.333333333333,0,0
139.354166666667,0,0
139.375,0,0
139.395833333333,0,0
139.416666666667,0,0
139.4375,0,0
139.458333333333,0,0
139.479166666667,0,0
139.5,0,0
139.520833333333,0,0
139.541666666667,0,0
139.5625,-0.0030627196428048,0.0969485023795788
139.583333333333,0,0
139.604166666667,0,0
139.625,0,0
139.645833333333,0,0
139.666666666667,0,0
139.6875,0,0
139.708333333333,-0.00038120208866981,0.0120667171372763
139.729166666667,0,0
139.75,0,0
139.770833333333,0,0
139.791666666667,0,0
139.8125,0,0
139.833333333333,-0.00014770472413351,0.00467550199469737
139.854166666667,0,0
139.875,0,0
139.895833333333,0,0
139.916666666667,0,0
139.9375,0,0
139.958333333333,-0.000195854110758195,0
139.979166666667,0,0
140,0,0
140.020833333333,0,0
140.041666666667,0,0
140.0625,0,0
140.083333333333,0,0
140.104166666667,0,0
140.125,0,0
140.145833333333,0,0
140.166666666667,0,0
140.1875,0,0
140.208333333333,0,0
140.229166666667,0,0
140.25,0,0
140.270833333333,0,0
140.291666666667,0,0
140.3125,0,0
140.333333333333,0,0
140.354166666667,0,0
140.375,0,0
140.395833333333,0,0
140.416666666667,0,0
140.4375,0,0
140.458333333333,0,0
140.479166666667,0,0
140.5,0,0
140.520833333333,0,0
140.541666666667,0,0
140.5625,0,0
140.583333333333,0,0
140.604166666667,0,0
140.625,0,0
140.645833333333,0,0
140.666666666667,0,0
140.6875,-0.000148295056390375,0


==> img/IR_BoxBuildings.txt <==
time,pressure_BTM,pressure_ours,variance
0.0208333333333333,0,0,0
0.0416666666666667,0,0,0
0.0625,0,0,0
0.0833333333333333,0,0,0
0.104166666666667,0,0,0
0.125,0,0,0
0.145833333333333,0,0,0
0.166666666666667,0,0,0
0.1875,0,0,0
0.208333333333333,0,0,0
0.229166666666667,0,0,0
0.25,0,0,0
0.270833333333333,0,0,0
0.291666666666667,0,0,0
0.3125,0,0,0
0.333333333333333,0,0,0
0.354166666666667,0,0,0
0.375,0,0,0
0.395833333333333,0,0,0
0.416666666666667,0,0,0
0.4375,0,0,0
0.458333333333333,0,0,0
0.479166666666667,0,0,0
0.5,0,0,0
0.520833333333333,0,0,0
0.541666666666667,0,0,0
0.5625,0,0,0
0.583333333333333,0,0,0
0.604166666666667,0,0,0
0.625,0,0,0
0.645833333333333,0,0,0
0.666666666666667,0,0,0
0.6875,0,0,0
0.708333333333333,0,0,0
0.729166666666667,0,0,0
0.75,0,0,0
0.770833333333333,0,0,0
0.791666666666667,0,0,0
0.8125,0,0,0
0.833333333333333,0,0,0
0.854166666666667,0,0,0
0.875,0,0,0
0.895833333333333,0,0,0
0.916666666666667,0,0,0
0.9375,0,0,0
0.958333333333333,0,0,0
0.979166666666667,0,0,0
1,0,0,0
1.02083333333333,0,0,0
1.04166666666667,0,0,0
1.0625,0,0,0
1.08333333333333,0,0,0
1.10416666666667,0,0,0
1.125,0,0,0
1.14583333333333,0,0,0
1.16666666666667,0,0,0
1.1875,0,0,0
1.20833333333333,0,0,0
1.22916666666667,0,0,0
1.25,0,0,0
1.27083333333333,0,0,0
1.29166666666667,0,0,0
1.3125,0,0,0
1.33333333333333,0,0,0
1.35416666666667,0,0,0
1.375,0,0,0
1.39583333333333,0,0,0
1.41666666666667,0,0,0
1.4375,0,0,0
1.45833333333333,0,0,0
1.47916666666667,0,0,0
1.5,0,0,0
1.52083333333333,0,0,0
1.54166666666667,0,0,0
1.5625,0,0,0
1.58333333333333,0,0,0
1.60416666666667,0,0,0
1.625,0,0,0
1.64583333333333,0,0,0
1.66666666666667,0,0,0
1.6875,0,0,0
1.70833333333333,0,0,0
1.72916666666667,0,0,0
1.75,0,0,0
1.77083333333333,0,0,0
1.79166666666667,0,0,0
1.8125,0,0,0
1.83333333333333,0,0,0
1.85416666666667,0,0,0
1.875,0,0,0
1.89583333333333,0,0,0
1.91666666666667,0,0,0
1.9375,0,0,0
1.95833333333333,0,0,0
1.97916666666667,0,0,0
2,0,0,0
2.02083333333333,0,0,0
2.04166666666667,0,0,0
2.0625,0,0,0
2.08333333333333,0,0,0
2.10416666666667,0,0,0
2.125,0,0,0
2.14583333333333,0,0,0
2.16666666666667,0,0,0
2.1875,0,0,0
2.20833333333333,0,0,0
2.22916666666667,0,0,0
2.25,0,0,0
2.27083333333333,0,0,0
2.29166666666667,0,0,0
2.3125,0,0,0
2.33333333333333,0,0,0
2.35416666666667,0,0,0
2.375,0,0,0
2.39583333333333,0,0,0
2.41666666666667,0,0,0
2.4375,0,0,0
2.45833333333333,0,0,0
2.47916666666667,0,0,0
2.5,0,0,0
2.52083333333333,0,0,0
2.54166666666667,0,0,0
2.5625,0,0,0
2.58333333333333,0,0,0
2.60416666666667,0,0,0
2.625,0,0,0
2.64583333333333,0,0,0
2.66666666666667,0,0,0
2.6875,0,0,0
2.70833333333333,0,0,0
2.72916666666667,0,0,0
2.75,0,0,0
2.77083333333333,0,0,0
2.79166666666667,0,0,0
2.8125,0,0,0
2.83333333333333,0,0,0
2.85416666666667,0,0,0
2.875,0,0,0
2.89583333333333,0,0,0
2.91666666666667,0,0,0
2.9375,0,0,0
2.95833333333333,0,0,0
2.97916666666667,0,0,0
3,0,0,0
3.02083333333333,0,0,0
3.04166666666667,0,0,0
3.0625,0,0,0
3.08333333333333,0,0,0
3.10416666666667,0,0,0
3.125,0,0,0
3.14583333333333,0,0,0
3.16666666666667,0,0,0
3.1875,0,0,0
3.20833333333333,0,0,0
3.22916666666667,0,0,0
3.25,0,0,0
3.27083333333333,0,0,0
3.29166666666667,0,0,0
3.3125,0,0,0
3.33333333333333,0,0,0
3.35416666666667,0,0,0
3.375,0,0,0
3.39583333333333,0,0,0
3.41666666666667,0,0,0
3.4375,0,0,0
3.45833333333333,0,0,0
3.47916666666667,0,0,0
3.5,0,0,0
3.52083333333333,0,0,0
3.54166666666667,0,0,0
3.5625,0,0,0
3.58333333333333,0,0,0
3.60416666666667,0,0,0
3.625,0,0,0
3.64583333333333,0,0,0
3.66666666666667,0,0,0
3.6875,0,0,0
3.70833333333333,0,0,0
3.72916666666667,0,0,0
3.75,0,0,0
3.77083333333333,0,0,0
3.79166666666667,0,0,0
3.8125,0,0,0
3.83333333333333,0,0,0
3.85416666666667,0,0,0
3.875,0,0,0
3.89583333333333,0,0,0
3.91666666666667,0,0,0
3.9375,0,0,0
3.95833333333333,0,0,0
3.97916666666667,0,0,0
4,0,0,0
4.02083333333333,0,0,0
4.04166666666667,0,0,0
4.0625,0,0,0
4.08333333333333,0,0,0
4.10416666666667,0,0,0
4.125,0,0,0
4.14583333333333,0,0,0
4.16666666666667,0,0,0
4.1875,0,0,0
4.20833333333333,0,0,0
4.22916666666667,0,0,0
4.25,0,0,0
4.27083333333333,0,0,0
4.29166666666667,0,0,0
4.3125,0,0,0
4.33333333333333,0,0,0
4.35416666666667,0,0,0
4.375,0,0,0
4.39583333333333,0,0,0
4.41666666666667,0,0,0
4.4375,0,0,0
4.45833333333333,0,0,0
4.47916666666667,0,0,0
4.5,0,0,0
4.52083333333333,0,0,0
4.54166666666667,0,0,0
4.5625,0,0,0
4.58333333333333,0,0,0
4.60416666666667,0,0,0
4.625,0,0,0
4.64583333333333,0,0,0
4.66666666666667,0,0,0
4.6875,0,0,0
4.70833333333333,0,0,0
4.72916666666667,0,0,0
4.75,0,0,0
4.77083333333333,0,0,0
4.79166666666667,0,0,0
4.8125,0,0,0
4.83333333333333,0,0,0
4.85416666666667,0,0,0
4.875,0,0,0
4.89583333333333,0,0,0
4.91666666666667,0,0,0
4.9375,0,0,0
4.95833333333333,0,0,0
4.97916666666667,0,0,0
5,0,0,0
5.02083333333333,0,0,0
5.04166666666667,0,0,0
5.0625,0,0,0
5.08333333333333,0,0,0
5.10416666666667,0,0,0
5.125,0,0,0
5.14583333333333,0,0,0
5.16666666666667,0,0,0
5.1875,0,0,0
5.20833333333333,0,0,0
5.22916666666667,0,0,0
5.25,0,0,0
5.27083333333333,0,0,0
5.29166666666667,0,0,0
5.3125,0,0,0
5.33333333333333,0,0,0
5.35416666666667,0,0,0
5.375,0,0,0
5.39583333333333,0,0,0
5.41666666666667,0,0,0
5.4375,0,0,0
5.45833333333333,0,0,0
5.47916666666667,0,0,0
5.5,0,0,0
5.52083333333333,0,0,0
5.54166666666667,0,0,0
5.5625,0,0,0
5.58333333333333,0,0,0
5.60416666666667,0,0,0
5.625,0,0,0
5.64583333333333,0,0,0
5.66666666666667,0,0,0
5.6875,0,0,0
5.70833333333333,0,0,0
5.72916666666667,0,0,0
5.75,0,0,0
5.77083333333333,0,0,0
5.79166666666667,0,0,0
5.8125,0,0,0
5.83333333333333,0,0,0
5.85416666666667,0,0,0
5.875,0,0,0
5.89583333333333,0,0,0
5.91666666666667,0,0,0
5.9375,0,0,0
5.95833333333333,0,0,0
5.97916666666667,0,0,0
6,0,0,0
6.02083333333333,0,0,0
6.04166666666667,0,0,0
6.0625,0,0,0
6.08333333333333,0,0,0
6.10416666666667,0,0,0
6.125,0,0,0
6.14583333333333,0,0,0
6.16666666666667,0,0,0
6.1875,0,0,0
6.20833333333333,0,0,0
6.22916666666667,0,0,0
6.25,0,0,0
6.27083333333333,0,0,0
6.29166666666667,0,0,0
6.3125,0,0,0
6.33333333333333,0,0,0
6.35416666666667,0,0,0
6.375,0,0,0
6.39583333333333,0,0,0
6.41666666666667,0,0,0
6.4375,0,0,0
6.45833333333333,0,0,0
6.47916666666667,0,0,0
6.5,0,0,0
6.52083333333333,0,0,0
6.54166666666667,0,0,0
6.5625,0,0,0
6.58333333333333,0,0,0
6.60416666666667,0,0,0
6.625,0,0,0
6.64583333333333,0,0,0
6.66666666666667,0,0,0
6.6875,0,0,0
6.70833333333333,0,0,0
6.72916666666667,0,0,0
6.75,0,0,0
6.77083333333333,0,0,0
6.79166666666667,0,0,0
6.8125,0,0,0
6.83333333333333,0,0,0
6.85416666666667,0,0,0
6.875,0,0,0
6.89583333333333,0,0,0
6.91666666666667,0,0,0
6.9375,0,0,0
6.95833333333333,0,0,0
6.97916666666667,0,0,0
7,0,0,0
7.02083333333333,0,0,0
7.04166666666667,0,0,0
7.0625,0,0,0
7.08333333333333,0,0,0
7.10416666666667,0,0,0
7.125,0,0,0
7.14583333333333,0,0,0
7.16666666666667,0,0,0
7.1875,0,0,0
7.20833333333333,0,0,0
7.22916666666667,0,0,0
7.25,0,0,0
7.27083333333333,0,0,0
7.29166666666667,0,0,0
7.3125,0,0,0
7.33333333333333,0,0,0
7.35416666666667,0,0,0
7.375,0,0,0
7.39583333333333,0,0,0
7.41666666666667,0,0,0
7.4375,0,0,0
7.45833333333333,0,0,0
7.47916666666667,0,0,0
7.5,0,0,0
7.52083333333333,0,0,0
7.54166666666667,0,0,0
7.5625,0,0,0
7.58333333333333,0,0,0
7.60416666666667,0,0,0
7.625,0,0,0
7.64583333333333,0,0,0
7.66666666666667,0,0,0
7.6875,0,0,0
7.70833333333333,0,0,0
7.72916666666667,0,0,0
7.75,0,0,0
7.77083333333333,0,0,0
7.79166666666667,0,0,0
7.8125,0,0,0
7.83333333333333,0,0,0
7.85416666666667,0,0,0
7.875,0,0,0
7.89583333333333,0,0,0
7.91666666666667,0,0,0
7.9375,0,0,0
7.95833333333333,0,0,0
7.97916666666667,0,0,0
8,0,0,0
8.02083333333333,0,0,0
8.04166666666667,0,0,0
8.0625,0,0,0
8.08333333333333,0,0,0
8.10416666666667,0,0,0
8.125,0,0,0
8.14583333333333,0,0,0
8.16666666666667,0,0,0
8.1875,0,0,0
8.20833333333333,0,0,0
8.22916666666667,0,0,0
8.25,0,0,0
8.27083333333333,0,0,0
8.29166666666667,0,0,0
8.3125,0,0,0
8.33333333333333,0,0,0
8.35416666666667,0,0,0
8.375,0,0,0
8.39583333333333,0,0,0
8.41666666666667,0,0,0
8.4375,0,0,0
8.45833333333333,0,0,0
8.47916666666667,0,0,0
8.5,0,0,0
8.52083333333333,0,0,0
8.54166666666667,0,0,0
8.5625,0,0,0
8.58333333333333,0,0,0
8.60416666666667,0,0,0
8.625,0,0,0
8.64583333333333,0,0,0
8.66666666666667,0,0,0
8.6875,0,0,0
8.70833333333333,0,0,0
8.72916666666667,0,0,0
8.75,0,0,0
8.77083333333333,0,0,0
8.79166666666667,0,0,0
8.8125,0,0,0
8.83333333333333,0,0,0
8.85416666666667,0,0,0
8.875,0,0,0
8.89583333333333,0,0,0
8.91666666666667,0,0,0
8.9375,0,0,0
8.95833333333333,0,0,0
8.97916666666667,0,0,0
9,0,0,0
9.02083333333333,0,0,0
9.04166666666667,0,0,0
9.0625,0,0,0
9.08333333333333,0,0,0
9.10416666666667,0,0,0
9.125,0,0,0
9.14583333333333,0,0,0
9.16666666666667,0,0,0
9.1875,0,0,0
9.20833333333333,0,0,0
9.22916666666667,0,0,0
9.25,0,0,0
9.27083333333333,0,0,0
9.29166666666667,0,0,0
9.3125,0,0,0
9.33333333333333,0,0,0
9.35416666666667,0,0,0
9.375,0,0,0
9.39583333333333,0,0,0
9.41666666666667,0,0,0
9.4375,0,0,0
9.45833333333333,0,0,0
9.47916666666667,0,0,0
9.5,0,0,0
9.52083333333333,0,0,0
9.54166666666667,0,0,0
9.5625,0,0,0
9.58333333333333,0,0,0
9.60416666666667,0,0,0
9.625,0,0,0
9.64583333333333,0,0,0
9.66666666666667,0,0,0
9.6875,0,0,0
9.70833333333333,0,0,0
9.72916666666667,0,0,0
9.75,0,0,0
9.77083333333333,0,0,0
9.79166666666667,0,0,0
9.8125,0,0,0
9.83333333333333,0,0,0
9.85416666666667,0,0,0
9.875,0,0,0
9.89583333333333,0,0,0
9.91666666666667,0,0,0
9.9375,0,0,0
9.95833333333333,0,0,0
9.97916666666667,0,0,0
10,0,0,0
10.0208333333333,0,0,0
10.0416666666667,0,0,0
10.0625,0,0,0
10.0833333333333,0,0,0
10.1041666666667,0,0,0
10.125,0,0,0
10.1458333333333,0,0,0
10.1666666666667,0,0,0
10.1875,0,0,0
10.2083333333333,0,0,0
10.2291666666667,0,0,0
10.25,0,0,0
10.2708333333333,0,0,0
10.2916666666667,0,0,0
10.3125,0,0,0
10.3333333333333,0,0,0
10.3541666666667,0,0,0
10.375,0,0,0
10.3958333333333,0,0,0
10.4166666666667,0,0,0
10.4375,0,0,0
10.4583333333333,0,0,0
10.4791666666667,0,0,0
10.5,0,0,0
10.5208333333333,0,0,0
10.5416666666667,0,0,0
10.5625,0,0,0
10.5833333333333,0,0,0
10.6041666666667,0,0,0
10.625,0,0,0
10.6458333333333,0,0,0
10.6666666666667,0,0,0
10.6875,0,0,0
10.7083333333333,0,0,0
10.7291666666667,0,0,0
10.75,0,0,0
10.7708333333333,0,0,0
10.7916666666667,0,0,0
10.8125,0,0,0
10.8333333333333,0,0,0
10.8541666666667,0,0,0
10.875,0,0,0
10.8958333333333,0,0,0
10.9166666666667,0,0,0
10.9375,0,0,0
10.9583333333333,0,0,0
10.9791666666667,0,0,0
11,0,0,0
11.0208333333333,0,0,0
11.0416666666667,0,0,0
11.0625,0,0,0
11.0833333333333,0,0,0
11.1041666666667,0,0,0
11.125,0,0,0
11.1458333333333,0,0,0
11.1666666666667,0,0,0
11.1875,0,0,0
11.2083333333333,0,0,0
11.2291666666667,0,0,0
11.25,0,0,0
11.2708333333333,0,0,0
11.2916666666667,0,0,0
11.3125,0,0,0
11.3333333333333,0,0,0
11.3541666666667,0,0,0
11.375,0,0,0
11.3958333333333,0,0,0
11.4166666666667,0,0,0
11.4375,0,0,0
11.4583333333333,0,0,0
11.4791666666667,0,0,0
11.5,0,0,0
11.5208333333333,0,0,0
11.5416666666667,0,0,0
11.5625,0,0,0
11.5833333333333,0,0,0
11.6041666666667,0,0,0
11.625,0,0,0
11.6458333333333,0,0,0
11.6666666666667,0,0,0
11.6875,0,0,0
11.7083333333333,0,0,0
11.7291666666667,0,0,0
11.75,0,0,0
11.7708333333333,0,0,0
11.7916666666667,0,0,0
11.8125,0,0,0
11.8333333333333,0,0,0
11.8541666666667,0,0,0
11.875,0,0,0
11.8958333333333,0,0,0
11.9166666666667,0,0,0
11.9375,0,0,0
11.9583333333333,0,0,0
11.9791666666667,0,0,0
12,0,0,0
12.0208333333333,0,0,0
12.0416666666667,0,0,0
12.0625,0,0,0
12.0833333333333,0,0,0
12.1041666666667,0,0,0
12.125,0,0,0
12.1458333333333,0,0,0
12.1666666666667,0,0,0
12.1875,0,0,0
12.2083333333333,0,0,0
12.2291666666667,0,0,0
12.25,0,0,0
12.2708333333333,0,0,0
12.2916666666667,0,0,0
12.3125,0,0,0
12.3333333333333,0,0,0
12.3541666666667,0,0,0
12.375,0,0,0
12.3958333333333,0,0,0
12.4166666666667,0,0,0
12.4375,0,0,0
12.4583333333333,0,0,0
12.4791666666667,0,0,0
12.5,0,0,0
12.5208333333333,0,0,0
12.5416666666667,0,0,0
12.5625,0,0,0
12.5833333333333,0,0,0
12.6041666666667,0,0,0
12.625,0,0,0
12.6458333333333,0,0,0
12.6666666666667,0,0,0
12.6875,0,0,0
12.7083333333333,0,0,0
12.7291666666667,0,0,0
12.75,0,0,0
12.7708333333333,0,0,0
12.7916666666667,0,0,0
12.8125,0,0,0
12.8333333333333,0,0,0
12.8541666666667,0,0,0
12.875,0,0,0
12.8958333333333,0,0,0
12.9166666666667,0,0,0
12.9375,0,0,0
12.9583333333333,0,0,0
12.9791666666667,0,0,0
13,0,0,0
13.0208333333333,0,0,0
13.0416666666667,0,0,0
13.0625,0,0,0
13.0833333333333,0,0,0
13.1041666666667,0,0,0
13.125,0,0,0
13.1458333333333,0,0,0
13.1666666666667,0,0,0
13.1875,0,0,0
13.2083333333333,0,0,0
13.2291666666667,0,0,0
13.25,0,0,0
13.2708333333333,0,0,0
13.2916666666667,0,0,0
13.3125,0,0,0
13.3333333333333,0,0,0
13.3541666666667,0,0,0
13.375,0,0,0
13.3958333333333,0,0,0
13.4166666666667,0,0,0
13.4375,0,0,0
13.4583333333333,0,0,0
13.4791666666667,0,0,0
13.5,0,0,0
13.5208333333333,0,0,0
13.5416666666667,0,0,0
13.5625,0,0,0
13.5833333333333,0,0,0
13.6041666666667,0,0,0
13.625,0,0,0
13.6458333333333,0,0,0
13.6666666666667,0,0,0
13.6875,0,0,0
13.7083333333333,0,0,0
13.7291666666667,0,0,0
13.75,0,0,0
13.7708333333333,0,0,0
13.7916666666667,0,0,0
13.8125,0,0,0
13.8333333333333,0,0,0
13.8541666666667,0,0,0
13.875,0,0,0
13.8958333333333,0,0,0
13.9166666666667,0,0,0
13.9375,0,0,0
13.9583333333333,0,0,0
13.9791666666667,0,0,0
14,0,0,0
14.0208333333333,0,0,0
14.0416666666667,0,0,0
14.0625,0,0,0
14.0833333333333,0,0,0
14.1041666666667,0,0,0
14.125,0,0,0
14.1458333333333,0,0,0
14.1666666666667,0,0,0
14.1875,0,0,0
14.2083333333333,0,0,0
14.2291666666667,0,0,0
14.25,0,0,0
14.2708333333333,0,0,0
14.2916666666667,0,0,0
14.3125,0,0,0
14.3333333333333,0,0,0
14.3541666666667,0,0,0
14.375,0,0,0
14.3958333333333,0,0,0
14.4166666666667,0,0,0
14.4375,0,0,0
14.4583333333333,0,0,0
14.4791666666667,0,0,0
14.5,0,0,0
14.5208333333333,0,0,0
14.5416666666667,0,0,0
14.5625,0,0,0
14.5833333333333,0,0,0
14.6041666666667,0,0,0
14.625,0,0,0
14.6458333333333,0,0,0
14.6666666666667,0,0,0
14.6875,0,0,0
14.7083333333333,0,0,0
14.7291666666667,0,0,0
14.75,0,0,0
14.7708333333333,0,0,0
14.7916666666667,0,0,0
14.8125,0,0,0
14.8333333333333,0,0,0
14.8541666666667,0,0,0
14.875,0,0,0
14.8958333333333,0,0,0
14.9166666666667,0,0,0
14.9375,0,0,0
14.9583333333333,0,0,0
14.9791666666667,0,0,0
15,0,0,0
15.0208333333333,0,0,0
15.0416666666667,0,0,0
15.0625,0,0,0
15.0833333333333,0,0,0
15.1041666666667,0,0,0
15.125,0,0,0
15.1458333333333,0,0,0
15.1666666666667,0,0,0
15.1875,0,0,0
15.2083333333333,0,0,0
15.2291666666667,0,0,0
15.25,0,0,0
15.2708333333333,0,0,0
15.2916666666667,0,0,0
15.3125,0,0,0
15.3333333333333,0,0,0
15.3541666666667,0,0,0
15.375,0,0,0
15.3958333333333,0,0,0
15.4166666666667,0,0,0
15.4375,0,0,0
15.4583333333333,0,0,0
15.4791666666667,0,0,0
15.5,0,0,0
15.5208333333333,0,0,0
15.5416666666667,0,0,0
15.5625,0,0,0
15.5833333333333,0,0,0
15.6041666666667,0,0,0
15.625,0,0,0
15.6458333333333,0,0,0
15.6666666666667,0,0,0
15.6875,0,0,0
15.7083333333333,0,0,0
15.7291666666667,0,0,0
15.75,0,0,0
15.7708333333333,0,0,0
15.7916666666667,0,0,0
15.8125,0,0,0
15.8333333333333,0,0,0
15.8541666666667,0,0,0
15.875,0,0,0
15.8958333333333,0,0,0
15.9166666666667,0,0,0
15.9375,0,0,0
15.9583333333333,0,0,0
15.9791666666667,0,0,0
16,0,0,0
16.0208333333333,0,0,0
16.0416666666667,0,0,0
16.0625,0,0,0
16.0833333333333,0,0,0
16.1041666666667,0,0,0
16.125,0,0,0
16.1458333333333,0,0,0
16.1666666666667,0,0,0
16.1875,0,0,0
16.2083333333333,0,0,0
16.2291666666667,0,0,0
16.25,0,0,0
16.2708333333333,0,0,0
16.2916666666667,0,0,0
16.3125,0,0,0
16.3333333333333,0,0,0
16.3541666666667,0,0,0
16.375,0,0,0
16.3958333333333,0,0,0
16.4166666666667,0,0,0
16.4375,0,0,0
16.4583333333333,0,0,0
16.4791666666667,0,0,0
16.5,0,0,0
16.5208333333333,0,0,0
16.5416666666667,0,0,0
16.5625,0,0,0
16.5833333333333,0,0,0
16.6041666666667,0,0,0
16.625,0,0,0
16.6458333333333,0,0,0
16.6666666666667,0,0,0
16.6875,0,0,0
16.7083333333333,0,0,0
16.7291666666667,0,0,0
16.75,0,0,0
16.7708333333333,0,0,0
16.7916666666667,0,0,0
16.8125,0,0,0
16.8333333333333,0,0,0
16.8541666666667,0,0,0
16.875,0,0,0
16.8958333333333,0,0,0
16.9166666666667,0,0,0
16.9375,0,0,0
16.9583333333333,0,0,0
16.9791666666667,0,0,0
17,0,0,0
17.0208333333333,0,0,0
17.0416666666667,0,0,0
17.0625,0,0,0
17.0833333333333,0,0,0
17.1041666666667,0,0,0
17.125,0,0,0
17.1458333333333,0,0,0
17.1666666666667,0,0,0
17.1875,0,0,0
17.2083333333333,0,0,0
17.2291666666667,0,0,0
17.25,0,0,0
17.2708333333333,0,0,0
17.2916666666667,0,0,0
17.3125,0,0,0
17.3333333333333,0,0,0
17.3541666666667,0,0,0
17.375,0,0,0
17.3958333333333,0,0,0
17.4166666666667,0,0,0
17.4375,0,0,0
17.4583333333333,0,0,0
17.4791666666667,0,0,0
17.5,0,0,0
17.5208333333333,0,0,0
17.5416666666667,0,0,0
17.5625,0,0,0
17.5833333333333,0,0,0
17.6041666666667,0,0,0
17.625,0,0,0
17.6458333333333,0,0,0
17.6666666666667,0,0,0
17.6875,0,0,0
17.7083333333333,0,0,0
17.7291666666667,0,0,0
17.75,0,0,0
17.7708333333333,0,0,0
17.7916666666667,0,0,0
17.8125,0,0,0
17.8333333333333,0,0,0
17.8541666666667,0,0,0
17.875,0,0,0
17.8958333333333,0,0,0
17.9166666666667,0,0,0
17.9375,0,0,0
17.9583333333333,0,0,0
17.9791666666667,0,0,0
18,0,0,0
18.0208333333333,0,0,0
18.0416666666667,0,0,0
18.0625,0,0,0
18.0833333333333,0,0,0
18.1041666666667,0,0,0
18.125,0,0,0
18.1458333333333,0,0,0
18.1666666666667,0,0,0
18.1875,0,0,0
18.2083333333333,0,0,0
18.2291666666667,0,0,0
18.25,0,0,0
18.2708333333333,0,0,0
18.2916666666667,0,0,0
18.3125,0,0,0
18.3333333333333,0,0,0
18.3541666666667,0,0,0
18.375,0,0,0
18.3958333333333,0,0,0
18.4166666666667,0,0,0
18.4375,0,0,0
18.4583333333333,0,0,0
18.4791666666667,0,0,0
18.5,0,0,0
18.5208333333333,0,0,0
18.5416666666667,0,0,0
18.5625,0,0,0
18.5833333333333,0,0,0
18.6041666666667,0,0,0
18.625,0,0,0
18.6458333333333,0,0,0
18.6666666666667,0,0,0
18.6875,0,0,0
18.7083333333333,0,0,0
18.7291666666667,0,0,0
18.75,0,0,0
18.7708333333333,0,0,0
18.7916666666667,0,0,0
18.8125,0,0,0
18.8333333333333,0,0,0
18.8541666666667,0,0,0
18.875,0,0,0
18.8958333333333,0,0,0
18.9166666666667,0,0,0
18.9375,0,0,0
18.9583333333333,0,0,0
18.9791666666667,0,0,0
19,0,0,0
19.0208333333333,0,0,0
19.0416666666667,0,0,0
19.0625,0,0,0
19.0833333333333,0,0,0
19.1041666666667,0,0,0
19.125,0,0,0
19.1458333333333,0,0,0
19.1666666666667,0,0,0
19.1875,0,0,0
19.2083333333333,0,0,0
19.2291666666667,0,0,0
19.25,0,0,0
19.2708333333333,0,0,0
19.2916666666667,0,0,0
19.3125,0,0,0
19.3333333333333,0,0,0
19.3541666666667,0,0,0
19.375,0,0,0
19.3958333333333,0,0,0
19.4166666666667,0,0,0
19.4375,0,0,0
19.4583333333333,0,0,0
19.4791666666667,0,0,0
19.5,0,0,0
19.5208333333333,0,0,0
19.5416666666667,0,0,0
19.5625,0,0,0
19.5833333333333,0,0,0
19.6041666666667,0,0,0
19.625,0,0,0
19.6458333333333,0,0,0
19.6666666666667,0,0,0
19.6875,0,0,0
19.7083333333333,0,0,0
19.7291666666667,0,0,0
19.75,0,0,0
19.7708333333333,0,0,0
19.7916666666667,0,0,0
19.8125,0,0,0
19.8333333333333,0,0,0
19.8541666666667,0,0,0
19.875,0,0,0
19.8958333333333,0,0,0
19.9166666666667,0,0,0
19.9375,0,0,0
19.9583333333333,0,0,0
19.9791666666667,0,0,0
20,0,0,0
20.0208333333333,0,0,0
20.0416666666667,0,0,0
20.0625,0,0,0
20.0833333333333,0,0,0
20.1041666666667,0,0,0
20.125,0,0,0
20.1458333333333,0,0,0
20.1666666666667,0,0,0
20.1875,0,0,0
20.2083333333333,0,0,0
20.2291666666667,0,0,0
20.25,0,0,0
20.2708333333333,0,0,0
20.2916666666667,0,0,0
20.3125,0,0,0
20.3333333333333,0,0,0
20.3541666666667,0,0,0
20.375,0,0,0
20.3958333333333,0,0,0
20.4166666666667,0,0,0
20.4375,0,0,0
20.4583333333333,0,0,0
20.4791666666667,0,0,0
20.5,0,0,0
20.5208333333333,0,0,0
20.5416666666667,0,0,0
20.5625,0,0,0
20.5833333333333,0,0,0
20.6041666666667,0,0,0
20.625,0,0,0
20.6458333333333,0,0,0
20.6666666666667,0,0,0
20.6875,0,0,0
20.7083333333333,0,0,0
20.7291666666667,0,0,0
20.75,0,0,0
20.7708333333333,0,0,0
20.7916666666667,0,0,0
20.8125,0,0,0
20.8333333333333,0,0,0
20.8541666666667,0,0,0
20.875,0,0,0
20.8958333333333,0,0,0
20.9166666666667,0,0,0
20.9375,0,0,0
20.9583333333333,0,0,0
20.9791666666667,0,0,0
21,0,0,0
21.0208333333333,0,0,0
21.0416666666667,0,0,0
21.0625,0,0,0
21.0833333333333,0,0,0
21.1041666666667,0,0,0
21.125,0,0,0
21.1458333333333,0,0,0
21.1666666666667,0,0,0
21.1875,0,0,0
21.2083333333333,0,0,0
21.2291666666667,0,0,0
21.25,0,0,0
21.2708333333333,0,0,0
21.2916666666667,0,0,0
21.3125,0,0,0
21.3333333333333,0,0,0
21.3541666666667,0,0,0
21.375,0,0,0
21.3958333333333,0,0,0
21.4166666666667,0,0,0
21.4375,0,0,0
21.4583333333333,0,0,0
21.4791666666667,0,0,0
21.5,0,0,0
21.5208333333333,0,0,0
21.5416666666667,0,0,0
21.5625,0,0,0
21.5833333333333,0,0,0
21.6041666666667,0,0,0
21.625,0,0,0
21.6458333333333,0,0,0
21.6666666666667,0,0,0
21.6875,0,0,0
21.7083333333333,0,0,0
21.7291666666667,0,0,0
21.75,0,0,0
21.7708333333333,0,0,0
21.7916666666667,0,0,0
21.8125,0,0,0
21.8333333333333,0,0,0
21.8541666666667,0,0,0
21.875,0,0,0
21.8958333333333,0,0,0
21.9166666666667,0,0,0
21.9375,0,0,0
21.9583333333333,0,0,0
21.9791666666667,0,0,0
22,0,0,0
22.0208333333333,0,0,0
22.0416666666667,0,0,0
22.0625,0,0,0
22.0833333333333,0,0,0
22.1041666666667,0,0,0
22.125,0,0,0
22.1458333333333,0,0,0
22.1666666666667,0,0,0
22.1875,0,0,0
22.2083333333333,0,0,0
22.2291666666667,0,0,0
22.25,0,0,0
22.2708333333333,0,0,0
22.2916666666667,0,0,0
22.3125,0,0,0
22.3333333333333,0,0,0
22.3541666666667,0,0,0
22.375,0,0,0
22.3958333333333,0,0,0
22.4166666666667,0,0,0
22.4375,0,0,0
22.4583333333333,0,0,0
22.4791666666667,0,0,0
22.5,0,0,0
22.5208333333333,0,0,0
22.5416666666667,0,0,0
22.5625,0,0,0
22.5833333333333,0,0,0
22.6041666666667,0,0,0
22.625,0,0,0
22.6458333333333,0,0,0
22.6666666666667,0,0,0
22.6875,0,0,0
22.7083333333333,0,0,0
22.7291666666667,0,0,0
22.75,0,0,0
22.7708333333333,0,0,0
22.7916666666667,0,0,0
22.8125,0,0,0
22.8333333333333,0,0,0
22.8541666666667,0,0,0
22.875,0,0,0
22.8958333333333,0,0,0
22.9166666666667,0,0,0
22.9375,0,0,0
22.9583333333333,0,0,0
22.9791666666667,0,0,0
23,0,0,0
23.0208333333333,0,0,0
23.0416666666667,0,0,0
23.0625,0,0,0
23.0833333333333,0,0,0
23.1041666666667,0,0,0
23.125,0,0,0
23.1458333333333,0,0,0
23.1666666666667,0,0,0
23.1875,0,0,0
23.2083333333333,0,0,0
23.2291666666667,0,0,0
23.25,0,0,0
23.2708333333333,0,0,0
23.2916666666667,0,0,0
23.3125,0,0,0
23.3333333333333,0,0,0
23.3541666666667,0,0,0
23.375,0,0,0
23.3958333333333,0,0,0
23.4166666666667,0,0,0
23.4375,0,0,0
23.4583333333333,0,0,0
23.4791666666667,0,0,0
23.5,0,0,0
23.5208333333333,0,0,0
23.5416666666667,0,0,0
23.5625,0,0,0
23.5833333333333,0,0,0
23.6041666666667,0,0,0
23.625,0,0,0
23.6458333333333,0,0,0
23.6666666666667,0,0,0
23.6875,0,0,0
23.7083333333333,0,0,0
23.7291666666667,0,0,0
23.75,0,0,0
23.7708333333333,0,0,0
23.7916666666667,0,0,0
23.8125,0,0,0
23.8333333333333,0,0,0
23.8541666666667,0,0,0
23.875,0,0,0
23.8958333333333,0,0,0
23.9166666666667,0,0,0
23.9375,0,0,0
23.9583333333333,0,0,0
23.9791666666667,0,0,0
24,0,0,0
24.0208333333333,0,0,0
24.0416666666667,0,0,0
24.0625,0,0,0
24.0833333333333,0,0,0
24.1041666666667,0,0,0
24.125,0,0,0
24.1458333333333,0,0,0
24.1666666666667,0,0,0
24.1875,0,0,0
24.2083333333333,0,0,0
24.2291666666667,0,0,0
24.25,0,0,0
24.2708333333333,0,0,0
24.2916666666667,0,0,0
24.3125,0,0,0
24.3333333333333,0,0,0
24.3541666666667,0,0,0
24.375,0,0,0
24.3958333333333,0,0,0
24.4166666666667,0,0,0
24.4375,0,0,0
24.4583333333333,0,0,0
24.4791666666667,0,0,0
24.5,0,0,0
24.5208333333333,0,0,0
24.5416666666667,0,0,0
24.5625,0,0,0
24.5833333333333,0,0,0
24.6041666666667,0,0,0
24.625,0,0,0
24.6458333333333,0,0,0
24.6666666666667,0,0,0
24.6875,0,0,0
24.7083333333333,0,0,0
24.7291666666667,0,0,0
24.75,0,0,0
24.7708333333333,0,0,0
24.7916666666667,0,0,0
24.8125,0,0,0
24.8333333333333,0,0,0
24.8541666666667,0,0,0
24.875,0,0,0
24.8958333333333,0,0,0
24.9166666666667,0,0,0
24.9375,0,0,0
24.9583333333333,0,0,0
24.9791666666667,0,0,0
25,0,0,0
25.0208333333333,0,0,0
25.0416666666667,0,0,0
25.0625,0,0,0
25.0833333333333,0,0,0
25.1041666666667,0,0,0
25.125,0,0,0
25.1458333333333,0,0,0
25.1666666666667,0,0,0
25.1875,0,0,0
25.2083333333333,0,0,0
25.2291666666667,0,0,0
25.25,0,0,0
25.2708333333333,0,0,0
25.2916666666667,0,0,0
25.3125,0,0,0
25.3333333333333,0,0,0
25.3541666666667,0,0,0
25.375,0,0,0
25.3958333333333,0,0,0
25.4166666666667,0,0,0
25.4375,0,0,0
25.4583333333333,0,0,0
25.4791666666667,0,0,0
25.5,0,0,0
25.5208333333333,0,0,0
25.5416666666667,0,0,0
25.5625,0,0,0
25.5833333333333,0,0,0
25.6041666666667,0,0,0
25.625,0,0,0
25.6458333333333,0,0,0
25.6666666666667,0,0,0
25.6875,0,0,0
25.7083333333333,0,0,0
25.7291666666667,0,0,0
25.75,0,0,0
25.7708333333333,0,0,0
25.7916666666667,0,0,0
25.8125,0,0,0
25.8333333333333,0,0,0
25.8541666666667,0,0,0
25.875,0,0,0
25.8958333333333,0,0,0
25.9166666666667,0,0,0
25.9375,0,0,0
25.9583333333333,0,0,0
25.9791666666667,0,0,0
26,0,0,0
26.0208333333333,0,0,0
26.0416666666667,0,0,0
26.0625,0,0,0
26.0833333333333,0,0,0
26.1041666666667,0,0,0
26.125,0,0,0
26.1458333333333,0,0,0
26.1666666666667,0,0,0
26.1875,0,0,0
26.2083333333333,0,0,0
26.2291666666667,0,0,0
26.25,0,0,0
26.2708333333333,0,0,0
26.2916666666667,0,0,0
26.3125,0,0,0
26.3333333333333,0,0,0
26.3541666666667,0,0,0
26.375,0,0,0
26.3958333333333,0,0,0
26.4166666666667,0,0,0
26.4375,0,0,0
26.4583333333333,0,0,0
26.4791666666667,0,0,0
26.5,0,0,0
26.5208333333333,0,0,0
26.5416666666667,0,0,0
26.5625,0,0,0
26.5833333333333,0,0,0
26.6041666666667,0,0,0
26.625,0,0,0
26.6458333333333,0,0,0
26.6666666666667,0,0,0
26.6875,0,0,0
26.7083333333333,0,0,0
26.7291666666667,0,0,0
26.75,0,0,0
26.7708333333333,0,0,0
26.7916666666667,0,0,0
26.8125,0,0,0
26.8333333333333,0,0,0
26.8541666666667,0,0,0
26.875,0,0,0
26.8958333333333,0,0,0
26.9166666666667,0,0,0
26.9375,0,0,0
26.9583333333333,0,0,0
26.9791666666667,0,0,0
27,0,0,0
27.0208333333333,0,0,0
27.0416666666667,0,0,0
27.0625,0,0,0
27.0833333333333,0,0,0
27.1041666666667,0,0,0
27.125,0,0,0
27.1458333333333,0,0,0
27.1666666666667,0,0,0
27.1875,0,0,0
27.2083333333333,0,0,0
27.2291666666667,0,0,0
27.25,0,0,0
27.2708333333333,0,0,0
27.2916666666667,0,0,0
27.3125,0,0,0
27.3333333333333,0,0,0
27.3541666666667,0,0,0
27.375,0,0,0
27.3958333333333,0,0,0
27.4166666666667,0,0,0
27.4375,0,0,0
27.4583333333333,0,0,0
27.4791666666667,0,0,0
27.5,0,0,0
27.5208333333333,0,0,0
27.5416666666667,0,0,0
27.5625,0,0,0
27.5833333333333,0,0,0
27.6041666666667,0,0,0
27.625,0,0,0
27.6458333333333,0,0,0
27.6666666666667,0,0,0
27.6875,0,0,0
27.7083333333333,0,0,0
27.7291666666667,0,0,0
27.75,0,0,0
27.7708333333333,0,0,0
27.7916666666667,0,0,0
27.8125,0,0,0
27.8333333333333,0,0,0
27.8541666666667,0,0,0
27.875,0,0,0
27.8958333333333,0,0,0
27.9166666666667,0,0,0
27.9375,0,0,0
27.9583333333333,0,0,0
27.9791666666667,0,0,0
28,0,0,0
28.0208333333333,0,0,0
28.0416666666667,0,0,0
28.0625,0,0,0
28.0833333333333,0,0,0
28.1041666666667,0,0,0
28.125,0,0,0
28.1458333333333,0,0,0
28.1666666666667,0,0,0
28.1875,0,0,0
28.2083333333333,0,0,0
28.2291666666667,0,0,0
28.25,0,0,0
28.2708333333333,0,0,0
28.2916666666667,0,0,0
28.3125,0,0,0
28.3333333333333,0,0,0
28.3541666666667,0,0,0
28.375,0,0,0
28.3958333333333,0,0,0
28.4166666666667,0,0,0
28.4375,0,0,0
28.4583333333333,0,0,0
28.4791666666667,0,0,0
28.5,0,0,0
28.5208333333333,0,0,0
28.5416666666667,0,0,0
28.5625,0,0,0
28.5833333333333,0,0,0
28.6041666666667,0,0,0
28.625,0,0,0
28.6458333333333,0,0,0
28.6666666666667,0,0,0
28.6875,0,0,0
28.7083333333333,0,0,0
28.7291666666667,0,0,0
28.75,0,0,0
28.7708333333333,0,0,0
28.7916666666667,0,0,0
28.8125,0,0,0
28.8333333333333,0,0,0
28.8541666666667,0,0,0
28.875,0,0,0
28.8958333333333,0,0,0
28.9166666666667,0,0,0
28.9375,0,0,0
28.9583333333333,0,0,0
28.9791666666667,0,0,0
29,0,0,0
29.0208333333333,0,0,0
29.0416666666667,0,0,0
29.0625,0,0,0
29.0833333333333,0,0,0
29.1041666666667,0,0,0
29.125,0,0,0
29.1458333333333,0,0,0
29.1666666666667,0,0,0
29.1875,0,0,0
29.2083333333333,0,0,0
29.2291666666667,0,0,0
29.25,0,0,0
29.2708333333333,0,0,0
29.2916666666667,0,0,0
29.3125,0,0,0
29.3333333333333,0,0,0
29.3541666666667,0,0,0
29.375,0,0,0
29.3958333333333,0,0,0
29.4166666666667,0,0,0
29.4375,0,0,0
29.4583333333333,0,0,0
29.4791666666667,0,0,0
29.5,0,0,0
29.5208333333333,0,0,0
29.5416666666667,0,0,0
29.5625,0,0,0
29.5833333333333,0,0,0
29.6041666666667,0,0,0
29.625,0,0,0
29.6458333333333,0,0,0
29.6666666666667,0,0,0
29.6875,0,0,0
29.7083333333333,0,0,0
29.7291666666667,0,0,0
29.75,0,0,0
29.7708333333333,0,0,0
29.7916666666667,0,0,0
29.8125,0,0,0
29.8333333333333,0,0,0
29.8541666666667,0,0,0
29.875,0,0,0
29.8958333333333,0,0,0
29.9166666666667,0,0,0
29.9375,0,0,0
29.9583333333333,0,0,0
29.9791666666667,0,0,0
30,0,0,0
30.0208333333333,0,0,0
30.0416666666667,0,0,0
30.0625,0,0,0
30.0833333333333,0,0,0
30.1041666666667,0,0,0
30.125,0,0,0
30.1458333333333,0,0,0
30.1666666666667,0,0,0
30.1875,0,0,0
30.2083333333333,0,0,0
30.2291666666667,0,0,0
30.25,0,0,0
30.2708333333333,0,0,0
30.2916666666667,0,0,0
30.3125,0,0,0
30.3333333333333,0,0,0
30.3541666666667,0,0,0
30.375,0,0,0
30.3958333333333,0,0,0
30.4166666666667,0,0,0
30.4375,0,0,0
30.4583333333333,0,0,0
30.4791666666667,0,0,0
30.5,0,0,0
30.5208333333333,0,0,0
30.5416666666667,0,0,0
30.5625,0,0,0
30.5833333333333,0,0,0
30.6041666666667,0,0,0
30.625,0,0,0
30.6458333333333,0,0,0
30.6666666666667,0,0,0
30.6875,0,0,0
30.7083333333333,0,0,0
30.7291666666667,0,0,0
30.75,0,0,0
30.7708333333333,0,0,0
30.7916666666667,0,0,0
30.8125,0,0,0
30.8333333333333,0,0,0
30.8541666666667,0,0,0
30.875,0,0,0
30.8958333333333,0,0,0
30.9166666666667,0,0,0
30.9375,0,0,0
30.9583333333333,0,0,0
30.9791666666667,0,0,0
31,0,0,0
31.0208333333333,0,0,0
31.0416666666667,0,0,0
31.0625,0,0,0
31.0833333333333,0,0,0
31.1041666666667,0,0,0
31.125,0,0,0
31.1458333333333,0,0,0
31.1666666666667,0,0,0
31.1875,0,0,0
31.2083333333333,0,0,0
31.2291666666667,0,0,0
31.25,0,0,0
31.2708333333333,0,0,0
31.2916666666667,0,0,0
31.3125,0,0,0
31.3333333333333,0,0,0
31.3541666666667,0,0,0
31.375,0,0,0
31.3958333333333,0,0,0
31.4166666666667,0,0,0
31.4375,0,0,0
31.4583333333333,0,0,0
31.4791666666667,0,0,0
31.5,0,0,0
31.5208333333333,0,0,0
31.5416666666667,0,0,0
31.5625,0,0,0
31.5833333333333,0,0,0
31.6041666666667,0,0,0
31.625,0,0,0
31.6458333333333,0,0,0
31.6666666666667,0,0,0
31.6875,0,0,0
31.7083333333333,0,0,0
31.7291666666667,0,0,0
31.75,0,0,0
31.7708333333333,0,0,0
31.7916666666667,0,0,0
31.8125,0,0,0
31.8333333333333,0,0,0
31.8541666666667,0,0,0
31.875,0,0,0
31.8958333333333,0,0,0
31.9166666666667,0,0,0
31.9375,0,0,0
31.9583333333333,0,0,0
31.9791666666667,0,0,0
32,0,0,0
32.0208333333333,0,0,0
32.0416666666667,0,0,0
32.0625,0,0,0
32.0833333333333,0,0,0
32.1041666666667,0,0,0
32.125,0,0,0
32.1458333333333,0,0,0
32.1666666666667,0,0,0
32.1875,0,0,0
32.2083333333333,0,0,0
32.2291666666667,0,0,0
32.25,0,0,0
32.2708333333333,0,0,0
32.2916666666667,0,0,0
32.3125,0,0,0
32.3333333333333,0,0,0
32.3541666666667,0,0,0
32.375,0,0,0
32.3958333333333,0,0,0
32.4166666666667,0,0,0
32.4375,0,0,0
32.4583333333333,0,0,0
32.4791666666667,0,0,0
32.5,0,0,0
32.5208333333333,0,0,0
32.5416666666667,0,0,0
32.5625,0,0,0
32.5833333333333,0,0,0
32.6041666666667,0,0,0
32.625,0,0,0
32.6458333333333,0,0,0
32.6666666666667,0,0,0
32.6875,0,0,0
32.7083333333333,0,0,0
32.7291666666667,0,0,0
32.75,0,0,0
32.7708333333333,0,0,0
32.7916666666667,0,0,0
32.8125,0,0,0
32.8333333333333,0,0,0
32.8541666666667,0,0,0
32.875,0,0,0
32.8958333333333,0,0,0
32.9166666666667,0,0,0
32.9375,0,0,0
32.9583333333333,0,0,0
32.9791666666667,0,0,0
33,0,0,0
33.0208333333333,0,0,0
33.0416666666667,0,0,0
33.0625,0,0,0
33.0833333333333,0,0,0
33.1041666666667,0,0,0
33.125,0,0,0
33.1458333333333,0,0,0
33.1666666666667,0,0,0
33.1875,0,0,0
33.2083333333333,0,0,0
33.2291666666667,0,0,0
33.25,0,0,0
33.2708333333333,0,0,0
33.2916666666667,0,0,0
33.3125,0,0,0
33.3333333333333,0,0,0
33.3541666666667,0,0,0
33.375,0,0,0
33.3958333333333,0,0,0
33.4166666666667,0,0,0
33.4375,0,0,0
33.4583333333333,0,0,0
33.4791666666667,0,0,0
33.5,0,0,0
33.5208333333333,0,0,0
33.5416666666667,0,0,0
33.5625,0,0,0
33.5833333333333,0,0,0
33.6041666666667,0,0,0
33.625,0,0,0
33.6458333333333,0,0,0
33.6666666666667,0,0,0
33.6875,0,0,0
33.7083333333333,0,0,0
33.7291666666667,0,0,0
33.75,0,0,0
33.7708333333333,0,0,0
33.7916666666667,0,0,0
33.8125,0,0,0
33.8333333333333,0,0,0
33.8541666666667,0,0,0
33.875,0,0,0
33.8958333333333,0,0,0
33.9166666666667,0,0,0
33.9375,0,0,0
33.9583333333333,0,0,0
33.9791666666667,0,0,0
34,0,0,0
34.0208333333333,0,0,0
34.0416666666667,0,0,0
34.0625,0,0,0
34.0833333333333,0,0,0
34.1041666666667,0,0,0
34.125,0,0,0
34.1458333333333,0,0,0
34.1666666666667,0,0,0
34.1875,0,0,0
34.2083333333333,0,0,0
34.2291666666667,0,0,0
34.25,0,0,0
34.2708333333333,0,0,0
34.2916666666667,0,0,0
34.3125,0,0,0
34.3333333333333,0,0,0
34.3541666666667,0,0,0
34.375,0,0,0
34.3958333333333,0,0,0
34.4166666666667,0,0,0
34.4375,0,0,0
34.4583333333333,0,0,0
34.4791666666667,0,0,0
34.5,0,0,0
34.5208333333333,0,0,0
34.5416666666667,0,0,0
34.5625,0,0,0
34.5833333333333,0,0,0
34.6041666666667,0,0,0
34.625,0,0,0
34.6458333333333,0,0,0
34.6666666666667,0,0,0
34.6875,0,0,0
34.7083333333333,0,0,0
34.7291666666667,0,0,0
34.75,0,0,0
34.7708333333333,0,0,0
34.7916666666667,0,0,0
34.8125,0,0,0
34.8333333333333,0,0,0
34.8541666666667,0,0,0
34.875,0,0,0
34.8958333333333,0,0,0
34.9166666666667,0,0,0
34.9375,0,0,0
34.9583333333333,0,0,0
34.9791666666667,0,0,0
35,0,0,0
35.0208333333333,0,0,0
35.0416666666667,0,0,0
35.0625,0,0,0
35.0833333333333,0,0,0
35.1041666666667,0,0,0
35.125,0,0,0
35.1458333333333,0,0,0
35.1666666666667,0,0,0
35.1875,0,0,0
35.2083333333333,0,0,0
35.2291666666667,0,0,0
35.25,0,0,0
35.2708333333333,0,0,0
35.2916666666667,0,0,0
35.3125,0,0,0
35.3333333333333,0,0,0
35.3541666666667,0,0,0
35.375,0,0,0
35.3958333333333,0,0,0
35.4166666666667,0,0,0
35.4375,0,0,0
35.4583333333333,0,0,0
35.4791666666667,0,0,0
35.5,0,0,0
35.5208333333333,0,0,0
35.5416666666667,0,0,0
35.5625,0,0,0
35.5833333333333,0,0,0
35.6041666666667,0,0,0
35.625,0,0,0
35.6458333333333,0,0,0
35.6666666666667,0,0,0
35.6875,0,0,0
35.7083333333333,0,0,0
35.7291666666667,0,0,0
35.75,0,0,0
35.7708333333333,0,0,0
35.7916666666667,0,0,0
35.8125,0,0,0
35.8333333333333,0,0,0
35.8541666666667,0,0,0
35.875,0,0,0
35.8958333333333,0,0,0
35.9166666666667,0,0,0
35.9375,0,0,0
35.9583333333333,0,0,0
35.9791666666667,0,0,0
36,0,0,0
36.0208333333333,0,0,0
36.0416666666667,0,0,0
36.0625,0,0,0
36.0833333333333,0,0,0
36.1041666666667,0,0,0
36.125,0,0,0
36.1458333333333,0,0,0
36.1666666666667,0,0,0
36.1875,0,0,0
36.2083333333333,0,0,0
36.2291666666667,0,0,0
36.25,0,0,0
36.2708333333333,0,0,0
36.2916666666667,0,0,0
36.3125,0,0,0
36.3333333333333,0,0,0
36.3541666666667,0,0,0
36.375,0,0,0
36.3958333333333,0,0,0
36.4166666666667,0,0,0
36.4375,0,0,0
36.4583333333333,0,0,0
36.4791666666667,0,0,0
36.5,0,0,0
36.5208333333333,0,0,0
36.5416666666667,0,0,0
36.5625,0,0,0
36.5833333333333,0,0,0
36.6041666666667,0,0,0
36.625,0,0,0
36.6458333333333,0,0,0
36.6666666666667,0,0,0
36.6875,0,0,0
36.7083333333333,0,0,0
36.7291666666667,0,0,0
36.75,0,0,0
36.7708333333333,0,0,0
36.7916666666667,0,0,0
36.8125,0,0,0
36.8333333333333,0,0,0
36.8541666666667,0,0,0
36.875,0,0,0
36.8958333333333,0,0,0
36.9166666666667,0,0,0
36.9375,0,0,0
36.9583333333333,0,0,0
36.9791666666667,0,0,0
37,0,0,0
37.0208333333333,0,0,0
37.0416666666667,0,0,0
37.0625,0,0,0
37.0833333333333,0,0,0
37.1041666666667,0,0,0
37.125,0,0,0
37.1458333333333,0,0,0
37.1666666666667,0,0,0
37.1875,0,0,0
37.2083333333333,0,0,0
37.2291666666667,0,0,0
37.25,0,0,0
37.2708333333333,0,0,0
37.2916666666667,0,0,0
37.3125,0,0,0
37.3333333333333,0,0,0
37.3541666666667,0,0,0
37.375,0,0,0
37.3958333333333,0,0,0
37.4166666666667,0,0,0
37.4375,0,0,0
37.4583333333333,1275.6442779338,1634.42657057841,719.360006629904
37.4791666666667,887.582828180112,734.525046385573,566.526963428013
37.5,609.907355109818,559.643113128657,488.421495923727
37.5208333333333,491.907288032002,441.268952752583,415.946262417964
37.5416666666667,421.588060771828,387.845465212142,374.180426698529
37.5625,373.355492481408,348.384881575001,396.320850373169
37.5833333333333,337.532826748605,307.42595188951,339.703872205041
37.6041666666667,309.519571019554,283.570375006584,320.363647929007
37.625,286.805679335631,264.095479391829,292.335206004855
37.6458333333333,267.887706917276,259.827837257817,313.806339603638
37.6666666666667,251.801893935235,222.890786818756,264.436449545588
37.6875,237.897616965595,242.353450218815,303.24829061865
37.7083333333333,225.717328658455,210.06490163096,293.782843793163
37.7291666666667,214.928427339982,190.683257160642,251.05628380573
37.75,205.282419964548,194.798385807836,255.15697322698
37.7708333333333,196.589320860554,195.849747686195,269.64013269355
37.7916666666667,188.700988316582,169.109526876379,233.434128392726
37.8125,181.499927506353,173.678184684235,247.843013162462
37.8333333333333,174.891557450197,168.995765688512,234.236695804096
37.8541666666667,168.798741467042,171.575387141583,255.400598125714
37.875,163.157836723836,158.389701093097,228.48222962053
37.8958333333333,157.915787581904,144.300008455191,196.495557768706
37.9166666666667,153.027951289369,132.170943693453,183.397987527454
37.9375,148.456447186262,154.679116744778,254.715064351488
37.9583333333333,144.168886471648,136.586148634943,215.881875478392
37.9791666666667,140.13738285043,140.777733323148,227.217619992778
38,136.3377733662,126.844887479012,184.12147209297
38.0208333333333,132.74899851285,130.391547180476,219.401211987039
38.0416666666667,129.352604448661,121.611014779857,197.42131257696
38.0625,126.132339814362,117.511406667448,193.056209173662
38.0833333333333,123.073826568894,108.358827990546,164.683855704007
38.1041666666667,120.164289268023,114.491883153043,177.588871055536
38.125,117.392330876015,120.176862814314,213.431639293401
38.1458333333333,114.747745921648,107.211571740442,156.958052449305
38.1666666666667,112.221363843656,109.187601956669,195.303271912809
38.1875,109.80491691039,106.436473818283,192.080415326477
38.2083333333333,107.490928271233,102.808783316011,180.084103005087
38.2291666666667,105.272616601135,101.436670135303,177.857745801399
38.25,103.143814499112,100.203843800959,168.617232176373
38.2708333333333,101.098898348923,98.1248204946669,161.454078944089
38.2916666666667,99.1327277807981,82.3681233094091,143.524536678572
38.3125,97.2405932134625,92.3668269839629,155.920913208994
38.3333333333333,95.4181702281061,99.078681724067,177.969482778237
38.3541666666667,93.6614797431452,95.3164397743418,179.438920359056
38.375,91.966853135491,81.8888107306919,148.457813734639
38.3958333333333,90.3309015951178,85.5604344626495,156.493304285047
38.4166666666667,88.7504891167975,88.5219394843596,176.629422821063
38.4375,87.2227086281672,87.8951622608052,162.170399696928
38.4583333333333,85.7448608303159,81.4132075857623,133.536026257515
38.4791666666667,84.3144353932364,87.3723169044512,147.237257375312
38.5,82.9290942010906,88.83233807248,173.809284665431
38.5208333333333,81.5866563873835,75.5123056987818,133.304252370665
38.5416666666667,80.285084937468,76.8948214660945,146.247855028373
38.5625,79.0224746673698,72.8147360423878,127.154426138204
38.5833333333333,77.7970414141926,69.1269448662211,119.238901697655
38.6041666666667,76.6071122955312,79.2078916215609,150.256031870583
38.625,75.4511169153496,78.588207364506,152.041610769058
38.6458333333333,74.3275794080959,61.4527438478442,119.55554419464
38.6666666666667,73.2351112290341,65.0634527840757,116.383631838763
38.6875,72.172404608005,68.3218089166794,130.280508053656
38.7083333333333,71.1382265960994,74.5041027198338,150.290496521963
38.7291666666667,70.1314136423765,67.9658378125937,116.00956626885
38.75,1755.61680336693,66.8309992752728,124.815063171962
38.7708333333333,785.043917025689,74.1619931977732,143.615665836632
38.7916666666667,607.876503724101,62.6520167856227,119.572780415826
38.8125,516.186265427376,64.4929371040808,121.366934350241
38.8333333333333,457.158407331285,66.0387883840181,140.939871187356
38.8541666666667,460.377186630083,67.0439137091066,139.349045199157
38.875,541.736718890268,61.2242768578985,121.00951193161
38.8958333333333,503.245163336178,64.5546950586637,123.11163127237
38.9166666666667,471.514721808633,57.2955435912579,108.993396251238
38.9375,444.724465965571,61.3078607387532,119.193501485997
38.9583333333333,421.678653561315,58.9837145327011,119.365512096831
38.9791666666667,401.554594838314,58.2076319421735,115.376852239815
39,383.764770130521,56.5280077206841,115.819204719503
39.0208333333333,367.876608121509,52.4613432259501,114.498700126388
39.0416666666667,353.563411903546,60.6310616403606,126.821255600416
39.0625,340.573067628518,53.6113775303535,115.198365598476
39.0833333333333,328.7073828537,54.1586341355369,114.587523513482
39.1041666666667,317.808030525367,51.1192419432923,95.2518885138167
39.125,307.746736879409,52.7211524457458,107.233889048112
39.1458333333333,298.418275787698,56.0584965623186,128.885090639095
39.1666666666667,289.735366508428,55.0604979482518,114.699555953572
39.1875,281.624891538688,50.6211856977157,97.8489334633469
39.2083333333333,274.025048422375,45.9220819616217,83.3425310654655
39.2291666666667,266.883174202225,40.4933219472397,87.2061461098309
39.25,260.154062166444,25.4179257990681,84.9150164854268
39.2708333333333,253.798644185152,27.4347070669635,92.5460272773095
39.2916666666667,247.782948163462,24.0466643308417,79.4422315613198
39.3125,242.077265059788,28.4353722930585,88.8923269318527
39.3333333333333,236.655477320518,21.4670723849239,67.1874612402358
39.3541666666667,231.49451293006,30.2306270099552,110.985032621267
39.375,226.573898147125,25.8302269805366,85.1859193313853
39.3958333333333,221.875388455595,22.3214724902096,63.9243945743475
39.4166666666667,217.382662015938,22.5127330488992,71.0106326877882
39.4375,213.08106344132,20.5878326054771,75.3330769307028
39.4583333333333,208.957388385233,27.7154324747413,93.943587089078
39.4791666666667,204.999701448374,24.2830723848363,71.0217176856263
39.5,201.197181456955,24.1095730610438,83.8590102528421
39.5208333333333,197.539989361914,24.539736286511,85.2188662506853
39.5416666666667,194.019154935847,23.5167619830004,76.642531941722
39.5625,190.626479171597,24.5621818177828,82.4001599317729
39.5833333333333,187.354449865901,14.3322374442139,47.8666173066879
39.6041666666667,184.196168320214,19.851110811811,66.3356767799401
39.625,181.145285464533,26.0449907975367,89.3466972856362
39.6458333333333,178.195945995469,20.9907637457357,79.8845124928209
39.6666666666667,175.342739363025,17.9848539401359,61.9409896279354
39.6875,172.580656628527,22.5822788650517,83.491977466236
39.7083333333333,169.905052377133,23.1875585706061,82.74297446608
39.7291666666667,167.311610995265,17.8998419674592,63.4189104957855
39.75,164.796316730474,19.6938415482668,77.1945561328454
39.7708333333333,162.3554270399,19.7961730718143,61.7256584610839
39.7916666666667,159.985448805929,22.6187600155726,76.6272612032197
39.8125,157.6831170593,17.7070090910409,55.7899212270279
39.8333333333333,155.445375901847,20.1830532554752,60.5715674111131
39.8541666666667,144.315825120995,22.8383491229722,80.9285680925905
39.875,113.562677310517,21.014192202308,75.0720391297995
39.8958333333333,112.077931541712,14.5863047558906,53.7133614341354
39.9166666666667,110.630946981204,14.4264059296913,50.419628345103
39.9375,109.220195850556,17.2553507526737,63.8821223712094
39.9583333333333,107.84423691357,20.1409518511491,78.2268017437638
39.9791666666667,106.501709158726,18.6452489249757,66.9832747186914
40,105.191326043351,15.6966167738842,57.0495481237149
40.0208333333333,103.911870241609,18.0910443492441,67.1977559097871
40.0416666666667,102.662188844386,19.8670099197274,72.3315219206007
40.0625,101.441188964943,16.8942408272828,53.7297877827872
40.0833333333333,100.247833710909,17.6168267284134,64.0778887609237
40.1041666666667,99.0811384859763,19.6424047504929,81.419629971935
40.125,97.9401675899058,16.4643064452542,58.410544383506
40.1458333333333,96.8240310885135,18.3275076110114,65.2986744261673
40.1666666666667,95.731881928658,19.5547614460001,69.1646800329968
40.1875,94.6629132750063,16.8701320602194,65.686381296913
40.2083333333333,93.6163560492728,17.0498449356885,61.5895464047824
40.2291666666667,92.5914766534549,17.5974563435016,69.4316024071281
40.25,91.5875748607406,16.6824468990009,53.1407739982454
40.2708333333333,90.6039818598776,16.4720323130705,64.5440236259585
40.2916666666667,89.640058439594,16.3401394156908,62.1911243554125
40.3125,88.6951933012968,13.5682471560013,52.118071488272
40.3333333333333,87.7688014895559,16.2077221385271,58.8355218278595
40.3541666666667,71.105743545614,14.1313103364626,51.5384069808558
40.375,70.1834382344181,15.6920922742169,59.7882829811116
40.3958333333333,69.4282927911424,16.2538267975281,64.0700109109376
40.4166666666667,68.6879892611824,16.1846408240357,59.9862520397358
40.4375,67.9620829325184,16.7617685101299,62.6667884255913
40.4583333333333,67.2501472963189,12.9963492069997,45.0183437424793
40.4791666666667,66.5517730971155,14.2787645643067,58.7017120521912
40.5,65.8665674429316,15.9198932143648,55.8260468991381
40.5208333333333,65.1941529715513,11.8567639654015,43.7379423362935
40.5416666666667,64.5341670682935,16.0043596082737,66.601082848153
40.5625,63.8862611318061,14.6863243116618,60.7208579805412
40.5833333333333,63.2500998841552,10.309617576836,35.846735193044
40.6041666666667,62.6253607224566,11.4605030994722,43.5222252279827
40.625,62.0117331086494,12.4971605960304,50.564107334157
40.6458333333333,61.4089179951732,12.5791550676844,49.3690742445781
40.6666666666667,60.8166272837919,12.6152056509782,46.1996461866626
40.6875,60.2345833154477,13.4850212251594,50.2011645954148
40.7083333333333,59.6625183890157,12.5870472096247,45.7928384716772
40.7291666666667,59.1001743070448,13.8270626000877,49.8039244964587
40.75,2056.46536104078,9.83842008331116,35.3199131690912
40.7708333333333,1028.62450240477,13.2085026417676,52.9309749565953
40.7916666666667,748.105097678517,13.9957256999387,51.8175172638192
40.8125,610.80762065072,11.6560884668616,47.1774402887826
40.8333333333333,524.697186460184,11.2369272062803,51.7820485954229
40.8541666666667,464.132948117142,11.9732361212946,45.8343527740634
40.875,418.570487562207,11.5759407935057,42.5241695098214
40.8958333333333,382.731001142618,10.8828996656462,45.4135912978858
40.9166666666667,353.627323152647,8.38798671271382,33.878272022767
40.9375,329.420111639301,10.008128247851,44.2657348494548
40.9583333333333,308.904399427767,15.2858581605702,61.8236692475638
40.9791666666667,291.252435591506,14.2629127546695,52.8893568952554
41,275.873848108857,10.9049962265119,43.9744128016861
41.0208333333333,262.334556133421,12.7257769952724,53.0611150938848
41.0416666666667,250.307254795583,14.0756599938577,54.1179777635567
41.0625,239.539865788321,9.44585751495212,37.5649633093014
41.0833333333333,229.834706294954,11.1786035140598,46.1668759425905
41.1041666666667,221.034312225965,13.5255784593469,55.3818145177507
41.125,213.011535551713,12.1822807498307,46.7008140091679
41.1458333333333,205.66246874285,9.23100926701474,39.7328979528059
41.1666666666667,198.901287763813,11.5785567608372,47.0630345396082
41.1875,192.65642676781,11.4512278125918,49.2675135224057
41.2083333333333,186.867695840634,10.208261683493,40.2277312387966
41.2291666666667,181.484078616423,14.6397052792095,56.1059183269589
41.25,176.462027970789,12.1326269170505,52.6848450232069
41.2708333333333,171.76413194167,13.7403311947429,54.7169382452119
41.2916666666667,167.358058495089,14.1589903076214,63.471555891965
41.3125,163.215712847043,10.4865256165013,37.3918456573108
41.3333333333333,159.31255860339,9.91646540669871,42.8601617318285
41.3541666666667,155.627066437496,9.13791581789367,39.0813916823372
41.375,152.140262990497,12.4510896202635,51.008949615647
41.3958333333333,148.835359210675,9.31597455307895,38.1595175550126
41.4166666666667,145.697442165634,10.9454985742338,40.2452014152494
41.4375,142.713217947457,9.58672171482742,38.6760815410487
41.4583333333333,139.870795993717,9.73270449563586,40.2821801299394
41.4791666666667,137.159507197876,10.5296049887758,41.3409705124498
41.5,134.569749756142,9.04432850375284,43.4301372638288
41.5208333333333,132.092857912113,9.59861249997346,38.9369188517742
41.5416666666667,129.720989706977,10.7908421583996,49.0428276583896
41.5625,127.447030585266,11.8389090405234,48.1457180416023
41.5833333333333,125.264510290899,8.81232205812518,33.8465806396824
41.6041666666667,123.16753095507,12.6569399715544,45.8055006409968
41.625,121.150704648493,12.3201087385397,51.8123271855685
41.6458333333333,119.209098970688,11.3893573067882,51.1217014720776
41.6666666666667,117.338189489866,10.9024251232325,45.9189692602752
41.6875,115.533818045232,10.5594686436709,50.039484042204
41.7083333333333,113.792156081358,8.94485708233907,37.6464733866539
41.7291666666667,112.109672319226,10.1712800388327,40.666767947052
41.75,110.483104174335,10.9384980812086,45.4706920942077
41.7708333333333,108.909432423585,10.4754957036665,43.595944630475
41.7916666666667,107.385858697058,9.13434674037146,40.4055353462998
41.8125,105.9097854325,6.7048553002014,29.0180467716688
41.8333333333333,104.478797983279,9.83704140299174,40.4466918611365
41.8541666666667,103.09064861396,10.6195180906322,46.0560718570426
41.875,101.74324215406,8.92183008482002,39.7313124853157
41.8958333333333,100.434623113484,8.1091736407706,37.2346089632037
41.9166666666667,99.1629640871027,8.68733773507447,37.2435370817067
41.9375,97.9265553014268,8.62537568861861,36.0632394316848
41.9583333333333,96.7237951726361,8.74356579989547,38.1621865835906
41.9791666666667,95.5531817646772,10.1476425909857,44.7987630679302
42,94.4133050474713,10.1417132197714,50.5757290086179
42.0208333333333,93.3028398697661,7.31640347575555,30.8690340738475
42.0416666666667,92.2205395702194,-8.30429752081798,129.636549923755
42.0625,91.1652301602213,-78.3666848186953,233.827383485934
42.0833333333333,90.1358050192108,-72.7503484141032,226.126552416682
42.1041666666667,89.1312200507437,-73.7660725101103,219.735478398634
42.125,88.1504892529003,-82.8913260121495,218.518017140676
42.1458333333333,87.1926806624642,-76.0944024503208,252.363260115138
42.1666666666667,86.2569126361381,-79.8428766699828,228.395902486968
42.1875,85.3423504368857,-66.8010583873708,238.609543099994
42.2083333333333,84.4482030961177,-66.9659274026035,200.368500510405
42.2291666666667,83.5737205263615,-50.0646785802006,170.102245590333
42.25,82.7181908609426,-60.9200934248041,200.65903693054
42.2708333333333,81.880938000546,-50.1615025133481,184.426968475831
42.2916666666667,81.0613193474794,-54.7425703435533,181.699081576222
42.3125,80.2587237117213,-53.188489246775,176.414881681829
42.3333333333333,79.4725693729559,-63.4804816791654,234.687554982212
42.3541666666667,78.7023022859592,-66.9413694692162,218.347307263874
42.375,77.9473944163875,-52.1650082080616,174.261333641883
42.3958333333333,77.2073421964272,-52.827130992751,172.943888710349
42.4166666666667,76.4816650900638,-49.6678701180805,158.11640418083
42.4375,75.7699042593513,-60.3386030669019,214.697827771969
42.4583333333333,75.0716213228344,-48.3778084757685,143.941538051909
42.4791666666667,74.3863971993905,-53.0525912908953,192.280257119509
42.5,73.713831030292,-57.9102862894369,186.91972375986
42.5208333333333,73.0535391734853,-44.153813647893,183.626094643128
42.5416666666667,72.405154264433,-46.3775266068299,154.230736621701
42.5625,71.7683243384735,-53.3836214853568,238.879629366021
42.5833333333333,71.1427120101082,-46.9616421624734,166.392929635181
42.6041666666667,70.5279937045639,-59.1643849697834,234.112256659391
42.625,69.9238589383581,-42.7335224052809,182.082227864682
42.6458333333333,69.3300096445582,-38.1407670385802,141.817094294048
42.6666666666667,68.7461595402708,-38.6234617762813,165.83679284905
42.6875,68.1720335325054,-37.9546644837426,131.930952239089
42.7083333333333,67.6073671603566,-39.8778063782833,160.912605625243
42.7291666666667,67.0519060705747,-40.4146395243052,164.444727800469
42.75,66.5054055242984,-38.8742863846163,173.064781724281
42.7708333333333,65.967629932783,-39.511301824449,138.745245581849
42.7916666666667,65.4383524201681,-48.9865293140886,191.162016975318
42.8125,64.9173544114852,-43.3896435305478,214.874885217613
42.8333333333333,64.4044252441015,-33.0310981707444,132.160342633588
42.8541666666667,-403.657699633584,-37.4645176298425,199.498081964714
42.875,-171.417860590762,-31.0093085794245,122.647878119445
42.8958333333333,-68.737325920653,-17.411959804636,530.013621923528
42.9166666666667,-42.8639820794882,-39.0660018411796,118.661618638594
42.9375,-28.0379415926323,-17.572680984302,390.094962876419
42.9583333333333,-18.1548105689375,-39.4954571775375,136.658237130843
42.9791666666667,-10.9948764119165,-35.7037115903108,157.267617998637
43,-5.52549358663952,-25.6092857048591,163.500453480982
43.0208333333333,-1.19125556148156,-14.0700300783129,262.012535545081
43.0416666666667,2.33706605167474,-25.6977719231324,139.079960890751
43.0625,3.75992745680697,-35.7312600840044,184.418506899669
43.0833333333333,-44.8844813294137,-105.80397526929,269.979218984952
43.1041666666667,-65.9015136149207,-101.11370410226,256.808798780223
43.125,-61.6773572054462,-82.3140325355606,222.78080561771
43.1458333333333,-57.9214439011701,-105.547461317937,285.351052427359
43.1666666666667,-54.5679438170048,-103.295966030586,252.256301966398
43.1875,-51.4794347796779,-88.7222367304017,278.921252653989
43.2083333333333,-48.8306094834591,-95.0434198363187,269.23574824115
43.2291666666667,-46.1555999282577,-92.976041757181,259.838496072618
43.25,-43.9365708890827,-82.9917767111167,219.12117236055
43.2708333333333,-41.7727201291332,-77.7385325289949,243.303778947456
43.2916666666667,-39.7825872915037,-81.7197300648304,228.346040587699
43.3125,-37.9528319958419,-86.4205927507641,240.859808709845
43.3333333333333,-36.23301318443,-70.9732035012551,195.234189960073
43.3541666666667,-34.6141090269198,-83.6625799587016,249.784553644654
43.375,-33.1224055108968,-73.0870768469328,219.883840316693
43.3958333333333,-31.7233740134647,-81.0141681290165,239.021296863858
43.4166666666667,-30.3732700454173,-70.419036668995,185.995919854713
43.4375,-29.1416412080914,-71.8494144140301,218.614012480878
43.4583333333333,-27.9351830286145,-67.323924222887,197.150828668018
43.4791666666667,-26.8887711016106,-66.2489057429863,191.863213945463
43.5,-25.678641170268,-61.4819620664936,176.713306402021
43.5208333333333,-24.8627571096803,-76.814839252843,206.672569974881
43.5416666666667,-23.7285443916591,-65.9185218815725,185.132634512101
43.5625,-30.0768728838869,-64.1230573322268,196.505175942874
43.5833333333333,-35.1175459463241,-61.9630711230301,191.576023971519
43.6041666666667,-34.1909542841754,-58.2114477141029,165.539876077668
43.625,-33.2800576969876,-51.4047809500004,164.712862357115
43.6458333333333,-32.5595204108078,-50.9832135242908,158.169226269827
43.6666666666667,-31.5051363332608,-58.6610066918719,185.995730689531
43.6875,-30.9616912621591,-71.5410498011343,288.884483529319
43.7083333333333,-30.0232397744944,-56.4413324583517,178.089685769875
43.7291666666667,-29.3188642524663,-52.644994229597,165.58181095364
43.75,-28.6413428649636,-57.3638238856786,196.847400048899
43.7708333333333,-28.1074908207079,-74.6080084579433,475.209103411062
43.7916666666667,-27.4135809980877,-58.5400521126116,160.680175550277
43.8125,-25.6580354018988,-62.6670169432892,329.938587453207
43.8333333333333,-14.8632393726977,-43.5219465639826,395.097857914555
43.8541666666667,-6.9351698093614,-54.6762991961104,124.501194690964
43.875,-6.04459133709313,-32.7319053321274,364.656708741621
43.8958333333333,-5.83334723571141,-49.4376177768901,234.233484494822
43.9166666666667,-5.57810326849828,-52.5168707477396,155.365609413272
43.9375,-5.35330903744223,-52.2362153994058,172.912326817927
43.9583333333333,-5.10892022914662,-54.4356699603638,138.216520969876
43.9791666666667,-4.99275314192651,-55.6339786347058,140.58321201803
44,-4.86562406970933,-51.2483625437388,134.099260835375
44.0208333333333,-4.60405670742301,-45.6688591315954,166.7771866245
44.0416666666667,-4.31069130834311,-47.1456683423127,157.168825556341
44.0625,-4.21629308072622,-55.6818280520418,131.673489593332
44.0833333333333,-4.08956547636012,-47.6444932994859,142.605785440911
44.1041666666667,-12.1818517139832,-50.1882928719397,131.352703552895
44.125,-35.4853045220001,-52.2389913171577,146.873515270421
44.1458333333333,-35.0251857818918,-46.6400709917198,121.698129074609
44.1666666666667,-32.849521191389,-50.9331292836192,152.146029319009
44.1875,-31.0510124262177,-46.2416081647908,172.479267661925
44.2083333333333,-29.4690205230269,-41.0591727399942,107.96179256146
44.2291666666667,-27.9866046806276,-47.6180554640007,136.944316859579
44.25,-26.8477293302028,-48.6338056901204,136.951658558168
44.2708333333333,-25.5806165826685,-43.9526524897424,143.538004470531
44.2916666666667,-24.6417064285798,-37.3639872861881,117.01828570657
44.3125,-23.6423901421404,-41.1720304575803,127.951577521066
44.3333333333333,-22.7206035319641,-42.1864841675946,122.573578553364
44.3541666666667,-21.8598706109262,-43.2728179967347,132.286487715074
44.375,-21.2781458957341,-44.4682514617349,149.084506258067
44.3958333333333,-20.5284750647597,-42.0523800567634,128.029630427741
44.4166666666667,-19.9115056525036,-45.6919542814188,123.431785961067
44.4375,-19.0832110175113,-41.7374569005575,116.404706927346
44.4583333333333,-18.6843217600388,-46.17506286024,118.810873319018
44.4791666666667,-18.144524564847,-40.4624700884962,120.577113763689
44.5,-17.5634335146081,-45.0824013722365,131.293871402607
44.5208333333333,-17.1984310270334,-37.0784859936876,105.599843656086
44.5416666666667,-16.6335453265973,-48.4774618589467,143.634932272094
44.5625,-16.1389291862464,-43.5972530416425,108.720093532307
44.5833333333333,-15.8646413073911,-37.9167163806354,107.000446866394
44.6041666666667,-15.3464527704868,-37.3745895513126,106.00548067388
44.625,-15.1172813962904,-45.6342023451849,138.560888044095
44.6458333333333,-14.7119883254325,-30.2772946688753,92.6435213421899
44.6666666666667,-14.2631254659153,-32.5288149293681,98.5450654614149
44.6875,-13.9536292998871,-36.8148999222649,101.751224982715
44.7083333333333,-13.7275359506869,-41.9235773665862,121.430872285141
44.7291666666667,-13.4670917067144,-40.306371674025,105.271203901511
44.75,-13.0063202457284,-37.4882064014659,109.612593959368
44.7708333333333,-12.7479567945316,-40.2471120528709,106.908041850018
44.7916666666667,-12.6679848693144,-34.9888743219396,96.7727625430704
44.8125,-12.2280083721667,-33.4092331124374,88.1284268287327
44.8333333333333,-11.9883223289118,-31.7941369260402,93.9681447080467
44.8541666666667,-11.854774268807,-39.3488430791174,100.464855378063
44.875,-11.599725564839,-34.0081774336582,89.8263460546417
44.8958333333333,-11.1906521711938,-35.9214335807804,102.621335442952
44.9166666666667,-11.2336248066587,-31.4939214376487,102.691448060377
44.9375,-10.8084337706518,-37.7658929456563,104.397441052876
44.9583333333333,-10.6741695527768,-35.2427162688044,121.093414413422
44.9791666666667,-10.6831197579943,-35.4503258490141,103.542602425859
45,-10.1094427189306,-34.6472957947658,94.772128471578
45.0208333333333,-10.1840511546786,-32.0243587069079,86.1440541477931
45.0416666666667,-10.1003564847735,-33.01889471885,84.778535910018
45.0625,-9.496622262334,-30.7229295794721,93.3241771893667
45.0833333333333,-9.72499784309124,-31.6815792373858,97.4058602320674
45.1041666666667,-9.50734881779957,-34.295442605679,122.324687793641
45.125,-9.2515256481708,-43.2373599440883,198.030890766934
45.1458333333333,-8.89731983399731,-60.9194976771088,272.496044699505
45.1666666666667,-9.30470058439264,-55.0461252874528,253.662328923782
45.1875,-8.50248977602447,-34.2258608600487,95.3355179400566
45.2083333333333,-8.87981819296638,-38.5280272305524,165.066918481289
45.2291666666667,-8.37543619583359,-52.3844245691947,254.099768301122
45.25,-8.53204136686956,-35.4827117832069,193.552783821785
45.2708333333333,-8.1561797083019,-42.6961495910421,215.000211882476
45.2916666666667,-8.12181281447612,-43.8003596454291,196.130683485788
45.3125,-184.361134579492,-427.892400763261,222.77588353802
45.3333333333333,-416.582424968396,-316.624127658119,238.125097154601
45.3541666666667,-230.32751302963,-240.85129408345,283.551966590048
45.375,-179.836918710187,-196.46599493071,277.34632134583
45.3958333333333,-152.811688718131,-163.03899168011,161.313064437234
45.4166666666667,-135.617402605376,-174.209463376074,317.992396837229
45.4375,-122.615508517674,-150.874318201641,171.952711161388
45.4583333333333,-113.025059102097,-133.522518487018,132.862932660382
45.4791666666667,-105.59384960381,-142.131434296755,282.876953480669
45.5,-98.6188576471386,-127.618733465333,201.196960725935
45.5208333333333,-93.6244974028355,-113.988008105179,130.717514441369
45.5416666666667,-89.1980801004003,-118.304111376495,210.530363394835
45.5625,-84.5362761376845,-110.794692747711,156.433495863524
45.5833333333333,-81.3215047537937,-109.00412019515,234.608450013102
45.6041666666667,-78.3974271130617,-108.349058459597,434.334967050792
45.625,-75.0225683969479,-88.8588694554496,100.735844342431
45.6458333333333,-481.572727608382,-91.8252718310288,111.719677511358
45.6666666666667,-469.99627955453,-87.9403426207251,134.392426209192
45.6875,-324.656976897982,-102.298829478861,303.598779979611
45.7083333333333,-269.380062047156,-85.4504529897762,113.139789576311
45.7291666666667,-237.158165974177,-86.7887660668586,142.522318916282
45.75,-215.212219522302,-78.7397895783542,108.109299122848
45.7708333333333,-198.904049807953,-76.2093127793508,98.6238997702777
45.7916666666667,-185.220206129812,-72.6346296695435,125.218578419379
45.8125,-174.497466197578,-60.1669651546847,274.069946112568
45.8333333333333,-165.587062808179,-75.9628822302193,100.720962544091
45.8541666666667,-157.988184602224,-54.6410894053761,390.83681447337
45.875,-150.958597496337,-76.0877718129872,116.751634553983
45.8958333333333,-143.887812965428,-65.1198591673785,112.177768336732
45.9166666666667,-139.489253405185,-66.072113280022,108.939396837679
45.9375,-139.151644687582,-61.4757242134563,115.692062064405
45.9583333333333,-126.335152805952,-62.2999680706993,258.468931275666
45.9791666666667,-119.03723782926,-62.9556727930594,179.906622118468
46,-94.7520262060743,-64.5145642730082,98.458923003834
46.0208333333333,-73.1677782686078,-58.6851053731941,287.022056170037
46.0416666666667,-71.4401510626743,-67.7036523953561,130.334793977912
46.0625,-69.8084420134741,-71.8846650610366,230.146727979745
46.0833333333333,-67.9099562922951,-63.5448871355233,172.198314126487
46.1041666666667,-65.7939707064707,-74.9507950579601,300.30802660043
46.125,-64.5344934469871,-70.3612422922706,208.179847068379
46.1458333333333,-63.3059655277865,-50.2175781649533,316.524596340158
46.1666666666667,-61.4251640660235,-52.620877511412,160.93572448637
46.1875,-60.5417501232878,-62.4879743036075,208.720414019445
46.2083333333333,-58.8081624644898,-50.563936030196,169.915014654948
46.2291666666667,-57.8530463343558,-50.0236732214624,156.440541307313
46.25,-56.4892349553944,-47.2312063735716,161.398871998284
46.2708333333333,-55.1517995672801,-44.6244111080877,163.751549924121
46.2916666666667,-54.4995733773386,-48.9535081967388,188.334064681919
46.3125,-52.896741474788,-43.604551641717,200.278438491833
46.3333333333333,-52.4546692372993,-50.4673899654203,195.36314896211
46.3541666666667,-50.9947683049917,-36.2090066805151,205.989685724078
46.375,-50.4780918814392,-51.1042893052138,214.991508465181
46.3958333333333,-49.191297037752,-49.14859147252,153.112198354605
46.4166666666667,-48.5273874350967,-50.9876510727853,238.741607660938
46.4375,-47.7932917093269,-51.6148350094716,224.160971382817
46.4583333333333,-46.6253408437158,-42.0677127170518,160.409873737246
46.4791666666667,-46.044943287634,-35.1338040375772,173.32160880787
46.5,-45.2311507176055,-22.3915608798919,127.424922601086
46.5208333333333,-44.4879059922448,-20.3750117835684,165.329428573463
46.5416666666667,-43.760939354992,-25.0897237523307,141.001185571598
46.5625,-42.9892540181506,-22.4500950893295,104.069208828529
46.5833333333333,-42.4456441301605,-20.2228971750576,111.623427139757
46.6041666666667,-42.5998474592322,-64.0826976771867,1299.04791724722
46.625,-45.4862257981189,-20.2319292695914,125.397725859348
46.6458333333333,-44.2077619049951,-23.2043880681195,119.178752079319
46.6666666666667,-44.133210843313,-13.0973806040789,168.004756106662
46.6875,-99.2385289916755,-4.01951215373274,344.359966895241
46.7083333333333,-104.313220101182,-21.4517362750943,150.376583959925
46.7291666666667,-96.8221395166957,-24.4127363421378,143.96483113028
46.75,-91.5640120324815,-22.8999457763423,97.3083730672994
46.7708333333333,-86.9421247955031,-19.0496629065744,107.44205055128
46.7916666666667,-83.3959345576384,-11.327039396701,206.103075815671
46.8125,-80.4142306894551,-1.72487209894673,257.628670191223
46.8333333333333,-77.2400238798884,-19.496478698889,97.8969498416495
46.8541666666667,-75.354094587639,-15.6179218455698,129.673793945299
46.875,-72.8125992926718,-11.8135529797452,135.947969339648
46.8958333333333,-71.0448554198752,-14.7209074881394,125.821702008308
46.9166666666667,-69.1240025442898,-12.5056491543505,120.014588385362
46.9375,-67.5629279444448,-12.2948063022569,110.367341219982
46.9583333333333,-65.967904928597,-14.7315497940137,82.5226442225163
46.9791666666667,-163.965379672733,-18.1818395488155,113.731794468793
47,-256.353138539915,19.8919259088314,211.861203878538
47.0208333333333,-99.2181507130564,72.5112588738716,324.111226400486
47.0416666666667,-70.8336541464231,64.8350095743446,316.1668800381
47.0625,-69.0511578331065,60.7231464665929,264.291830023377
47.0833333333333,-68.2314782631239,65.8358783669187,295.29373167769
47.1041666666667,-66.1996767252946,46.280539017332,242.366283840889
47.125,-65.7167040279601,46.5457661274212,234.115145790927
47.1458333333333,-63.7018902368471,50.4332658307883,266.758021267089
47.1666666666667,-63.2180904615035,44.8717092551164,276.365925690727
47.1875,-61.6127415815427,36.7642967736657,214.874639100573
47.2083333333333,-61.0793649598597,45.740530003144,278.781666443685
47.2291666666667,-59.30697943523,29.4343423993163,352.038371023272
47.25,-58.4414239561873,36.2169216275966,188.990405878025
47.2708333333333,-47.2634868780664,32.6768083067267,223.78960235564
47.2916666666667,-47.1153217803385,27.5953294087958,174.494474500361
47.3125,-45.7644564538256,35.6607629687206,204.909639487764
47.3333333333333,-45.4252438219506,38.9378644689338,236.515926414828
47.3541666666667,-43.8098979250022,22.4464057654131,220.7860824227
47.375,-30.2849915068209,19.6830348541714,177.116350590082
47.3958333333333,-22.7014286785324,36.606685174505,242.331450088528
47.4166666666667,-19.6413945680232,21.6888278561329,196.042591411679
47.4375,-11.1281516257833,37.0391454647981,182.978435641239
47.4583333333333,-12.9890408154982,44.08745399483,253.440551200425
47.4791666666667,-15.8438851698077,41.4126884990479,239.572123575626
47.5,-16.1284694092625,33.4561327917095,165.104564148096
47.5208333333333,-16.6334367071942,34.6353340853641,161.885938030054
47.5416666666667,-16.3130020261911,28.8155166983409,141.930813251216
47.5625,-17.6199739157951,34.6669959922633,149.723682307847
47.5833333333333,-16.4707496101865,29.6549019972118,175.985549654052
47.6041666666667,-17.0085931206102,30.4770900996826,143.147336977418
47.625,-16.5623590377919,29.177685381959,156.251875630859
47.6458333333333,-17.0916843324536,39.0200903835328,197.675700869449
47.6666666666667,-16.011003051822,30.3970667361371,150.454708986559
47.6875,-16.9380962367972,44.3306582319335,206.785089703694
47.7083333333333,-15.8490992200387,26.8549743833936,129.710172304697
47.7291666666667,-16.2277869242912,32.3959286916242,171.607950026588
47.75,-15.9986759711406,26.5691768281858,126.334970050053
47.7708333333333,-15.4201684789742,27.6051244501165,135.09285033421
47.7916666666667,-15.5953508807958,32.2138898747622,194.889476096268
47.8125,-15.4433189471864,33.7930141896612,158.037642797637
47.8333333333333,-14.8800422998921,33.3724179166834,190.065980141872
47.8541666666667,-15.0270846343018,28.0725360927938,134.627251888706
47.875,-14.931082633723,33.0567529868692,150.186664202035
47.8958333333333,-14.6240549503043,23.3244076297104,133.556818615415
47.9166666666667,-14.3155223855712,25.364033372961,154.005404898769
47.9375,-13.978957919628,24.4765786078883,142.88802477441
47.9583333333333,-14.1875971516476,34.5611698208017,169.242563355043
47.9791666666667,-13.6985762177525,24.5990114794382,132.677078544156
48,-13.9117931176396,36.2618269409901,181.24632458624
48.0208333333333,-13.4122031410041,25.9383972472065,140.925834489138
48.0416666666667,-13.1896533629207,28.520080303665,181.155522869857
48.0625,-12.9915405051644,29.3390956249006,143.105905439741
48.0833333333333,-13.313805912395,19.4777543201383,127.480766329579
48.1041666666667,-12.4595236082779,27.9232970355202,141.285459281401
48.125,-12.9091363336324,31.8987771653558,165.849983295526
48.1458333333333,-12.2754651880302,16.4597953507341,118.536519651294
48.1666666666667,-12.6089129681714,14.5791925317087,123.429057992793
48.1875,-12.0154653114866,20.7290523836078,115.291088547523
48.2083333333333,-11.9488705511654,22.1583903551703,118.861464026979
48.2291666666667,-11.7125058050306,13.8238757097877,108.276634774555
48.25,-12.9258692865929,15.979294721582,107.854220956702
48.2708333333333,-21.5336207150558,18.8575914755725,121.729666627825
48.2916666666667,-21.9623861926495,14.9979637708309,91.3199720110379
48.3125,-21.1546063453801,18.6679677374841,103.062881442815
48.3333333333333,-21.379363487325,18.1477133679779,109.004645401979
48.3541666666667,-20.7611805711292,20.2400912303181,165.172562776848
48.375,-20.6069676821341,13.5169079381779,89.345137309934
48.3958333333333,-20.6095448345233,8.14715286848373,67.3240032326379
48.4166666666667,-105.714441408561,13.8470859810655,107.51299350426
48.4375,-377.680357463919,11.1329378327122,105.887129728847
48.4583333333333,-196.818271024425,8.89171575618806,98.2931779872707
48.4791666666667,-155.564388161636,29.7298704175917,103.725266665651
48.5,-133.976191302893,29.4356411564312,117.222675777082
48.5208333333333,-119.627665521822,30.6348804915821,103.165459485954
48.5416666666667,-109.650215550653,39.9094565708262,133.761398096109
48.5625,-101.801674286558,48.0358440767318,210.142320611174
48.5833333333333,-95.2386631610875,33.8672471374258,119.304472274827
48.6041666666667,-90.3681624099952,34.2892336887337,121.311460866279
48.625,-85.5759236943532,41.5898642957758,195.626930616811
48.6458333333333,-82.498000911229,30.2218300700392,137.109894384008
48.6666666666667,-78.2579584567147,30.9856684497,93.4391621057128
48.6875,-76.1137714241857,38.6795962327945,142.222970847934
48.7083333333333,-72.7959669348992,29.6860189933877,103.925232729586
48.7291666666667,-70.8402816506161,38.5652862119215,144.727005370447
48.75,-68.3834287400439,34.7578178672178,125.523665792955
48.7708333333333,-66.6717650574535,28.939038127337,104.134742910138
48.7916666666667,-64.7846296078756,28.4707721427358,102.806776690236
48.8125,-62.6969077269885,36.3139246072532,179.609979273148
48.8333333333333,-61.1051457040218,30.5754244478877,98.1187599554242
48.8541666666667,-60.420742439737,31.7608236570768,107.507428301356
48.875,-58.0731061626441,27.3553778935656,113.641285122302
48.8958333333333,-63.6826001294625,36.0016041044502,123.71443222582
48.9166666666667,-58.518712343636,28.7915019194179,132.995046521376
48.9375,-58.9762126907556,22.7707229332965,104.358985941282
48.9583333333333,-62.2651490363197,21.4630604511968,88.5222912005727
48.9791666666667,-60.8184320075599,19.700644438486,100.099044016864
49,-60.8838410543708,18.4499838095651,90.9569501107643
49.0208333333333,-59.2334797436753,18.8610444186385,83.1177213568313
49.0416666666667,-59.4326804506145,18.2816352816347,87.0989363988254
49.0625,-47.524268644983,26.5379125019484,109.898671867034
49.0833333333333,-43.3742224867357,17.1437864921201,92.2132225526303
49.1041666666667,-45.8561919040362,8.57780068183754,90.5722619521621
49.125,-47.2628005608073,14.3841821969542,83.193548889753
49.1458333333333,-46.1530750376147,13.8494378321962,102.243978767132
49.1666666666667,-47.4597265685646,8.20333754470932,69.3487834453115
49.1875,-46.00914870312,10.2564099227709,83.8176519191044
49.2083333333333,-46.279681580329,11.3264493694265,63.4308720688744
49.2291666666667,-46.1064470645754,11.2919803712536,76.2951925642735
49.25,-44.8739383582473,7.89794937430716,64.8017965514294
49.2708333333333,-46.0208098595654,10.3597060568754,68.7747127719741
49.2916666666667,-43.7358241093548,6.89876906940101,71.5473427498081
49.3125,-36.0516657607636,8.26196462323716,60.794091764916
49.3333333333333,-28.8917151333349,6.99197360998027,60.4630870364182
49.3541666666667,-29.4831740634095,9.83042692520413,64.8523058707883
49.375,-29.2435834361137,9.52638154636193,67.0950578854877
49.3958333333333,-28.4273562422295,5.84317457831145,75.2015948592877
49.4166666666667,-29.431271229791,5.36647126825494,74.5828240046219
49.4375,-27.814182345327,6.62453233652598,55.332364013888
49.4583333333333,-28.7094652858692,5.04109191264423,63.6953673001757
49.4791666666667,-27.9383467324513,6.91497065727013,74.8617959567196
49.5,-27.7481349509064,5.47154366244109,65.0741502537331
49.5208333333333,-27.9798583441826,9.44566701246617,67.0919908517282
49.5416666666667,-27.1755636228818,5.96298848885271,62.1531451152533
49.5625,-27.6240079996395,6.12793466453443,65.952027927447
49.5833333333333,-27.072847219958,7.79814823475704,48.9510081109528
49.6041666666667,-26.6953445868574,3.4919936718168,48.8895401904784
49.625,-27.1823998168301,4.87893310288408,59.8245637977923
49.6458333333333,-26.0966125376863,5.55870127835276,51.6359270202181
49.6666666666667,-26.9363540118922,8.31279015849109,58.033858824007
49.6875,-25.9274049078515,3.77980098940245,70.6487476194837
49.7083333333333,-26.1033628312559,5.3291884411296,52.7532246027233
49.7291666666667,-26.0495501000373,2.46949619453281,52.706380202963
49.75,-25.2445862350979,4.36452713682271,55.881805358498
49.7708333333333,-26.0797037006242,-2.82654270208906,61.8244577263777
49.7916666666667,-25.1541779474425,2.85669443342474,43.9032301064081
49.8125,-25.034071069624,1.91908971361613,54.0767436818712
49.8333333333333,-25.4842823926926,4.44745713223339,61.8753619693579
49.8541666666667,-24.1361458619295,6.80973610934748,57.1726447544237
49.875,-25.6288607243285,4.19248922554256,47.2541007818363
49.8958333333333,-23.8134561131991,0.536581526486337,60.118091549624
49.9166666666667,-24.688689979951,2.31201129302518,55.4239593278883
49.9375,-24.4562455673225,3.94754706657215,55.149591433995
49.9583333333333,-23.3641752606691,4.73899597366194,47.0049342462005
49.9791666666667,-24.9468708984117,2.80018156420582,40.2082407748344
50,-22.6418116219778,3.79966082670012,53.7906472916084
50.0208333333333,-24.6963990411517,3.78830389815639,42.4417994573964
50.0416666666667,-22.8505815710404,3.27197968201997,40.4475102166219
50.0625,-23.3232551873077,4.90954821466879,39.4238698808685
50.0833333333333,-23.5150131969521,3.99450769067019,65.7011967609261
50.1041666666667,-22.552148854701,2.03950482775204,47.2981041393516
50.125,-23.4650149460071,6.73126416659843,64.1797089151502
50.1458333333333,-22.4225413358648,1.71271569864821,57.2209203320225
50.1666666666667,-22.7326075634923,3.93114920677719,48.8381280359899
50.1875,-22.9942790174105,4.23874967841879,66.340329527631
50.2083333333333,-21.7940124754504,3.91521151542267,49.9446389698619
50.2291666666667,-23.1993838092051,4.30775536799199,42.5063876212491
50.25,-21.7436166796426,4.11369715142302,44.9107363281445
50.2708333333333,-22.3474602514565,2.96260344049305,43.4250594297834
50.2916666666667,-21.9090828806274,1.04362830809659,63.5499760501257
50.3125,-21.9197153729649,1.06091102739605,40.5519881020889
50.3333333333333,-21.9848198899356,2.14676324519016,50.9755523705064
50.3541666666667,-21.7138271898033,2.57882283325155,42.5786601868617
50.375,-21.1295419776066,2.63044844538951,51.4715978627853
50.3958333333333,-22.0483387842396,4.51823920470495,41.004448410801
50.4166666666667,-20.6610592677034,0.913710754362649,41.6699168259377
50.4375,-21.7463198744252,6.44927014256235,61.8836044928974
50.4583333333333,-21.0631940766704,4.47968597115311,40.3226785588373
50.4791666666667,-20.6270800980766,6.09365046176222,57.5065084296642
50.5,-21.3830794682555,4.85842621119784,47.8834740197419
50.5208333333333,-20.1750124200919,3.37352740788764,48.7156260932953
50.5416666666667,-21.0746783731879,4.99832639753413,46.8952745070425
50.5625,-20.735409913576,5.2761112106416,59.0846997838779
50.5833333333333,-19.5695023755871,2.5248450417567,43.0661981465685
50.6041666666667,-21.522248722327,5.57472077136172,77.4501991734861
50.625,-18.9405765325298,3.94370460097707,45.8493807499555
50.6458333333333,-21.2130258646896,2.60639853026906,43.8186402620054
50.6666666666667,-19.5720323330474,3.68803521762416,43.7878759979484
50.6875,-19.4152047407943,-0.119902678381818,64.981069429216
50.7083333333333,-20.7844507114617,-0.840008551469837,65.8705515730989
50.7291666666667,-18.5177973472944,1.78693812302079,55.5651153575054
50.75,-20.6083335005295,2.90646501041966,50.736565981041
50.7708333333333,-19.1805167646621,3.05129458394888,49.4530288234307
50.7916666666667,-18.8043892236258,1.99320282319186,47.6392269565057
50.8125,-20.3899702400172,5.55503447834555,38.4177872307055
50.8333333333333,-17.7267996741936,5.91179255098568,36.372979331631
50.8541666666667,-20.5066780947507,4.3839109908033,50.843327846643
50.875,-18.1437652426396,4.0181925176517,51.2163429807627
50.8958333333333,-18.8947229019372,6.17099561087405,49.3710662970185
50.9166666666667,-19.3012675939282,4.28601341094448,47.0343325793853
50.9375,-17.8990809811461,3.08392788454952,44.880094759722
50.9583333333333,-19.3198452602846,1.72023764014697,41.495885383724
50.9791666666667,-18.0834356631594,1.87519597129041,61.3929168951283
51,-15.3369253014811,6.68265693550428,61.3853977443069
51.0208333333333,-7.83370731331372,1.37318683268726,52.4337719285504
51.0416666666667,-5.93572716056368,3.6369856922842,44.6932767598053
51.0625,-7.72472886833762,4.92224647525169,47.6855286541426
51.0833333333333,-6.43721389010453,6.36650331229948,58.5045192555704
51.1041666666667,-6.76925119121745,1.93104827250228,68.067740783209
51.125,-7.34283337374753,4.05872702841291,57.6715519817911
51.1458333333333,-6.29643976522893,3.91824945807772,35.2958131652759
51.1666666666667,-7.01845459580933,4.00741132805326,42.4135547410953
51.1875,-6.77359653282027,3.77809342588825,41.6729490893285
51.2083333333333,-6.20282022460523,3.43747174068982,44.8989065354254
51.2291666666667,-7.35109106447373,4.11595774735926,46.9331319973298
51.25,-6.35914702348656,2.82652701989805,44.1228656946773
51.2708333333333,-6.41519591029433,2.33387311501108,36.2436410739852
51.2916666666667,-7.07999329947936,3.0519221681664,29.7685568433748
51.3125,-5.67576842230155,5.43176199193067,45.3709467569739
51.3333333333333,-7.46204327037979,2.31559877638644,53.6789745943496
51.3541666666667,-6.10524862152353,1.86193809263577,40.7441206798802
51.375,-6.19756864169794,1.51636904284276,51.3890925288345
51.3958333333333,-7.00642727506853,2.10133563162636,49.6558931785874
51.4166666666667,-5.81648996908101,3.18626213001715,37.2979055566759
51.4375,-6.65657038846168,2.03492790732104,35.4023033506583
51.4583333333333,-6.63946364457255,6.8022612205515,79.1857451919641
51.4791666666667,-5.3192307317316,4.97357125445555,77.2120659755195
51.5,-7.65972973814548,5.5216560264208,61.3666121697908
51.5208333333333,-5.15799557164253,3.87307333896196,42.6849849707799
51.5416666666667,-6.66930379904555,1.17294096443381,43.6605148527689
51.5625,-6.50868248027462,6.89967797789642,167.975342233586
51.5833333333333,-5.03648846402489,4.34841020449433,57.4553027202454
51.6041666666667,-7.67534221205946,2.50039593285902,35.725102036583
51.625,-5.12648551229651,10.6121416755358,154.593668074158
51.6458333333333,-6.18824748372124,4.40277783166058,94.7295003462741
51.6666666666667,-6.65827366350307,4.75559962660133,56.3736857320341
51.6875,-4.73598456583596,2.21577866198639,59.9479755126748
51.7083333333333,-7.54289045114787,1.21487822027297,45.9666475969056
51.7291666666667,-5.21496089933695,3.0175447978753,34.7265179523923
51.75,-5.57605061697289,0.724653272609901,44.7739808740309
51.7708333333333,-7.04976405458665,-0.168125177599331,57.799911959562
51.7916666666667,-4.43690936254859,0.571034018365193,35.4112404717677
51.8125,-7.23485161518525,-3.47721116298094,95.2953387129857
51.8333333333333,-5.1693192159654,0.952859374163678,38.7919818403256
51.8541666666667,-5.43100141706559,0.00586546316054831,48.0711681081935
51.875,-6.93950776192463,-0.217154937190337,41.0965442670385
51.8958333333333,-4.61335883770051,0.497638859322383,33.079480224632
51.9166666666667,-6.4021300056104,-0.0675146968207351,40.6743571541221
51.9375,-5.74664032476497,0.471336932062575,44.7190295797573
51.9583333333333,-4.84335127971782,-1.83019782119609,46.0307706787342
51.9791666666667,-6.94605041468609,-1.28416910382285,52.478759970321
52,-4.70747433088159,0.426531705417343,32.4416354664714
52.0208333333333,-5.72079533395836,-0.802097165536826,64.8921485034297
52.0416666666667,-6.23193198271729,-0.295630754581567,40.9032927779682
52.0625,-4.53734246701678,-0.13235754925668,39.1540216992574
52.0833333333333,-6.5464843980052,1.68880746522732,23.0130224660608
52.1041666666667,-4.89424566101339,1.52152338845011,30.5857303453574
52.125,-5.28845307020518,-0.388663813545351,50.4652537802418
52.1458333333333,-6.3387097544356,-1.06417067323979,41.7594639685683
52.1666666666667,-4.68920572992719,-1.08709036891622,37.0115465038219
52.1875,-5.73965145524595,-1.15109994836898,37.3336752103729
52.2083333333333,-5.38936267847292,-0.551210782965809,37.5567057735971
52.2291666666667,-4.88385489448766,-1.91182267693136,43.7405536099099
52.25,-6.08681654539511,-0.198835779430125,33.4168735916812
52.2708333333333,-5.10234562769771,-4.07739270487015,65.3523761491027
52.2916666666667,-4.68610727162452,-0.923718068802644,43.4604979384743
52.3125,-6.19863553289164,0.813174148039654,40.7940801748447
52.3333333333333,-4.55800063389929,0.670435967524142,40.0823542868762
52.3541666666667,-5.53367341924052,2.26560297824386,28.6624264139433
52.375,-5.40190027993159,-0.72442806253864,36.7662497544202
52.3958333333333,-4.21781700062308,0.335060282889252,45.6353809163801
52.4166666666667,-12.1028641206487,-14.8046200019804,70.3170302718998
52.4375,-25.6410476665654,-21.4858441603385,100.754080579418
52.4583333333333,-26.2156859994239,-23.3297712788937,98.528923068808
52.4791666666667,-27.5055255402363,-26.8576905538868,136.648476395716
52.5,-25.5025716967627,-21.814066046383,68.3865897563676
52.5208333333333,-26.5112026221727,-25.0627866507754,105.464727900663
52.5416666666667,-26.5596739948628,-21.258488792875,73.3675094607436
52.5625,-24.3131055236956,-18.7762849763476,61.7596591991859
52.5833333333333,-27.467881304616,-18.1371506565447,62.7495647383507
52.6041666666667,-24.487013552369,-24.4702392382343,110.735460263886
52.625,-24.9284697858671,-20.1838810004012,75.2354636013079
52.6458333333333,-26.2722353229027,-21.7363756736598,68.5334699052259
52.6666666666667,-23.5203825234407,-23.1980576941853,83.1361359455956
52.6875,-25.5273212914218,-19.8100822279444,78.3151934488386
52.7083333333333,-24.4956326403888,-18.9413748077135,57.8334950103859
52.7291666666667,-23.0336861117829,-21.2066126704191,108.950565324711
52.75,-24.6251746832953,-18.3286561312235,65.8456095797161
52.7708333333333,-23.0750474742128,-17.9366362984221,56.200985766308
52.7916666666667,-21.8784166797436,-21.2840943418077,102.432288345273
52.8125,-22.6569137966988,-23.2029542575892,101.617387769704
52.8333333333333,-22.0377810046214,-21.6764547260136,61.2681951291979
52.8541666666667,-21.1046094973225,-18.5870682421474,60.498997161988
52.875,-21.8244941470714,-18.3083022894867,53.283785870303
52.8958333333333,-21.655696813536,-21.4554198353524,93.5442229525841
52.9166666666667,-20.4386278474316,-15.2809913293219,46.997904170556
52.9375,-21.4268045530207,-17.0946166216091,52.3080609585924
52.9583333333333,-21.3381171521103,-19.6414247246526,53.6433931247726
52.9791666666667,-20.1689075962031,-13.7206577326819,45.5923429172538
53,-21.4038401068605,-20.3209643611616,87.0500942932951
53.0208333333333,-20.0476100033839,-20.0191754295927,70.7056799112825
53.0416666666667,-20.5892474047958,-17.6630084721228,44.4338985823844
53.0625,-21.1493958919872,-19.8711871007717,65.3348149899807
53.0833333333333,-19.0122676783311,-18.238946696481,45.6938648423808
53.1041666666667,-20.7072287745408,-19.2114871467582,77.7633313734191
53.125,-20.4629019547337,-17.8638289146093,90.479062393679
53.1458333333333,-19.182145234901,-20.3680488415087,100.027848580001
53.1666666666667,-20.5945976451882,-16.0776120212691,55.5396101524905
53.1875,-19.307025516451,-17.2772082342394,52.2120821610546
53.2083333333333,-15.6879783830455,-19.1012686671329,50.6117212105656
53.2291666666667,-15.3067059127976,-15.8847154033687,61.5074169684986
53.25,-12.1011281219512,-17.1973446524931,81.0693411955909
53.2708333333333,-14.316068001067,-20.9654539290558,93.0123242323631
53.2916666666667,-14.2228734843926,-19.0095862445457,59.6378010706498
53.3125,-12.1141605447572,-14.2778690532963,48.4782266091409
53.3333333333333,-14.9351996129793,-17.915257695401,55.9607766662766
53.3541666666667,-12.5823055086558,-14.9121076631691,48.9551449081276
53.375,-12.9935977332334,-15.7445795230679,49.2756880033987
53.3958333333333,-14.7893179292226,-17.0143310957969,54.7505975572821
53.4166666666667,-11.4353076865545,-13.594518415215,42.9635567497136
53.4375,-14.0759567038376,-15.9088678651751,52.0038800553861
53.4583333333333,-13.4829642016879,-15.4652268107849,66.2858897103461
53.4791666666667,-11.7864176531698,-18.7035794767867,75.0060397342287
53.5,-14.4046007785451,-18.355666970842,72.9406266136967
53.5208333333333,-12.2991246973948,-19.4658882944512,94.3575294378364
53.5416666666667,-12.4485078620735,-17.2474912397358,79.8649112677054
53.5625,-14.0324856620033,-27.6117499380338,181.246203310453
53.5833333333333,-11.3038317277931,-17.6187356259554,60.0686382966214
53.6041666666667,-17.0877827857562,-23.8891626216937,62.6695685164753
53.625,-28.4604378447874,-32.4234833196176,92.2203998174958
53.6458333333333,-26.9065768746747,-33.8654552764878,115.197338869004
53.6666666666667,-29.239521859694,-31.9743744343553,95.4646553545313
53.6875,-26.8544652968464,-29.5515080630014,82.932413462547
53.7083333333333,-26.8047227063304,-25.222170646594,54.6386697233114
53.7291666666667,-27.439497417356,-28.490108470898,77.6970327792446
53.75,-25.0674464881592,-29.0064071794084,71.9297939601548
53.7708333333333,-26.7685998326962,-29.1585375518891,78.2581500574983
53.7916666666667,-25.5461409738788,-25.5082297945836,64.5013073003357
53.8125,-24.2450273796,-31.054641897417,86.8893282177491
53.8333333333333,-25.7633979836338,-27.887657509413,71.3168095802206
53.8541666666667,-24.2907422525908,-25.9469989468704,84.9628786171946
53.875,-24.1803082521886,-30.1779082172332,95.2698724768062
53.8958333333333,-24.4629563520782,-24.8670256981007,68.6924476778786
53.9166666666667,-23.0719190582745,-25.1301334990445,74.0801682512139
53.9375,-23.9188380402093,-29.1394449624497,110.640387266959
53.9583333333333,-23.3271665631611,-24.1082038026237,63.3521568241398
53.9791666666667,-22.4633305473181,-27.6736599641017,72.1832312851456
54,-23.3636237554925,-25.2963946095822,64.8298859830375
54.0208333333333,-22.232130771333,-26.0090858087552,97.5338621049297
54.0416666666667,-22.2131954048665,-28.0587449151962,86.2413886479451
54.0625,-22.3496184521534,-20.4450224725914,56.7897583240028
54.0833333333333,-21.5231298675784,-22.3147697112959,74.5220250663667
54.1041666666667,-22.1592629906895,-24.1247363272988,90.3752028049571
54.125,-21.3026832945345,-20.8881709312418,52.5975117917752
54.1458333333333,-21.1786514861335,-20.8980712960954,54.3289258506012
54.1666666666667,-21.2272743361575,-24.3076048635574,81.4812652613246
54.1875,-20.8597810370938,-18.1042113935107,54.5509107465864
54.2083333333333,-20.9956456164845,-22.9755510495241,68.8447457023814
54.2291666666667,-20.3167928867101,-21.5819032970936,67.7615135102188
54.25,-20.6026050641173,-19.7732431005292,60.0992673078292
54.2708333333333,-20.1523212258495,-19.7593003160724,75.0251837975518
54.2916666666667,-20.0628374808868,-19.6800081631328,53.751955442452
54.3125,-20.3140373374338,-12.539660528174,45.8212239569889
54.3333333333333,-19.2205082695717,-22.1793650654044,56.1059312582533
54.3541666666667,-19.7835289860445,-20.2464315448712,88.7584643330339
54.375,-20.0666982466609,-19.3508589673167,60.0723957128337
54.3958333333333,-18.6706865253766,-21.0030910482246,60.6728724370638
54.4166666666667,-19.5198285966867,-18.4883046194231,61.2427118586613
54.4375,-19.1102259758959,-16.516162407149,46.3523607360234
54.4583333333333,-18.453409399246,-15.6932561520358,51.9112004819799
54.4791666666667,-19.6604284949804,-15.129940161079,50.8892999030633
54.5,-17.9428608265013,-14.5402040429092,39.4292134246146
54.5208333333333,-18.3127444421739,-15.6016427431056,43.2823251241317
54.5416666666667,-19.7015649577092,-14.0462622190559,44.5751126570398
54.5625,-16.9437528486375,-14.4588818931617,53.1681547375114
54.5833333333333,-18.6649373081178,-16.0367286004605,59.7741954014566
54.6041666666667,-18.5643586840368,-15.4409938734576,46.431064533936
54.625,-16.753730799134,-17.3821280597186,55.3095756346327
54.6458333333333,-19.0083981912806,-16.3138176769696,62.6761014814483
54.6666666666667,-17.2159696430393,-10.7968554687394,36.9772377249076
54.6875,-16.9577669848337,-14.5594824278513,85.2637739099234
54.7083333333333,-18.9217525133282,-13.4537051080306,70.8080159758225
54.7291666666667,-16.1501835278993,-10.6211863985417,42.6732633538735
54.75,-17.5178419743341,-11.226859225655,38.4729263884072
54.7708333333333,-17.8340353541714,-11.2276294618224,52.3142117765815
54.7916666666667,-15.9412570463884,-11.3093809491801,47.2781897256207
54.8125,-17.8867517332424,-12.9605055779991,102.036601584196
54.8333333333333,-16.6986115897224,-10.2951673437218,41.7690361953591
54.8541666666667,-15.7168640390494,-9.65540460703562,39.6572407899918
54.875,-18.4536651195497,-10.3403418849653,42.4727419622807
54.8958333333333,-15.4272095681723,-12.962555163975,62.6042436261629
54.9166666666667,-16.1654722824383,-10.6782704512362,48.2325293503009
54.9375,-17.7423774526804,-12.1667777230083,83.7913512657356
54.9583333333333,-14.7501662931325,-11.4293265413167,53.7418420587993
54.9791666666667,-16.917616592798,-10.5910791061803,38.3284149629248
55,-16.591836836047,-10.9989539549678,50.763433798154
55.0208333333333,-14.4785518394349,-17.4834253808393,166.168344835995
55.0416666666667,-17.5581865889093,-10.3038486174548,38.8617706018099
55.0625,-15.3003980108921,-14.2241549145713,117.827935865975
55.0833333333333,-14.8028911890675,-10.7495661529391,52.7256425305056
55.1041666666667,-16.0011031924811,-12.0808229890624,106.393545122667
55.125,-13.3489965091443,-9.98799096528426,53.5070845543581
55.1458333333333,-14.1083190877254,-10.2287115842791,44.1484558807491
55.1666666666667,-13.7352073416876,-9.01556899002403,48.2789714604461
55.1875,-11.6211208452542,-13.0958812664272,63.9175206771191
55.2083333333333,-10.863736628344,-8.7135628178077,38.5696249067055
55.2291666666667,-11.6470336737987,-9.81969492467899,57.3026671881397
55.25,-10.1822110376658,-10.9308712565412,59.6232318494995
55.2708333333333,-8.91592590374355,-7.98916824086707,36.0285977330743
55.2916666666667,-10.8960528846592,-7.86031719009857,39.9763997692859
55.3125,-8.56191005402833,-9.87058699832468,59.0076020523234
55.3333333333333,-8.53961191724799,-9.3082667779856,39.4970714982901
55.3541666666667,-9.04602210901637,-2.59940467045986,203.310392339968
55.375,-6.98599402897893,-8.25167279540183,33.7175291026074
55.3958333333333,-8.20555243485038,-5.8827350039352,42.5029026386843
55.4166666666667,-7.78274339779445,-5.84715585894603,26.3460962189639
55.4375,-5.66976141879084,-5.5273295292555,48.6535811379524
55.4583333333333,-7.67436840024224,-8.44508610650951,58.3233243657154
55.4791666666667,-6.38025460462659,-3.57056173904549,73.1209300773219
55.5,-5.36504997760524,-7.54687032240329,49.5167171836833
55.5208333333333,-6.91975756697761,-6.74039575182502,48.0076638047728
55.5416666666667,-5.14656787311817,-6.45458155563282,43.4083078458424
55.5625,-4.90706400721064,-4.4780880088183,37.0859991414594
55.5833333333333,-4.58064274546653,-5.85615651387939,46.1938946133449
55.6041666666667,-1.92066991649235,-5.17105354916079,49.1024821447429
55.625,-3.12288683921451,-7.15710336191617,48.8109547570616
55.6458333333333,-3.16011881152578,-5.13025809509057,30.9903523423329
55.6666666666667,-0.636853238875364,-5.66910082313586,32.1468885567954
55.6875,-3.00629587304512,-2.24676564203023,58.8395094171252
55.7083333333333,-1.8776714019084,-3.4355144927393,67.2117364437707
55.7291666666667,-0.659760304494029,-4.09115614575607,29.3605825317148
55.75,-2.53163317786092,-4.50603505399882,38.2941838929294
55.7708333333333,-0.758717561294608,-2.4049825132438,68.2221453654663
55.7916666666667,-0.968428645742481,-3.40692732935663,67.4571686494354
55.8125,-2.01656744414061,-3.27432306357438,34.3027858949062
55.8333333333333,0.201385149389723,-3.58531734339319,50.1429732591289
55.8541666666667,-1.25961144973795,-3.57364803862775,51.2888422636021
55.875,-1.37931273199658,-0.0931905567702246,54.8247256113998
55.8958333333333,0.608483865005624,-1.9674247332966,39.4389665901601
55.9166666666667,-1.25341733401011,-3.14788048801453,40.7726914826845
55.9375,-0.645678350079729,-2.56910995316923,46.501585708525
55.9583333333333,0.523364015711963,0.581455181754175,51.8285823980227
55.9791666666667,-0.995710045724789,-2.94627967269291,44.6035992271452
56,0.0380380654082035,-0.929715405751385,27.9534888894199
56.0208333333333,0.41531641277215,-2.06614686173903,27.2945202282858
56.0416666666667,-0.882720332288053,-1.57418490420403,30.8675478859831
56.0625,0.862892480279811,-2.46804835199219,26.245018335911
56.0833333333333,0.164527777651141,-2.94424968746697,33.9140806820963
56.1041666666667,-0.64990148317192,-2.79638427628343,27.5544164401747
56.125,1.51759372959689,-1.04853696186765,30.7603268054043
56.1458333333333,-0.10702578393009,-1.70926158225483,38.406751509174
56.1666666666667,-0.0849210940792904,-4.36008853158319,42.5726255792334
56.1875,1.57606389375781,-1.89943074739614,24.5258991940407
56.2083333333333,-0.109415056552365,-1.7116493099095,33.6692220669954
56.2291666666667,0.566846899157306,-1.92145084425837,33.99249302081
56.25,1.35246618653423,-3.57373664247109,54.9775683641672
56.2708333333333,0.0650999653498464,-1.71923787124341,31.4603125034734
56.2916666666667,1.20143135527612,-0.831932961161179,22.7584104209371
56.3125,1.10449593182878,-2.41521414213123,30.2078409820707
56.3333333333333,0.282632582022123,-0.316128556166381,29.8639250812932
56.3541666666667,1.56208664708443,-0.331894868037062,52.2393736032497
56.375,1.08028987414007,-0.765946984951208,26.2971309591482
56.3958333333333,0.538975833088902,0.399876921874929,36.5901163287167
56.4166666666667,1.75242123564925,0.335137307991941,24.757698282967
56.4375,1.09924208908739,-1.27500351586804,35.2031814085893
56.4583333333333,0.750057103325883,-1.36108062921364,33.4253258629538
56.4791666666667,1.94046123049641,-5.24950940813835,118.560321345881
56.5,0.975461868008879,0.620141560090868,33.3611964658797
56.5208333333333,1.3259991140027,-1.41405735449757,40.6582488230868
56.5416666666667,1.87218481160852,-0.7742120335413,32.0414472565315
56.5625,0.855627476752095,-0.541260346790468,24.2213106623833
56.5833333333333,1.88148528536654,-1.67162943137173,21.4806818766671
56.6041666666667,1.70436455464865,-0.943930638936348,36.2689501891765
56.625,1.07859873973358,-0.398426892850152,22.0411786029092
56.6458333333333,2.05362412702748,-0.992572122271263,43.7763242211911
56.6666666666667,1.65483306557787,0.915874379586328,42.065448567827
56.6875,1.42383908880857,0.0263366113376679,23.3880675646297
56.7083333333333,2.01851763692079,-1.31452676613792,41.2249896077719
56.7291666666667,1.67937164015596,-0.971783109763471,34.1035259608832
56.75,1.68430147031419,-0.327366330181451,31.2543158780356
56.7708333333333,2.05895422882891,-1.57504438883049,32.831976053881
56.7916666666667,1.69145824450741,1.68277497199468,33.0450446313824
56.8125,2.00799610900546,-0.52326103752059,25.8059032404225
56.8333333333333,1.95938515060206,-1.96554481684359,32.1814501822338
56.8541666666667,1.72287589012353,-0.383849210551354,29.897603220239
56.875,2.30394145787409,-0.0308457703492486,20.3009575293859
56.8958333333333,1.8820526732084,0.867052606928175,40.9375789996365
56.9166666666667,1.79355670213843,-1.17837327680338,22.9199936555463
56.9375,2.35741778373261,-0.414850083071349,25.4503923544831
56.9583333333333,1.99596763082135,-0.232759402197052,45.5099535696604
56.9791666666667,1.8034872575375,-0.0562211560802688,20.5587707580811
57,2.45277762892932,-0.217438826638446,31.0780889731782
57.0208333333333,1.89262748225035,0.428130106683361,28.1987906642374
57.0416666666667,2.23552571300278,-0.247325788093298,22.3009622544471
57.0625,2.11779928181227,-0.283884520449393,24.0047221661837
57.0833333333333,2.04296136518398,-0.619895305481757,21.4264333393228
57.1041666666667,2.48626553938995,-0.246414673609163,32.0885298281741
57.125,1.94536493164838,0.11720436868563,30.8624154858911
57.1458333333333,2.16805134217348,-0.0950926552827465,23.3556676013732
57.1666666666667,2.58362390194364,-0.709162138774336,45.7620932150473
57.1875,1.92989647953702,-0.282422494824227,25.3959181712083
57.2083333333333,2.22644616757385,0.90213548267909,24.6522294948503
57.2291666666667,2.64884749190648,0.221758866024607,30.8110256444749
57.25,1.92964053315924,0.228018755147562,21.3604471185618
57.2708333333333,2.43485909808543,0.585113421599364,23.1476902410274
57.2916666666667,2.43039093553077,0.129155780240045,18.6816093013812
57.3125,2.14617364575179,0.162499726702126,28.3495010722239
57.3333333333333,2.42353749959542,-0.691048535963738,21.2017810778456
57.3541666666667,2.50613133856546,0.0445799394351207,16.6868953862252
57.375,2.07957477563214,0.560718883129007,24.8517081511069
57.3958333333333,2.6085869836683,0.22526595278142,21.7076074046342
57.4166666666667,2.46147449846301,1.0458912450335,23.1540239051967
57.4375,2.02953035826635,1.26539458882644,29.5571954887651
57.4583333333333,2.89808287223488,0.84974844679428,19.7500263583684
57.4791666666667,2.22465688793222,-0.539570106117507,32.5462853115373
57.5,2.17860411651003,0.18070814102609,30.9787046760246
57.5208333333333,3.00663782190617,0.124478991750525,20.1025858800268
57.5416666666667,2.10499365886833,1.1265418977595,23.2641435134098
57.5625,2.32539287676387,0.552112642164658,24.885484536011
57.5833333333333,3.0534487003675,1.72713781889321,24.3727175196772
57.6041666666667,1.95401657520492,1.02236797387921,18.5187317305516
57.625,2.62637155274959,0.495397657220924,30.541566412743
57.6458333333333,2.84571664460323,1.00578098927501,17.6779318735971
57.6666666666667,2.0744762248337,-0.111232727383973,20.5401556512924
57.6875,2.73208309014699,0.285679284734557,19.9168048727355
57.7083333333333,2.74494856017322,-0.846406770296844,38.3027602900526
57.7291666666667,2.07792683158817,0.464013364241723,24.9228974565295
57.75,2.9490267967862,-0.0181513932989978,19.801670007341
57.7708333333333,2.56305427872195,-0.069215640675985,16.6525700281588
57.7916666666667,2.21243709494235,-1.21238776688783,21.851530663177
57.8125,2.99031039225513,1.63704818873147,25.5070343107439
57.8333333333333,2.5096676739307,0.43424696196261,20.2075826185781
57.8541666666667,2.22456207848541,0.731322601359055,24.2623273553411
57.875,3.12494901866497,2.35288428294669,22.6477509969643
57.8958333333333,2.51676327854355,2.54380714961334,34.4358973583778
57.9166666666667,2.10961088510568,0.594531306003622,29.018584036476
57.9375,3.29935595807568,0.788957070627235,20.2168439838244
57.9583333333333,2.39326360156489,0.497398733881085,19.7314508414704
57.9791666666667,2.28307007952607,0.546987950499185,17.5795347043951
58,3.2610469587463,0.189387255987148,18.3515360283904
58.0208333333333,2.26002811680854,1.46659129800912,22.2427834066233
58.0416666666667,2.56732798446184,0.827389634079132,25.8652875653393
58.0625,3.12104916838632,-0.476197866699147,19.4891369645923
58.0833333333333,2.21826650286963,-0.106260894392153,20.8957735379237
58.1041666666667,2.79042616072632,-0.984426677702029,26.9723960185406
58.125,2.92945618235739,-0.180443151364266,19.5469583515102
58.1458333333333,2.33597722155866,0.602629938553621,23.4860768169138
58.1666666666667,2.78613751599725,0.763414402377357,19.4816988808059
58.1875,3.00180115377549,-0.0920349299471158,27.8202853593418
58.2083333333333,2.20208620025258,0.55528157051866,18.3688125763474
58.2291666666667,3.02498558542167,0.160594739906267,17.4727629580509
58.25,2.76492905263419,0.449791061760374,19.5269831591023
58.2708333333333,2.40021444585134,-1.51512474141603,33.671669117197
58.2916666666667,2.99205963349019,-0.3794187681038,26.7186398345324
58.3125,2.77130733300278,1.07425278130207,17.7247066171337
58.3333333333333,2.33544112424625,0.02823724322773,13.4694356462729
58.3541666666667,3.16414270536484,2.103243396111,24.771369894658
58.375,2.68488334079491,0.524971530448278,22.5231303946373
58.3958333333333,2.31662110806683,0.586129882917042,14.4553845451642
58.4166666666667,3.25742617396879,0.0404841404926449,20.9096500899347
58.4375,2.62537080200575,1.20845850496122,27.8300967348111
58.4583333333333,2.37565028629482,0.817328352816387,21.7986905747215
58.4791666666667,3.30202415955046,-0.0743282955702807,17.7763424390824
58.5,2.46734541016947,0.411959271382767,22.7267173875397
58.5208333333333,2.61886113891641,-0.0190347113518538,18.4132988756642
58.5416666666667,3.12570253278774,0.34830553208298,21.5444781805316
58.5625,2.54811865952434,-0.473546009294345,21.1613715293989
58.5833333333333,2.63388801549508,-0.176810309542543,17.2797434516223
58.6041666666667,3.18857393523041,-0.838639925152188,25.4107264326064
58.625,2.37810017337001,-0.442412268610817,19.1212197315948
58.6458333333333,2.89117345105629,1.04110476030374,25.2247048388707
58.6666666666667,2.95516226832982,0.406876995917502,14.5626400959468
58.6875,2.5698044688933,1.40667691270611,22.8516452702002
58.7083333333333,2.76289186846529,1.23786070391556,24.2218621874666
58.7291666666667,3.08400712777808,0.108782653766235,20.268558002828
58.75,2.46031747867845,0.335492815159801,14.6882853246264
58.7708333333333,2.90163063123117,1.0525693092687,30.3815710333167
58.7916666666667,2.95852093712708,1.17548796328757,23.6435866150545
58.8125,2.51667630010264,0.789929594494111,21.6968296971236
58.8333333333333,2.970519275549,1.39722004323891,18.7136670815213
58.8541666666667,2.88497291732381,-0.45249156994548,14.1896821217448
58.875,2.5386930951484,-0.233557390237093,15.8768852039365
58.8958333333333,2.99101223446176,1.41296114049625,19.3913185621639
58.9166666666667,2.91736090989011,0.276277682047898,22.820081788651
58.9375,2.46410871068543,0.570197377328842,17.6507407060122
58.9583333333333,3.08989287590355,1.19353293199378,19.0542269077749
58.9791666666667,2.80107658127272,0.222697921687253,15.1679774011746
59,2.61819995835752,0.787461689357491,18.8838437526825
59.0208333333333,2.99074026265749,1.25801310484806,20.9523358102497
59.0416666666667,2.80768350943706,-0.0878715971571947,23.4678654457346
59.0625,2.68788860375708,0.719512524220818,16.4639289443387
59.0833333333333,2.94982014705327,-0.669547036809421,35.3880084084364
59.1041666666667,2.77038156388432,0.814280130009433,13.1646846259046
59.125,2.80087573923403,0.47682433883223,13.7895852592081
59.1458333333333,2.86206865604985,0.542459856945769,19.6188485878853
59.1666666666667,2.7929010179352,-0.145957777043225,20.1490870363497
59.1875,2.81162550086724,0.783738020154032,19.3753595434422
59.2083333333333,2.87626597973688,0.0753532220466859,13.6565329524275
59.2291666666667,2.77351866603313,0.637179594012942,18.4734849953677
59.25,2.84703686222158,0.436231156830144,24.702270648207
59.2708333333333,2.79858557197833,0.649914142549127,11.9766614218466
59.2916666666667,2.88575532504697,-0.474838800553185,23.0968576037213
59.3125,2.77426974242579,-0.130285622558035,14.7786971329887
59.3333333333333,2.83610707056782,-0.126235404759757,23.0322351618169
59.3541666666667,2.80180894674876,1.1678807462226,25.6405706213781
59.375,2.87565852952468,1.44383076415525,22.9678928144048
59.3958333333333,2.819330086336,-0.927725614207806,27.2822561689931
59.4166666666667,2.69485853471879,0.538817649085658,17.7565672025781
59.4375,2.95106394809411,0.771369288414664,18.1461171906018
59.4583333333333,2.79324933539645,0.601651001184109,12.0721075928878
59.4791666666667,2.66307540423306,1.27130040527343,24.8083808471606
59.5,2.99996381278448,-0.948550884349102,18.4416195881633
59.5208333333333,2.7126491755784,1.04551034108472,24.7330569044823
59.5416666666667,2.72479613143052,-0.999211418774294,24.9609759886926
59.5625,2.99024349727621,-0.655961836415169,19.3391576132751
59.5833333333333,2.60524788811928,0.230527916999563,18.8129584027049
59.6041666666667,2.87194095908862,0.504706036073602,24.8558499816277
59.625,2.85552125575724,-0.371083574504781,23.6323527763522
59.6458333333333,2.66808087742802,-0.00521150843610464,14.60531950505
59.6666666666667,2.82930806387872,1.0375999303347,17.4963773124391
59.6875,2.87991735868264,0.799535167957544,20.1447546009464
59.7083333333333,2.60252661473457,0.78828085560295,13.0226171818644
59.7291666666667,2.91243724922758,-0.429485412091619,13.1147168244206
59.75,2.75205914714141,1.08692236060421,17.7437736958061
59.7708333333333,2.74758424656343,-0.58797517930021,20.8383946602937
59.7916666666667,2.75728529719528,0.780072109147119,23.3850867703609
59.8125,2.84621277682054,0.367666711611151,15.6230916722882
59.8333333333333,2.68810641119495,0.219329927713052,18.2647381633273
59.8541666666667,2.77228729389468,0.0614775074762881,13.7044276343744
59.875,2.84449162414434,0.762180381410973,13.5498863538209
59.8958333333333,2.60249306973807,0.655212583237734,17.3411098314109
59.9166666666667,2.86276019530296,0.897950067028708,12.8548796586804
59.9375,2.7848072248727,0.454798999799007,13.3108730483307
59.9583333333333,2.52114663897071,1.21949199800916,16.4345022836799
59.9791666666667,2.90624238709513,1.17498836874005,17.0815358892683
60,2.74855494435789,0.479444090486446,12.2957953354207
60.0208333333333,2.49820257801946,0.805687387640446,20.1047098906615
60.0416666666667,2.92210062153126,0.967660028035584,16.0357286956395
60.0625,2.6682449983882,0.56942026452781,12.8601568382523
60.0833333333333,2.53865859193737,-0.559162500298281,18.6466455059397
60.1041666666667,2.90622759883829,0.920148380856123,18.9643729589243
60.125,2.62140135549027,0.386028107694044,10.7403541517789
60.1458333333333,2.5176967610518,0.0702497273896427,15.0939640487089
60.1666666666667,2.95508277323415,0.899185062871349,17.0706586265441
60.1875,2.54387621414882,0.836903667576621,17.3976133311806
60.2083333333333,2.55861359235001,-0.186163430812868,14.8038144517033
60.2291666666667,2.90117013707666,0.583132996643014,15.5091628097548
60.25,2.57037812548362,-0.0271504002573169,11.5983866749273
60.2708333333333,2.55253518073171,1.24603491270238,15.1248278676711
60.2916666666667,3.01872267395461,1.56699847343461,19.0871777824299
60.3125,2.71694744578902,0.618060193593311,18.2602479991617
60.3333333333333,2.56166722860247,0.724612197815686,16.4681295055645
60.3541666666667,3.12456732072127,0.602900245993768,13.3249883197923
60.375,2.68690347354478,0.255949069778919,20.3977830832277
60.3958333333333,2.66437850051312,-0.220694395181846,14.9077091853533
60.4166666666667,3.09760686986511,0.78315521620051,19.5211901250766
60.4375,2.727288963459,0.537882173329953,17.4290610318477
60.4583333333333,2.66875616929221,0.299830446949643,12.6580830695202
60.4791666666667,3.13288875827395,0.790842033838505,14.2585491764151
60.5,2.71893553977055,-0.448147380820259,26.9625139184432
60.5208333333333,2.67896754134334,0.471528165725632,11.1680167929581
60.5416666666667,3.15348580697948,0.424363750607702,17.7190151086167
60.5625,2.71593307260684,0.281171807694799,11.329800544979
60.5833333333333,2.69909296121859,0.0438352085283868,10.478292105281
60.6041666666667,3.12552334255589,0.300538741958182,16.7159446981394
60.625,2.75791415492815,0.411405245482269,14.5261055300415
60.6458333333333,2.65695435231292,1.43632904042192,13.0961894461988
60.6666666666667,3.16299411329546,0.849361333045161,15.2759909270071
60.6875,2.73080300119041,-0.118942290978797,13.7844605017107
60.7083333333333,2.6843301531618,0.478090236850712,16.8485752233992
60.7291666666667,3.15359472640047,1.25816382871837,17.8814995801641
60.75,2.7032447021573,0.3319381542675,12.9039976399133
60.7708333333333,2.72182862487231,0.195092228690371,12.064470687932
60.7916666666667,3.11492191111891,0.414779594242856,15.2418886793106
60.8125,2.73498412393462,0.387242033757724,13.0421358193134
60.8333333333333,2.69115696598554,0.534234629773156,20.6115797897761
60.8541666666667,3.13209048218115,0.574716808366117,15.7108502471608
60.875,2.71295324494154,0.438273326366395,13.4693285627364
60.8958333333333,2.68708970952395,-0.342507548257076,12.3577517888181
60.9166666666667,3.1348812792191,0.805376923643485,17.7522548842426
60.9375,2.70015969167171,0.37972394040569,14.2927356020287
60.9583333333333,2.70453331856012,0.839626466382386,13.4944851748363
60.9791666666667,3.07915542601759,0.511367673349311,12.3741550462254
61,2.7677028440734,0.397782571581596,12.4316914541801
61.0208333333333,2.62966238750908,0.271416047024212,10.0453343338686
61.0416666666667,3.14407874307279,0.405158597803327,16.8110941510789
61.0625,2.67247969160015,0.882505497745375,17.6208150383377
61.0833333333333,2.70528356446863,0.836311714478261,13.4500149612408
61.1041666666667,3.06084514093269,0.654593508011784,16.4780713898316
61.125,2.72076944633723,0.775573485515194,14.4317159793338
61.1458333333333,2.68818139082303,1.33168237321191,17.5006549322053
61.1666666666667,3.04803667105503,1.15197776672359,24.7604486448221
61.1875,2.72708278277612,0.0916411048174388,20.7217236997376
61.2083333333333,2.65930592653103,0.306508489004639,11.6595563091094
61.2291666666667,3.04993802884912,0.9959230408918,14.7147830520955
61.25,2.71302974870874,0.39459954700171,11.6665266139064
61.2708333333333,2.66434737161502,0.405633132816949,13.3620458855694
61.2916666666667,3.0240038069169,0.282490416249965,11.1266716757164
61.3125,2.71897784544242,0.813551607274783,12.6472359206267
61.3333333333333,2.67619529859794,0.658013991184968,13.5812430031502
61.3541666666667,2.97130561030466,1.4096033672483,24.3790048915506
61.375,2.76207003510584,1.05700813451843,11.586815087924
61.3958333333333,2.60771899759508,0.616377069402922,16.398352786067
61.4166666666667,3.03079457639724,1.05802915227956,11.978260891026
61.4375,2.66391423471819,0.202147416886889,20.4996580670704
61.4583333333333,2.71047799289562,0.417075521320596,20.1649025602977
61.4791666666667,2.91550326191563,0.750482649670931,17.3384792106762
61.5,2.73209915021495,0.545649696958892,13.343850174713
61.5208333333333,2.66885803345683,0.431618931788933,14.5128823471554
61.5416666666667,2.90640225098146,1.15117063246814,19.4279801757811
61.5625,2.7478602004411,-0.454497888563076,19.1299984192066
61.5833333333333,2.62048621914786,0.550808015509842,13.3942203669439
61.6041666666667,2.94752899595129,1.08261400701379,15.8494502885975
61.625,2.66101685873829,0.115893321810263,17.4232455568255
61.6458333333333,2.6778579156194,0.948272638652686,14.3850492055389
61.6666666666667,2.8126773813033,0.0796316510703779,12.1239522916179
61.6875,2.73972113738875,0.284330010732609,12.9482395942264
61.7083333333333,2.6255116402836,1.34080431812883,13.1635409649281
61.7291666666667,2.80808103288989,0.046089459141306,14.2422463555867
61.75,2.72829422013735,0.609867228783727,14.4090396190568
61.7708333333333,2.59383491560186,-0.262885872303966,16.3856464350853
61.7916666666667,2.81455061718766,0.717037766878332,17.7398960036394
61.8125,2.67577883608321,0.453318913494989,9.52882407452805
61.8333333333333,2.61702172023178,-0.839168017835482,26.0311636227057
61.8541666666667,2.79054766726023,0.447826434647607,12.4375952338475
61.875,2.6674169365495,-0.0350506025771276,12.2901826282526
61.8958333333333,2.63237088403364,-0.222643432312906,15.9161794979309
61.9166666666667,2.6981930451005,0.350699791816416,15.8177157935771
61.9375,2.74522631538842,0.860348751168735,13.6207427358095
61.9583333333333,2.5488478855029,-0.245464320427516,8.64805999368101
61.9791666666667,2.73915011658525,0.467478560955086,14.6279791039235
62,2.68088118698944,-0.757474611331321,22.6136335770858
62.0208333333333,2.59724463769371,-0.435202233511761,15.5406605827114
62.0416666666667,2.6783308738007,0.704300461612463,13.7481964789907
62.0625,2.68087028622082,0.839454390241573,11.942262531358
62.0833333333333,2.61108194450539,0.322054088617237,12.8516517292796
62.1041666666667,2.64019714909442,-0.606916919531618,16.3418393785106
62.125,2.69956335512134,1.02849823877214,12.3146013480929
62.1458333333333,2.53402412352473,0.465638728799574,11.0460610653047
62.1666666666667,2.69787080256338,0.463325233482404,14.7589634420071
62.1875,2.64808924681057,0.538913806040855,12.2925914417242
62.2083333333333,2.54629292568947,0.835224631243037,11.1783511659685
62.2291666666667,2.68287381219541,-0.181933065656037,12.1996863701584
62.25,2.60929519955399,0.618475308036777,13.6386990077363
62.2708333333333,2.5963851071216,1.00149617763309,13.4693953614534
62.2916666666667,2.60884084120454,0.821963685908062,9.7771619169622
62.3125,2.62181797186325,1.39321596106176,18.7844089254592
62.3333333333333,2.55327497661886,0.717254493859239,14.0425831981801
62.3541666666667,2.55671745616315,0.71062710216492,11.5132179431512
62.375,2.53101706393571,-0.357753692433309,24.95587046719
62.3958333333333,2.46366112816586,0.319963567909828,10.2986194027572
62.4166666666667,2.58004600502041,0.345278566730657,9.40163903932281
62.4375,2.39345069947038,0.397795105258842,9.59069715976625
62.4583333333333,2.4977357958631,0.289757737747675,10.5661629824232
62.4791666666667,2.50146804787717,0.743705036770493,8.84127213471476
62.5,2.40311814942984,0.565588132415922,15.9779015433963
62.5208333333333,2.41447859575414,-0.341244574019704,12.7928141817168
62.5416666666667,2.49193174405851,0.694024566302173,13.2739734567963
62.5625,2.38925982486821,0.447270489897887,14.7989510342526
62.5833333333333,2.36663925036389,0.650552122211459,12.2202059033563
62.6041666666667,2.49745074819335,0.388258006622259,12.9518129704661
62.625,2.28061364744241,0.0275830688277937,21.4311359690027
62.6458333333333,2.42093756765228,0.680427886425984,13.4870407604738
62.6666666666667,2.44559636494552,-0.0969917312111803,12.1308914007621
62.6875,2.25839439792754,0.587644258860037,10.2105137897913
62.7083333333333,2.40710370922286,-0.384870599897901,14.9433685751142
62.7291666666667,2.42116658535258,0.22501794971359,11.0008027638957
62.75,2.25053818708604,0.431654221215142,13.8002943623041
62.7708333333333,2.3543662776162,1.20430588788172,11.3350914931681
62.7916666666667,2.43944226469904,-0.164356028820791,15.4330083529543
62.8125,2.25907803025625,0.0700066444158452,15.4448763150438
62.8333333333333,2.29040081284623,0.609146591855777,11.7362871885521
62.8541666666667,2.46578688149685,0.422915887175596,12.2368510302282
62.875,2.19690527390202,0.794603894701383,13.3535901272387
62.8958333333333,2.33866073670558,0.520708024125379,11.1702302709754
62.9166666666667,2.38015097458334,-0.447308020173192,9.29917151635306
62.9375,2.2411682434728,0.388963646461859,13.9883865174964
62.9583333333333,2.28468777922094,1.00337861814983,13.6938409685515
62.9791666666667,2.39357153168816,0.375762280579832,16.9761144920605
63,2.23029317745441,0.681518373704802,18.2174630337896
63.0208333333333,2.21183051018186,0.40311451113216,9.95998935054315
63.0416666666667,2.46680926391355,0.290906246721478,9.44361785831589
63.0625,2.15874123516296,0.208258425366195,12.6956919186861
63.0833333333333,2.22047511216197,0.238783494512916,12.9557251990219
63.1041666666667,2.41195204338027,-0.626712308016591,13.4697748112933
63.125,2.22105767185503,0.0810602718382427,12.2532143483024
63.1458333333333,2.16550888358571,-0.111323923316815,11.7959148487665
63.1666666666667,2.37276270900027,0.0303706918725368,8.69184181265317
63.1875,2.24630567701349,0.569605897839263,15.1457958222974
63.2083333333333,2.14349565699801,0.628406275840995,13.7643174784309
63.2291666666667,2.3517380810648,0.901016484478601,11.0750565240106
63.25,2.25453067679125,0.64408488430133,9.09584198184006
63.2708333333333,2.09320758376836,0.779738512729504,11.2993992836067
63.2916666666667,2.3812235708078,0.581818092964174,10.1445538861922
63.3125,2.20507845005242,0.647076766160413,10.5816797914673
63.3333333333333,2.10854612152233,0.328511150754013,21.2120441154075
63.3541666666667,2.34636942697368,-0.534483306699252,24.2659194092523
63.375,2.22154895032373,1.38902669999389,32.2936048696356
63.3958333333333,2.08246434111977,-0.184922921572672,17.2279113676668
63.4166666666667,2.28456206146239,0.240177228564808,7.95076738529363
63.4375,2.30707603414324,0.456404550578935,10.34816605374
63.4583333333333,1.99988193529734,0.513698370106095,12.7320877124027
63.4791666666667,2.30266899428824,0.744906258489073,11.9736215185982
63.5,2.246643470862,1.0123665953738,13.0559465283835
63.5208333333333,2.07933867114197,0.975641262153982,13.5568490793529
63.5416666666667,2.20668235402635,0.66442128574302,10.9863144524414
63.5625,2.26327154694079,0.229344997656048,10.1894876015442
63.5833333333333,2.09344820581914,1.23990982692517,16.2160349008944
63.6041666666667,2.13992720919693,0.559144441967094,11.0293458384021
63.625,2.29532010058063,0.00515724311286961,10.2829435308561
63.6458333333333,2.07278243937793,0.0490409613768382,9.94248220239002
63.6666666666667,2.11341753422368,0.307231024175919,10.5140603371467
63.6875,2.31554665828746,-0.111311867415202,10.0841308135559
63.7083333333333,2.03688343006205,-0.284579786496387,13.172823172118
63.7291666666667,2.08269605241721,0.354034607834282,10.7346276017955
63.75,2.34088573973414,0.910914316008696,11.013838975196
63.7708333333333,2.0185098359727,0.227267367562116,11.3031474896585
63.7916666666667,2.07716191932206,0.300650292797195,12.7597175128516
63.8125,2.27907130928207,0.551091795826869,8.97026779133473
63.8333333333333,2.09874489422103,0.0477554156364363,10.653593490677
63.8541666666667,1.9828423356907,-0.212325354774135,10.2814786159485
63.875,2.29559535992397,0.389417768904782,9.40370214589403
63.8958333333333,2.10442345504166,0.0875443282697916,14.2670053147822
63.9166666666667,1.95179436973415,0.064246134494157,10.3225176743829
63.9375,2.30562681556113,0.810515757493827,9.29116199196323
63.9583333333333,2.05637989867961,0.768142014374968,13.2479742466829
63.9791666666667,1.99271031996391,1.21707413968679,12.8501736995615
64,2.24163901868368,0.846709097755617,15.8374307932454
64.0208333333333,2.08653208334018,0.379652755913841,12.1073714171254
64.0416666666667,1.97529335831909,1.06804237475737,15.0750640727044
64.0625,2.19420494561817,0.401366268218527,8.88613490733443
64.0833333333333,2.13607831839,-0.235184389884082,13.9934064620704
64.1041666666667,1.92802653140857,0.104482769355261,10.5657521551517
64.125,2.1593968347765,0.301361515073347,13.336743423826
64.1458333333333,2.16682273502102,-0.719794274832936,16.4775977107857
64.1666666666667,1.92901246067283,0.607141293629019,9.93467202474373
64.1875,2.10784694929871,0.80013994251657,14.9321341515889
64.2083333333333,2.15286253245891,0.273732300344617,10.0565893031664
64.2291666666667,1.97290181204493,0.760302770512418,11.5722061499658
64.25,2.04894937128658,-0.490911639377367,15.7337243334145
64.2708333333333,2.14240930952201,0.555376802534903,11.3601634223314
64.2916666666667,2.01762636648026,-0.0204166175138491,13.758597422172
64.3125,1.96479603925147,0.607870278441241,10.8470167130132
64.3333333333333,2.18538440928162,0.200397324399919,12.0983055738043
64.3541666666667,1.98185777310027,0.916286160350202,18.7446368551206
64.375,1.94488542153401,0.421858861324354,9.31783462792192
64.3958333333333,2.22298850934852,0.585288827793996,20.4702161436154
64.4166666666667,1.92030398704377,0.0777922211372995,10.9606042603972
64.4375,1.98563570966432,0.143751884645137,9.86160601112774
64.4583333333333,2.13598003363589,0.802953265316473,13.3690340260044
64.4791666666667,1.99831516215641,0.622644108885301,13.9365568331551
64.5,1.93053461353678,0.196113483093873,11.1846844124976
64.5208333333333,2.10343430845197,0.255980501822296,8.65173437429551
64.5416666666667,2.04853877999676,-0.0874686229775315,12.2371565547343
64.5625,1.8724010579605,-0.0279125070441673,8.83832562048465
64.5833333333333,2.10726288128086,0.453965922515751,10.0955372463322
64.6041666666667,2.02038507652506,-0.00471078443910918,11.4293355401034
64.625,1.9169193115078,0.56400804854194,11.5055646501323
64.6458333333333,2.05738421112456,0.343034532282137,8.67019640255471
64.6666666666667,2.01470542643111,0.714954970280713,18.6245126129317
64.6875,1.90848565742572,0.45294978561326,12.1740674180852
64.7083333333333,2.03048858735238,0.169170341412787,6.42047360804149
64.7291666666667,2.04101459170273,0.457170146855036,11.8947173388021
64.75,1.8974185320952,0.410170335682319,9.38068269974251
64.7708333333333,1.97737534198753,0.211441063833236,9.66338359098823
64.7916666666667,2.07529162514611,0.695657546131842,11.3770187265432
64.8125,1.87436096078358,0.415016533266702,10.3582436198082
64.8333333333333,1.95599266646865,0.759113880050629,8.83137557300794
64.8541666666667,2.08107253778409,0.0875014057393334,8.34781179947289
64.875,1.86758773579648,0.378231151284714,10.5433273715961
64.8958333333333,1.96999238227388,0.194388080949417,18.1573578727691
64.9166666666667,1.98973149530563,-0.276654047471451,12.1448712381244
64.9375,1.94462585286998,0.346217021776267,8.07872619653362
64.9583333333333,1.93219117311679,0.292746724731895,10.9526365847878
64.9791666666667,1.94568810822661,0.0877282843319567,9.36851170017716
65,2.00627920784929,-0.061200610151066,10.8874808613462
65.0208333333333,1.86646516891314,0.348029229234368,10.8976732446548
65.0416666666667,1.9754475089715,0.359056951163386,9.76715143266087
65.0625,1.96589324397435,0.18724355385914,9.74971540418864
65.0833333333333,1.86256809577138,-0.0113985536238087,5.97466417801238
65.1041666666667,2.00311878948825,0.701792090777108,9.26683290104136
65.125,1.91440507120874,0.143675905365472,8.50272059514368
65.1458333333333,1.88089725923438,-0.130121438295529,9.30002281300294
65.1666666666667,1.95737248947913,-0.162249605918435,8.09231652884892
65.1875,1.95119740426205,0.310944341266159,11.3024308895049
65.2083333333333,1.87156550963444,0.000278386764101546,8.27128327726609
65.2291666666667,1.9189297443231,-0.225840607605253,8.99987528414599
65.25,1.95399297160164,0.289463172268714,9.73639586610078
65.2708333333333,1.86293593766022,0.229179552815598,7.84669553996721
65.2916666666667,1.92880483234734,0.647290246784535,12.3730497423457
65.3125,1.91574746220379,0.148528207122043,7.3068379620029
65.3333333333333,1.86879373105038,0.499323067414224,11.4024318215496
65.3541666666667,1.93147436244323,-0.764773778631384,21.4260621360449
65.375,1.88598911084569,0.308771807030121,9.42730337912323
65.3958333333333,1.8763138950668,0.394170782655131,13.0729194365542
65.4166666666667,1.92708544594395,-0.0461519813338005,10.0644861148419
65.4375,1.85294957250682,-0.640232603499303,9.68841707071165
65.4583333333333,1.9018230054811,-0.380788359298824,13.2505733961863
65.4791666666667,1.88478215231339,0.198361001363371,10.1070298545403
65.5,1.8625199769063,0.205628498139331,10.381926839435
65.5208333333333,1.91639046921114,-0.0923890900830344,7.84351182566972
65.5416666666667,1.82520901288702,0.135510939040383,8.60038347494028
65.5625,1.9096861904376,0.338097312807372,9.45655195857854
65.5833333333333,1.86525676999136,0.690011019821292,9.13489041051832
65.6041666666667,1.83630289353675,-0.0381437745715359,13.2139485339534
65.625,1.91081123393262,0.610659096145993,13.4561391667587
65.6458333333333,1.81632558335187,0.1852440151135,7.84942885369087
65.6666666666667,1.89158775822301,-0.0347986412060786,9.26173904768844
65.6875,1.84771348481614,0.310167575690864,10.0307143658879
65.7083333333333,1.83134474943668,0.566677223748685,8.90443379363987
65.7291666666667,1.88285161143935,-0.0368024067614037,7.04957812978003
65.75,1.84740978268193,0.322737181296461,12.572669773699
65.7708333333333,1.823544130842,0.0684394008465962,8.17045924834084
65.7916666666667,1.83318553660548,0.405472184785829,15.0238553090635
65.8125,1.89487404960793,0.160053922864776,7.25200341205516
65.8333333333333,1.79672601608333,0.738089551636551,9.82188462232897
65.8541666666667,1.81668931277194,-0.125637817648624,6.41144157273259
65.875,1.89187354187711,0.823482304682153,8.75686772354314
65.8958333333333,1.7908584583042,0.148754408257306,12.7457352178879
65.9166666666667,1.81804543772232,0.514614782956253,12.2268437534744
65.9375,1.87055102169674,-0.187535870292661,10.3626819292546
65.9583333333333,1.78667323800627,0.0398775713908761,8.08860932382831
65.9791666666667,1.8074818400952,0.182555829045594,6.24722101063628
66,1.86423302437184,0.11540653044823,6.44130122283748
66.0208333333333,1.78997112721744,-0.49775321426569,12.5358217666973
66.0416666666667,1.79398121410321,0.205944230158502,10.0428467789945
66.0625,1.83097594326856,-0.0874257441122174,11.6511572558999
66.0833333333333,1.83089833761651,0.0446040576354297,9.47362846463285
66.1041666666667,1.74716980611798,0.492001170608206,8.60906037933159
66.125,1.82150234753398,0.0731183202767416,6.5125217618365
66.1458333333333,1.86427306086619,-0.359927974998958,8.70785137575546
66.1666666666667,1.69816003647645,-0.471385949373439,6.23165451349054
66.1875,1.83766306680093,0.19590902942097,8.30185620447739
66.2083333333333,1.84111376455385,0.303188191255713,7.72018556137059
66.2291666666667,1.7084487388415,0.810666738402505,8.60661740834809
66.25,1.81514466598144,-0.150736026352412,10.5432873117304
66.2708333333333,1.82432139856953,0.299073274029933,7.41937262375312
66.2916666666667,1.75389872928212,-0.462915433554835,18.7801058371834
66.3125,1.73244451716193,-0.370129573826438,7.80824830236563
66.3333333333333,1.86503354919805,0.0264327616641531,7.48755127873841
66.3541666666667,1.75481974508249,0.562076523033742,11.6568218171723
66.375,1.68727210683951,0.415104679695572,8.00582103724803
66.3958333333333,1.87776384677792,0.52209598316848,13.01152815968
66.4166666666667,1.73757639729467,0.384377925316027,9.69734305967648
66.4375,1.70786110027468,0.139921544603447,9.31827168180483
66.4583333333333,1.83374250633065,0.559792403750839,9.01169800370809
66.4791666666667,1.7534542604076,-0.0872143597049012,10.0817107133044
66.5,1.69845292284255,0.192625575930398,9.64310286218316
66.5208333333333,1.8055408150041,-0.287207021185289,9.20894605902646
66.5416666666667,1.77608844617043,0.152466658781797,11.5694259269548
66.5625,1.68546427976026,0.246331183993448,6.91694469052515
66.5833333333333,1.75931430865465,0.0646698142310646,6.43248964507221
66.6041666666667,1.82029402133254,-0.128750682541776,9.18502988279985
66.625,1.676034264236,-0.158631073634523,9.88531154740567
66.6458333333333,1.70560276416802,0.328095681753758,10.0910885021852
66.6666666666667,1.85821800917227,0.499965217659744,11.9229374780509
66.6875,1.66281141753218,-0.316958355912135,8.66762815194522
66.7083333333333,1.66969983576655,0.534125597939119,13.0303522819167
66.7291666666667,1.8668597583317,0.159131100719131,6.09587096525306
66.75,1.663310607506,0.351098508872451,19.5926690700448
66.7708333333333,1.67828322905921,0.0885521062191692,6.87680498041951
66.7916666666667,1.80781825473208,-0.0437080449659137,5.91108716212113
66.8125,1.7032944653798,0.751248802154251,13.3496461242907
66.8333333333333,1.66693739780624,0.182738912756576,7.24411496269868
66.8541666666667,1.75980606064974,-0.0672116583326734,8.20997665492927
66.875,1.76030114666657,0.49086846442504,8.63052474251167
66.8958333333333,1.6103298849025,0.738312975236293,10.7827847155362
66.9166666666667,1.75531184188743,0.622965116253688,10.4777434944656
66.9375,1.78132283051355,0.0311089262731242,7.19332986712342
66.9583333333333,1.59641410530188,0.221547291174949,9.59459590625273
66.9791666666667,1.72199789822498,-0.153565894783621,9.79193315798879
67,1.78211443775648,-0.506308327693282,9.82147635007511
67.0208333333333,1.63524824941346,-0.0625840765704858,8.05622563505367
67.0416666666667,1.6560104220004,-0.572189005070409,15.0816392674565
67.0625,1.7878510407001,0.0197913646806678,9.64852336949565
67.0833333333333,1.66823961893247,-0.030411847276578,6.62861046541849
67.1041666666667,1.59649410235398,0.488150767086489,7.44912114218965
67.125,1.80590958791544,0.261848876254378,5.89013024824009
67.1458333333333,1.67355014718797,-0.187121909038828,7.74091532340427
67.1666666666667,1.58036132490825,-0.303434144980796,7.90223809158832
67.1875,1.78035631138248,0.403894984026318,9.89921440030102
67.2083333333333,1.68280606950946,0.0369718357171824,8.54620900563394
67.2291666666667,1.59331032269996,-0.0424655172040934,8.79233412478546
67.25,1.72935846494034,0.588109384132025,9.44585871400648
67.2708333333333,1.70376739215399,0.41885727769605,8.1970809156365
67.2916666666667,1.60045269808949,-0.195713984529076,4.61483621802542
67.3125,1.67733825790012,-0.0710245717938373,9.72180190502158
67.3333333333333,1.72695122882678,-0.119031631298939,12.3563029650476
67.3541666666667,1.61585483493005,-0.0476304494353493,9.84229856481458
67.375,1.61182069681426,0.182480672070129,9.7671600343986
67.3958333333333,1.75773760393707,0.337039967630698,10.2435849124738
67.4166666666667,1.62973221122907,-0.365164074473248,9.84616589245253
67.4375,1.55760762473751,0.205353565950186,6.66013669364488
67.4583333333333,1.77661415360547,0.05256421971869,6.73589399815612
67.4791666666667,1.63082622130073,0.0496004057010241,5.16457707960295
67.5,1.54061517722761,0.110265989027139,10.4628384903179
67.5208333333333,1.76518010442255,0.0504496957121037,10.4638673013916
67.5416666666667,1.61750936834823,-0.370177193577136,10.7302608601945
67.5625,1.58194299788745,0.101832838115816,6.84084398809016
67.5833333333333,1.68325737485803,-0.0328940817754052,10.3095932367416
67.6041666666667,1.65510650633734,-0.0707184063087695,7.50088566325681
67.625,1.60572598651344,0.0180919034433547,7.1937760667449
67.6458333333333,1.59430981750103,0.201287299733447,10.666306630929
67.6666666666667,1.71630870750033,0.0855121246806535,8.80630104316722
67.6875,1.5852849713764,0.0280347424559944,7.83893777106442
67.7083333333333,1.56225317649123,-0.0866915880252177,11.0208236702775
67.7291666666667,1.74341814356776,-0.494868831172067,8.53296950106873
67.75,1.5568467892956,0.642989207071641,11.5018274888092
67.7708333333333,1.57072526741727,-0.226803548526542,11.6977894082903
67.7916666666667,1.71271620723638,0.174710522378805,10.1478645117274
67.8125,1.58191519064287,0.518456039427308,13.1954453192744
67.8333333333333,1.55577425906095,-0.027960125523611,10.0779926894246
67.8541666666667,1.66927522703178,-0.0188267014560267,8.92729184934032
67.875,1.6249593035154,0.135549697842957,6.48817674100165
67.8958333333333,1.54138402815594,-0.255684334324277,16.5001518340966
67.9166666666667,1.62342656708079,0.148042805945283,5.941666666361
67.9375,1.6545161271959,0.371664353579911,9.21349796076777
67.9583333333333,1.5503734220786,0.594968598081546,7.49571004748776
67.9791666666667,1.57237625238976,0.175702903434898,8.24055021164373
68,1.6725169157907,0.502339770822939,8.89213719357852
68.0208333333333,1.55162940551248,0.0629898657992845,8.66676867882876
68.0416666666667,1.55061900842527,0.370525445970079,11.7911234672055
68.0625,1.66218359202072,0.109476465928492,9.96649887718617
68.0833333333333,1.56059728015744,0.0984031774778059,5.7605429811097
68.1041666666667,1.54382974792331,0.172076547297295,9.98350273889665
68.125,1.63770078039869,0.078707859750812,6.48970702086842
68.1458333333333,1.56468487060512,0.668507518399281,11.5157328521136
68.1666666666667,1.55904034183521,0.355498171201748,7.35927315681445
68.1875,1.59156161577969,0.20453920754456,6.76225067025247
68.2083333333333,1.59225416607352,-0.126613712292821,6.98471282218041
68.2291666666667,1.53671763578921,-0.576146677489619,11.4832752713854
68.25,1.56735352791999,0.122516860615277,7.63303922452621
68.2708333333333,1.63645522912452,0.206298271491676,8.25293795080295
68.2916666666667,1.4914441008328,-0.15895004232678,7.10447490236286
68.3125,1.57009891406408,0.371084598552696,8.0250803677534
68.3333333333333,1.62219015365378,0.109665785663861,4.99999440805769
68.3541666666667,1.50863906874135,0.280024851523157,8.14483997593412
68.375,1.55257785896552,-0.258241044137879,8.97257113116153
68.3958333333333,1.58317657672526,0.3966167873145,8.08013466057028
68.4166666666667,1.55851826778515,0.432865779535701,8.90194061875989
68.4375,1.52485302130776,0.0827138892627094,5.58450706710932
68.4583333333333,1.54659700622054,0.454745129497986,9.35695866649363
68.4791666666667,1.58980619704887,0.278439205647794,8.14018220282419
68.5,1.50169818431291,0.0424293013341304,7.52830011689494
68.5208333333333,1.55206323240448,0.198017342571135,10.3772379213083
68.5416666666667,1.57609725200612,0.191442783368481,6.75208279933919
68.5625,1.49440865192868,0.00857712513128771,4.98377051219536
68.5833333333333,1.56098320603776,-0.0319295573191628,6.88755209369083
68.6041666666667,1.54460406759067,-0.116449521256102,7.97232148886937
68.625,1.508625221506,-0.375378778104353,8.14300601944259
68.6458333333333,1.54787922612134,0.0900849469322659,7.0748976784368
68.6666666666667,1.53193152105505,0.0676125040930222,10.6159501885738
68.6875,1.51987614651605,0.65576454883877,9.60646962886847
68.7083333333333,1.52572041285439,-0.152254773395966,7.6120438894078
68.7291666666667,1.52079854256267,0.320347121025274,9.48575208449614
68.75,1.53872189423457,-0.209222331277674,6.54922710207104
68.7708333333333,1.49988091059721,0.00559949911747012,6.30017188991519
68.7916666666667,1.51456779883841,-0.326144773724131,8.44302219223585
68.8125,1.54848237088147,0.579461388192899,12.4502456852762
68.8333333333333,1.4811241903272,0.385315259499605,6.58665650614174
68.8541666666667,1.51414227527095,0.392222166808172,6.91370335339171
68.875,1.53823845051428,-0.427964395736805,10.3749869433979
68.8958333333333,1.46945252900587,-0.0308981085857227,9.18591218613545
68.9166666666667,1.53348711228818,0.175630170908498,8.85520308750251
68.9375,1.49139616459659,0.122851141443741,10.1327336682208
68.9583333333333,1.47925298217265,-0.144544435447257,11.0321225739618
68.9791666666667,1.55051942012595,-0.22809887351444,5.29460200815573
69,1.44536348841223,0.190821296060946,6.4660793735252
69.0208333333333,1.50715711889422,0.0348208284829396,6.1977903027251
69.0416666666667,1.51843836292484,-0.367295139074756,9.43889796805891
69.0625,1.44896654521031,-0.0694280740986817,8.0064844642886
69.0833333333333,1.51896613195492,-0.00225828216867239,9.6570955370191
69.1041666666667,1.46953234991966,0.186655969482035,7.30489625859536
69.125,1.48897846806387,0.298457838863555,6.82845261535977
69.1458333333333,1.49846838978072,0.327239339124267,8.65035052795627
69.1666666666667,1.43427441609562,0.389870717039478,6.7676322488028
69.1875,1.523393750527,0.0978611580938018,7.14227660419261
69.2083333333333,1.46020324875652,-0.0951496147170485,8.72265162897763
69.2291666666667,1.45090974075477,0.377050184871197,7.77032414414362
69.25,1.51931645366688,-0.110188842011644,8.27370408236953
69.2708333333333,1.42758161982115,-0.155018669196031,6.56834996294549
69.2916666666667,1.47680421773317,0.249957391045438,6.50545113754784
69.3125,1.49578491446727,0.490886577582087,7.82869916436564
69.3333333333333,1.43013946509811,0.251687179307629,8.010558725302
69.3541666666667,1.45875229060808,0.322893688912525,12.7790224113537
69.375,1.48738486316923,-0.0745888947024202,7.17647318938856
69.3958333333333,1.45097689576722,0.10509946548245,5.97319270318589
69.4166666666667,1.43151284796676,-0.0758785839365162,9.77116154869401
69.4375,1.46831846667827,0.583443855932077,11.3800985564404
69.4583333333333,1.4767315971853,0.0300931135102286,6.15633557405522
69.4791666666667,1.41747775488916,0.225479889182123,5.41206379973462
69.5,1.441532685865,0.0638872390052386,7.26787858996779
69.5208333333333,1.48393743842581,0.308801513765124,7.08388602094105
69.5416666666667,1.43016751860165,-0.140488636381829,5.93805200487921
69.5625,1.41171596970273,0.034737281072697,4.39137934424518
69.5833333333333,1.4858909782253,0.0531040280832932,6.91194957959977
69.6041666666667,1.42492760200597,0.0956080303606282,7.47770709169677
69.625,1.4041507764982,0.113900644289263,8.33908543824771
69.6458333333333,1.48253301315129,0.694993289157825,10.670895668518
69.6666666666667,1.41430222954857,-0.231407819846328,6.8334319597589
69.6875,1.40646578191783,0.0596594278316326,6.79440870321539
69.7083333333333,1.46485418496313,-0.229869034293213,6.72043242519805
69.7291666666667,1.42118871052289,0.184125002827997,5.95627941581518
69.75,1.40459627502399,0.678697868133079,11.3674152205537
69.7708333333333,1.4269969177499,0.0279941112790058,5.55824144891506
69.7916666666667,1.45835847130889,0.273155618006752,6.69744504611862
69.8125,1.39107952045344,0.332238737609126,8.58774941432367
69.8333333333333,1.37941701528245,0.406669404735453,7.17546695198602
69.8541666666667,1.49896964688292,0.228009162844644,5.62707241993235
69.875,1.37937417452839,0.052561670950697,7.62210801499831
69.8958333333333,1.35774666875584,-0.477301921089649,9.50867494849906
69.9166666666667,1.48737714454677,-0.452775796557833,9.74326736904563
69.9375,1.39665595520786,0.214438673284352,5.47920218148948
69.9583333333333,1.35495554532124,-0.0851619388441529,9.11531370165069
69.9791666666667,1.44744831713619,0.0265683861872976,9.95648408897588
70,1.41732005281158,0.272500868987901,8.48439107189099
70.0208333333333,1.36524705729893,0.187650630337324,6.45771536965786
70.0416666666667,1.39615062281171,-0.158245982954406,10.9823076288209
70.0625,1.44428752255112,-0.168763188570934,7.26908128426543
70.0833333333333,1.36700043325543,0.272281109584874,5.81197225092113
70.1041666666667,1.36096010237101,0.065671752034785,12.8157716215336
70.125,1.45501102203846,0.0366103347353685,8.89250306213539
70.1458333333333,1.37196186211814,-0.0894721679671456,6.85727493179327
70.1666666666667,1.33702199598454,0.308245771484283,6.49316094776849
70.1875,1.44923059545994,-0.184069519883853,3.7325749677949
70.2083333333333,1.39017490689155,0.287580353296764,5.88321504770601
70.2291666666667,1.31575027490577,0.351352665022138,7.42004804412984
70.25,1.42571489870343,0.295621990857319,5.95505921997111
70.2708333333333,1.41865845604305,0.344507718072649,6.04187554995677
70.2916666666667,1.30645613660847,0.103117684488933,10.5285429471331
70.3125,1.38492947262744,0.391414535136065,6.09978372819173
70.3333333333333,1.43593225935888,0.171687085047343,6.67931497859431
70.3541666666667,1.33075517468059,-0.127196688792522,6.17335819711845
70.375,1.32869097474969,-0.340225493224191,10.2580225034713
70.3958333333333,1.43846794568206,-0.275732023820716,9.20252089875306
70.4166666666667,1.37242453838179,0.563995642928732,7.33981168659553
70.4375,1.28712587226411,0.182664088632794,7.13142212518612
70.4583333333333,1.41779168205532,0.075780392207284,7.02896599096685
70.4791666666667,1.3960942782942,0.159031114802821,7.59025895872577
70.5,1.29203494527509,0.261198642372441,10.0765546541828
70.5208333333333,1.37135871144949,-0.204763139313286,3.01717872093552
70.5416666666667,1.4086208671938,0.302153804830523,9.67825341006865
70.5625,1.30360347195236,0.0221775913782441,6.68813266506908
70.5833333333333,1.34810729350878,0.48839126607965,9.40653780514148
70.6041666666667,1.40043006930144,0.376549524889686,5.95677663557944
70.625,1.32327474131354,-0.565591718671789,11.6303973910258
70.6458333333333,1.31256890050846,0.157162644264735,7.32142170610534
70.6666666666667,1.40055103764352,0.322860661081082,5.86262521866478
70.6875,1.3493452774533,0.519620629821725,6.79617150946287
70.7083333333333,1.27569992997039,-0.248930006585017,4.99996314527126
70.7291666666667,1.38862894919675,-0.162256351640094,6.9725067002878
70.75,1.38127681923029,0.0531788128219125,4.13828682649026
70.7708333333333,1.2591069396251,-0.125697274091847,5.41424819885818
70.7916666666667,1.34727124811723,0.0515559476727126,6.79616409213842
70.8125,1.40243946306757,0.1141210457961,4.4364792629979
70.8333333333333,1.27963425750343,0.113950013266973,6.64540024817917
70.8541666666667,1.29482362104893,-0.244001030920679,7.59290330450259
70.875,1.40550546297059,0.226547859581719,10.1165645939778
70.8958333333333,1.31187364777335,0.0944887297154398,5.12486536735828
70.9166666666667,1.26834632930622,0.0775069728132999,6.70798630928061
70.9375,1.37870335436418,0.15869969880561,8.66821368553449
70.9583333333333,1.33120323324139,0.136071554325124,5.80739653142621
70.9791666666667,1.2824165870952,0.455721671542193,10.4711242907882
71,1.3238149413949,0.110725808050415,8.77121773311642
71.0208333333333,1.3538231843144,-0.129083037720325,5.91007359059233
71.0416666666667,1.28812255105813,0.120868072814254,4.8345324380248
71.0625,1.29119170240168,-0.200267908294021,7.03937013365287
71.0833333333333,1.36577244885941,0.288136287757899,5.30783526545274
71.1041666666667,1.29383274542938,-0.0276568373891866,6.21116153772474
71.125,1.25337905513983,0.340935870689633,8.12706422829985
71.1458333333333,1.39304115889135,-0.16253039341406,9.71412828597283
71.1666666666667,1.28421579934837,0.113838808904978,4.63831105181602
71.1875,1.23803993728028,-0.189123110855632,8.15882589091067
71.2083333333333,1.37700219650672,0.0812437436037655,6.01412548038453
71.2291666666667,1.2992923663254,-0.181580144288265,4.71112567457452
71.25,1.25096573632218,-0.0716005941193748,8.70114779313679
71.2708333333333,1.31555054803033,0.21327689518349,9.09743800494409
71.2916666666667,1.32245639109211,-0.210957551145662,4.86831055854604
71.3125,1.28532599947352,-0.00806801591197785,9.00421328398752
71.3333333333333,1.2487405564094,0.000184866260887816,5.36114070992915
71.3541666666667,1.33918507432324,-0.0372061671907711,6.7165727996685
71.375,1.30568265422605,0.0518086861061724,6.85026619098222
71.3958333333333,1.2163908663931,0.152866168965137,6.6509314364799
71.4166666666667,1.33532730213625,0.358288580298956,10.0555286335115
71.4375,1.30615463453547,0.301985662993167,7.32633061620806
71.4583333333333,1.21847918088003,0.294266538526882,5.37778528904947
71.4791666666667,1.3208726435034,0.39403435636672,7.53477431858015
71.5,1.29587036389573,0.0713964456959638,5.36109323043418
71.5208333333333,1.23902293616512,0.119756546937386,4.71055971075542
71.5416666666667,1.28992850405147,-0.0028249759301497,5.61889470219041
71.5625,1.29335935544992,0.273600796142286,5.57072193886956
71.5833333333333,1.25966698410383,0.0239716147754703,6.92769831844959
71.6041666666667,1.25115757475067,0.229098916006929,6.08935775135828
71.625,1.30164472214598,-0.0327799943759759,5.09282765906142
71.6458333333333,1.26695647560562,0.30876940484814,7.49635222945657
71.6666666666667,1.23146537924726,-0.0321711600031338,5.60080705491316
71.6875,1.28532832580774,-0.0810712823074225,5.69095508357768
71.7083333333333,1.2948196347173,-0.340388471856512,7.22358358502964
71.7291666666667,1.21493548607883,0.287167613148047,5.50779546640405
71.75,1.26069468354718,-0.0221911077312324,5.80785889869649
71.7708333333333,1.30364502117169,-0.11471907367799,4.64172927838215
71.7916666666667,1.23167190567256,0.28630941533601,5.81504280570813
71.8125,1.23042259340703,0.0377108783059716,5.95852776878393
71.8333333333333,1.2904156688972,0.00664361981718692,7.68924224430998
71.8541666666667,1.24549636204454,0.136079582162784,4.52482806996533
71.875,1.2251973603581,-0.0434932036528358,5.69200655796354
71.8958333333333,1.2736121656891,0.0416522966433891,5.1049162029812
71.9166666666667,1.24732824212386,-0.252369936915861,7.07835783123239
71.9375,1.23028401511806,0.381597669369658,6.16282301461852
71.9583333333333,1.25459738030365,-0.00605465145041219,7.99131307471587
71.9791666666667,1.24114892882739,0.229132531621418,6.01576566951383
72,1.2496293344666,0.0681659113308301,5.0438797233456
72.0208333333333,1.22290450578692,0.433032160968537,6.34972799806389
72.0416666666667,1.24632561424277,0.0373217360373367,7.50881508208006
72.0625,1.25294015007915,-0.033296972033432,8.38358972767447
72.0833333333333,1.19105142137754,0.208015995969251,5.16186794240754
72.1041666666667,1.27267133948291,0.450550781209198,5.28063212361023
72.125,1.23657061920624,0.143099747313263,5.66738206209666
72.1458333333333,1.18330344269719,-0.0314727530542676,5.40328066894906
72.1666666666667,1.26926507693529,0.190682837021084,6.66934513817634
72.1875,1.23051496310088,0.00296783720223318,6.47778978473281
72.2083333333333,1.19497515963891,0.123576545976403,7.37503026353193
72.2291666666667,1.25406643811802,0.242365793462645,4.5714901781854
72.25,1.19960347009374,0.605799175012511,6.5417291435493
72.2708333333333,1.23991665833033,0.135042305079154,5.009661407454
72.2916666666667,1.21251362050652,0.20205025185182,4.15725150205843
72.3125,1.19758770652958,0.198033837769142,5.57907043706948
72.3333333333333,1.2525503434737,0.275507398828402,5.6037935849475
72.3541666666667,1.19483898567714,0.463967571120444,7.89607435076312
72.375,1.20142069098901,-0.042501802214868,8.47495649727362
72.3958333333333,1.24056383730335,-0.0422079925673726,6.58643519443413
72.4166666666667,1.18776695898721,0.450345939613272,6.22313095139099
72.4375,1.2206941489206,-0.338656211771847,6.74013249337779
72.4583333333333,1.20704077888705,0.0626307531405293,4.82703985849578
72.4791666666667,1.19273660533906,0.14502957255505,5.96306155465978
72.5,1.22063685775775,0.185232040687756,4.51539992400352
72.5208333333333,1.19871669838151,0.0485540478854824,5.13244616188091
72.5416666666667,1.1922098450624,-0.117055836796673,8.60850358789689
72.5625,1.20304777247513,-0.0727236304659965,6.95917385250858
72.5833333333333,1.21046541814279,-0.0450982393603289,4.02223656274996
72.6041666666667,1.18357061073082,0.24596175988367,5.62318182141342
72.625,1.19315041455945,0.0292804965501681,9.34652258666318
72.6458333333333,1.21269910619602,0.185956098505031,6.42202420005734
72.6666666666667,1.17070439252576,0.210995542053045,5.82030641916399
72.6875,1.20332602266537,-0.359800878234492,10.4768496102563
72.7083333333333,1.19281974944911,0.140167156371565,6.37412612306908
72.7291666666667,1.16243109989465,0.231553494313592,6.59646596827723
72.75,1.22704533942949,0.518283877400927,7.89039855584141
72.7708333333333,1.15629033489627,0.0371917776434923,6.5222357967785
72.7916666666667,1.18425532505148,-0.233077768961843,9.08068825045225
72.8125,1.19919738343415,0.458265807330723,6.31466832744375
72.8333333333333,1.15543854021408,-0.228753285417311,9.38272920945988
72.8541666666667,1.21243655951087,0.0785538667208891,6.82606684845655
72.875,1.1485240055198,0.110719657953212,5.69183447356395
72.8958333333333,1.26185190201544,-0.16025846181968,6.72573457136352
72.9166666666667,3.35193488045,-0.234023470044352,5.01188240807257
72.9375,2.89653784213769,-0.199507441112362,3.89569287231705
72.9583333333333,2.93272915109149,-0.2893537369394,3.97447262368336
72.9791666666667,2.96008141292854,-0.353880741602514,3.08407529393837
73,2.82244987088379,-0.248544371615407,4.4501626926539
73.0208333333333,2.88454649009479,-0.101590321789766,6.71337201479179
73.0416666666667,2.90206550072998,-0.276799604329039,3.70984672722628
73.0625,2.85337685293111,-0.293973688525303,3.73477616551246
73.0833333333333,2.84050343900101,-0.39429127639006,3.66426740244783
73.1041666666667,2.8561712510814,-0.219093308387687,2.17049415563344
73.125,2.85054102298457,-0.42459903520329,6.1938744044998
73.1458333333333,2.82610155185842,-0.278593591849199,7.89109202585166
73.1666666666667,2.82586610669288,-0.274105387853337,3.01233318862377
73.1875,2.8592552678396,-0.154413390225588,3.46421914722847
73.2083333333333,2.7980297986457,-0.202322879283247,4.14531215222225
73.2291666666667,2.78110704712343,-0.262274392687327,3.04306397244021
73.25,2.80353873289311,-0.348337993156917,3.66838458692548
73.2708333333333,2.80060477359179,-0.798525105559398,10.6167100318246
73.2916666666667,2.74923886161911,-0.241229447483768,4.11695540322289
73.3125,2.78201118823913,-0.397898488507023,5.88003033424927
73.3333333333333,2.80482685657945,-0.0573791342979296,11.2517749643935
73.3541666666667,2.72408018878598,-0.171485500128009,5.52425669020623
73.375,2.7741611811382,-0.282749495796273,3.90367327712924
73.3958333333333,2.79280551050501,-0.336283419684724,4.66868254096787
73.4166666666667,2.69873590607451,-0.146366849319576,2.95215815298818
73.4375,2.72111304704134,-0.186294698585261,3.10801868758689
73.4583333333333,2.73933392119659,-0.39457606759204,5.5877944251914
73.4791666666667,2.72264509086393,-0.100112154473988,6.9094680691951
73.5,2.71221470280911,-0.16845412377754,4.98459686380736
73.5208333333333,2.69609103114509,-0.43436193957383,4.00464070195662
73.5416666666667,2.76371545272542,-0.199064232969554,2.13444181216651
73.5625,2.66670791526738,-0.194466222731268,3.73811306810284
73.5833333333333,2.64869564355111,-0.725695597686917,7.29087652915131
73.6041666666667,2.73839519855933,-0.27595524621496,3.7329252485339
73.625,2.64820941137826,-0.238234687414935,3.85837390254493
73.6458333333333,2.63387666320453,-0.218320096785028,6.10329286735807
73.6666666666667,2.73249443119808,-0.129144078697224,5.17457045903346
73.6875,2.65915982115017,-0.00853489324587394,5.33384152009718
73.7083333333333,2.6033274576112,-0.416062309864614,5.38246247057088
73.7291666666667,2.68031964461629,-0.205947417142915,2.61310057773286
73.75,2.62669750249608,-0.318657509721438,3.88352881179149
73.7708333333333,2.62244630540985,-0.517371316656152,6.09865109464561
73.7916666666667,2.62453044171452,-0.125604063773919,1.78166738302495
73.8125,2.66482332239614,-0.346811289845115,4.8540646600162
73.8333333333333,2.60712169121702,-0.670830331074301,6.45248726774935
73.8541666666667,2.56300941898011,-0.258855975514377,2.57771762356627
73.875,2.63664045161136,-0.263010406450796,6.90450785431325
73.8958333333333,2.61039310270819,-0.256625262978725,2.47430762010697
73.9166666666667,2.54160250928765,-0.367892788877395,3.80330611676486
73.9375,2.63928817941402,-0.0402432578719613,2.48366619887069
73.9583333333333,2.60380045145296,-0.396503358376069,5.84648411205429
73.9791666666667,2.51218654411734,-0.233961290803409,3.75725574310001
74,2.55487428076299,-0.215054295444412,2.91978508466463
74.0208333333333,2.62122172498115,-0.103181450991369,6.85073039864419
74.0416666666667,2.55310919661293,-0.528328217069082,5.10156785230603
74.0625,2.5131872657615,-0.195167395372595,2.28768846463524
74.0833333333333,2.58128333451679,-0.0487334729269844,3.39364646155369
74.1041666666667,2.53410033278993,-0.109076815529242,6.73135561095059
74.125,2.49647486933735,-0.264687216529286,2.30609603579594
74.1458333333333,2.57760878726651,-0.124674369748421,2.73494063060249
74.1666666666667,2.52991518394029,0.00513557179877289,4.56862206222305
74.1875,2.49874648545993,-0.0561718945565372,3.66877829673145
74.2083333333333,2.48112321781699,-0.315228629913304,3.94774502767188
74.2291666666667,2.53863033594461,-0.226676495103148,3.23378882812226
74.25,2.52960981388929,-0.468808514093345,5.76394808603563
74.2708333333333,2.44275294666674,-0.195826741618565,6.50065499391593
74.2916666666667,2.52973688564131,-0.223594315017851,3.88478537017871
74.3125,2.49131409036238,-0.0529164437298868,9.56761463778395
74.3333333333333,2.4293241097382,-0.417981647731696,4.7708254367595
74.3541666666667,2.51445607325558,-0.385813463680408,7.13263067798949
74.375,2.50913898854476,-0.261483039382602,2.79575122184309
74.3958333333333,2.39670399758573,-0.26943921846476,5.39014873710357
74.4166666666667,2.4481931813142,-0.279235704549251,2.61165337570412
74.4375,2.5263107845813,-0.0767679559387697,2.55399209697525
74.4583333333333,2.4253173234412,-0.267545788454899,3.44819187612576
74.4791666666667,2.40524008784201,-0.0712484374362566,1.86514543268626
74.5,2.47660834745893,-0.0864066380416291,3.68888576105239
74.5208333333333,2.42643570380042,-0.266391255308533,3.00813919080882
74.5416666666667,2.43581985518107,0.0853237446443244,6.50125729376459
74.5625,2.39753036199804,-0.280502882465298,3.5150193550719
74.5833333333333,2.44917698740894,-0.0810259935168471,5.56026688656003
74.6041666666667,2.40828043344883,-0.430001612841257,5.33881804099387
74.625,2.36788122193895,-0.019483792103697,3.72435582696807
74.6458333333333,2.46476502015347,-0.0347559876855289,3.74305290222892
74.6666666666667,2.39081439940125,-0.126373251420532,3.02679045874305
74.6875,2.32389908293274,-0.422540192018805,5.16033677986957
74.7083333333333,2.45512806096648,-0.250248675619579,2.25661446412947
74.7291666666667,2.40225384901007,-0.199645224573856,2.37616509853656
74.75,2.32524104535093,-0.365155013973842,4.21851949042752
74.7708333333333,2.37317530930001,-0.401907773432741,5.57671727722706
74.7916666666667,2.41823617391476,-0.513427501659934,4.47440348802892
74.8125,2.34291584716909,-0.421126496405186,4.42350986129723
74.8333333333333,2.32983523255146,-0.0529203515476206,3.27601749912137
74.8541666666667,2.39190255942567,-0.0813095898382271,4.70208552170116
74.875,2.34541213132605,-0.457172254520422,4.64617740462583
74.8958333333333,2.33486679946823,-0.241284809396622,5.71015944723155
74.9166666666667,2.34547684642787,-0.375696866157055,4.01160079773099
74.9375,2.33688528259939,-0.199990629343415,3.46506939294396
74.9583333333333,2.33523545505096,-0.192669506810931,3.10952685920736
74.9791666666667,2.31421056129874,-0.275552855739879,3.82101724945843
75,2.34169722403402,-0.351465292702633,4.20531991011479
75.0208333333333,2.31236111439517,0.150832357662743,15.1986903309066
75.0416666666667,2.29148295436065,-0.389034837331161,5.71201139428946
75.0625,2.33759758821996,0.0766521299061333,7.98137036639719
75.0833333333333,2.30730712135154,-0.155409769819022,5.62046671238481
75.1041666666667,2.25173402010158,-0.0993333817612415,5.37000901023823
75.125,2.34451195525654,-0.397169952402783,3.93849567018323
75.1458333333333,2.3003599192142,-0.071913993582875,4.51363841809438
75.1666666666667,2.23172237240201,-0.354220549342631,4.11372444445611
75.1875,2.30466562919719,-0.219482171007903,2.63148834598183
75.2083333333333,2.31408241999043,-0.289511645938748,3.12177665084146
75.2291666666667,2.23233120411413,-0.502125432591681,7.30056261164263
75.25,2.25602573613437,-0.146523334273887,3.52079258115852
75.2708333333333,2.30002084985917,-0.0957968878003701,2.20347820712121
75.2916666666667,2.2638161347733,-0.0594545486216104,6.43522367914898
75.3125,2.22466871947476,-0.277437753566043,3.41874027074023
75.3333333333333,2.23999717926307,-0.0824055127517406,2.95411099426289
75.3541666666667,2.3071063007504,-0.42407257387115,3.50520048324164
75.375,2.20468534441379,-0.165479925957534,1.92897533486843
75.3958333333333,2.20085344086411,-0.322693857140484,3.50981178410456
75.4166666666667,2.30505524561801,-0.484677876173133,8.44707572718363
75.4375,2.2068803562109,-0.336648041870124,5.83521511585405
75.4583333333333,2.18283190409663,-0.295315793529722,3.48434730930775
75.4791666666667,2.26358180842434,-0.37413398699608,3.68524456425898
75.5,2.22515772899443,-0.133741622105028,1.6592377775752
75.5208333333333,2.17591402927426,-0.0996335626103152,2.64798163670448
75.5416666666667,2.216374488356,-0.23883359512553,4.83353104611125
75.5625,2.24252773322998,-0.153633504999847,3.00312678929016
75.5833333333333,2.16709803530034,-0.260718686063569,4.4288243694425
75.6041666666667,2.14846706611421,-0.303475664790221,3.66649887313883
75.625,2.17930179640106,0.0387935634531415,4.76580443355536
75.6458333333333,2.15944062522679,-0.287362809856024,4.50088750280076
75.6666666666667,2.12457383935907,-0.118851841733387,1.33671259123808
75.6875,2.11498580946202,-0.211719625451172,5.08065772275844
75.7083333333333,2.1738258385569,-0.0229931331131869,9.9200091996825
75.7291666666667,2.09937846912929,-0.17074553253271,3.52543908102318
75.75,2.08889489704484,-0.143455416255088,3.5311251899169
75.7708333333333,2.14088082499904,-0.284325559918098,2.20171568726363
75.7916666666667,2.10265786883206,-0.0363831583076654,10.2019660978382
75.8125,2.06902169248469,0.104714911733705,9.45942154069228
75.8333333333333,2.11199510156057,-0.255253815186783,2.62592234931426
75.8541666666667,2.09633812283622,-0.278575152461839,2.52024291538458
75.875,2.054961014895,-0.303497130064322,4.27051619313714
75.8958333333333,2.0900385119237,-0.161984791935225,3.44895331496503
75.9166666666667,2.07680637082151,-0.456599864543886,6.48503650830779
75.9375,2.05293359142562,-0.309957235308468,3.16294579225173
75.9583333333333,2.08226217965746,-0.224892521650708,2.12511281676856
75.9791666666667,2.03848989041813,-0.332949133345155,4.92367446192936
76,2.05328804404964,-0.130862547853882,3.19711674364242
76.0208333333333,2.06646831952797,-0.66320167379883,6.62870196143202
76.0416666666667,2.01780748151769,0.0109166678890376,12.5402978659741
76.0625,2.05327180591181,-0.262718680386643,4.42941313443137
76.0833333333333,2.05246036603066,-0.0825388567782482,2.68282204148128
76.1041666666667,2.00329854805735,-0.318924063348443,3.26356275205029
76.125,2.03255459139283,-0.393357276352998,4.25743650508505
76.1458333333333,2.03784651305276,-0.188718852645237,2.63195318352454
76.1666666666667,2.0101750490708,-0.240268699889272,3.37208659904293
76.1875,1.99348864578247,-0.133708326966335,2.32837267175059
76.2083333333333,2.04047471726477,-0.32250841863852,2.54576022199292
76.2291666666667,2.00567385406487,-0.270728496350231,2.22713663921314
76.25,1.9748392834262,-0.255940195828352,1.8868743907632
76.2708333333333,2.01043096493246,-0.255773844857014,1.54492815712388
76.2916666666667,2.02121331686109,-0.21618313838254,2.49249189540985
76.3125,1.95427277237948,-0.307372214081319,2.76164805537716
76.3333333333333,1.98955425250408,-0.00768743754551281,5.38963012278957
76.3541666666667,2.01559601570635,-0.161349585951764,2.88514268673467
76.375,1.95252100981107,-0.339608761547087,4.73741395035576
76.3958333333333,1.96707559560079,-0.129118533963924,3.15072092598879
76.4166666666667,1.99763295661304,-0.475654348231361,3.3394627517324
76.4375,1.9545671263764,-0.145504934653793,2.1787314821054
76.4583333333333,1.95944804246254,-0.265611923827651,3.72511527739953
76.4791666666667,1.96211898543794,-0.277543332772191,2.93113153651343
76.5,1.95890145703996,-0.360748155247727,4.75247604540117
76.5208333333333,1.96273760967699,-0.123632998306384,2.35004895219994
76.5416666666667,1.92481226160981,-0.160371562553014,1.46911539829764
76.5625,1.96238793798997,-0.263830887799298,3.57730084823623
76.5833333333333,1.95868064009788,-0.161349861317534,4.35687226809084
76.6041666666667,1.90364688269192,-0.3688048375115,5.97909287603336
76.625,1.94544757370528,-0.678892419007391,6.473417027502
76.6458333333333,1.95948735966878,-0.261491941077002,2.76506700660705
76.6666666666667,1.89449442646343,-0.0529236999633339,3.06564250532657
76.6875,1.92476245452555,-0.20946751569631,2.99817818746297
76.7083333333333,1.94421091420826,0.0931240490358886,10.7694479939528
76.7291666666667,1.90561298320985,-0.266924370290734,3.0445443216859
76.75,1.90312200139941,-0.23302859941075,2.46335883487388
76.7708333333333,1.92489578006278,-0.297807975969889,2.70061910703867
76.7916666666667,1.90868300743168,-0.165894579539034,1.61136594610535
76.8125,1.89889021722614,-0.345711057185535,3.46262342263628
76.8333333333333,1.88953648347729,-0.410353276596318,5.63815469872873
76.8541666666667,1.91536310632833,-0.234706545976093,3.78555316818399
76.875,1.89042798350832,-0.155334056405316,1.19854861452411
76.8958333333333,1.86703029975399,-0.140133862795124,2.37887344646342
76.9166666666667,1.90888420069839,-0.113825654321681,1.97866985173281
76.9375,1.8891770256313,-0.357774243400409,4.0542460429244
76.9583333333333,1.85820583722455,-0.183493327132536,3.62512130387318
76.9791666666667,1.88432977072149,-0.10410656673915,2.82590247158835
77,1.88871914194759,-0.266392410443972,2.91011920138807
77.0208333333333,1.85142118042433,-0.372052717677029,4.80696079458079
77.0416666666667,1.86992785860657,-0.338653850797188,4.96311565373335
77.0625,1.87326123853378,-0.307881828330903,3.37290801805834
77.0833333333333,1.85242228884251,-0.408332831234898,3.25071055470537
77.1041666666667,1.86402851466368,-0.316417165067893,3.28968659347474
77.125,1.84033762532296,-0.388729694172923,3.33052071760492
77.1458333333333,1.86855454107409,-0.465041933604714,4.90104006294285
77.1666666666667,1.85122752615274,-0.24399419825873,3.8641438919691
77.1875,1.80704820274374,-0.228752515759164,2.19908701816716
77.2083333333333,1.8853520754957,-0.310650120326817,4.11773310525952
77.2291666666667,1.82764285275587,-0.1415145544629,3.19286987188
77.25,1.80008884724559,-0.417265745353157,3.77967596682395
77.2708333333333,1.87764224269439,-0.0463496167189144,2.50502017636343
77.2916666666667,1.8163977501937,-0.297754389519268,3.10450515575529
77.3125,1.80530671308629,-0.220939166311088,2.67281618965679
77.3333333333333,1.84397245992561,-0.274245126222212,2.53960002539916
77.3541666666667,1.80880670348263,-0.287522001457495,3.94465200501654
77.375,1.82639036660671,-0.300416532498391,4.94897549636524
77.3958333333333,1.79844619979711,-0.34589678387588,3.17377506650261
77.4166666666667,1.81628042418078,-0.204728127407513,1.83002584452144
77.4375,1.81746141907295,-0.195768503245287,1.958095053934
77.4583333333333,1.79149948472181,-0.224730877829936,1.50741319923758
77.4791666666667,1.80464230986067,-0.380440253281117,5.10972450166051
77.5,1.80099273667928,-0.388094864659609,5.0322922837658
77.5208333333333,1.79089509327651,-0.20664641787543,1.71104715478855
77.5416666666667,1.79153430867802,-0.321951645411056,2.32256760754633
77.5625,1.7884973481704,-0.219411068127256,1.70902932376205
77.5833333333333,1.80301086979607,-0.119197798097446,3.36948455566914
77.6041666666667,1.75832193098738,-0.216530233815441,3.10662883854083
77.625,1.77931608682913,-0.365910303572083,4.13188604176122
77.6458333333333,1.81585641588618,-0.182970547524886,2.08408499354449
77.6666666666667,1.7339948340393,-0.268087507264928,3.1142360827287
77.6875,1.77301191651075,-0.289523183832902,2.94450703680695
77.7083333333333,1.80127021159128,-0.262870204772892,4.02859441945627
77.7291666666667,1.72839496650554,-0.351541509545492,3.12226300798679
77.75,1.78440604943071,-0.242270926582968,1.67570284415899
77.7708333333333,1.75093700221537,-0.329118969259443,3.39758687237306
77.7916666666667,1.75953865275278,-0.0918376060329486,2.18063539973889
77.8125,1.76488393061099,-0.392716501409242,5.35734148952203
77.8333333333333,1.71572789762521,-0.119501103096093,1.29932356834521
77.8541666666667,1.79260652137318,-0.170924781685937,1.86695893569351
77.875,1.72764503851531,-0.210917109176308,5.8818569444066
77.8958333333333,1.72118509981994,-0.140879867072007,1.25554071243075
77.9166666666667,1.76957513482254,-0.225691473763608,2.4749200424045
77.9375,1.72734205429872,-0.29943083181987,4.30223100990955
77.9583333333333,1.7377950920081,-0.398465160184782,4.91740207676722
77.9791666666667,1.70939939250325,-0.143908250070336,1.18006343523797
78,1.7559835743327,0.0241097615485376,7.47775180268103
78.0208333333333,1.72429411398902,-0.287165830328513,3.38748600189734
78.0416666666667,1.68340276271199,-0.144513577566853,3.36014562289562
78.0625,1.77295465534175,-0.245917016479916,2.70628988080895
78.0833333333333,1.69209954162338,-0.247760643160726,2.97501454235413
78.1041666666667,1.70897484465463,-0.549577496382803,7.04314151468669
78.125,1.72728707451013,-0.202280629006617,2.00910553922558
78.1458333333333,1.69052348218459,-0.238959483796565,2.75168014788579
78.1666666666667,1.72885350075577,-0.165950851473871,5.18449603744126
78.1875,1.68255997727493,-0.247072066769523,1.75136984785303
78.2083333333333,1.71698515804456,-0.254047914450551,3.13990627170331
78.2291666666667,1.69339459925097,-0.354498576920169,2.8186174139358
78.25,1.68426770858792,-0.158063331205108,2.13167814602343
78.2708333333333,1.70343955471289,-0.15422490640082,3.36574872735985
78.2916666666667,1.69283377902467,-0.325455329893057,2.87885534396755
78.3125,1.69685268198335,-0.288120187831735,4.01863943010872
78.3333333333333,1.63847730013916,-0.183029409040798,1.60895386372473
78.3541666666667,1.7314609096703,-0.29896488244686,2.89588126521447
78.375,1.67541161408594,-0.323669406973064,5.41920117464374
78.3958333333333,1.63344346957802,-0.190265223769594,2.07577596332402
78.4166666666667,1.7237919292346,-0.373712335513347,9.16316091690802
78.4375,1.64705533780032,-0.247809040502832,2.77812009780595
78.4583333333333,1.67609839052861,-0.107583109578164,2.12958745903157
78.4791666666667,1.66101294222098,-0.302532039401385,2.64018019725103
78.5,1.66385341216381,-0.11727277929972,3.05282581408105
78.5208333333333,1.67667448414477,-0.374325849150988,4.01480318093632
78.5416666666667,1.62795648463123,-0.0992445271619582,2.70952348291724
78.5625,1.68324243867885,-0.205401168784809,1.89187733280503
78.5833333333333,1.64174226235441,-0.162203824970733,1.71526639230507
78.6041666666667,1.66198898319721,-0.348003090145852,3.81431475769386
78.625,1.6254519742251,-0.40864062348462,3.489281106165
78.6458333333333,1.65350209635296,-0.0803265617682733,2.47561377565823
78.6666666666667,1.66620989992556,-0.275579093830039,2.59233529961308
78.6875,1.59604191358565,-0.316507158036169,4.18471456374837
78.7083333333333,1.68361004845201,-0.317120180032348,2.2405569506634
78.7291666666667,1.61511477719952,-0.340296609179448,3.46823122826538
78.75,1.63126358867605,-0.409777050548775,4.71381578362901
78.7708333333333,1.6253918256963,-0.110435825399374,2.3320886121238
78.7916666666667,1.63781533470792,-0.26933292118402,2.86980112461422
78.8125,1.63568281682787,-0.449264245159847,8.23379462584604
78.8333333333333,1.58007398569167,-0.282184107804137,2.5614809242979
78.8541666666667,1.6767213685222,-0.125073022351995,2.03135664564968
78.875,1.5828051628193,-0.24607999979918,4.12643063687971
78.8958333333333,1.61436896902989,-0.283748191082858,3.81267754650768
78.9166666666667,1.62555840291256,-0.221031678220598,2.43346114467272
78.9375,1.60751789471167,-0.0877211827917652,1.49235483558745
78.9583333333333,1.61530797061895,-0.254055897182776,2.06579505528403
78.9791666666667,1.58019329404956,-0.318023240662102,3.30041203063335
79,1.63688084307293,-0.404795868761686,7.21399233961032
79.0208333333333,1.5762895090272,-0.279175564720193,4.20332041142948
79.0416666666667,1.6115857156078,-0.830800158729541,6.91530744248302
79.0625,1.57202874104533,-1.80536513765172,9.39117846627594
79.0833333333333,1.62428040784579,-1.87347495894826,11.0579723085071
79.1041666666667,1.58835795504707,-2.15379620755793,10.7160949819701
79.125,1.54812113762639,-2.29812248350085,13.0274986882583
79.1458333333333,1.6392348583551,-1.8952314539867,9.34667692967994
79.1666666666667,1.55671030350318,-1.82666059117292,10.5092815615966
79.1875,1.57754539445999,-2.02809253871575,12.3342235969516
79.2083333333333,1.53843639651599,-1.93898644492638,9.42184484125705
79.2291666666667,1.56529533580219,-2.16415391216499,11.9890845991248
79.25,1.50706817390861,-2.32624844213405,14.2411032051104
79.2708333333333,1.52334814644202,-1.44013885025072,8.33641195491066
79.2916666666667,1.52623059358685,-1.29245788054228,15.8398618542274
79.3125,1.47573318912736,-1.82796611062239,9.8594841578726
79.3333333333333,1.51873194294495,-1.71064860013457,10.2984462858476
79.3541666666667,1.45191903067203,-1.84452880691999,10.4791077118521
79.375,1.5131642204371,-1.52722085987428,10.3459384012301
79.3958333333333,1.4405041031024,-1.75644171766587,11.63183292417
79.4166666666667,1.46356101810023,-1.39095342481392,9.22452604162416
79.4375,1.46628522136916,-2.15068216855408,11.8403512039778
79.4583333333333,1.43606346529145,-1.45110679031285,9.6598146178091
79.4791666666667,1.43424145731719,-1.27052572439269,8.95784295272962
79.5,1.42194997668054,-1.31496071914587,8.62253035749634
79.5208333333333,1.44689128850559,-1.49569311615666,9.96125428967293
79.5416666666667,1.38168921195438,-1.33586565254766,12.4092891767319
79.5625,1.42533537869806,-0.767274910810104,7.5733188141274
79.5833333333333,1.40883590711348,-1.08617373067889,9.23783447568137
79.6041666666667,1.39028063723048,-1.38553864929044,9.95886890782444
79.625,1.35339207125308,-1.43347998615292,12.3574725053699
79.6458333333333,1.41837048775363,-1.49908385596332,10.1233846712706
79.6666666666667,1.35477311069449,-0.941260216775173,9.09548924994929
79.6875,1.35346985376964,-1.43074988026065,11.2979111852919
79.7083333333333,1.36977449338178,-1.49340944121209,9.8894303528819
79.7291666666667,1.34687133570841,-1.23460571757816,11.0602299237017
79.75,1.3503300442158,-0.921319679949397,9.73404669499066
79.7708333333333,1.31512998320104,-0.983188873941684,6.33619631764857
79.7916666666667,1.35552222051139,-0.80853788612462,7.86499661362313
79.8125,1.30673141483009,-1.35449386742649,10.0299209884119
79.8333333333333,1.34508917634408,-0.710240961444613,7.70548571761214
79.8541666666667,1.25809776508242,-1.52841766552155,10.9776974186929
79.875,1.35591542860374,-1.24666020757634,13.3724214809375
79.8958333333333,1.272643765862,-1.00533628426565,7.54363112157001
79.9166666666667,1.2767962004852,-0.835784455565502,7.94974771424077
79.9375,1.30530286409843,-1.16095438512448,8.68567961156686
79.9583333333333,1.27849434012278,-0.893383054230626,7.9500342509199
79.9791666666667,1.26192845149974,-1.32840607544193,8.66109804045646
80,1.25439762657259,-1.38215918055672,11.402448650833
80.0208333333333,1.29600585991608,-0.99917365146535,9.25225359188779
80.0416666666667,1.20840453218131,-0.90442121015384,7.10893375373356
80.0625,1.27721231428953,-1.17087943900115,10.6735717099324
80.0833333333333,1.23064244143694,-0.913109157397114,7.58742316597815
80.1041666666667,1.24336437044506,-0.620931901239599,6.61878492987085
80.125,1.21211420928627,-0.809580293225702,9.16611186080222
80.1458333333333,1.22820027367623,-0.924309013681151,7.43183870689555
80.1666666666667,1.22039338436311,-1.10524125877325,13.5462104223469
80.1875,1.21228625506902,-0.598222013971681,8.90594648056011
80.2083333333333,1.18930946399364,-0.996614593942828,8.87350660074646
80.2291666666667,1.2253102739936,-0.666273531901741,7.47537241084515
80.25,1.18018309650247,-0.877281789812428,8.963277089473
80.2708333333333,1.17993759292888,-1.61939433481633,11.7063459642563
80.2916666666667,1.18871713644017,-0.941801508764977,13.1787206180797
80.3125,1.17252325248534,-0.999043264757065,6.14002261725374
80.3333333333333,1.19301663098745,-0.718652414848471,7.46008744623633
80.3541666666667,1.11478688780368,-0.888752394917811,9.34671312753548
80.375,1.21860662518402,-1.13036676337413,7.85657239700441
80.3958333333333,1.12249071254344,-0.296197619432118,8.84808425539964
80.4166666666667,1.16234186556811,-0.569413876783303,10.7029564089978
80.4375,1.12297528632072,-0.667246844522978,8.92460380007793
80.4583333333333,1.10674012812183,-1.5449342766084,11.6249126218342
80.4791666666667,0.831952817435046,-0.473555392404798,10.2639673703113
80.5,0.880060497386266,-0.407167498491919,9.46992664833675
80.5208333333333,0.862867284850455,-0.408168870906831,7.28913603781725
80.5416666666667,0.867710675980037,-0.689221810559656,11.3746851980386
80.5625,0.832941502832821,-1.07778027336831,11.1341407698858
80.5833333333333,0.855576911450734,-0.580111007556647,5.50841810982567
80.6041666666667,0.837556020721519,-0.749373891403895,6.27639079930684
80.625,0.852235906477535,-0.787148828554619,6.60126499450447
80.6458333333333,0.811970512161483,-0.340301935441555,14.6755391952208
80.6666666666667,0.833050914097368,-0.928251675987548,10.5950062017141
80.6875,0.846001789869649,-0.556917700002681,5.63049197456943
80.7083333333333,0.779953988729888,-0.630485104966546,9.32953463523906
80.7291666666667,0.847799186551253,-0.564748546055684,8.74625693072358
80.75,0.792296140150079,-0.488635161469057,9.80293564233649
80.7708333333333,0.816881467862906,-0.73411798454177,6.66532204305515
80.7916666666667,0.781158570215737,-0.740661478807326,6.46604016111707
80.8125,0.832930982556309,-0.667777247245318,8.05886089958537
80.8333333333333,0.761385794824549,-0.627189250631568,9.93777352832846
80.8541666666667,0.800480373911409,-0.130301113057729,7.36557657843765
80.875,0.775107214190163,-0.240006377904597,8.98267590572372
80.8958333333333,0.805050922572585,-0.29447164048705,6.4116598258215
80.9166666666667,0.743558761986907,-0.158246843692306,7.6952384044756
80.9375,0.787212802884804,-0.245318235335624,8.94444483634815
80.9583333333333,0.76299057265805,-0.0566151765219884,9.62877873944492
80.9791666666667,0.78295443407194,-0.212291460243373,4.87449696452017
81,0.724670427583638,-0.295117575337059,8.06376129044622
81.0208333333333,0.785555471446661,0.180082785785014,17.0756151650398
81.0416666666667,0.737613688380583,-0.185147947813322,7.21940401061201
81.0625,0.755703621730683,-0.507841079207321,6.96430937918468
81.0833333333333,0.726409281468029,-0.0558117038151942,7.97096192753587
81.1041666666667,0.760865484290354,-0.211704891073313,7.47370475837616
81.125,0.72901850404442,-0.470285186563564,11.1244701389866
81.1458333333333,0.73057597935806,-0.572173236458513,7.79638772379102
81.1666666666667,0.715246992413238,-1.07959500580034,22.3291690122963
81.1875,0.761800907122665,-0.194962713059793,7.43742153663232
81.2083333333333,0.689897398643686,0.0541045312277486,5.48426052064251
81.2291666666667,0.706522809875879,-0.206580640762373,4.8886096946119
81.25,0.753003760187355,-0.526952219777372,7.16950502814492
81.2708333333333,0.691945170437732,-0.163190931132349,5.19591727061095
81.2916666666667,0.687773958499178,-0.345518273570361,6.44727831462665
81.3125,0.730056001011369,-0.235010296802735,9.0063094924426
81.3333333333333,0.692241417169469,-0.364961065013347,7.59775191875851
81.3541666666667,0.690737506633153,-0.490620806350159,7.52110594715263
81.375,0.694828391545899,-0.239290089962248,3.79774082018081
81.3958333333333,0.693706199588426,-0.644090479256643,8.07012255860844
81.4166666666667,0.686097721067571,-0.288554964578582,4.58108812076495
81.4375,0.678084799321009,-0.241662548898592,9.23408264643355
81.4583333333333,0.684993431502829,-0.214056748436926,7.39177207338808
81.4791666666667,0.667872118071229,-0.266199104165451,7.66032338713139
81.5,0.693375006063573,0.131359629834659,5.11755619264564
81.5208333333333,0.638391863500355,-0.299762095449963,7.88229986745117
81.5416666666667,0.69192295880887,0.095264921409713,11.587979572357
81.5625,0.662127865938121,-0.731963549773675,14.7007614644814
81.5833333333333,0.641351710729744,-0.365796760682591,8.04861331392983
81.6041666666667,0.672927203142757,-0.0605076581406373,4.56976263310819
81.625,0.665413750163776,-0.150883844436684,5.52688527144305
81.6458333333333,0.620972381094894,0.00546857858257254,8.0055057693819
81.6666666666667,0.665468609314373,-0.319968461324328,8.08434294228389
81.6875,0.653467667701368,-0.419351963430173,7.06837176130247
81.7083333333333,0.638204149835216,-0.0445943881762911,5.81109480597472
81.7291666666667,0.607581656615445,0.186994177049337,8.48653080135196
81.75,0.669973862016852,-0.0648778908752321,3.46910306377361
81.7708333333333,0.620104262638199,-0.174216024934089,6.91933297630017
81.7916666666667,0.611879214205815,0.0778486952306675,9.09039288614488
81.8125,0.616207850171082,0.109277119570348,10.1354585467667
81.8333333333333,0.634369284183188,0.207460390669764,8.67519293051223
81.8541666666667,0.588721733036778,1.00886756627559,21.3897486546843
81.875,0.616398327972394,-0.315276788021669,2.53019008989396
81.8958333333333,0.591625447116285,-0.0352533154168332,5.96465168971362
81.9166666666667,0.612775979528321,-0.331309564773369,10.4025190437415
81.9375,0.583666605971938,-0.303802951132067,7.70091863691349
81.9583333333333,0.578737310454654,0.128709909418745,12.3186768302455
81.9791666666667,0.59650844796671,-0.205493179841822,7.77757486056904
82,0.589268060479398,-0.1746768762843,5.88650463037587
82.0208333333333,0.560330363278207,-0.221675227040131,6.23832881836256
82.0416666666667,0.576239945862694,-0.264966647773824,4.0979739900543
82.0625,0.58215143979773,0.011789760984088,5.63792854145758
82.0833333333333,0.556135266857099,-0.150637867712592,4.2086482032043
82.1041666666667,0.549623140737797,-0.192466053637989,5.81321447399589
82.125,0.587713782664589,-0.484695350759784,8.26275329032375
82.1458333333333,0.538079719765164,-0.057041509150512,6.25236642805385
82.1666666666667,0.541468188010792,-0.0317694819821505,4.53172901187409
82.1875,0.575953939215006,-0.401975625740436,4.73444231601062
82.2083333333333,0.520637927628903,-0.144630003919297,6.80708624544167
82.2291666666667,0.553030805453629,-0.00940455321130026,7.81565192883432
82.25,0.529784506660539,0.0747239152348485,6.68985304041966
82.2708333333333,0.548506006873278,-0.178246829995743,5.31835298619251
82.2916666666667,0.527027349794829,-0.0155008471268098,6.41769623003345
82.3125,0.519396871398943,-0.0515495171518358,4.34007844192315
82.3333333333333,0.534743345541199,-0.36012783560717,3.77343255712459
82.3541666666667,0.539673741715621,-0.295918285106048,5.06299716311385
82.375,0.487495792954957,-0.224597099360126,6.33821923388402
82.3958333333333,0.539986157997442,0.0126823941440995,6.14358114011203
82.4166666666667,0.505428101402361,-0.104799468940609,5.87180116754794
82.4375,0.529032248992482,-0.409949825002279,5.75563144334652
82.4583333333333,0.478748542770197,-0.212702511753664,4.75149084415713
82.4791666666667,0.527556863796194,-0.441390411443186,11.0683359225679
82.5,0.508994184295694,-0.472099712126878,9.08247351320118
82.5208333333333,0.358911571731002,-0.408082829073656,6.84508483438774
82.5416666666667,0.231726809522139,0.246961809220906,6.5136178210375
82.5625,0.320817698409145,-0.181891487869859,6.17859578968337
82.5833333333333,0.210746343834035,-0.339147329921724,4.28834407625823
82.6041666666667,0.263819603431934,0.133787790560569,6.0940909798031
82.625,0.259783749552732,-0.0771783417178735,5.40829868896392
82.6458333333333,0.257508377234265,-0.0154700768859172,3.46338498736428
82.6666666666667,0.23013233809828,-0.234676433316574,4.33603657431057
82.6875,0.269802754349296,-0.26867310503653,5.50578564720599
82.7083333333333,0.219801181306744,-0.161711079431166,5.82751624410769
82.7291666666667,0.265887141705875,-0.290782890557766,5.01344468846606
82.75,0.221978592474327,-0.37084920502882,6.61232519099727
82.7708333333333,0.250698660834201,-0.412201426709047,6.73387021159337
82.7916666666667,0.220653894884752,0.0162645544422066,6.02466374228031
82.8125,0.259093864872723,-0.0546434587550574,5.3263758463876
82.8333333333333,0.206462159788863,-0.494201522399709,5.05623840394492
82.8541666666667,0.239561866476034,0.0793961395224489,7.16913177416503
82.875,0.244995312311705,-0.188058456532334,6.37254169467058
82.8958333333333,0.202130734072501,-0.239459976239008,3.93092814214956
82.9166666666667,0.235547614307227,-0.732907888429717,12.855584839223
82.9375,0.240473137352813,-0.294166129143,5.4615168559901
82.9583333333333,0.200891694946926,-0.36171126410403,9.60849164423751
82.9791666666667,0.213323442529689,0.342816327367264,6.5752494512214
83,0.253232674345015,-0.281649596325101,3.32880237453874
83.0208333333333,0.177406007360527,0.0530749883714946,5.25214282278585
83.0416666666667,0.23878511838399,0.334046361015978,13.975352698146
83.0625,0.198128766842187,-0.291839808961178,7.68616082067127
83.0833333333333,0.231803034068814,-0.062980716600262,5.63149206480001
83.1041666666667,0.191335269332548,-0.491434546421261,6.74272834895254
83.125,0.216242387839651,-0.306815913712547,4.84678124128282
83.1458333333333,0.212140019436928,-0.0745896818523428,5.57911373909807
83.1666666666667,0.215554420274708,-0.398818037318852,5.72335906766631
83.1875,0.168047365055147,-0.367809756491106,6.21363365096225
83.2083333333333,0.238695100387616,0.037795973158435,5.71032665562365
83.2291666666667,0.185278996411717,-0.22667991076131,3.44796507015831
83.25,0.214289374056646,-0.127646388462905,4.74278171705486
83.2708333333333,0.17364347245462,-0.348424284096198,4.65828507035855
83.2916666666667,0.213326527389651,-0.0804010475430028,4.77600794423879
83.3125,0.217066968528827,0.0473970190632634,4.02861633414144
83.3333333333333,0.15754361969251,0.073574394407208,8.31906048363792
83.3541666666667,0.208431776889516,-0.127408326117705,6.30276418959042
83.375,0.206814840936101,-0.34516722197564,5.56986560326431
83.3958333333333,0.183440730395576,-0.275768350032201,2.77314505050107
83.4166666666667,0.167057928515296,-0.0614083643924824,3.81688506954762
83.4375,0.221535121002167,-0.253009761438421,7.11367960674095
83.4583333333333,0.167384903836003,-0.32247092666505,4.69204209322284
83.4791666666667,0.198630549570846,-0.464433033581786,6.94174519428532
83.5,0.166782188526074,-0.514447614014385,8.31740433200507
83.5208333333333,0.212349116728629,-0.141114020550145,3.82186911186333
83.5416666666667,0.158667160669357,-0.38960212870216,4.24206952701908
83.5625,0.19605281029522,-0.457667324870804,5.45828156580643
83.5833333333333,0.168195811319246,-0.148130360788753,3.89350569367961
83.6041666666667,0.198472038181631,-0.341693512862421,5.04874772581375
83.625,0.159556347707611,-0.0780552538114869,5.01080026143328
83.6458333333333,0.18720388370562,-0.144006899791472,3.32871956864691
83.6666666666667,0.17801609595032,-0.134554773947141,6.53440363637795
83.6875,0.177193747548497,0.0726071356389988,4.38759267094539
83.7083333333333,0.168886252530304,-0.173352063294508,3.3123192915638
83.7291666666667,0.176810560514299,-0.120090753402432,3.94557189693393
83.75,0.194017723162604,-0.534308521310535,8.49895785736662
83.7708333333333,0.145970664218065,-0.561651932924779,10.2418455176815
83.7916666666667,0.206707782286342,-0.204437522151763,3.69054251855212
83.8125,0.168224526423774,-0.470020418313785,7.17027256649014
83.8333333333333,0.202228674853812,-0.0871621380603664,10.4783846150243
83.8541666666667,0.154609753773815,-0.438945980899293,5.03361828097504
83.875,0.214149142418671,-0.283614730574337,3.08286826465774
83.8958333333333,0.180334834800941,-0.00537772945348727,2.82321765802861
83.9166666666667,0.185469198847327,-0.156790823108602,5.10524385774955
83.9375,0.177476560700232,-0.228150806251079,4.4813422190044
83.9583333333333,0.222211476382026,-0.20266393806912,5.25662996576723
83.9791666666667,0.176512449039795,-0.0866875952530371,4.83836134983157
84,0.176880105893972,-0.216225845082823,5.23323915037944
84.0208333333333,0.230867612536042,0.000798339658369472,7.73750616302604
84.0416666666667,0.172686797362823,-0.177068882111316,3.85184313970382
84.0625,0.203828631764186,-0.402734376441532,4.66600293362361
84.0833333333333,0.190474363587476,-0.123395015308765,2.80038182130457
84.1041666666667,0.210434137336056,0.289513890663392,7.3114997486752
84.125,0.197650027765508,-0.107320323875647,5.36016067936201
84.1458333333333,0.207951789632503,-0.222056677471206,1.87421359274937
84.1666666666667,0.179419949509055,0.00503302573014903,2.25052202899755
84.1875,0.24363851752298,-0.394827628763046,4.8053627352502
84.2083333333333,0.183988687338539,-0.101021877822503,3.92789184325496
84.2291666666667,0.188254191834188,-0.323664649388049,4.35986430116659
84.25,0.238377766844053,-0.217906267859807,3.02082061439611
84.2708333333333,0.194520495018269,-0.18997981537477,4.09688317343772
84.2916666666667,0.210115085098905,-0.193560335910093,5.6491868219944
84.3125,0.20531282035132,-0.525091702240232,4.35968621658254
84.3333333333333,0.222448599207494,-0.253197105006204,3.60158248565267
84.3541666666667,0.196489700042306,-0.135281255341544,2.07292818289875
84.375,0.224265037587515,-0.144957158429418,5.36900237298894
84.3958333333333,0.203364214338423,-0.025246740975706,3.15512184366217
84.4166666666667,0.233064848110682,-0.271061342281913,5.48838928952326
84.4375,0.193223681013756,-0.0345648035087948,3.91403916962916
84.4583333333333,0.238119648130605,-0.0774255905969717,6.12240187918684
84.4791666666667,0.23731500378015,-0.184847545393208,5.21274225316253
84.5,0.213570080132744,0.0263369629791812,4.01638284261663
84.5208333333333,0.244555363681282,0.0466641855371996,4.32404298187496
84.5416666666667,0.239456387313268,-0.043480712637775,3.57400630123032
84.5625,0.244436051491451,-0.0897889566935896,7.7974428338386
84.5833333333333,0.214146303796569,-0.231642348806728,3.94620218179264
84.6041666666667,0.268609495264377,-0.353282330554099,6.96303099157765
84.625,0.229016951413992,-0.0287533148386676,1.66347329662034
84.6458333333333,0.25538301444368,-0.0798502154573884,1.99735106875882
84.6666666666667,0.224220000160639,-0.186430991688324,4.91134913759854
84.6875,0.276644853880197,-0.0549006455938345,5.99723944806225
84.7083333333333,0.239552887422415,-0.143080142909914,2.61779875398439
84.7291666666667,0.233827412067775,-0.0929523861437897,5.13130554977476
84.75,0.242566253964494,-0.00450348652334518,2.15841114474536
84.7708333333333,0.221556228476448,-0.00757932462315866,3.4066777928862
84.7916666666667,0.240855656236156,-0.293241056611476,4.06114484987506
84.8125,0.181216670836681,-0.1450425345987,1.8452014614562
84.8333333333333,0.257692470470735,0.000892677637300283,4.95167806942703
84.8541666666667,0.194527195793243,0.0411918592112366,4.33474269060282
84.875,0.21813101481296,0.0605413953861552,2.53999691249151
84.8958333333333,0.188503636803481,-0.0499391217603073,2.59820490897618
84.9166666666667,0.238343891304774,-0.115205564742435,3.1279821422064
84.9375,0.195450770391356,-0.324853768484246,10.0586357732722
84.9583333333333,0.19357581122126,0.0756124772375377,5.99907061933157
84.9791666666667,0.21632091473226,0.189677168129975,5.00045358119962
85,0.194291055255158,-0.0930849913109062,6.24763438828372
85.0208333333333,0.216244135309273,-0.0442196146431178,1.94313388073915
85.0416666666667,0.175931463144772,0.0546694520101306,3.43213065649645
85.0625,0.231930475637809,-0.0534963760198895,3.60064103501665
85.0833333333333,0.180818642152871,-0.346075527036633,10.0891429981414
85.1041666666667,0.196311737075498,0.0670842026055033,3.09929825169906
85.125,0.203418125064457,-0.045986324918564,2.63849106498609
85.1458333333333,0.196294202807561,-0.142903744040966,4.12324526586841
85.1666666666667,0.199100928347303,-0.192568162695395,3.66147299598072
85.1875,0.18113731103069,-0.118701592290206,4.84248585130838
85.2083333333333,0.215267489748368,-0.092048842574313,8.36013905083995
85.2291666666667,0.171570206200327,-0.0667558446946987,2.2602750951048
85.25,0.21145517340486,-0.0884692301862119,4.59957297752811
85.2708333333333,0.174128522403477,-0.1219047604854,3.39363285457213
85.2916666666667,0.216302467242029,-0.057962241736026,1.97189089818609
85.3125,0.1705397733859,-0.0995566758973965,1.72495783109823
85.3333333333333,0.184681814685056,-0.186063530990926,3.0446732800021
85.3541666666667,0.212902372180524,0.151004732280276,7.23768838980721
85.375,0.171998540847629,-0.172097756705652,4.92451564141514
85.3958333333333,0.190504288828376,-0.337904619590547,4.91407305276484
85.4166666666667,0.187881442165346,0.0351444868715058,3.5041054637322
85.4375,0.198922110642237,0.117199132662553,3.35413519184471
85.4583333333333,0.160995778186374,-0.0596613926970446,3.15180482050055
85.4791666666667,0.20449354986283,-0.187220949002237,5.93518064705525
85.5,0.180978411086325,0.0128456829091507,3.27052038148868
85.5208333333333,0.187450564668319,-0.21661277795155,8.45594085619374
85.5416666666667,0.183577669265234,-0.113912680778738,4.28211289311849
85.5625,0.15985554117006,-0.0215143767134799,4.90606545277897
85.5833333333333,0.22369403042716,-0.0669187246049012,3.29369558338247
85.6041666666667,0.156619656634437,0.0181379593275785,6.74818461724209
85.625,0.182176530538413,0.146713063495925,3.68193895503376
85.6458333333333,0.182141021386772,0.0555403376537089,3.1855713580961
85.6666666666667,0.197120827847179,-0.182273021414278,7.18931085356836
85.6875,0.152896745386795,-0.0121281576614958,1.86372607941508
85.7083333333333,0.197899406309162,-0.124076924139267,3.95583568759979
85.7291666666667,0.181354444912784,0.0256192798542845,4.21842140908122
85.75,0.166111195700098,0.074509659318197,6.02852381587249
85.7708333333333,0.186305018742453,-0.125670952641418,2.992334442783
85.7916666666667,0.16227628152043,-0.0208501560275935,2.61644325053961
85.8125,0.200869951373062,0.0024468110372084,2.10407534246725
85.8333333333333,0.166491710506546,-0.0784293736726223,3.64410009757674
85.8541666666667,0.164426655516665,-0.132308492917689,4.0487286723014
85.875,0.195241648225255,-0.115265885583876,5.47527107899459
85.8958333333333,0.16350056315514,0.0951096508468073,2.45005328914096
85.9166666666667,0.17695917748767,0.141108413543033,4.28490635814263
85.9375,0.166830370281189,0.106927724908361,3.24580454490021
85.9583333333333,0.194930463269339,-0.0115381032435751,2.4573712313914
85.9791666666667,0.139095216591332,0.212376107330814,5.1708351328529
86,0.206973670377222,-0.00183636953088565,3.25030326988149
86.0208333333333,0.158728250340438,0.0565089927444604,1.94739289518624
86.0416666666667,0.169515583591489,0.089945714214793,3.05969491015447
86.0625,0.175016362244381,-0.0634054268898893,3.11299494196989
86.0833333333333,0.159784880877391,-0.0689145543724644,5.82622388050621
86.1041666666667,0.195360422007036,-0.0393624684975187,4.18525207677832
86.125,0.142490835818073,0.0652249420096581,2.85282797047139
86.1458333333333,0.185929251638644,-0.0340916029463162,2.01173936610248
86.1666666666667,0.165026009260208,-0.531979151286224,10.0951937191174
86.1875,0.174907775058005,-0.126943939985033,3.25315465363348
86.2083333333333,0.157172536704626,0.0619191448147915,6.70165115185667
86.2291666666667,0.175526273867298,-0.105907058484163,3.89579917178883
86.25,0.173701002105875,-0.0156324578664945,0.89093180964708
86.2708333333333,0.149350992761326,-0.0944302323949589,2.49619785871078
86.2916666666667,0.178473641720591,-0.0941105683724923,1.51431274549884
86.3125,0.165408212159402,0.0466043312128487,3.40074232041024
86.3333333333333,0.178706308793898,-0.235524504533675,4.50735894218965
86.3541666666667,0.144753374570613,-0.131324039422356,2.17296420588339
86.375,0.164302034178465,0.0360760564048774,2.69120737306475
86.3958333333333,0.193754801340613,0.00781534328514038,3.45236951669293
86.4166666666667,0.137211546011764,0.0001912649202731,2.56732410015116
86.4375,0.173590504919924,0.045194898581646,2.6718047213796
86.4583333333333,0.154653979253363,-0.346587437931673,6.15854232436969
86.4791666666667,0.186130688332701,0.0225005731802234,2.68899669736571
86.5,0.147841711196082,-0.130017576412386,4.93149905947923
86.5208333333333,0.153778760086234,0.101795033467478,2.4581300308495
86.5416666666667,0.184063024670121,-0.120971878108014,2.69639430514771
86.5625,0.145720649896406,-0.320355438216976,6.56370880733744
86.5833333333333,0.174894245229191,0.00887004822071719,1.71844296277573
86.6041666666667,0.140824200454187,-0.110920297650345,2.40756457966006
86.625,0.190208987073614,-0.192164809406708,4.11101345090874
86.6458333333333,0.135810542384961,-0.0427939079436725,4.99444777170624
86.6666666666667,0.170635765863208,-0.0633743191732737,1.50853652918193
86.6875,0.166504336578934,0.00984841252082391,3.23481254562513
86.7083333333333,0.149044196343089,-0.0569069680976357,6.65026540474958
86.7291666666667,0.168441882444977,0.0787793432375136,3.0898340035689
86.75,0.142663050632222,0.0326713622241679,2.09858521424907
86.7708333333333,0.185696763670732,0.0102035674542097,1.65075284570084
86.7916666666667,0.133895999730006,-0.0340380180381421,3.19033600862783
86.8125,0.169085146802376,0.0346650791358862,2.38900540135013
86.8333333333333,0.159719386635025,-0.255466690591416,5.2239222624561
86.8541666666667,0.156538856819896,-0.0152274234789806,4.55261534077148
86.875,0.156967453764318,-0.0308103394281621,1.87010700564151
86.8958333333333,0.146353298943091,-0.249326225381656,6.37170371018846
86.9166666666667,0.175524485759399,-0.0885068080015235,3.74692824227296
86.9375,0.144831605818347,-0.0681337791604314,2.0269866226855
86.9583333333333,0.154406457709931,-0.142507419068047,4.53900625110538
86.9791666666667,0.169603365497463,-0.0756604804981289,2.9821220290491
87,0.140264367582004,-0.322306884051635,8.70663603306992
87.0208333333333,0.16474822904465,0.0463273583513614,2.21948123584819
87.0416666666667,0.142066898568835,-0.0264927532987237,1.00801573300307
87.0625,0.176097785379064,0.110756127376225,1.32727521666671
87.0833333333333,0.141528853488806,-0.0113501296694848,2.99902456931487
87.1041666666667,0.145558412144523,0.000832402253885035,4.50653959789094
87.125,0.172776264098999,-0.0374880754187991,1.74666375606934
87.1458333333333,0.143102297438638,-0.0582759584700034,2.34423841921902
87.1666666666667,0.154424089586226,-0.0793664787426007,2.80510173212516
87.1875,0.139067547036868,0.0359414870946791,2.35017182895785
87.2083333333333,0.184086965237116,0.149696878662999,3.15030030875451
87.2291666666667,0.136553036857772,-0.259042584869341,5.87199914812782
87.25,0.138232859108043,0.0903898503292839,2.16971873957746
87.2708333333333,0.171414122151796,0.0209876874565493,1.77229903074398
87.2916666666667,0.140769230496798,-0.189937379247352,2.9851112003208
87.3125,0.167432059351259,0.00250334487224344,2.2373945433591
87.3333333333333,0.118218438790451,0.0254161588176069,1.94489462861457
87.3541666666667,0.18534370949707,0.0968770078404327,2.77373392345035
87.375,0.144600105863046,0.0201386343034063,1.39198147153465
87.3958333333333,0.131866631623075,-0.026201771135273,2.71605398102578
87.4166666666667,0.164340985484412,0.0778283387467254,1.63901992144312
87.4375,0.140619114348611,0.0014398556507851,1.62825678493331
87.4583333333333,0.171905133592416,0.0314761882807158,1.32015388918081
87.4791666666667,0.117006284702255,0.00138578015235718,3.20266358385715
87.5,0.170764647933124,5.11021964781068e-05,2.08386935923678
87.5208333333333,0.145791849253844,-0.143022658944477,3.00929927882514
87.5416666666667,0.142596190951395,0.0508583193495096,2.3873603524902
87.5625,0.156683176114269,-0.208542949890813,6.10937164226273
87.5833333333333,0.134037046552362,-0.0700389198576232,2.64784618588573
87.6041666666667,0.172901718746777,-0.0980609948822842,3.71294220633788
87.625,0.117470629155853,0.0740061273234428,1.3925154306816
87.6458333333333,0.169121019677345,0.0132999765297025,4.09926227405054
87.6666666666667,0.143231170684043,0.0823108150245909,2.53211855639217
87.6875,0.134990191179398,-0.062987928184273,3.58425983162725
87.7083333333333,0.164642078027032,-0.0181790008810019,5.770454187116
87.7291666666667,0.130917926909653,-0.164271324205896,3.33584799706424
87.75,0.156020532801932,0.166775470675869,3.05806179856787
87.7708333333333,0.138192694007757,-0.0126016139316071,1.75556416067831
87.7916666666667,0.155448654601674,-0.0060000026338759,1.20111729023524
87.8125,0.143467906857463,-0.202220245331523,3.74058316305594
87.8333333333333,0.13175779598774,0.0427019539953004,1.31994160453421
87.8541666666667,0.163794787005142,-0.0187397311265788,0.922658798920572
87.875,0.132875104713179,-0.0372169984560607,1.77630108846424
87.8958333333333,0.156620101988943,-0.118364384167648,5.61784923851471
87.9166666666667,0.127420039081472,-0.0411372929445649,5.73038228588799
87.9375,0.151011276690714,-0.0688309600434991,3.29014117869964
87.9583333333333,0.159482077406583,-0.000820232896986058,1.94084415907366
87.9791666666667,0.117290636496592,-0.0950267727124424,3.03109049541314
88,0.154058629272018,-0.147081769140965,3.94160167722375
88.0208333333333,0.15768193440324,-0.0137278872017586,2.19748068779343
88.0416666666667,0.131557135719424,0.237968460832068,6.49942976635131
88.0625,0.140909902026547,0.0545952643877387,2.53731304190644
88.0833333333333,0.137956409672871,-0.0105372570278656,2.63796478902153
88.1041666666667,0.157295450740319,0.0340155870188836,1.35680743827221
88.125,0.133411207226445,0.0169736826459502,3.158598784672
88.1458333333333,0.140399204909144,-0.0118618079471628,1.83497091649822
88.1666666666667,0.145729464351309,-0.311867977639684,7.101608124249
88.1875,0.141592254773324,0.0602214648933247,2.16459118586171
88.2083333333333,0.145573147494066,0.0442845380083745,4.5227636691222
88.2291666666667,0.117667964500264,0.0691279414464362,2.33081624954177
88.25,0.172819418169216,-0.06501167766471,1.91608405267364
88.2708333333333,0.134129092260295,-0.0848455613741029,2.6846054850297
88.2916666666667,0.120961841046218,-0.0152784819395185,2.87402574284569
88.3125,0.162600906037604,-0.029145933517276,2.47169917896288
88.3333333333333,0.127150977680009,-0.00943687653248184,0.829357540116548
88.3541666666667,0.150352866593881,0.148774261113949,2.98330363858069
88.375,0.128906399384533,0.069873721867067,2.35170407903802
88.3958333333333,0.145811622850874,-0.105729887822522,3.56661182349952
88.4166666666667,0.144367202251382,0.135826411968676,2.60782216491873
88.4375,0.126063115427708,-0.0355713647213705,2.05997150315083
88.4583333333333,0.152202179249891,-0.0763699306388479,2.76765266718678
88.4791666666667,0.127620571120106,0.0610576977036488,1.88511773316245
88.5,0.151197375129328,0.545342824203629,16.4999533939078
88.5208333333333,0.127988880252558,-0.0745381285552823,3.99354133687905
88.5416666666667,0.138116076225774,-0.0228699756530588,3.99683314087601
88.5625,0.157017172039196,0.260225459163125,2.56090303177869
88.5833333333333,0.108996414585445,1.56945474928352,12.2820688527556
88.6041666666667,0.159327710688158,1.46537855846223,12.8861893896213
88.625,0.136864591893973,1.04036161991241,9.22012236075398
88.6458333333333,0.122698566802145,1.5003923322456,11.5727179641243
88.6666666666667,0.151038560534672,0.767904652725241,13.7682506074452
88.6875,0.126720024558691,1.50530313578217,15.3838514977575
88.7083333333333,0.153103525818422,1.39626996118619,15.4546128556051
88.7291666666667,0.119072678205171,1.54567738626119,17.4587772982476
88.75,0.140276169501218,0.764196226165365,7.97107240870728
88.7708333333333,0.149398463622359,0.725951771573638,7.24900640608908
88.7916666666667,0.120418395641871,1.02597950557657,8.58734408642584
88.8125,0.146643291423227,0.83329556050198,9.28329472091608
88.8333333333333,0.120719574444741,0.358469673897728,6.46014380052182
88.8541666666667,0.160667253867475,0.706067918349211,5.17558155130895
88.875,0.122168038667543,0.562351103875076,5.57691769342713
88.8958333333333,0.121067770403688,0.5939378679654,6.30364002893107
88.9166666666667,0.165128044907781,0.736246481524773,20.2872961965694
88.9375,0.111458164762802,0.698578000880571,6.25407917612091
88.9583333333333,0.145124565164541,1.26291672724359,14.505548649403
88.9791666666667,0.131787135269189,0.693833726286281,7.31415701947128
89,0.134806861262745,1.18663373417589,11.6016005266923
89.0208333333333,0.144822357632895,1.04096667556207,12.4874446422828
89.0416666666667,0.10471646941321,0.421510540899724,3.73126455632944
89.0625,0.165424658619087,0.65199667092939,9.01312555148695
89.0833333333333,0.125418984426389,0.637247428650269,5.87556355113253
89.1041666666667,0.126287831188845,1.07114565998914,10.1080115891849
89.125,0.140217603546487,0.536351776127787,6.32561196918441
89.1458333333333,0.12156374087548,0.726797222061948,9.71041560233197
89.1666666666667,0.157569540998951,0.385350979296236,4.4462377844989
89.1875,0.107675967541449,0.687368297813868,7.70287490975306
89.2083333333333,0.145232036180429,0.615177092379726,5.59629543546575
89.2291666666667,0.13950976481462,1.12790466140274,12.8445618852885
89.25,0.115038088098614,1.11829446497193,12.6145394098725
89.2708333333333,0.147234389543469,0.507655296430108,5.03997209915129
89.2916666666667,0.122854318638036,1.25555916215672,15.5146099331528
89.3125,0.142692770221336,1.22420111807652,15.5387367203148
89.3333333333333,0.127306520698245,0.767776316756885,6.41219280870542
89.3541666666667,0.119902255163022,0.932461014130125,9.72076345808124
89.375,0.155336210065357,1.51885810116906,16.6928480854778
89.3958333333333,0.11015034166969,0.436794076165791,7.1061341827722
89.4166666666667,0.142019336337995,0.477414997242941,4.25975014766625
89.4375,0.133918048282897,1.18168307226507,20.2974792991857
89.4583333333333,0.12021416234289,0.578348924697354,6.89394272890478
89.4791666666667,0.146942287483337,0.361107122911259,8.80087062059812
89.5,0.106372994804466,0.66937424760524,7.12008019836454
89.5208333333333,0.158688223336716,1.27014206100254,21.9359439411303
89.5416666666667,0.117735906122108,0.979344858067085,8.84712388575351
89.5625,0.118204027819116,0.584502326662688,8.33796847086128
89.5833333333333,0.155379931739925,0.90808528007125,9.91186322262525
89.6041666666667,0.10888597444668,0.95221763691711,10.6537581934699
89.625,0.142794471543017,0.450921845036316,6.10649554710754
89.6458333333333,0.121703532388793,0.350597527986643,5.58264237348281
89.6666666666667,0.135485938948136,0.867689955382204,15.4732120008971
89.6875,0.13477041322942,0.471462147530378,6.72959927183769
89.7083333333333,0.105953777255839,0.553777273538067,5.60761536173573
89.7291666666667,0.154787811356916,0.611536098323513,7.32085277739147
89.75,0.121439951950072,0.859555013558869,8.75317305485271
89.7708333333333,0.126324804558756,0.164443613885427,3.51424056332669
89.7916666666667,0.130645013258899,0.481874050990446,4.44664054371264
89.8125,0.117538605969213,0.557743065014763,6.70504195449227
89.8333333333333,0.156669160562716,0.2113117811355,4.04677316752509
89.8541666666667,0.104877184406601,0.208156517501991,5.21070894507894
89.875,0.124703076869211,0.506740689312274,7.59383298615816
89.8958333333333,0.155447947639057,1.28528945434252,27.4102874881672
89.9166666666667,0.0984349041831256,0.391458680316929,5.75826948012084
89.9375,0.140370297710714,0.171108741498308,3.42474924327304
89.9583333333333,0.132192944692005,0.202146533182774,3.77222707391367
89.9791666666667,0.12279212473071,0.552884602057925,6.05486507304102
90,0.132779718037796,0.105366034281495,6.18701113971242
90.0208333333333,0.107659545731976,0.508224581799652,5.43064629016256
90.0416666666667,0.1534744942653,0.189566529994415,5.71146960162195
90.0625,0.117817801826959,0.599749543113978,7.33968618553133
90.0833333333333,0.119607412916378,0.414119795578253,6.32921586928408
90.1041666666667,0.135069658807404,0.33065499963157,3.87126522480563
90.125,0.115763842163788,0.61441605070152,7.01744705652672
90.1458333333333,0.147325732271519,0.160386016730087,2.51192444508026
90.1666666666667,0.106067396375901,0.469088887783949,6.79140857732557
90.1875,0.133627966913053,1.43188704227007,38.2768497753129
90.2083333333333,0.136471222526252,0.19379979267777,3.96890232770854
90.2291666666667,0.100821052951779,0.0783810350357065,2.36271871292807
90.25,0.152390377057217,1.40253592629075,38.305861813585
90.2708333333333,0.116244265761135,0.382107383202515,9.44764658173772
90.2916666666667,0.116479744607679,2.43741227794986,71.4454544768729
90.3125,0.140780261615675,1.30823081840862,32.0459151659247
90.3333333333333,0.110914511063969,0.33845253329677,6.8341595067301
90.3541666666667,0.139618805452467,0.480685188102907,5.05658179591251
90.375,0.12025632342098,2.2315500970628,64.9510259548127
90.3958333333333,0.110694897047487,0.162709511498966,4.23050619556582
90.4166666666667,0.129909788960997,0.527694628781722,6.73828281865055
90.4375,0.103689486043025,0.224936390103882,4.79831395421236
90.4583333333333,0.11605156454274,0.258628284306608,7.44719172395516
90.4791666666667,0.106262253581746,0.194768286785219,4.64247305232469
90.5,0.115077324913607,0.721536129607064,13.2903494980154
90.5208333333333,0.106999358043714,0.23490105919118,4.40554479067378
90.5416666666667,0.0872726969001687,0.410333183725753,6.3488699964452
90.5625,0.134813437809549,0.0617655234247398,1.61687023671705
90.5833333333333,0.0871227891946261,0.229660779298559,3.77980207413702
90.6041666666667,0.0940219925061594,0.217852416452556,3.96769254486006
90.625,0.118667687829501,0.154343489681361,2.39060514860738
90.6458333333333,0.0858125114784059,0.153781075109749,2.59433447007896
90.6666666666667,0.111092835016883,0.0619365973922054,1.82663748446193
90.6875,0.0908250066436268,0.118891095002115,4.19464284084981
90.7083333333333,0.0935810845789277,0.12490776585947,2.34929673369392
90.7291666666667,0.115768583370569,0.29487625531516,7.6545305105574
90.75,0.0739858535806871,0.14793847264244,2.59208372655012
90.7708333333333,0.0986067378817516,0.167374294113404,2.66973588189655
90.7916666666667,0.108888451245477,1.45525430515146,43.6941933467498
90.8125,0.0797973503182264,0.0727085971720998,2.76739458974978
90.8333333333333,0.0947124983177218,0.0630291111326392,0.996258117131074
90.8541666666667,0.0891540206588182,0.219884267859961,6.88777541946538
90.875,0.102022266334829,0.126793833033975,2.28847995899778
90.8958333333333,0.0873314442987226,0.332062285766889,5.23725768787767
90.9166666666667,0.0719677412742638,0.363021764412913,4.5022534114588
90.9375,0.113290890303636,0.0515930927298347,4.75184077359583
90.9583333333333,0.0776179138116068,0.470291012024544,5.93891939196263
90.9791666666667,0.0875530658461043,0.0704492725921294,2.67022641631397
91,0.0895258668528305,0.594944597594875,18.9525825604157
91.0208333333333,0.0755187221973476,0.125855076453375,2.81871320282578
91.0416666666667,0.108757385966546,0.208390027005734,5.05075181822157
91.0625,0.0641948970554002,0.292426147922161,6.8693320929495
91.0833333333333,0.0887935617618058,-0.0660850098470737,3.84615741594137
91.1041666666667,0.100049892304001,0.258013308035638,4.61232328349072
91.125,0.0596093433973496,0.110722510321297,3.11801324029933
91.1458333333333,0.0971528819589111,0.0586493859979905,1.59080654174754
91.1666666666667,0.0867723374646313,0.587019542055274,7.3665539144921
91.1875,0.0676159005882166,0.0352189122687192,1.94869041785131
91.2083333333333,0.0931171316003961,-0.0309079835592301,5.61658395104513
91.2291666666667,0.0729481612528645,0.178144226097814,3.93976645910833
91.25,0.0873797043848373,0.0702148317964218,1.31310628764029
91.2708333333333,0.0790273778473848,0.157432336642658,2.83956035772357
91.2916666666667,0.0700887368611685,0.012765841167703,1.2437358873496
91.3125,0.0923940652012946,0.0878730107069215,1.32887811765979
91.3333333333333,0.0704568941627426,0.137957643966495,2.68907740239309
91.3541666666667,0.0806925881298142,0.0573216400593523,1.71289469515075
91.375,0.0745654721517505,-0.0250832239802363,1.62091594377971
91.3958333333333,0.0765640466367059,0.101626562647251,1.92041176835466
91.4166666666667,0.088543282716069,0.257338503809981,4.68913500619137
91.4375,0.0534160595649044,0.251508745649684,4.31777023720749
91.4583333333333,0.0933788229879146,0.125174657343603,5.22191138980327
91.4791666666667,0.0794349800769524,0.346083203632851,6.2167996090097
91.5,0.0530402115669183,0.143750638980609,2.6669755951578
91.5208333333333,0.0918347260121192,0.0434557342408229,6.11054108807844
91.5416666666667,0.0730347915288891,0.145581561510504,4.3554997576759
91.5625,0.067436352879711,0.093511795843459,1.71635992499067
91.5833333333333,0.07720630853485,0.0494458087186071,2.82288074884861
91.6041666666667,0.0635624225300729,0.193698131292498,3.8282033533643
91.625,0.0905208783980008,0.0639735067913233,1.56527026867699
91.6458333333333,0.0637215763010238,0.211244214943529,7.85821791318254
91.6666666666667,0.0605458606571874,0.152585511205172,3.22436173278997
91.6875,0.0949290113179002,0.0358035596613281,3.54474291581969
91.7083333333333,0.0581454211566405,-0.131614385996857,2.93129855592886
91.7291666666667,0.076617050282515,0.0433072843655478,0.854103980201091
91.75,0.071049364428503,0.0299571912121152,2.01965911041854
91.7708333333333,0.0699375189476357,0.110697495134282,1.95998828825336
91.7916666666667,0.0846482275810047,-0.00193788524330744,2.38588450996752
91.8125,0.0533284034566883,0.0736105375691157,1.6571602805776
91.8333333333333,0.0810072652542359,-0.0254615435827294,1.74217356878806
91.8541666666667,0.0825551217108356,-0.062047436137415,4.43501801156442
91.875,0.0517139610517216,-0.00327258112131256,1.45905693553609
91.8958333333333,0.0828444657255989,-0.114735344412524,5.50900450092208
91.9166666666667,0.0748619621264772,-0.0126265485926006,2.61569532584852
91.9375,0.0661353335906798,0.0792176836077846,3.98504683798285
91.9583333333333,0.0740539112299363,0.147992833300521,4.2989058769205
91.9791666666667,0.0621601080419475,0.0665018914741786,2.27190381637221
92,0.0887691441513963,0.25815436562887,4.98479535884196
92.0208333333333,0.0623757238882472,0.0753552037951358,1.20082490644566
92.0416666666667,0.062106347456216,0.20452912058449,4.23736729458766
92.0625,0.0885724547182747,0.15236918581808,2.67650818447615
92.0833333333333,0.0569472158671854,-0.0194459217217179,2.62234805581281
92.1041666666667,0.0814241837207523,-0.0945390829968944,3.05553326925801
92.125,0.0665102496935517,0.261309698334673,3.2910781662138
92.1458333333333,0.0615240259354112,0.143053315757417,2.6913251909811
92.1666666666667,0.0937064193221292,0.0119137857669764,2.09165480310782
92.1875,0.0522420262153197,0.180806226375926,3.4864893261995
92.2083333333333,0.068640861088766,0.0899058981969481,5.83196905392353
92.2291666666667,0.0918982783724176,0.0813114662514298,1.21028326900789
92.25,0.0464342775786325,0.773387457245801,19.5645367854841
92.2708333333333,0.0798994800758967,0.116880412148318,3.48541789858376
92.2916666666667,0.0818342986188323,0.341458651665424,5.55968639383884
92.3125,0.0520767879663957,-0.0309644935662202,4.6757122450256
92.3333333333333,0.0810966111081955,-0.0131396410288916,0.999637886528225
92.3541666666667,0.0681591946601523,1.06652932369278,30.5695112604743
92.375,0.0708309733010257,0.0899387966532117,2.92343088700659
92.3958333333333,0.0721822455095781,0.174602968063956,5.73614718865421
92.4166666666667,0.0593426226400715,0.0182379190520758,2.41528565132321
92.4375,0.0857795223814328,-0.0282905117785433,2.3513605253543
92.4583333333333,0.0636936442933505,-0.0376919842715444,3.79014832181726
92.4791666666667,0.067262821570871,-0.0646519721566718,2.35682243073375
92.5,0.0729102170794415,-0.0334010324538645,1.39380240488746
92.5208333333333,0.0658127159382975,0.0512119103264129,3.70261746225862
92.5416666666667,0.0833684209685621,0.237713804215809,5.19314338735143
92.5625,0.0538578577123246,-0.0511379424086987,1.7319229193388
92.5833333333333,0.0686464475736905,0.0490738427967312,2.48655733093082
92.6041666666667,0.0935718367017031,0.0160129796872601,4.91609096647684
92.625,0.0455619338794117,0.232268297950522,8.48282206351299
92.6458333333333,0.0702592540597893,0.178804297938715,3.77627354521467
92.6666666666667,0.0914455207730119,0.00939279208676201,1.62178779391249
92.6875,0.0435715475939254,-0.0145847181112741,6.30416782126907
92.7083333333333,0.0848018232596262,0.144098107271153,2.74632531316556
92.7291666666667,0.0673279249645242,0.069187284331818,4.32732316068221
92.75,0.0609914858150827,0.0547858260083926,2.42560281331916
92.7708333333333,0.0852391625449794,0.066683132253887,4.53660349282473
92.7916666666667,0.0516665125625012,0.368707787406988,6.63150797781905
92.8125,0.0726839260028189,0.292014642009837,4.75558142474911
92.8333333333333,0.0843800296049668,0.115176385697314,3.95839290709872
92.8541666666667,0.0511496519915092,0.0167185103308885,0.488195285120636
92.875,0.0709448805083596,0.0606868402812659,1.75201559754398
92.8958333333333,0.0782406309250868,0.278676624779634,5.77868415160788
92.9166666666667,0.0646716701797565,0.101619274032907,1.73959884397657
92.9375,0.0649790320906061,-0.064763935021455,1.73931906028512
92.9583333333333,0.0646659894203662,0.11516458720029,3.09951481889909
92.9791666666667,0.0834871010118913,1.16392075623573,35.3411540329563
93,0.0589611037538499,0.332696930280634,5.47795403387213
93.0208333333333,0.0598652930242741,0.0251883815272481,1.09642258984601
93.0416666666667,0.0862442220535726,-0.0549469147260879,3.95060052943101
93.0625,0.0558322646504065,0.945183608127295,22.1510948296742
93.0833333333333,0.071748433047113,-0.039143438687775,3.2757961681169
93.1041666666667,0.0694285174459949,0.00315380168191789,0.966421561722103
93.125,0.0577074053629338,0.213236894870888,5.61401473089583
93.1458333333333,0.0850250566354908,0.0325987970517829,2.70644630458139
93.1666666666667,0.0587038390986618,0.0332733598959672,0.890603519134439
93.1875,0.0583503426305821,0.130689576668415,2.00916789203807
93.2083333333333,0.0885008659257655,0.526792992886498,13.7327363960218
93.2291666666667,0.0526240814366275,0.0799951576943438,3.52168222349942
93.25,0.0645109397852504,0.118017763183951,4.25631258739118
93.2708333333333,0.08317163550048,0.0170101951837389,1.27400842941404
93.2916666666667,0.0534949811832297,0.0585447426558617,3.35438336991868
93.3125,0.0733013814776126,0.109143092722947,3.55993118496163
93.3333333333333,0.0659968901450139,-0.0134323812798356,0.66788795316586
93.3541666666667,0.0669970472432459,-0.174393407815847,3.7480794438396
93.375,0.0718207004990527,-0.0550295784976779,2.33465144739848
93.3958333333333,0.0547457881143796,-0.0847805749475454,2.89940480052245
93.4166666666667,0.0793938219920909,0.0624889654627569,3.59193910787752
93.4375,0.068241369592772,-0.0808201219176435,3.55255180399335
93.4583333333333,0.0519382856942405,0.111188059389671,3.83519034741763
93.4791666666667,0.0816950316249299,0.0474523154608456,0.887281840798177
93.5,0.0633650921264043,-0.00956194698461712,3.79454307029535
93.5208333333333,0.0615445233818031,0.117768971278872,1.94778358758041
93.5416666666667,0.0747942225139641,0.11788274710054,3.04254605829872
93.5625,0.0544974025210896,0.529305147255681,10.4855452095405
93.5833333333333,0.077162804622198,0.016860306951437,1.04706934074983
93.6041666666667,0.070803864302597,0.0797837227906538,1.9125202040791
93.625,0.0443556850471135,0.0781108948841681,3.30866086913668
93.6458333333333,0.0869159309201729,0.160445224727757,5.05703001005852
93.6666666666667,0.0668674296050617,-0.0170993857830477,3.28705955994921
93.6875,0.0511400640898126,0.337480711505369,6.70614739466003
93.7083333333333,0.0681930120570822,0.0598902459877781,3.82903259867997
93.7291666666667,0.0663542267876302,0.0968574855051724,1.92257764590849
93.75,0.0623033967351483,0.0506469525284876,0.828695077380395
93.7708333333333,0.0557992904228769,0.203239024466713,6.11912488733395
93.7916666666667,0.0628068601177164,0.196658540161437,5.19512504513903
93.8125,0.0721143945842276,0.193692540316427,3.13544661851183
93.8333333333333,0.0503584225309339,-0.0980568794245612,3.69274915995123
93.8541666666667,0.060698216885482,-0.0581126221756766,2.23306107519597
93.875,0.0709084841836277,0.166087584588953,3.21650384165855
93.8958333333333,0.0478884202609294,0.344496159010365,5.5492021842157
93.9166666666667,0.0729979449762736,0.106260169495739,5.33066526990197
93.9375,0.0520656810721662,0.0813418650275617,2.90793197743168
93.9583333333333,0.0553893625356089,0.0387682692494097,1.53725686949758
93.9791666666667,0.0790093339423424,0.103659214042893,3.07991829920574
94,0.0413991977067523,-0.0682275842781156,1.65694832216668
94.0208333333333,0.0605908168058336,0.107227963421925,2.87986594108232
94.0416666666667,0.0772785427182318,0.135418322646585,3.78159064669137
94.0625,0.040334077013342,-0.0838272504324395,3.48811404908658
94.0833333333333,0.0613985840869545,-0.0167768568146618,1.33448552212863
94.1041666666667,0.0748582244944134,0.116136844284026,2.21685748720768
94.125,0.0402794491920354,0.114158963544096,3.72419152988239
94.1458333333333,0.0699293984095286,0.102265312506467,5.47041780517058
94.1666666666667,0.0579935932095147,0.0444826311126903,0.840864882018881
94.1875,0.0537032814172991,1.56445634507676,46.8009366026561
94.2083333333333,0.06601179548751,0.050892800729581,1.26278975722997
94.2291666666667,0.0480967077049622,0.14763672855377,2.84867271799955
94.25,0.0669465413686547,0.138679291515103,2.47139789503874
94.2708333333333,0.0598700932147888,0.0488521825222373,3.81264000433347
94.2916666666667,0.0469719009677607,-0.0125280651508916,1.92436791910801
94.3125,0.0661790726666043,0.0465262180751701,1.28954689102597
94.3333333333333,0.0509888802348327,0.029796395275966,0.836759874479077
94.3541666666667,0.045384287871749,-0.117793653928661,4.00291620830354
94.375,0.0557252544999221,0.112417634815614,1.83942170653356
94.3958333333333,0.0409484023757162,0.173554410885945,5.60864200720603
94.4166666666667,0.057562801248208,-0.174631231943265,4.71724977389341
94.4375,0.0490232690180562,0.0764957962742042,1.52788918583201
94.4583333333333,0.0283826144378386,0.023193181244587,1.07138541240604
94.4791666666667,0.0708440732716056,0.00684281045570994,0.660172107632624
94.5,0.0420668420185174,0.134596384036842,3.59862251591285
94.5208333333333,0.0302154862757271,-0.0430010973995361,1.63669950584841
94.5416666666667,0.0604328607994134,0.0612751068341928,2.25586819877727
94.5625,0.0458132108426452,0.0156212691152354,0.745663969758337
94.5833333333333,0.0383454956340035,0.050893391328207,0.966969214012481
94.6041666666667,0.0473294389033997,-0.00514595199320221,2.51743825404412
94.625,0.0418487264546224,0.103653256003525,1.56653732895035
94.6458333333333,0.0528841337584619,0.193899115442064,3.64023285020675
94.6666666666667,0.040225470264889,0.0725280461997728,2.10655205702368
94.6875,0.0334960015046104,-0.0126233726448807,2.76933239592076
94.7083333333333,0.0596879084668965,0.0137212141337846,1.22051528018092
94.7291666666667,0.0366300020015226,-0.00704353543780676,1.94731150984854
94.75,0.0389316868642656,0.0287021370171653,1.07292811690593
94.7708333333333,0.0473043606758603,0.0804853627335112,1.61284113154461
94.7916666666667,0.0386267249765792,-0.0302145021439842,1.7482625483556
94.8125,0.0505970941852662,-0.0929844494867089,1.40661752706264
94.8333333333333,0.0323137297542063,0.0723952326816332,1.86747052843402
94.8541666666667,0.0384172076288369,0.0296885085606317,0.960807875750257
94.875,0.0601960207698539,-0.00350808296753367,0.528881718448403
94.8958333333333,0.0270883896940941,0.13738732609224,2.64129208818248
94.9166666666667,0.0337910392250669,0.0396889081935518,1.61589005926849
94.9375,0.0612839057812471,0.316840991916459,6.46885928596299
94.9583333333333,0.0277175483717846,-0.159050326475649,5.63270628530779
94.9791666666667,0.0385536554756505,0.012302186583861,0.67693541250675
95,0.0511654773969428,-0.131939576292674,6.0879319686754
95.0208333333333,0.0280604907240761,0.0353962421006332,0.916878226584744
95.0416666666667,0.0501108891075897,0.0326051584636259,1.62240963545557
95.0625,0.0348066915452281,0.0265116696303876,0.80252433077976
95.0833333333333,0.0349752378846571,0.348633537072157,9.38089317495075
95.1041666666667,0.049962655744518,-0.0423728720073092,2.23412221850023
95.125,0.033355742839642,0.445471813692859,8.11186905232537
95.1458333333333,0.0325256476151257,0.0406056490674733,1.91962259089455
95.1666666666667,0.05112964902108,0.164120514217588,2.65245978863367
95.1875,0.0308545459093481,0.00613825588429663,1.14711383367319
95.2083333333333,0.0402116574436854,0.358257176636863,9.74844513091375
95.2291666666667,0.0402985208791845,0.189022552154767,5.6021534099543
95.25,0.033787747214753,0.142655666688161,2.42071440541701
95.2708333333333,0.0475908984589333,0.0339106205711177,1.60198919233103
95.2916666666667,0.0263198235343183,0.0215453141887591,1.25907548276054
95.3125,0.0403094936559643,-0.126410787036258,4.20429005495635
95.3333333333333,0.0490574046525638,0.0493097759516019,1.3299098358328
95.3541666666667,0.0214068823006205,-0.149487994212109,3.84170289222692
95.375,0.0412764590004491,0.00688146265859768,0.469516051660215
95.3958333333333,0.0487130807200088,-0.00338227165668266,0.540731739838315
95.4166666666667,0.0209140079386918,0.056889118748904,2.0035838004849
95.4375,0.044807747237869,0.0651861260217023,1.72451627454886
95.4583333333333,0.0411807381037078,0.0459739978096078,1.6459927578119
95.4791666666667,0.0260374360920816,0.0395869861972608,1.17580644406619
95.5,0.0477806284023558,0.0741705338584655,2.81539969895874
95.5208333333333,0.0287792507426371,0.0612603143261416,1.53307522457035
95.5416666666667,0.0349140494492011,-0.0507475958749116,3.85510831834747
95.5625,0.0462219356916227,0.0390616104577497,1.04543280083684
95.5833333333333,0.0255912025199115,0.0219485327532893,3.43034404220074
95.6041666666667,0.03497978195167,-0.0624088772503772,2.00681937780059
95.625,0.0467176537186129,-0.0468273163734536,1.36575544799749
95.6458333333333,0.0260015391245203,0.0971717844579603,3.161691442699
95.6666666666667,0.0369093186059971,0.235823107710252,6.96566993783586
95.6875,0.0384605919252196,0.0963578840711647,1.96416544788671
95.7083333333333,0.0334031400522909,0.0345928538828061,1.21707170092052
95.7291666666667,0.0396144324149492,0.109648796701771,5.40991000057331
95.75,0.0244041472691873,0.204298258822163,5.64256749901749
95.7708333333333,0.0430413830337428,-0.0956919017527633,3.58359633061681
95.7916666666667,0.0387264543867172,-0.00837872836165814,1.71006850496485
95.8125,0.0220493327060639,-0.0466809353046217,0.977861209240626
95.8333333333333,0.0412440884683008,-0.130604340103233,2.52656667822164
95.8541666666667,0.0412646562908019,-0.0240946836221676,0.416197126595386
95.875,0.0208266822473921,-0.00185194582902212,0.0586222036462268
95.8958333333333,0.0431371062155359,0.00620500703268898,1.71341326726815
95.9166666666667,0.03501578541219,0.0255121283679866,3.11160788708148
95.9375,0.0272981650343995,0.0324037089465945,1.83385601091379
95.9583333333333,0.0441298039122358,-0.0162566510794154,0.65134083307256
95.9791666666667,0.0230039473309607,0.71910791916274,20.9990164181118
96,0.0359071246812473,0.0153276662182516,0.522050680802142
96.0208333333333,0.0456303379834696,0.0398486325728625,1.0770925858433
96.0416666666667,0.0170870011538738,-0.000694422748648525,4.80051484144709
96.0625,0.0381722883605848,-0.00374270718170578,2.38704956974056
96.0833333333333,0.0437112760100671,-0.0433052732169289,1.16115780009277
96.1041666666667,0.021414267678309,-0.0122921149294281,0.342414389812178
96.125,0.0349680136896625,-0.053487056786863,1.56333956525215
96.1458333333333,0.0399656327338452,0.0651054413964994,1.66842447993873
96.1666666666667,0.0265941360458268,-0.0015576365211733,1.49886173067687
96.1875,0.0379335414245772,0.0337409976675868,0.975615032953959
96.2083333333333,0.0250461544058644,0.00976094954039956,0.796858103405794
96.2291666666667,0.0390601946883181,0.0140779384754811,0.655643703877929
96.25,0.0364503860642052,0.0186572834233858,1.58478386015485
96.2708333333333,0.0204129207899125,-0.0833306982664043,1.88844597373903
96.2916666666667,0.0416508275571361,-0.0842523461863225,2.27742740900551
96.3125,0.0352324754604397,0.180945836782541,3.71325676716831
96.3333333333333,0.0200124956029952,-0.0172251613210167,3.22863537153734
96.3541666666667,0.043144395872268,0.0577045629577509,2.03192886483842
96.375,0.0327988690291984,-0.0340362253281971,0.697055863828365
96.3958333333333,0.0219508121687486,0.0382998583066218,0.803550296400471
96.4166666666667,0.0447505399330534,-0.197955828215459,6.04421600779694
96.4375,0.0231216066060331,0.0178246168624979,0.804517903107699
96.4583333333333,0.031791957226361,-0.00706797232984597,1.37572093058636
96.4791666666667,0.0436693601986448,0.00144716730206618,0.394000349550692
96.5,0.0159036443816681,-0.142932094331863,6.87655822319683
96.5208333333333,0.0378993498734951,-0.0233077221953843,1.42041559410903
96.5416666666667,0.0414990428895929,-0.0204356655545719,0.345423934806594
96.5625,0.0158311607348754,0.242966652644192,5.49882609926057
96.5833333333333,0.0367058211479434,0.0739796891914825,2.48038434275673
96.6041666666667,0.0406880938254841,-0.10009473476921,2.89086597713445
96.625,0.0200226230481521,0.0219959998116113,0.783581253989265
96.6458333333333,0.0373779173805356,0.0162098562895878,0.701406991658294
96.6666666666667,0.0279866727232134,-0.00335334998407631,0.296772597951966
96.6875,0.0325945198331294,0.000364516425562518,0.397600719793493
96.7083333333333,0.0369160012501393,-0.0733232349556472,2.10540657990105
96.7291666666667,0.0196502899731459,-0.0826811105679269,2.39753668437808
96.75,0.0363657139864324,-0.119462796334672,3.77596445860409
96.7708333333333,0.0384841067110583,0.0926711188716511,3.51742445097184
96.7916666666667,0.0180676081295427,-0.069257484130156,4.64868300251961
96.8125,0.0372635573200997,0.000775030015964334,0.264256415913528
96.8333333333333,0.0349141222900805,-0.0166894240035882,0.580063452091679
96.8541666666667,0.0204407147350564,0.0654440253818364,1.40580824423413
96.875,0.0427864599376359,0.0591653428509069,2.5218952849958
96.8958333333333,0.0220801629562006,-0.0435364319314506,0.830792883814677
96.9166666666667,0.0291009075891697,0.0300707542809275,2.99286526804583
96.9375,0.0434575522723503,-0.00612305886925744,0.222490064797863
96.9583333333333,0.0160251228167495,-0.0615604161090393,1.96760002641072
96.9791666666667,0.0307250645516992,-0.0190271869482724,0.549854856576762
97,0.0470684827495948,0.0323127641691088,1.53570009700603
97.0208333333333,0.013820313694423,0.131908360043344,2.14038616261553
97.0416666666667,0.0294129855909013,-0.0431225603600436,1.31883382820601
97.0625,0.0440085453306162,0.0528187068082023,2.25310511737916
97.0833333333333,0.0186298973792929,0.0268304682798262,1.53006559957567
97.1041666666667,0.0337578084532393,-0.0781955734363613,1.44963414397427
97.125,0.0312193815496219,-0.0330057086628294,0.678377117901122
97.1458333333333,0.025387778795565,-0.00662010677655201,0.150540621746775
97.1666666666667,0.0391701092078085,0.0894479380633947,2.21672863710504
97.1875,0.0210904138814173,0.0105823534490523,0.628053040807311
97.2083333333333,0.0288758528956052,0.143452733706119,6.40073384680198
97.2291666666667,0.0410200389329954,0.0101758638995844,0.329301445070658
97.25,0.0201624331819704,-0.00650336847112779,0.62277061276714
97.2708333333333,0.0274020234114862,0.0215935818818341,0.726280199406635
97.2916666666667,0.0407051013602895,0.024414475092193,1.97649788760377
97.3125,0.0195166898317378,-0.00496614415484035,0.381042911130427
97.3333333333333,0.0347825718258225,0.106457530414783,3.79959262339639
97.3541666666667,0.0285674102571109,0.0132028296984982,0.460700809726898
97.375,0.0245640161367232,0.143586858875464,5.87488078076553
97.3958333333333,0.0398582692823165,0.0384555145097825,1.11536870546369
97.4166666666667,0.0214483014425152,-0.0112980285370204,0.319045781189456
97.4375,0.0243915719999381,-0.0531158349832442,1.09853253760976
97.4583333333333,0.0461891461672437,-0.016629431839242,0.534523682701107
97.4791666666667,0.0182052369625264,-0.00110874651542948,0.632977316414972
97.5,0.0208959965958443,-0.0254106087421002,0.617084899672964
97.5208333333333,0.0469969713769793,-0.0133162125352027,0.274818118649185
97.5416666666667,0.021152599868142,-0.0861383925615106,1.64456445015437
97.5625,0.0222628926839422,-0.0124751442797569,0.317647479746695
97.5833333333333,0.0395587837813476,-0.0157984971126277,0.799470322013227
97.6041666666667,0.0240163737124814,-0.00376222448261746,1.72991648868848
97.625,0.0295600073249502,0.0474344152284825,1.0922217957948
97.6458333333333,0.0295441101167803,-0.00470454435207383,0.153873279025731
97.6666666666667,0.0248930833260309,-0.157608107711548,5.24825490112328
97.6875,0.0362503985716575,-0.0749032061237466,0.984683282623652
97.7083333333333,0.0266897198512459,-0.164964459929602,3.00789760953138
97.7291666666667,0.0192696408513733,-0.101612313097143,3.0318994325751
97.75,0.0428671603015291,0.00392801837518419,0.140685648582371
97.7708333333333,0.0242907910670108,-0.00488034806082289,0.286302871048321
97.7916666666667,0.0214591339025863,-0.100077477721023,2.87825508448117
97.8125,0.0351380521713141,-0.111535950544753,2.57104261647472
97.8333333333333,0.0293973749731153,-0.00577334616947529,1.28595295745168
97.8541666666667,0.0266607310845658,0.00294193906689601,0.521296336278359
97.875,0.0272124679106693,-0.024681240490947,0.611272999953494
97.8958333333333,0.0269738180475612,0.00722570624904081,1.045250591568
97.9166666666667,0.0347354983110283,-0.00950502217083178,0.207030304028575
97.9375,0.0276739992227291,0.0362779745561745,2.41956435772056
97.9583333333333,0.0151333124615174,-0.0554435751429134,2.46938965459725
97.9791666666667,0.0453859385793391,-0.107520931799288,3.61666098627502
98,0.0257991209077797,-0.0244040089307288,0.391742533958925
98.0208333333333,0.0141346756288784,-0.0355988234320197,1.00877796398223
98.0416666666667,0.0413986721076535,-0.00620404955713408,1.34820025969988
98.0625,0.0318319311751904,0.0029035682002707,0.230465201473296
98.0833333333333,0.0138789148071058,0.00249463863115336,0.375211097458804
98.1041666666667,0.03621351740891,-0.123565008605728,2.57926784504185
98.125,0.0314346170691728,0.0105152806958312,0.740592405808275
98.1458333333333,0.0197310436549322,-0.0190661313697458,0.802708122816509
98.1666666666667,0.0372456340270134,-0.0107633877206184,0.253689198104374
98.1875,0.0200919317227918,-0.0437492721813475,2.09183572839466
98.2083333333333,0.028771539706061,-0.00872634664444147,0.293802880450701
98.2291666666667,0.0359387769038558,-0.045396476148493,0.91254153217524
98.25,0.0187339589501279,-0.063948626151281,2.5613761073895
98.2708333333333,0.0285656206635687,-0.0620480528494094,1.44443777392444
98.2916666666667,0.0356557443053154,-0.0841064908177312,1.86159890312256
98.3125,0.0197931650175167,-0.00676459268085511,0.357061811074051
98.3333333333333,0.0283248937191615,-0.0411068226922982,0.999512590521398
98.3541666666667,0.0337306029527024,-0.00468602083055973,0.14169081382858
98.375,0.0201933704037057,-0.0103862129241277,0.362611067727315
98.3958333333333,0.0363065871852232,-0.0174459815680394,0.385876412574939
98.4166666666667,0.0190824379992849,-0.0028039724232334,0.121066685434838
98.4375,0.0289227790071897,0.0155336380878355,0.411219528698464
98.4583333333333,0.0376683444201089,-0.226599366195871,4.68704102991929
98.4791666666667,0.016761832184152,-0.0400275442296261,1.00146987617147
98.5,0.0236461388689504,-0.0140054760836878,0.331625869431333
98.5208333333333,0.0447387222766824,0.062857488565773,2.09863064615611
98.5416666666667,0.0140394693640585,0.0188265290467738,0.827659528238827
98.5625,0.0236433349600303,-0.062960511827218,2.88385872760341
98.5833333333333,0.0432986300647064,-0.00740899625898085,0.543144153408341
98.6041666666667,0.0147580810352264,-0.00393147675664323,0.0998173664811797
98.625,0.027996734509099,0.00401087920132777,0.34221445376344
98.6458333333333,0.0344918609037049,-0.0183755900140567,0.455866839536183
98.6666666666667,0.0184277506938456,-0.0123315907168954,0.821406460829931
98.6875,0.0347383106694221,-0.0354771775768972,0.637151053628428
98.7083333333333,0.0269405630289176,-0.000681079097430439,0.432711300961438
98.7291666666667,0.0154834097376966,0.0216386349363939,1.17103150196494
98.75,0.0419962568763294,-0.0118513916645936,1.09006007354558
98.7708333333333,0.0251453419810749,-0.0126412684476333,0.267976720038976
98.7916666666667,0.0132438821977282,-0.0396186260889037,1.17623891520642
98.8125,0.0428941888409254,-0.0915309451371386,2.5440182541771
98.8333333333333,0.0233120954853175,-0.0624829580950094,1.96581801348602
98.8541666666667,0.0199525765754791,-0.0348954999480127,0.946732280687654
98.875,0.032801987034393,-0.013919394194168,0.366527173649414
98.8958333333333,0.0269872272188984,-0.107468516459,2.53938646181341
98.9166666666667,0.0261369964427509,-0.0895872292275403,2.83232413029141
98.9375,0.0271448962944086,-0.018870825839129,0.524587195352272
98.9583333333333,0.0207673816998595,0.0279507762384924,1.28649054223103
98.9791666666667,0.0368839668819233,-0.00048353744376226,0.0384432007764064
99,0.0250126167043273,-0.0197015152702136,0.306991733385257
99.0208333333333,0.0148891209616215,0.00335795206546851,1.10854749495759
99.0416666666667,0.0406008541101828,-0.0680506737563846,1.30730218301337
99.0625,0.0260859870698825,-0.0121686803146491,0.191828068448783
99.0833333333333,0.013957613160367,0.00528687075918418,0.144259253501455
99.1041666666667,0.0374496110304872,-0.0686137120337384,2.24611028136876
99.125,0.0290195916611908,-0.000903179410906493,0.103978961557713
99.1458333333333,0.015727065124254,-0.0245963893569832,0.752957727754453
99.1666666666667,0.0351524052049427,-0.0694156619526125,1.55622280534652
99.1875,0.0240866908172964,-0.00326571868971461,0.17781094945573
99.2083333333333,0.0228774277127995,-0.00286712644706419,0.142406832330551
99.2291666666667,0.0352377856571989,-0.0809828386425067,3.13654774618469
99.25,0.0179343186561349,-0.0343367850362218,1.10696988159408
99.2708333333333,0.0250584819533931,-0.0320324431591663,0.996134121263231
99.2916666666667,0.0379347109618188,-0.0107013902298504,0.506430069808553
99.3125,0.0190693674821595,-0.0289725151996723,0.720967008674672
99.3333333333333,0.0189047851783612,-0.137021012311799,3.84652657752784
99.3541666666667,0.0398409106522725,-0.00568646867866212,0.100994110123751
99.375,0.0219063714862926,-0.00949488233121284,0.168905572348144
99.3958333333333,0.0185470002267675,-0.00176783828235474,0.171906189445206
99.4166666666667,0.0346346120072338,-0.067190826905567,1.55849338103283
99.4375,0.0240165908004805,-0.0180868527158417,0.422867196510923
99.4583333333333,0.026567453518193,-0.0125448890258445,1.06071728194354
99.4791666666667,0.0238579766545217,-0.0644684227339299,1.42464091091814
99.5,0.0242486876535507,-0.0276246405838086,0.594796630271808
99.5208333333333,0.0335342329732377,-0.0411313502337224,0.920327400818578
99.5416666666667,0.0243076249600236,-0.0648181288405554,1.72958882844937
99.5625,0.0134220400722129,-0.0351164597230234,0.878504593138163
99.5833333333333,0.0436908164860757,-0.0178206928797971,0.392140856654029
99.6041666666667,0.0208387366953261,-0.0625409033982988,1.03507899137702
99.625,0.0150497343215741,-0.0187889020850732,0.420391693537131
99.6458333333333,0.038291210810418,-0.00457356601235264,0.0797499173574924
99.6666666666667,0.0249232632364846,-0.0260052201833861,0.444103406053426
99.6875,0.0167806897033705,-0.108724213720793,2.10788533038581
99.7083333333333,0.0350557661940858,-0.152046237503363,3.59287607054922
99.7291666666667,0.0223914496477892,-0.0186855743348735,2.15184121680392
99.75,0.0222158485560672,-0.067927828506163,2.0420000408435
99.7708333333333,0.0359889220117663,-0.0820838886781004,2.32754362542285
99.7916666666667,0.0136338546815579,-0.0131816107089601,0.351565007877859
99.8125,0.0290786411547233,-0.042794481179559,0.808838610215223
99.8333333333333,0.0355246251275264,-0.00498539094077605,0.139111959195428
99.8541666666667,0.013039452140309,-0.0185306051788098,0.303790036540802
99.875,0.0254700006187792,-0.00909091562118368,0.272111411560953
99.8958333333333,0.0379649328720128,-0.119026994129995,2.80134561319107
99.9166666666667,0.0153296275855852,-0.00781942978247034,0.262011084387597
99.9375,0.0245106642559233,-0.0136036657192781,0.407288608671799
99.9583333333333,0.0335928193244205,-0.0720428615187037,1.98896386635743
99.9791666666667,0.0182567947760455,-0.00851669596294623,0.201974072442147
100,0.0292886722332439,-0.0463219214878086,1.23682548684244
100.020833333333,0.0235399793179969,-0.0103648759706563,0.195345674557743
100.041666666667,0.0242356067064092,-0.0074202232284077,0.138572186198826
100.0625,0.0316966089285256,-0.0368428879163664,0.65286440702807
100.083333333333,0.0199871605422139,-0.00778488212238993,0.0978602194073103
100.104166666667,0.0200342273820557,-0.0272902817570526,0.457277123818215
100.125,0.0383460626116074,-0.086537726969834,2.29490133282286
100.145833333333,0.0185029507203805,-0.0122320248176545,0.290502402956476
100.166666666667,0.0175667217197772,-0.0101800485244151,0.370186837148924
100.1875,0.0390896021402898,-0.0304219097951986,0.764613339079515
100.208333333333,0.0191865445793751,0.0516256134298091,3.18407630958931
100.229166666667,0.0234572997904148,-0.0605804169995904,1.39957289552624
100.25,0.0382858420129587,-0.017169328376278,0.421390872290303
100.270833333333,0.0286917460212074,-0.0136661627018077,0.349316629068484
100.291666666667,0.0322955161709366,-0.00893613406489976,0.368805797575185
100.3125,0.0405556116349317,-0.00902927357006067,0.181422367739949
100.333333333333,0.0252659195939065,-0.042051841594504,0.75084274296472
100.354166666667,0.0420923725990923,-0.00936629610260795,0.225165917021646
100.375,0.0437422836791306,-0.0929869553786655,2.26296033291176
100.395833333333,0.023362442473154,-0.0318025963074046,0.793074785319897
100.416666666667,0.0448276694516415,-0.00812680616318013,0.151250704941243
100.4375,0.048849682471322,-0.0967699630180429,2.20036023231567
100.458333333333,0.0254767984001395,0.00525668010363198,0.126731746390801
100.479166666667,0.0410032830894867,-0.00471863025014978,0.336763711222863
100.5,0.050627974457823,-0.142750892626948,2.66692859454578
100.520833333333,0.0310270452241264,-0.0419443420283069,0.834219645124471
100.541666666667,0.0412321669366456,-0.0314170261197362,0.942525496070139
100.5625,0.0444122586035503,-0.010979540153793,0.231718784687423
100.583333333333,0.0364785038683317,-0.213053268973811,5.61678520983886
100.604166666667,0.046422474732925,-0.0442383179443529,1.08760361841479
100.625,0.0372885261804601,-0.0318549760928839,0.475215921564829
100.645833333333,0.0388971349099904,-0.0810987327198854,1.96596235319244
100.666666666667,0.0506534627568366,-0.0536908192935758,1.23494244045612
100.6875,0.0390969147095139,-0.0110851522718722,0.310379519307871
100.708333333333,0.0322008662721572,-0.00899949804278376,0.183361282198953
100.729166666667,0.0550883443789491,-0.0729974337131439,1.70393169623077
100.75,0.0408204546661112,-0.0141499200705429,0.395971588821283
100.770833333333,0.0354883236198504,-0.0787784324029418,2.10000508761723
100.791666666667,0.0485946202535523,-0.0375929855716236,1.11211291358312
100.8125,0.0441206913551481,-0.0127672813184998,0.353248644961336
100.833333333333,0.0380312670418681,-0.0153764573573547,0.256689062302168
100.854166666667,0.0490658258342395,-0.0894449747517905,2.01030580895172
100.875,0.0387777943000051,-0.0319047334103191,0.530077564942728
100.895833333333,0.0449893056096432,0.000113605107741324,0.00359609965739658
100.916666666667,0.0514440727340178,-0.0135105449281101,0.385283546029904
100.9375,0.0325160006534846,-0.114839096994661,3.16901521665752
100.958333333333,0.0467661717348698,-0.0244936006853364,0.439925276460198
100.979166666667,0.0566874458043147,-0.0520389367244807,1.11871785680955
101,0.0297689695200543,-0.0195114587598155,0.540367731322004
101.020833333333,0.045488041673409,-0.102948671682907,3.13729909961281
101.041666666667,0.0579966177936495,-0.0433128590021333,0.872678394729042
101.0625,0.0337210873606411,-0.0267076928829314,0.868716399895959
101.083333333333,0.0435839529302435,-0.00418410233814751,0.143676005541613
101.104166666667,0.055013550989871,-0.012709559656908,0.366548218533798
101.125,0.0368382223604433,-0.0893710579165216,1.98182493146605
101.145833333333,0.0487589017319015,-0.0240569874483225,0.369833858856403
101.166666666667,0.0463972619084462,-0.0145487288811438,0.274535602593556
101.1875,0.0427115697767832,-0.0491860533042931,1.1792462356475
101.208333333333,0.0503073354582115,0.0432256426173812,1.84353243758589
101.229166666667,0.0465958920835069,-0.119547478133665,3.38195873825267
101.25,0.0362684925579504,-0.00088479185206252,0.0398150320358505
101.270833333333,0.0575442673774393,-0.00296175052297754,0.0783361748793791
101.291666666667,0.0449770749641743,-0.143677961877449,4.24191365777851
101.3125,0.0383450559769381,-0.0436909619943058,1.10383936877557
101.333333333333,0.0532666918086741,-0.0571322023622728,1.72269678562257
101.354166666667,0.0497904802096691,-0.0345604681979503,0.445400957198908
101.375,0.0381495702719422,-0.00525543032652883,0.131346625337545
101.395833333333,0.0516647773817364,-0.161086120809377,4.46333121672277
101.416666666667,0.0480501054779389,-0.0150548767798223,0.37802208745355
101.4375,0.0440341073052012,-0.00899547893960622,0.29267483830153
101.458333333333,0.0529731004299826,-0.0400728790583724,0.645397637907566
101.479166666667,0.0403346872414868,-0.0118683072893711,0.235813403756894
101.5,0.0487915002611915,-0.0259732672296923,0.411835108247845
101.520833333333,0.0559935103731987,-0.0378475611073453,0.99007694133321
101.541666666667,0.0376382403338906,-0.0593725326070655,1.25843674258018
101.5625,0.0453294680603872,-0.0865301949171376,2.69737309087621
101.583333333333,0.063095978423967,-0.00649610608126289,0.157515307380483
101.604166666667,0.0378012987083543,-0.00812827510022253,0.247719958003138
101.625,0.0407403216996557,-0.0336253539114939,0.593220772385287
101.645833333333,0.0631351693802955,-0.0762869176095119,2.08539474363506
101.666666666667,0.0430173495515575,-0.0521285025858673,1.39331734896714
101.6875,0.0407307125696751,-0.00537133710725981,0.141909449616614
101.708333333333,0.0571972391598473,-0.0149590481129804,0.275591090732428
101.729166666667,0.0478461498169597,-0.0240253350586596,0.555770690015427
101.75,0.0432088943453439,-0.00818573330814109,0.128247564028167
101.770833333333,0.0558203215045198,-0.0598439060848684,1.49211014571729
101.791666666667,0.042378406348419,-0.0953943467594227,1.82090655279801
101.8125,0.0496640728050596,-0.0145751373818251,0.290579817853679
101.833333333333,0.0567097548578346,-0.0350689379710125,1.00074315007122
101.854166666667,0.0394847073206411,-0.0103557594815661,0.536278067772034
101.875,0.0493182035050403,-0.111910884969322,2.49999593291247
101.895833333333,0.0593774916624982,0.000175718296971012,0.400444512378334
101.916666666667,0.0417496740979122,-0.0677820918529091,1.44210569402727
101.9375,0.0444964247071543,-0.0111164763773279,0.273532138198516
101.958333333333,0.0601514672576915,-0.00182211269784666,0.0940690040778704
101.979166666667,0.0435845870189986,-0.115518488053776,2.57764375867005
102,0.0499185074005157,-0.0572827447795919,1.11092626982191
102.020833333333,0.0506166017705758,-0.0181333963754982,0.404852735182445
102.041666666667,0.0486679709829036,-0.00788046213045747,0.162081567761986
102.0625,0.0532867285685159,-0.00147847477055693,0.0482849949819531
102.083333333333,0.0469676313806571,-0.192007391668069,3.50584178675996
102.104166666667,0.0444699059713639,-0.0155763333742413,0.41253794961746
102.125,0.0620613286983489,-0.0131763012700403,0.444429750937216
102.145833333333,0.0458439346144209,-0.0327933436760584,0.712723379724307
102.166666666667,0.0392419986029201,-0.0528661691287671,0.796321224584886
102.1875,0.065301720404335,-0.00685637680937045,0.165092993475153
102.208333333333,0.0481421625603506,-0.0254736256850435,0.367859605292617
102.229166666667,0.0392379177051048,-0.0320520884500419,0.516892819150387
102.25,0.0602139858295043,-0.0613918089009592,1.24340348117732
102.270833333333,0.0518548760682631,-0.0165856445688271,0.295767074530454
102.291666666667,0.0417561912033276,-0.0529565337949886,1.41984581054979
102.3125,0.0583420631377118,-0.0152488646100747,0.370556193812418
102.333333333333,0.0505845336840578,-0.0125641522324497,0.255496990112007
102.354166666667,0.0435664851449462,-0.0592139311577038,1.60613304263753
102.375,0.0603043530921193,-0.0330914939930416,0.827275375542311
102.395833333333,0.0463607391812771,-0.00176663553260337,0.0570833192758638
102.416666666667,0.046334604304211,-0.00407340585424737,0.0967319443094593
102.4375,0.0603471236488703,-0.0102279754314112,0.214243834708358
102.458333333333,0.05027840153348,-0.00586158335276719,0.159355118111925
102.479166666667,0.0389902716091497,-0.0937129985550413,2.6837153438052
102.5,0.0647914564043934,-0.00312036011008176,0.0645215767188391
102.520833333333,0.0502186975746933,-0.0293270160683366,0.415283397824446
102.541666666667,0.0411055466422892,-0.104028686336463,3.26663021939275
102.5625,0.0590771081841024,-0.0226593731884285,0.70082268192445
102.583333333333,0.0547908779450744,-0.113951773152385,2.34510825821703
102.604166666667,0.0431109298508215,-0.10003865447058,3.09680310823468
102.625,0.055597615570033,-0.0304126242235818,0.933427200480901
102.645833333333,0.0547854990875299,-0.0218660243996925,0.617682387627392
102.666666666667,0.0469029120657913,-0.0135951098879066,0.286109547418336
102.6875,0.0557866242574076,0.00473493833593018,0.260661667199392
102.708333333333,0.0471206608820517,-0.0101066890781384,0.149976931728064
102.729166666667,0.0531241690366468,-0.0010531243197035,0.0343747714560557
102.75,0.0587016053882974,-0.000551790367573244,0.180824246065333
102.770833333333,0.0446169124438912,-0.0641401030306356,1.98819924977455
102.791666666667,0.0489818240584233,-0.0134120526994763,0.258407382617537
102.8125,0.0649036837572643,-0.0259851765997178,0.432972465128976
102.833333333333,0.0439871860143358,-0.0350422734056629,0.780451094234765
102.854166666667,0.0457103447752297,-0.1074540992711,1.81674282091517
102.875,0.0657324090343926,0.00429181373809334,0.137471085403597
102.895833333333,0.0460623552197708,-0.0301566044191552,0.608764509216512
102.916666666667,0.0482432847548982,-0.00820807441370592,0.173259973033031
102.9375,0.0597273947121554,-0.0749799175590545,1.93127444306151
102.958333333333,0.0494333109745057,-0.00759312951919296,0.130942675534037
102.979166666667,0.0502739672377441,-0.0587315364526936,1.62008942964457
103,0.0596176565308709,-0.0196531688124429,0.457828415452729
103.020833333333,0.043183022348569,-0.0293125640586619,0.702887979604084
103.041666666667,0.0558181995522329,-0.0100862229988193,0.331058981425039
103.0625,0.0610974944573374,0.00222310857452642,0.208934589339062
103.083333333333,0.0422378327566398,-0.0105496893754768,0.182177118270757
103.104166666667,0.052021972297434,-0.00409778191632793,0.118030164976745
103.125,0.0647969813921193,-0.0635152067250206,0.824350590774884
103.145833333333,0.0457623789007778,-0.00380836999644358,0.0643983752306889
103.166666666667,0.0450338045281174,0.00340195693553315,0.202906408006963
103.1875,0.0658972007273158,-0.0101802672914672,0.748749309847971
103.208333333333,0.0497596432538609,-0.00674961894070031,0.209699576464738
103.229166666667,0.047660015927281,-0.00582967254911295,0.132297537351746
103.25,0.0573331261680612,-0.0986293866848853,2.52700203496107
103.270833333333,0.0552027682769839,-0.00134450400409843,0.049558855690671
103.291666666667,0.0489175167125786,-0.0297627291338437,0.514773761590555
103.3125,0.0568573207178082,-0.0415997795702084,1.25650227900797
103.333333333333,0.0494149575934556,-0.00932310394487363,0.305238111211501
103.354166666667,0.0562065969349156,-0.0890492790234041,2.05949168768655
103.375,0.0558596756655712,-0.0289163527230282,0.641797752961556
103.395833333333,0.0463523639103665,-0.0563282885722046,1.73551359262161
103.416666666667,0.0573189934321198,-0.00549657768339868,0.192952813272682
103.4375,0.0586323627840319,-0.0536546994026783,1.49522131753995
103.458333333333,0.0470242614605231,-0.0050891484443729,0.109764639251991
103.479166666667,0.0529081481835188,-0.00816151445486081,0.185222848801388
103.5,0.0602724710668444,-0.0524273764126044,1.55909211362075
103.520833333333,0.0482054507125989,-0.00184836219062434,0.0538520565813279
103.541666666667,0.0539239726804515,-0.0076411860617755,0.150912905423237
103.5625,0.0576032863564276,-0.000981199031360678,0.0368535554772772
103.583333333333,0.0501533647702084,-0.0199449807100761,0.346219911312582
103.604166666667,0.0547207950486297,-0.0712674857389042,2.20236596217245
103.625,0.057117117092804,-0.00845122505196949,0.188865792038143
103.645833333333,0.047576538608794,-0.00365364295133086,0.0841531419852072
103.666666666667,0.0578238006029092,-0.0164772620749003,0.244054963017375
103.6875,0.0600549102664953,-0.0933298845214709,2.80775230960533
103.708333333333,0.0404906180706445,-0.0122405356566283,0.337372463027124
103.729166666667,0.0617867770612435,-0.0204900215270438,0.388554864552188
103.75,0.060966268235954,-0.0308381087900022,0.950955165549329
103.770833333333,0.0427399397129313,-0.00553149418810308,0.107140903380738
103.791666666667,0.0550592101871608,-0.0134128155666892,0.301964058782178
103.8125,0.0653884875813083,-0.00037046141698765,0.153612305757204
103.833333333333,0.0439733409630675,-0.00651603617208963,0.271440036414326
103.854166666667,0.0538803538669436,-0.0458515974581991,1.24896547389389
103.875,0.0609098842068408,-0.0613127776839994,1.32179912842956
103.895833333333,0.0516262603162686,-0.282351274776088,4.89557464951835
103.916666666667,0.0522387498801818,0.00246753320845486,0.175396354399061
103.9375,0.0566203913219359,-0.0411578253030042,0.737270181263775
103.958333333333,0.0548017328519143,-0.0109239301716437,0.261470736365136
103.979166666667,0.0538162110377571,-0.0124332820018897,0.210051937598412
104,0.0564347542619767,0.000798424166447737,0.020166426119329
104.020833333333,0.0499206338691958,-0.00317956109207839,0.0851405723328566
104.041666666667,0.0584000470127579,-0.058056315509435,1.64024957933732
104.0625,0.0570128008128422,0.0199417626813534,0.713580805904723
104.083333333333,0.0481057417711432,-0.020732869094028,0.346171340216355
104.104166666667,0.0574093785834591,-0.00693419336640822,0.173808772361175
104.125,0.0602124010906443,-0.0176374667430618,0.434516883900189
104.145833333333,0.048569865415049,-0.0238985947639821,0.592346418703686
104.166666666667,0.0531513980249653,-0.00204752594333793,0.0418370745140848
104.1875,0.0621600965467907,-0.0152400190798104,0.266153989413312
104.208333333333,0.050417859956156,-0.00109865075413806,0.0325295637737616
104.229166666667,0.0552758632855556,-0.0434997150303993,0.945437998982912
104.25,0.055011892868369,-0.0216466191755755,0.722962890690887
104.270833333333,0.0540001593739197,-0.00142036426561297,0.0481354380074392
104.291666666667,0.0585629791442255,0.0059923933388475,0.252649684568986
104.3125,0.0547522273431897,-0.138551587258973,4.08320949084559
104.333333333333,0.0475810304169387,-0.00259132350465566,0.0432543381969828
104.354166666667,0.0625186578056558,-0.0554394738700178,1.10240144104184
104.375,0.0599992159139454,-0.0103321213125844,0.243037244207497
104.395833333333,0.0408010393202301,-0.0166812311146441,0.406843752431306
104.416666666667,0.061962683758759,-0.0150964111242956,0.309306288044638
104.4375,0.0642347155961856,-0.00855213911366494,0.193941553813913
104.458333333333,0.0436813500291141,-0.0478156610177038,1.21069774624043
104.479166666667,0.0541580871487733,-0.0413632252420293,1.00042533131449
104.5,0.0671779332349614,-0.0138418818601083,0.306096941559731
104.520833333333,0.0468390862885152,-0.117653551104625,2.69506792798806
104.541666666667,0.0544794286404435,-0.012611735806415,0.301156058750292
104.5625,0.0596982695279906,-0.0854280296277097,2.51893495219752
104.583333333333,0.0537632905935058,-0.0562373357011244,1.63680084016737
104.604166666667,0.0541886954935202,-0.0775434900870681,1.5634421623566
104.625,0.0583372346293234,0.00509867745374972,0.126298607004001
104.645833333333,0.0521243201562781,-0.0149928030067182,0.279342728150674
104.666666666667,0.056443447775639,-0.077269142949907,2.41768110731155
104.6875,0.0606208850432665,-0.00613169609049844,0.175068756527348
104.708333333333,0.0479551306917549,-0.0632246106135267,1.28102973929717
104.729166666667,0.0577582126514142,-0.00125220035546384,0.0623826224115995
104.75,0.0610989477902153,-0.0240702025649864,0.476835137018098
104.770833333333,0.0507959421433242,-0.0543482017132411,1.85551357576761
104.791666666667,0.0526142891990104,-0.0970544542256195,2.99025836891475
104.8125,0.0633805939035623,-0.0060579154075285,0.176857402557588
104.833333333333,0.0523521365186767,-0.00834121519561266,0.182198382074083
104.854166666667,0.0523887387152754,-0.0227594810355432,0.492377594298755
104.875,0.0610414957254402,-0.00414248455936907,0.116026138102727
104.895833333333,0.0533541279115164,-0.0244383337354786,0.678298636099986
104.916666666667,0.0564813401002466,-0.0314507908718016,0.941294177256734
104.9375,0.0555189592247863,-0.0142203772538398,0.374135802325523
104.958333333333,0.055312188807493,0.00303487137325103,0.211981370481179
104.979166666667,0.0566141288354746,0.0213680778396992,0.95290154996877
105,0.0595428159105936,-0.0844076928026765,2.28752384556286
105.020833333333,0.0475624660061781,-0.0896640680057037,2.7913703837024
105.041666666667,0.0604672001942916,-0.109149423142924,3.23794696750821
105.0625,0.0623181812641689,-0.0010070524034844,0.489226714969254
105.083333333333,0.0466859994986554,-0.00369557656518521,0.0706252873404611
105.104166666667,0.0549232434219082,-0.000453159176578547,0.027067259908317
105.125,0.0687262143663296,0.0456365721392518,1.92498706318338
105.145833333333,0.0462245896451589,-0.104314918681977,2.80542936260344
105.166666666667,0.0521612432698926,-0.00924936118410974,0.235380386570383
105.1875,0.0680430583073779,-0.0149708388731495,0.338671309830506
105.208333333333,0.0507728140491906,-0.0378444773210039,1.14582602585572
105.229166666667,0.0506811432982986,0.00186551850621078,0.131540662250526
105.25,0.0635801998115576,-0.0433250719548434,0.820301329792943
105.270833333333,0.0553858071152819,-0.0518854930764737,1.19068665902852
105.291666666667,0.0515185268649983,-0.00321650174623424,0.105562824501582
105.3125,0.0626975174844042,-0.00281202910595287,0.056937082375733
105.333333333333,0.051968005777649,-0.0805817190247335,2.38120194161699
105.354166666667,0.0549499618922778,-0.00228906221941145,0.0724635162162622
105.375,0.063456024704626,-0.0205360500333769,0.380121098575289
105.395833333333,0.0512208590488043,-0.0155101986326595,0.270977019171617
105.416666666667,0.0518004779780126,-0.00522653240493068,0.310415405433535
105.4375,0.0667401126105093,-0.00482704109239821,0.084961074061591
105.458333333333,0.052880598055394,-0.0283184744425644,0.844702669604423
105.479166666667,0.0478784280193981,-0.0450560233137724,0.954668876814429
105.5,0.0670724910372077,0.00285163600633347,0.0886908708879492
105.520833333333,0.0561944507921948,-0.0578227192836974,1.69075535359422
105.541666666667,0.049379187482795,-0.113533648315259,3.37878565294486
105.5625,0.0597732147625753,-0.0108295277243997,0.251456746610512
105.583333333333,0.059893393433421,0.00193072733832313,0.455838380565928
105.604166666667,0.0527885861251585,-0.000993195570786262,0.0191481460894068
105.625,0.0582582923982529,-0.037352895651357,0.732781223814695
105.645833333333,0.0545920339861773,-0.00393497027750557,0.124692598093935
105.666666666667,0.0569670727100672,-0.0529499095789511,1.6820450405128
105.6875,0.0616902370145919,-0.0363192141605916,0.681858212844754
105.708333333333,0.0510805903549376,-0.00467538315576461,0.24089570821247
105.729166666667,0.0527808296834359,-0.00489669373695893,0.142005940942578
105.75,0.0696444441280232,-0.0482160563435042,1.13733860234519
105.770833333333,0.0499927978462915,-0.00594577422707351,0.13014016837789
105.791666666667,0.047301043691452,-0.0135591149825417,0.305270102461474
105.8125,0.0719459171617177,-0.00123866941913135,0.0473631551518939
105.833333333333,0.0529850653869158,-0.00945197278617986,0.186994703100788
105.854166666667,0.0477406633793411,-0.0261927299777082,0.54832955989639
105.875,0.0652649492666135,-0.0673525216567845,1.47685491079345
105.895833333333,0.0578224526967618,-0.0058368041410261,0.160195760425514
105.916666666667,0.0491102479791994,-0.00562192612869976,0.115398461504957
105.9375,0.0640008565541267,-0.00907341669967437,0.144946190555701
105.958333333333,0.0557841659721198,-0.00708065783458251,0.21296910128741
105.979166666667,0.0508952730201794,-0.0414886977247188,1.2793656125546
106,0.0653200352403586,3.73345582268143e-05,0.3252484687405
106.020833333333,0.0542935739891354,-0.0762879979248308,1.94106775126753
106.041666666667,0.0496460965703235,-0.00325107797567234,0.0588959759122065
106.0625,0.0669300519075604,-0.00546514329753194,0.186646855487455
106.083333333333,0.0566410341535274,-0.0560241688369391,1.47261415894935
106.104166666667,0.0466447852644533,0.0132647239908986,1.49011105462138
106.125,0.0653702593144237,-0.000801320872710926,0.0482401139217355
106.145833333333,0.0599079302605191,-0.000656605476068901,0.121556080079612
106.166666666667,0.0489028822960375,0.00118281320012311,0.18035194101653
106.1875,0.0587851029812575,-0.0561387220709425,1.54553730582023
106.208333333333,0.0633096604769113,-0.000632989799137979,0.0480330954149226
106.229166666667,0.051804435355681,-0.00397516088498655,0.0873219150128635
106.25,0.0549541075206921,0.00158288761946227,0.183144359713686
106.270833333333,0.0627606864129275,-0.014581618851222,0.280056334534154
106.291666666667,0.0548821608770331,-0.0549730812230771,1.70043830129757
106.3125,0.0554436598697461,-0.000601432057065012,0.0224374493926221
106.333333333333,0.058226524890934,-0.0150179990919122,0.315430903238152
106.354166666667,0.0575542656374724,0.00155019591637691,0.090000508569956
106.375,0.056991405810836,-0.0565165190028115,1.00525919320251
106.395833333333,0.0588162669227445,-0.0195223325473653,0.387106755055094
106.416666666667,0.052283278996744,-0.00316511431556615,0.271520346654184
106.4375,0.0611717992260335,-0.0331548581913691,0.941169090210776
106.458333333333,0.0603422664792462,-0.0149649285035003,0.281984538658151
106.479166666667,0.0497826400812082,-0.0121902230592288,0.251383307735137
106.5,0.0594314505058614,-0.00437594758568379,0.091489520380816
106.520833333333,0.0640604392840931,0.000497965596355202,0.0250917548477597
106.541666666667,0.0494774349254537,-0.00556864879392446,0.136659608902085
106.5625,0.0555498360041041,-0.0757245964905321,2.16299331895674
106.583333333333,0.0592483905504314,-0.0414171795451305,1.07052520043031
106.604166666667,0.0451274325302304,-0.00794007599747985,0.173596598132374
106.625,0.049879591135891,-0.00368973495671952,0.236339712004324
106.645833333333,0.0590592217979355,-0.014406431836097,0.283032754779247
106.666666666667,0.043337891041457,-0.00797284354675508,0.196672597908294
106.6875,0.0461388231657987,-0.00562279690300071,0.115152918762166
106.708333333333,0.0578312037720507,-0.00922857526113953,0.258490988671381
106.729166666667,0.0429218426894104,0.0225334237809907,0.752592105084934
106.75,0.0431508142054709,-0.00750743848309065,0.209128966169706
106.770833333333,0.0561575272817605,-0.00271972358710416,0.0652767169707063
106.791666666667,0.0425896452101381,-0.0108094812654846,0.195355412438292
106.8125,0.0418330215370222,-0.00933895276153296,0.26013099858195
106.833333333333,0.0543325377726583,-0.0977776066684469,2.8530255211097
106.854166666667,0.0437536193008204,-0.0119223631472915,0.320013162122093
106.875,0.0369710931481401,-0.007488076612024,0.142921647490834
106.895833333333,0.0541535755526352,-0.00651131454691912,0.269807641479963
106.916666666667,0.0451711330132248,-0.065347550539424,1.64034065069276
106.9375,0.0349279127693643,-0.000440433440312622,0.0297780527952331
106.958333333333,0.0512799018037562,-0.0626133032534742,3.22355118718442
106.979166666667,0.0456536652054549,-0.164056016071581,4.28595515960317
107,0.0355730180094718,-0.0865249977627683,1.83165166750011
107.020833333333,0.0485840373066865,-0.00818130015875763,0.178053682327087
107.041666666667,0.0444973277289332,-0.0267471612120606,0.582452028564533
107.0625,0.0363995659859111,-0.0120776929678664,0.209116723321926
107.083333333333,0.047304119727483,-0.0321944616885363,0.774996695059467
107.104166666667,0.042564412764316,-0.00513069386909448,0.137362657693936
107.125,0.0368514549571488,-0.00410684665512388,0.129999699336574
107.145833333333,0.0458509503216433,-0.00436644576967063,0.197570408296384
107.166666666667,0.0429357082744755,-0.0327923978271198,0.446416925128556
107.1875,0.035657987659325,-0.0183044823710598,0.430690382712459
107.208333333333,0.0444309265215586,-0.000741339571725103,0.0235229486911124
107.229166666667,0.0428845035841581,-0.163056889856271,3.10961843147408
107.25,0.035848837813391,-0.0827219219561254,1.99420008644414
107.270833333333,0.0431137715009186,-0.00633613390806285,0.18902677687362
107.291666666667,0.0418791591112869,-0.04311718452793,1.14788421322035
107.3125,0.0352757328790493,-0.0125119088671201,0.275120386890174
107.333333333333,0.0436020166076353,-0.00937223010237701,0.2190720434216
107.354166666667,0.0402432488894043,-0.0317872539519582,0.800646895778986
107.375,0.0351059874330024,-0.00509170602973515,0.232085390176591
107.395833333333,0.0417264158566503,0.00193671327860787,0.0584234523089841
107.416666666667,0.0432358746389154,0.00812372957088158,0.703582951401398
107.4375,0.0320977021215465,0.00155330772274509,0.213583266058266
107.458333333333,0.0393051959749167,-0.0152560014763353,0.298676599590101
107.479166666667,0.0459670488261716,-0.0540908897230063,1.61184527087781
107.5,0.0323336382139459,-0.00226333383963501,0.0610303626199692
107.520833333333,0.0350199349846582,-0.0145379408413706,0.312873460847692
107.541666666667,0.0474036140570446,-0.0083659074092122,0.628728179158865
107.5625,0.0334179565792596,-0.0404740904813775,1.25040622298059
107.583333333333,0.0325846519260888,-0.0578965541459882,1.76861550630149
107.604166666667,0.046704635075902,-0.0680154879734396,1.8720854594569
107.625,0.0345066839338281,-0.0460396250665738,1.2554844655492
107.645833333333,0.0311456251160087,-0.0091473938529041,0.207815108843571
107.666666666667,0.0458958591321299,-0.000822057277673485,0.0468996281465815
107.6875,0.0357838553049077,-0.00550809639674656,0.572704854734724
107.708333333333,0.028857832986552,-0.000355303549038096,0.0143714260827623
107.729166666667,0.046288296144333,-0.00293163698886895,0.188437996175304
107.75,0.0361462601150126,-0.00140739699735658,0.0236665740971521
107.770833333333,0.027620501640672,-0.00645978436486958,0.13168107881131
107.791666666667,0.0445618826909866,-0.0202778365987518,0.626966970797856
107.8125,0.0372211234095187,-0.0391444946817178,0.902976434511925
107.833333333333,0.0290990391554228,-0.00877131317315399,0.187476077044221
107.854166666667,0.0405780375909471,-0.0141389486691939,0.240851705508996
107.875,0.0381146149950993,-0.085974101708357,2.3511758038703
107.895833333333,0.0302903552895449,-0.0073926777685048,0.145994217075583
107.916666666667,0.0393966718266474,-0.0202397489409734,0.407350806439525
107.9375,0.0357911258067909,-0.00180582789611352,0.0670082783234134
107.958333333333,0.032663462199714,-0.0364885283816082,1.14904893835746
107.979166666667,0.0369786662714089,-0.0605623406553979,1.28559434616392
108,0.0372257476171628,-0.00875961185022699,0.183439926595407
108.020833333333,0.030412473565356,-0.0434252699734193,1.21061443109083
108.041666666667,0.0376935171360221,-0.0595980009103922,1.65982120347412
108.0625,0.0368520489887538,-0.00196568627247332,0.0487230451513501
108.083333333333,0.0307985105663738,-0.0340120604337941,0.637805691183753
108.104166666667,0.0355456537344085,-0.00174342199585588,0.0502765001553115
108.125,0.0378693590709355,-0.0186474954533533,0.430415788737478
108.145833333333,0.0311094262569611,-0.0537828176042742,1.15024870062779
108.166666666667,0.0328849828851582,-0.00321646308803138,0.0561128175615179
108.1875,0.0394492622364535,0.0206213065398065,0.867986963052254
108.208333333333,0.0303128327538965,-0.00862433780289718,0.257220261710497
108.229166666667,0.0320202883482855,-0.00359303100181842,0.0997560799271921
108.25,0.0407515732718272,-0.00836584002994861,0.221495466872357
108.270833333333,0.0285154866082498,-0.00603359261455045,0.185723471438187
108.291666666667,0.0309036860138862,-0.0299974810790179,0.565697660572662
108.3125,0.0430556913439621,-0.00158692655662795,0.0487618787863238
108.333333333333,0.0271303572557783,-0.0767798704098101,2.13152554717148
108.354166666667,0.0286385081793269,-0.095930044993465,1.7634863069349
108.375,0.0441926182234495,-0.0915051541709667,2.72470220271942
108.395833333333,0.0290674848260403,-0.000994058550158025,0.0241735028522259
108.416666666667,0.0258457014183003,-0.0287494135157205,0.823842594172518
108.4375,0.0422646200577208,-0.0235396842308696,0.480546366241887
108.458333333333,0.0327233114760943,-0.0028632447720319,0.0730439363663974
108.479166666667,0.0246078624280889,-0.0177891386458571,0.375904124162037
108.5,0.0396114242339409,0.00532936326780199,0.286539626626928
108.520833333333,0.0340860344274051,-0.0135956200350294,0.266128601450949
108.541666666667,0.0251396894318096,-0.0389099013705229,1.07041255024822
108.5625,0.037870928602299,0.000455956717641796,0.0436080189218196
108.583333333333,0.0339079941093693,-0.045625242380937,1.39099649128211
108.604166666667,0.0263100179734494,-0.0331803195447471,0.995093550826291
108.625,0.0350685663516427,-0.00638560798405867,0.184386630567947
108.645833333333,0.0359762103652872,-0.0891809983045073,2.67596797448499
108.666666666667,0.0267804552138315,-0.000374785582547043,0.0145596740034547
108.6875,0.0309124936492388,-0.0534862134986652,1.4545331138009
108.708333333333,0.0377419463374408,-0.0007448841193293,0.0380408336695864
108.729166666667,0.0293051678433199,0.00106123340160333,0.160624034179111
108.75,0.0270851974668706,-0.00330926530517231,0.0534495365813102
108.770833333333,0.0374754269672462,-0.00332691587876524,0.131402150003943
108.791666666667,0.0305977607389751,-0.00232920351036539,0.316283812098913
108.8125,0.0275907469244412,0.000225463174756399,0.0295060059010377
108.833333333333,0.035785709617072,-0.00527588796825485,0.114536846722887
108.854166666667,0.02932116243654,-0.0802157653203618,2.5927554957666
108.875,0.029146015866982,-0.0319698190619282,0.699154504246857
108.895833333333,0.0361264084355924,-0.00953430676897665,0.235016541867893
108.916666666667,0.0276940526160504,0.0141313723138746,0.61400939468568
108.9375,0.0278472161224755,-0.0197259143271575,0.611036765778751
108.958333333333,0.0380765067623494,-0.00292080314840531,0.0714950853724923
108.979166666667,0.0273243921193813,-0.00758700596587488,0.184324835511669
109,0.0256169687987825,-0.0264372291751654,0.584386005530239
109.020833333333,0.0392606402510125,-0.000546859919011288,0.0448357758088967
109.041666666667,0.0272506145026679,-0.0895220668426341,2.72547976128023
109.0625,0.0258055806783649,-0.0104840795471761,0.281488892461958
109.083333333333,0.0376166577150842,-0.00075168280987011,0.0199928030212004
109.104166666667,0.028028539398952,0.00854896312861189,0.387914058165485
109.125,0.0255983951152192,-0.00106170264697747,0.193085386341401
109.145833333333,0.0366783246684173,-0.0908230719531421,1.95993587468516
109.166666666667,0.0284101153981942,-0.0143189643312478,0.247016143996903
109.1875,0.0257253289466969,-0.00847875322691025,0.179167037593872
109.208333333333,0.0334009632903094,-0.00339826813136884,0.0622945576214264
109.229166666667,0.0333327037818231,-0.0225515858590339,0.590599731523655
109.25,0.0228768284851046,-0.0523886242332609,1.06206937782554
109.270833333333,0.0308205234629615,-0.000198008241868643,0.0151085823324719
109.291666666667,0.0369305526970332,-0.131482094153494,2.71390263491296
109.3125,0.0226928410473045,0.00155551141215932,0.187512042574851
109.333333333333,0.0270646029443277,-0.0408087260903415,1.05142317878586
109.354166666667,0.0378359628903108,-0.0523283634419306,1.51047769091487
109.375,0.0257644339538561,-0.00648783119682223,0.178933016262051
109.395833333333,0.0234844382183519,-0.0193571109462447,0.432920641442827
109.416666666667,0.0379295883417359,-0.0188887701827083,0.582732196328673
109.4375,0.0271808277516989,-0.0882510616359122,1.8969579785437
109.458333333333,0.022666548388357,-0.0358213406933187,0.680590252956689
109.479166666667,0.0365630812765092,-0.0386517693506562,0.505586561827777
109.5,0.0281977172441718,-0.0241367950782143,0.658097487089561
109.520833333333,0.0216740050342161,-0.00151710026422707,0.054190592131103
109.541666666667,0.0369874597357888,-0.00573972801173766,0.1511210602311
109.5625,0.0277839156546522,-0.0193752179220082,0.744136693943128
109.583333333333,0.0219474317793794,-0.128124616570118,2.74538710281286
109.604166666667,0.0353298113707187,-0.00842846063090557,0.245280784229757
109.625,0.0290461626965348,-0.00225621054546369,0.0974248670342306
109.645833333333,0.0230930568517612,-0.00524595092641853,0.181503583005279
109.666666666667,0.0311591963774876,0.00372278759275945,0.0898881477282885
109.6875,0.0309952474587266,-0.00865027271866757,0.136744823181881
109.708333333333,0.0245609701323959,-0.00521760779174979,0.162109571866536
109.729166666667,0.028740823679049,-0.000382013445154147,0.0287404860686628
109.75,0.0302431214170895,-0.0572333196977542,1.08994968171843
109.770833333333,0.0259081498440557,0.000428500149798161,0.0652286555075003
109.791666666667,0.0286862539073087,-0.00815424639924268,0.214055360626359
109.8125,0.0297039493797994,-0.00810832990072051,0.308637221089378
109.833333333333,0.0247961977923745,-0.0493688080193675,2.00227702645302
109.854166666667,0.028593513060781,-0.00796695690796599,0.249967889860813
109.875,0.0312871301022535,-0.023280554407919,0.390551930495837
109.895833333333,0.0242693805581316,-0.0130622853261532,0.27268772019396
109.916666666667,0.0252664289149638,-0.111015670025238,3.16815130119752
109.9375,0.0344484654430827,-0.0771810446993465,2.30553984267699
109.958333333333,0.0244055534069575,-0.00557431882624471,0.154305134244368
109.979166666667,0.0222027621439313,-0.00176596242322371,0.0387016275955614
110,0.035578278549807,-0.00170158010604853,0.104438885902408
110.020833333333,0.0253433936764281,-0.000344763793226095,0.173185605297602
110.041666666667,0.0212835846360873,0.00339506083563665,0.133773089975411
110.0625,0.0352091676439372,0.00495883387659036,0.200808685820942
110.083333333333,0.0250905717581398,-0.0157369106482268,0.290390887094534
110.104166666667,0.0210178572398506,-0.00795683876810488,0.193114397883131
110.125,0.0347620645657021,-0.00575659191910964,0.0903913134814604
110.145833333333,0.0266851998141853,-0.000849242897950414,0.0321412886290458
110.166666666667,0.019757449540653,-0.00331630394667339,0.065206589739884
110.1875,0.0323895723910781,-0.0510184539688206,1.00739278095344
110.208333333333,0.0304427851473044,-0.00998790052263511,0.208488340139533
110.229166666667,0.0183560792119155,-0.0430274965858873,1.00982991838805
110.25,0.0290680382818028,-0.000261861469780846,0.259487770099163
110.270833333333,0.0328272366923352,-0.0201339049296768,0.397301955791474
110.291666666667,0.0208166400995664,-0.0717703908338562,2.25467001057552
110.3125,0.024049547846334,-0.00674928235193655,0.118446592838456
110.333333333333,0.0334489736753948,-0.00457374105574232,0.165282569983243
110.354166666667,0.0242882509875184,-0.0505633395331588,1.28539320422455
110.375,0.0211531755782911,-0.00442450249155134,0.163520304250302
110.395833333333,0.0325619705744995,-0.010021548938612,0.166257548055679
110.416666666667,0.0262542573435081,-0.000850198579735305,0.176924605627346
110.4375,0.0197740765820052,-0.00307567248090149,0.0995259149863649
110.458333333333,0.0326089458467846,-0.0834015375381196,2.60233507949195
110.479166666667,0.0260547959697775,-0.00593946670951552,0.168506355569586
110.5,0.0194310368369809,-0.0812072092483677,1.54627358552862
110.520833333333,0.032607240620883,-0.00424988023031261,0.192610760164256
110.541666666667,0.026508482410853,-0.00738534910692706,0.275368393269663
110.5625,0.0195177314731888,-0.0326239129983612,0.82761313500022
110.583333333333,0.0299449800491811,0.00141091818861754,0.0382400602539474
110.604166666667,0.0286820142374493,-0.0146436043669308,0.3035858537569
110.625,0.0207566772802186,-0.0115903415862599,0.300850284003727
110.645833333333,0.0263958111516085,-0.0073940112169491,0.282132394866717
110.666666666667,0.0290033415868478,-0.0109639231835365,0.246905476590656
110.6875,0.022627797833104,-0.0499495328793434,1.57125748738209
110.708333333333,0.0259706893607796,0.00624249507736184,0.51884065478725
110.729166666667,0.0277829043969062,-0.00548842125266697,0.129996778126499
110.75,0.0224953348416948,-0.10572624942288,2.36736006573727
110.770833333333,0.0265949048456627,-0.005678335209905,0.223867281035942
110.791666666667,0.0277704943605342,-0.00499256284866264,0.108145815930029
110.8125,0.0217966643416705,-0.0169377835656515,0.473671781482575
110.833333333333,0.0246198159682801,-0.0106749727140971,0.600233994591092
110.854166666667,0.0309599413808998,-0.00768298946404592,0.218934787868863
110.875,0.0217985942994021,-0.0417172269093011,1.20171088034913
110.895833333333,0.021023458572908,-0.0167313491896272,0.524516752160658
110.916666666667,0.03285204919281,-0.00505658896945532,0.122505556953923
110.9375,0.0225085177730807,-0.00470409162396146,0.158249221667824
110.958333333333,0.020065699871333,-0.114865191734332,2.41847429103688
110.979166666667,0.0314492345831613,-0.00401327676605007,0.0877959939355918
111,0.0247709330067491,-0.00416626872416252,0.316591582172855
111.020833333333,0.0192600577360995,-0.0200020477854672,0.716211584877971
111.041666666667,0.0294155364832573,-0.00403284351504379,0.112550245003099
111.0625,0.0268735205178738,-0.026439952476254,1.25301780021128
111.083333333333,0.0187487962397866,-0.00450515889661719,0.11047319021974
111.104166666667,0.0269140146132636,-0.0012999263993303,0.0290840389566066
111.125,0.0304173500874826,-0.0030434017413254,0.0573031725453745
111.145833333333,0.0169908340559803,-0.0112530244677298,0.243240805225887
111.166666666667,0.0250276630041197,-0.000648578729219712,0.0169693898283186
111.1875,0.0325531730717522,-0.0629981432594177,1.76596947282193
111.208333333333,0.0179716408642108,-0.0107322652913259,0.253355196320464
111.229166666667,0.0213200026058333,-0.00687069277311618,0.349877054198524
111.25,0.0330416833902517,-0.00551488547488458,0.364366049286784
111.270833333333,0.0221835400356449,-0.0815397273785069,2.28913513069571
111.291666666667,0.0171382773099901,-0.0359427143353984,0.854119154407005
111.3125,0.0324467206314883,-0.0699959820093054,1.59422015699796
111.333333333333,0.0240386224005219,-0.000710200178061626,0.0248274766063564
111.354166666667,0.0181714788002124,-0.0266835838751011,0.680856032263784
111.375,0.028945561313246,-0.00591629962175194,0.360667022828863
111.395833333333,0.0250502221471229,-0.0682482061852039,2.28360158962431
111.416666666667,0.0202768527826923,-0.0942653161404782,2.8676318226072
111.4375,0.0267034798697108,-0.0581379306906056,1.66193949528939
111.458333333333,0.0249546852712916,-0.00729961349738826,0.199056197160649
111.479166666667,0.0217554655992121,-0.00901903960907179,0.155168396850533
111.5,0.0235082995808869,-0.0684566700048789,2.10018112596012
111.520833333333,0.0279313813376658,-0.0193373746335413,0.8102284225154
111.541666666667,0.0211807524556456,-0.000368241981271283,0.0116564729264105
111.5625,0.0208513118569033,-0.00162417181924169,1.14225730163776
111.583333333333,0.0296371001899936,-0.00794410093648396,0.233921510962835
111.604166666667,0.021866485620347,-0.00118543364408337,0.022562449080398
111.625,0.0200149553694592,-0.0247477081336049,0.758347929215035
111.645833333333,0.02843047883028,-0.00694571197842322,0.130794895988055
111.666666666667,0.0233288294322626,-0.00578107819997188,0.121011457663841
111.6875,0.0195314794393823,0,0
111.708333333333,0.0284846944391834,-0.0112437345856131,0.252545461459364
111.729166666667,0.021517889765816,-0.00454088817113314,0.16175855685539
111.75,0.02051644064861,0.0134970739038143,0.56887803660227
111.770833333333,0.0297014312747856,-0.000740984630448273,0.0195287131815027
111.791666666667,0.0206108528850316,-0.00732245056939663,0.158069592733578
111.8125,0.0191018101885493,-0.0295781635430605,0.825019684494337
111.833333333333,0.0302506613192623,-0.107079109789585,2.57668706539536
111.854166666667,0.0220269181546375,-0.0133559717208493,0.237312057376135
111.875,0.0180067810017624,-0.00912532374883166,0.394444067918917
111.895833333333,0.0271131038046499,-0.000208069259014311,0.0285716283424549
111.916666666667,0.0261116301581291,-0.076212138562868,1.88595732912558
111.9375,0.0185223267742749,0.00352317030423329,0.0878041857833084
111.958333333333,0.0220905915617167,-0.141927195761712,3.04927959159104
111.979166666667,0.0295116016417439,-0.0415444099482028,1.21731796454569
112,0.0188662332987298,-0.000678804278842938,0.015623246733237
112.020833333333,0.0199225998210648,-0.0469638045257449,1.22383927006195
112.041666666667,0.0298465230314136,-0.0101164553380428,0.251309032788032
112.0625,0.020076079786121,0.000215975679273771,0.0173625414964699
112.083333333333,0.0179506356205271,-0.0600406482948895,1.47475104989707
112.104166666667,0.0308084425364919,-0.0762229571761383,2.28702200708297
112.125,0.0212180719391951,-0.0324153112669875,0.83769252581252
112.145833333333,0.0157491182848368,-0.0157679387697798,0.323734236307622
112.166666666667,0.0301038482177299,-0.00295594174696218,0.0533071502743752
112.1875,0.0245050496297829,-0.0612942078575008,1.81825353833859
112.208333333333,0.014444757176725,-0.000680291873582274,0.442794453672551
112.229166666667,0.0266064889342848,-0.0156742444486526,0.31633640451478
112.25,0.0273435736770742,-0.0195754153721686,0.341562839471334
112.270833333333,0.0166040892718003,-0.00582871517281689,0.193851577680968
112.291666666667,0.0212792236883245,-0.00731261499779261,0.109043745267467
112.3125,0.0286649773950736,-0.00132254371525386,0.0419209404588627
112.333333333333,0.0202739548113834,0.00206000961102312,0.109772273269787
112.354166666667,0.0178270665858957,-0.00258148639765088,0.127711626562192
112.375,0.0281955939471602,-0.00622515210806566,0.104140655218747
112.395833333333,0.0217681992818399,-0.0213536954765375,0.486244214674661
112.416666666667,0.0177868999109944,-0.00567358701655332,0.166782897809152
112.4375,0.0270052479513743,0.00132923492714927,0.258274565106161
112.458333333333,0.0217956866768084,-0.0145857244618765,0.279292928022987
112.479166666667,0.0180793635691098,-0.0125511903117257,0.239548712070432
112.5,0.0269195808738557,-0.0035431454271612,0.0715531578244404
112.520833333333,0.0220282760963323,-0.0328754886445631,0.712750801862197
112.541666666667,0.0183094874042081,-0.00419596843310129,0.10864371941441
112.5625,0.0241360009936898,-0.00891971848506662,0.214220822757791
112.583333333333,0.0248158444547642,-0.00135306808076748,0.0458209857925246
112.604166666667,0.0182329493211643,-0.0167760781063323,0.29451989976641
112.625,0.0216539127622498,-0.00917343948226884,0.277289973826048
112.645833333333,0.0256755135689992,0.00379643179869113,0.127459020059617
112.666666666667,0.0198346985579208,-0.000544255699184439,0.251876630902275
112.6875,0.0200852628700432,-0.0054529268675036,0.162384800524972
112.708333333333,0.0254861633439751,-0.00224378516404446,0.0357783951635163
112.729166666667,0.0196600023798151,-0.00350752646653762,0.0626837965414702
112.75,0.0201541509760451,-0.00768029588460627,0.165345353729619
112.770833333333,0.0263505938726882,-0.00153437634699826,0.0237398609075989
112.791666666667,0.0183622380502746,-0.0011045902442537,0.0228101554267476
112.8125,0.0191307311729139,-0.00734518348837483,0.216869533353936
112.833333333333,0.0289074757022901,-0.0219501199378193,0.286257959656929
112.854166666667,0.0179153667405611,-0.00350622627572699,0.0700261044910751
112.875,0.0170651100580601,-0.00318773029401402,0.111803838445076
112.895833333333,0.0286651430909971,-0.0345739517353771,0.975217539165703
112.916666666667,0.0205900924944565,-0.00571861202086431,0.159666330161113
112.9375,0.0163911244434778,-0.00402332121793418,0.129372693759613
112.958333333333,0.0241077574401305,-0.0247628631541594,0.642968589609684
112.979166666667,0.0254045684720937,-0.00505303637210822,0.1343339447324
113,0.0166390020700198,-0.0322886488460466,1.03056190918773
113.020833333333,0.0197003293011828,-0.0123433576987971,0.202469715180337
113.041666666667,0.0277055098622309,-0.0101897123237264,0.931151414186906
113.0625,0.0177683458894485,-0.0562484656949715,1.45744184257369
113.083333333333,0.0176700357422446,-0.0424215727711002,0.963348709459588
113.104166666667,0.0281337414169661,-0.012086325321573,0.281541135570124
113.125,0.0188064991447941,-0.00435724102851836,0.13310464137439
113.145833333333,0.0155462142961012,-0.0402017673875942,1.42162644346222
113.166666666667,0.0289569098452613,-0.0448317259855199,0.862736817958329
113.1875,0.0204047514481042,-0.00948987695497555,0.18055289319073
113.208333333333,0.0135256542335063,-0.0125899186997648,0.240240825886875
113.229166666667,0.0274772318841551,-0.0320611724477173,0.702742125467821
113.25,0.0236497639729513,-0.00593398918539816,0.138547081709656
113.270833333333,0.0133954862742118,-0.00344301457510908,0.10826001057543
113.291666666667,0.0230164985484416,-0.00499312211260968,0.150303568097025
113.3125,0.0260125462467116,-0.00782987629216787,0.197901335669432
113.333333333333,0.0172012894423093,-0.0354182708442923,1.09792858515283
113.354166666667,0.0116832951318215,-0.0527958370992984,1.46870579328887
113.375,0.0125371245654524,0.00575291842332344,0.213760423795224
113.395833333333,0.0121452348240807,-0.010416656931471,0.228755249301148
113.416666666667,0.00719664503558668,-0.027712682240244,0.820651352758757
113.4375,0.0051089666844257,-0.00641128876818949,0.174209346057756
113.458333333333,0.00787428923377341,-0.0800337815462432,1.79497926426746
113.479166666667,0.00576151317336734,-0.0188119085581253,0.658629051900651
113.5,0.00131594269519254,-0.00203680780015074,0.0394402658226386
113.520833333333,0.00263174412153706,-0.0434059030694855,1.25006327384061
113.541666666667,0.00377019140939257,-0.00820568185044344,0.172117255726251
113.5625,-0.000903073039081989,-0.00560106410591114,0.266990988745547
113.583333333333,-0.000102804469469528,-0.0142091714345435,0.284048385349124
113.604166666667,-0.000103712060169019,-0.000345900076302503,0.0136930463216837
113.625,-0.00292175281413958,-0.0119487334816197,0.263562692144947
113.645833333333,-0.00198250797134391,-0.00818683504440423,0.160527696031014
113.666666666667,-0.0029245011755063,-0.00351232126561328,0.109225094731993
113.6875,-0.00409678148279235,-0.00536461947059001,0.119856835462936
113.708333333333,-0.00573720674673236,-0.0291367703617213,1.04797056869974
113.729166666667,-0.00426511378490176,-0.0515431774838986,1.21053893401241
113.75,-0.00520847486192552,-0.003368723134056,0.109324174174363
113.770833333333,-0.00825064871829108,-0.0274942452092651,0.883885252404074
113.791666666667,-0.00774039780582308,-0.0235180841970566,0.303107117485598
113.8125,-0.00590529887272629,-0.00358318254434431,0.118275881179144
113.833333333333,-0.00820372777879416,-0.00768044174590017,0.222214064354037
113.854166666667,-0.0118683814279986,-0.0555524390457172,1.4480574472852
113.875,-0.00831944919755174,-0.034350001050067,1.00384989503421
113.895833333333,-0.00742670016874252,-0.00430212790199396,0.102245803292754
113.916666666667,-0.0136887199634242,0.00719639605189574,0.176951817607206
113.9375,-0.0117971938340807,-0.0064918453613545,0.171922017350611
113.958333333333,-0.0095142876167534,-0.0271492771573685,0.844522599644846
113.979166666667,-0.0121254938901211,-0.00761868247809988,0.236357399515333
114,-0.0142446413267743,-0.0123274328587635,0.561830897362688
114.020833333333,-0.0133051341549822,-0.00883519219828774,0.177154383303846
114.041666666667,-0.0117642850534531,-0.0518952148464967,1.52533833110364
114.0625,-0.0151665801699687,0.000711898189370694,0.102538453392443
114.083333333333,-0.0155249375122885,-0.00362910924311857,0.0713324248997229
114.104166666667,-0.0140910731008887,-0.038837293767507,1.18158297398601
114.125,-0.0149743648017831,-0.0240669446869548,0.706399542825138
114.145833333333,-0.0172456303786539,-0.0545602529164829,1.61156680340539
114.166666666667,-0.0156985474688068,-0.000834302792020244,0.0186439267606874
114.1875,-0.0158812677128684,-0.00204845480153534,0.0430751382541923
114.208333333333,-0.0190545563437715,-0.0759138288178348,2.17224542053407
114.229166666667,-0.0164430560301212,-0.00985822470171447,0.20269131422484
114.25,-0.0171731072766874,-0.0485157049046622,0.765963189978659
114.270833333333,-0.0206612453270977,-0.0276389088253908,0.53734454118601
114.291666666667,-0.0179532031972091,-0.0345216327253382,0.784454931506435
114.3125,-0.0177262223104002,-0.0190862142818362,0.331394932933093
114.333333333333,-0.0205908172555705,-0.086626021974505,2.67960161664251
114.354166666667,-0.0211145668639296,0.00216599225490421,0.154099824740581
114.375,-0.0194381110136598,-0.00052192147596015,0.0224927758150715
114.395833333333,-0.0188513848039441,0.0085437240283503,0.291189357190047
114.416666666667,-0.0232690108512288,0.00113424373946679,0.31545543987221
114.4375,-0.0220433870650348,-0.000392356778113558,0.0363829544214351
114.458333333333,-0.0202051212438316,-0.037159278622461,1.04596928099196
114.479166666667,-0.0206948515436798,-0.0191324886650299,0.362690356253764
114.5,-0.0258835059713737,0.00760408152092237,0.240702513257313
114.520833333333,-0.0218121693657989,-0.00254027660614164,0.0578341534851455
114.541666666667,-0.0206819625400489,-0.00529327516402605,0.353991613745219
114.5625,-0.0255252467674814,-0.00519151297148709,0.14526699810034
114.583333333333,-0.0246975988381402,-0.0104904028584434,0.297543129400461
114.604166666667,-0.0221439873929901,-0.000788503700396756,0.0249595985887285
114.625,-0.0248978820639638,-0.018890882250001,0.244644681234401
114.645833333333,-0.0250612715682849,-0.00974007551647776,0.224451438836301
114.666666666667,-0.0253652031027553,-0.000500823150195449,0.0318914736725472
114.6875,-0.0245929400735263,0.00289215729801121,0.291643339482026
114.708333333333,-0.026259213340972,-0.0229123187318056,0.476127667059536
114.729166666667,-0.0256602782383481,-0.0589505130191125,1.81771666543755
114.75,-0.0258617160197023,-0.00199595838426516,0.0449727501183006
114.770833333333,-0.0263240469820182,-0.000357735902350395,0.0178392174913215
114.791666666667,-0.0264335186753655,-0.0593560682472955,1.34941050661719
114.8125,-0.0250819113515182,-0.00531270262354925,0.15854257008714
114.833333333333,-0.0259729222681276,-0.0121287390038657,0.28592385987162
114.854166666667,-0.0286691898762551,-0.0113488704808669,0.186799866015252
114.875,-0.0246593933291913,-0.0044497291142797,0.200956503797432
114.895833333333,-0.0246426411611839,-0.0646676042234555,1.80604334857187
114.916666666667,-0.0295108230927193,-0.00945217898736045,0.213053489575024
114.9375,-0.0263942298747817,-0.0868187210559712,2.17854759856593
114.958333333333,-0.0244384305838173,-0.00485791390321681,0.171267081567326
114.979166666667,-0.0272157979297918,-0.00410353637791198,0.0865579679363186
115,-0.0283700975588242,-0.0171747789206604,0.437988405028682
115.020833333333,-0.0260581391899047,-0.00945239595708697,0.222077641025511
115.041666666667,-0.0248319997135993,-0.0894298149223679,2.77109118788314
115.0625,-0.0284913916107734,-0.0395845280431714,1.12197630720835
115.083333333333,-0.0281397214799664,-0.046383087997881,1.46366377237694
115.104166666667,-0.0257024691541422,0.00370598372364584,0.413146171913571
115.125,-0.0255833053126083,-0.00427791448869011,0.129321220422604
115.145833333333,-0.0279035118853082,-0.0162952766886405,0.470707235533257
115.166666666667,-0.0263202375954662,-0.0064648493538856,0.122572244124094
115.1875,-0.0245009214038902,-0.000613279947356925,0.0261997966081655
115.208333333333,-0.028411491852181,-0.00263204794863831,0.0420954200960048
115.229166666667,-0.0252687816992789,-0.0557216272551317,1.56577205593358
115.25,-0.0255368305263076,-0.0131260136100142,0.406975829348041
115.270833333333,-0.0269372740856704,0.00171062069857873,0.112483515308737
115.291666666667,-0.0265280200480013,-0.0869045036733063,2.10738645156917
115.3125,-0.0248126528382554,-0.0209398857540477,0.47714359097007
115.333333333333,-0.0263862866619993,-0.0196045539990942,0.673623295599022
115.354166666667,-0.0270067758395813,-0.000780383659729594,0.0213819508193673
115.375,-0.0256077261917328,-0.000566328558800492,0.0179267814341021
115.395833333333,-0.0247987309303274,-0.0260615948997032,0.68411409955432
115.416666666667,-0.0271536924582081,-0.00942200479869986,0.206894326302012
115.4375,-0.0267209115330426,-0.0227990464759553,0.652818234051288
115.458333333333,-0.0248834482532309,-0.0085971114918336,0.21995531685987
115.479166666667,-0.0245391197951887,0.00557213124757549,0.176382379883841
115.5,-0.0289533545378364,-0.0453842199106371,1.35890866821877
115.520833333333,-0.0252835259938441,-0.000151228617604981,0.0072803799547898
115.541666666667,-0.0237010116321681,-0.00843992523308052,0.171007322545659
115.5625,-0.0279086222481953,-0.0483338105295636,1.04387077941614
115.583333333333,-0.0267061226814,-0.00752198158392626,0.164685247591314
115.604166666667,-0.0245548168450669,-0.037836049273375,0.990860055661763
115.625,-0.0252946674933853,-0.00575442599249475,0.148835206255276
115.645833333333,-0.0274265771286973,-0.000443205242820732,0.29085567241886
115.666666666667,-0.0258388181211876,-0.0417935441466133,1.30678412280662
115.6875,-0.0249543331417269,-0.00759166002985665,0.167057727048413
115.708333333333,-0.0264808211446485,-0.00022995297219069,0.00998246116546106
115.729166666667,-0.0263356218623905,-0.00103122617399707,0.0246003814416528
115.75,-0.0256830634333683,-0.0650327107954979,1.53073188424239
115.770833333333,-0.0252333664890817,-0.00499430522866835,0.139315610137413
115.791666666667,-0.0268539578699554,-0.0616201223907724,1.87518631692998
115.8125,-0.0258364657225653,-0.0224089106114777,0.7093402521659
115.833333333333,-0.0243900322316135,-0.0323930203037239,1.02896837863178
115.854166666667,-0.0280157342695894,-0.00457609635042555,0.154345785119132
115.875,-0.0252897001373715,-0.000387143957441806,0.0325980933809747
115.895833333333,-0.0245465790198235,-0.0249154817503341,0.649586022936666
115.916666666667,-0.0271308420888051,-0.0101886861782468,0.206224109880924
115.9375,-0.0266956878211584,-0.0521533529919665,1.48172048286262
115.958333333333,-0.0241331979410005,-0.0141886123734051,0.415331567112514
115.979166666667,-0.0256274053199991,-0.0101549531131552,0.210940426272814
116,-0.0278132253261242,-0.00547656096302138,0.135656756269769
116.020833333333,-0.0250617858422522,-0.0145837737023293,0.325727239321794
116.041666666667,-0.0246593121229795,-0.00519661050910281,0.148260817505505
116.0625,-0.0263303619979108,-0.00199611621084054,0.0610504752219552
116.083333333333,-0.0272419696925228,-0.000665297530257489,0.018524067118316
116.104166666667,-0.024964470866476,-0.0123884060215256,0.217395965788351
116.125,-0.0238885515286166,-0.00995375038912849,0.1849368450425
116.145833333333,-0.0281749769308359,-0.0178973658249013,0.537657025068873
116.166666666667,-0.0261851220282858,-0.00509321313076033,0.112976724098442
116.1875,-0.0233517595583374,-0.00571617140803225,0.184901490656048
116.208333333333,-0.0267408794849623,-0.00492455174158163,0.122507113869104
116.229166666667,-0.0269599058254784,-0.0730078065701236,1.67098161408949
116.25,-0.0245551429818942,-0.00559605870597025,0.140809791968349
116.270833333333,-0.0251897276308512,-0.00283777006760072,0.152493128322738
116.291666666667,-0.0268568355921826,-0.0289214391880993,0.76464392324236
116.3125,-0.0253848601350784,-0.00340849349269129,0.283302061352434
116.333333333333,-0.0250893088709919,-0.0153231012958095,0.221459062841019
116.354166666667,-0.0263403880727241,-0.0402660018630396,0.884160643084748
116.375,-0.0254440820007485,-0.00705263955954317,0.149301911750725
116.395833333333,-0.0257877128771148,-0.00848608566121239,0.188789377468635
116.416666666667,-0.0247924363188899,0.0060878875775089,0.389623240948267
116.4375,-0.0267858135100613,-0.00137354534611217,0.035153069940543
116.458333333333,-0.0250033166465128,-0.00246769419857209,0.0501273916040733
116.479166666667,-0.0245531083394692,-0.0554336031505671,1.53908562971929
116.5,-0.0273034369313227,-0.00539728002299554,0.130260663429654
116.520833333333,-0.0258662890116326,-0.00661953286081661,0.124649474838278
116.541666666667,-0.0232154563740295,-0.000381576646750528,0.016565766423998
116.5625,-0.0266162429557802,-0.0344303872267853,1.02539093678108
116.583333333333,-0.0269369626470743,-0.00541495876979973,0.176221271734276
116.604166666667,-0.0239312453145715,-0.00120579036159854,0.0306054453042874
116.625,-0.0242055644947015,6.83081063866893e-05,0.00216225100137138
116.645833333333,-0.0282028971369804,-0.00688735745379587,0.416880495341339
116.666666666667,-0.0247141685187131,-0.00591196162395619,0.175630158139092
116.6875,-0.0245940752935633,-0.000372826345406921,0.0118015881472427
116.708333333333,-0.0247017445652896,-0.0175962322343263,0.314221794070967
116.729166666667,-0.0272962862204457,-0.0378368476231009,1.13554947870501
116.75,-0.0251885225901237,0.000777089062449753,0.102790058369029
116.770833333333,-0.0232789142543462,-0.00255636176814724,0.0714739516430625
116.791666666667,-0.0266003179022533,-0.0184226680559902,0.543575735589783
116.8125,-0.0265654837822422,-0.0132414674878188,0.271713163752151
116.833333333333,-0.0235238916289302,-0.0938673405150078,2.40322205476688
116.854166666667,-0.0251342431215358,0.00471275097369916,0.337005237199194
116.875,-0.0266707846847157,-0.00541930171838885,0.137442398916728
116.895833333333,-0.0244579637351303,-0.0923948855050335,2.76808079864121
116.916666666667,-0.0245388654949522,-0.0242878922800924,0.479875219935206
116.9375,-0.0265267138316374,-0.0336117599034347,0.890226669119637
116.958333333333,-0.0243117887144154,0.000106571309182216,0.00238527894698002
116.979166666667,-0.0250827484914226,-0.000146961803500784,0.00465198530001757
117,-0.0256404452387535,-0.00433217044915089,0.141982543476638
117.020833333333,-0.0249264657362992,-0.0111621169528975,0.212734044326399
117.041666666667,-0.0250097359647904,0.00357070349204652,0.149506751681133
117.0625,-0.0243357554451968,-0.007879247309351,0.398473701317217
117.083333333333,-0.0264119205528423,-0.0460107093017937,1.31091510137881
117.104166666667,-0.0248560161487946,-0.000622966148052624,0.0233536474663655
117.125,-0.0234033888381158,-0.00902490594809699,0.225466226635812
117.145833333333,-0.0259963904372257,-0.00590265591731549,0.166110785833156
117.166666666667,-0.0262730184127358,-0.0358603200423444,1.09307788085406
117.1875,-0.0231590207231501,-0.0244957448067125,0.662278837106264
117.208333333333,-0.024131452085471,-0.0408028872895674,1.28105200943172
117.229166666667,-0.0275628046139895,-0.036236144425131,1.1197925715442
117.25,-0.0236565939150049,-0.004400529691316,0.118772932389366
117.270833333333,-0.0235281687366367,0.000935125813221295,0.146779805236809
117.291666666667,-0.0258740089560075,0,0
117.3125,-0.0256391566779714,-0.00147986088958782,0.0311538441079309
117.333333333333,-0.0240045797764354,-0.00816787726640142,0.230201376822766
117.354166666667,-0.0237808527496896,-0.0258176751290687,0.551945737635651
117.375,-0.0257687513923494,-0.00150909738512631,0.0418652021333229
117.395833333333,-0.0254749661553446,-0.0101315676168565,0.189243545952957
117.416666666667,-0.022853833985827,-0.0144052817628581,0.231700524292211
117.4375,-0.0250815365454381,-0.0108568850446734,0.25421333985016
117.458333333333,-0.0258943368295377,-0.012033188380856,0.278675209648031
117.479166666667,-0.0238989542085541,-0.0105768199239924,0.220310839138944
117.5,-0.0233575146631718,0.00506546112390056,0.179720398795118
117.520833333333,-0.0262963753527766,-0.00179545319232708,0.0347121144411969
117.541666666667,-0.0238609400295594,0.00223358965207416,0.135735518029691
117.5625,-0.0235193711659295,-0.0140723826808881,0.324661771841498
117.583333333333,-0.0259993592605225,-0.0484865572051833,1.42136142407131
117.604166666667,-0.023925823249605,0,0
117.625,-0.0238716639118156,-0.001072736438871,0.0208851577345569
117.645833333333,-0.0244793213870774,-0.0190481412847351,0.56285130474777
117.666666666667,-0.025243990237175,-0.017652414253108,0.395707349169563
117.6875,-0.0235753636624011,0.000921813491941528,0.193741988834648
117.708333333333,-0.0236153933652508,-0.0289877242822148,0.530221076639206
117.729166666667,-0.0254100810737987,-0.0184679170270345,0.716738032984841
117.75,-0.0248399330248971,-0.00402622623764283,0.111511543889223
117.770833333333,-0.0225320329765742,-0.0426080484869401,1.0566168341739
117.791666666667,-0.0240174088659447,-0.00580543362510483,0.160210391005296
117.8125,-0.0263068937054274,-0.0222519793658418,0.70255019929151
117.833333333333,-0.0233752921453634,-0.00516071405071869,0.104257114669425
117.854166666667,-0.0216704136231259,-0.00221285941301081,0.151239484558766
117.875,-0.027052678813815,-0.0301173456926734,0.652861644677609
117.895833333333,-0.0240701775749109,-0.00408863625758633,0.131767714698036
117.916666666667,-0.0225703405483901,0.00414557010155477,0.259834337942699
117.9375,-0.023851179931737,-0.00223846656723845,0.0831709887767186
117.958333333333,-0.0258627330764169,-0.0422822899281038,1.33808638323769
117.979166666667,-0.0235241779373471,-0.051226226745564,1.61318101269755
118,-0.0228985595634611,-0.0764894681324393,2.05750200857373
118.020833333333,-0.0246714879937521,-0.0774644921301124,1.8238339483009
118.041666666667,-0.0249528739825909,-0.00139652579349929,0.0442061631505453
118.0625,-0.0233659085791042,-0.0772376048157491,1.77258260947743
118.083333333333,-0.023052068989428,-0.0090789543574571,0.159774146085219
118.104166666667,-0.0252013991765992,-0.000539425600113587,0.0211486811935848
118.125,-0.0241738201731483,0.000843407775382546,0.0858944001723471
118.145833333333,-0.0223156518280973,-0.000224808990924356,0.29921109740577
118.166666666667,-0.0257918985767863,-0.0153235588582713,0.426692416244623
118.1875,-0.0235666972626504,-0.000949961854713494,0.0300704569380234
118.208333333333,-0.0227444604926898,-0.000997216595140668,0.0239086319685915
118.229166666667,-0.0248719858252998,-0.0632962934460312,1.87690745380545
118.25,-0.0244976783438491,-0.00256666133833332,0.0396642108095146
118.270833333333,-0.0225413347558696,0.00668378261797358,0.271326011311765
118.291666666667,-0.0238483836749967,-0.0335262430093927,1.07595163236247
118.3125,-0.0253660770283728,0.00468027938877112,0.163015445682498
118.333333333333,-0.0231503139315713,-0.00988689332297286,0.199345126351109
118.354166666667,-0.0228787887877801,-0.0279114180653304,0.763955962995311
118.375,-0.0241842647557495,-0.0199081380747548,0.624015463421492
118.395833333333,-0.0250911681000158,-0.00582812479196764,0.137517214601599
118.416666666667,-0.0230048855363436,-0.0262386847172499,0.746306220030164
118.4375,-0.021901236925474,-0.00331633106655588,0.107070732308597
118.458333333333,-0.026203783345906,-0.00482098973906359,0.15686989480083
118.479166666667,-0.0238701263278309,-0.0675068232335186,1.97705449723071
118.5,-0.0216698380421052,-0.00399544020926301,0.143398943322187
118.520833333333,-0.0241424794757369,-0.0222902191909609,0.66243875686061
118.541666666667,-0.0255811449812337,-0.0302628394521649,0.688253273256163
118.5625,-0.0221369316563602,0.000545335540431339,0.0172622603780865
118.583333333333,-0.0228390585785338,-0.00228550311838883,0.0446220826474774
118.604166666667,-0.0249069437230781,-0.00115071124144531,0.0231592304949865
118.625,-0.0237981718301415,0.00450797545093139,0.142697184105127
118.645833333333,-0.0227562576876043,-0.00139214060598208,0.0249214709690895
118.666666666667,-0.0235462482539208,-0.0138043094199493,0.240993239806
118.6875,-0.0239074244008697,-0.051655727745544,1.54396243755382
118.708333333333,-0.0240562155767739,0.000173404599440866,0.003191458937169
118.729166666667,-0.0218653117920036,-0.016448811246476,0.758983923324311
118.75,-0.0247774444049112,-0.00106573335247511,0.0219934968518798
118.770833333333,-0.0234857876549532,0.00774546016698573,0.262134324854505
118.791666666667,-0.0226897919492051,-0.00548243815355511,0.111717147578281
118.8125,-0.0235958722984744,-0.0402726308085382,0.910676193783896
118.833333333333,-0.0243651112118678,-0.0201315928229546,0.621921542057866
118.854166666667,-0.0220231996205352,-9.44846797766273e-05,0.00901393629890535
118.875,-0.0232108608509683,-0.0433638018261353,1.33142939977179
118.895833333333,-0.0250969121900462,-0.019353255779542,0.5898371432394
118.916666666667,-0.0220631093160464,-0.0347074984704878,1.05680194652063
118.9375,-0.0225504915241025,-0.00302797251158871,0.22883603010392
118.958333333333,-0.0244343343985799,0.00412233244787473,0.162142733108589
118.979166666667,-0.0234720965283605,-0.012627949006088,0.230061784988938
119,-0.0224050733097169,-0.00146487487304177,0.0295726710628552
119.020833333333,-0.0223918705712286,-0.0135584105737421,0.423987463278333
119.041666666667,-0.0247745181243191,-0.0705495885367129,2.21291761473266
119.0625,-0.0234541758653599,0.00164111558404542,0.127975620687676
119.083333333333,-0.0210634228855969,-0.00335522111907967,0.0836947279950369
119.104166666667,-0.0237210833807644,-0.00325985939776999,0.309984036823517
119.125,-0.0247654047408772,-0.0786303886645736,1.82133991081706
119.145833333333,-0.0219025239738629,-0.000682264400146293,0.0153704801178081
119.166666666667,-0.0213828961208779,-0.00835454420096828,0.165606682173623
119.1875,-0.0254416239254843,-0.00794541641404316,0.163742799539951
119.208333333333,-0.0226183059379607,-0.0039416854706304,0.0925009026276005
119.229166666667,-0.0217303340907322,-0.000564296864196556,0.0119432755875152
119.25,-0.0234396639145197,-0.00391923906507739,0.123926083599449
119.270833333333,-0.0234322893775385,-0.0493474679470947,0.931564425975752
119.291666666667,-0.0226295704991365,-0.0479566121876935,1.31839633888058
119.3125,-0.0222461052845057,-0.00440523727684364,0.192281216596573
119.333333333333,-0.0233362842255515,-0.0601025395387105,1.68945530117956
119.354166666667,-0.0232858530688512,0.00258213232077798,0.104565069509759
119.375,-0.0220529357051174,-0.000223694260939742,0.00882512231605296
119.395833333333,-0.0226767834034423,-0.00196340627524159,0.0345577433645826
119.416666666667,-0.0236693455479373,-0.00166663251881214,0.0372742317632719
119.4375,-0.0220713213499164,-0.0564538216122614,1.75156605228194
119.458333333333,-0.0218855141427551,-0.00462025382308821,0.0917741912033984
119.479166666667,-0.0245836214945804,-0.00622839927029178,0.163065099408221
119.5,-0.0217209170394445,-0.00388174437361852,0.0950733819819453
119.520833333333,-0.0214431025524439,0.0018931090551035,0.0916390596914013
119.541666666667,-0.0243473973822834,-0.000421831176028613,0.0181444718377641
119.5625,-0.0225365745609415,0.000413660041064327,0.0110774063208037
119.583333333333,-0.0213432930469464,-0.000558957819775444,0.0176934652337154
119.604166666667,-0.0227002646244429,-0.000308672971239716,0.00977085263323025
119.625,-0.0238343902498357,-0.000311865812812323,0.0115375832990242
119.645833333333,-0.0218826318901848,-0.00123886033978555,0.0245072340684549
119.666666666667,-0.0214097503414879,-0.0194857282170855,0.60233900986056
119.6875,-0.0231031820737011,-0.0674632463461921,1.57307262071183
119.708333333333,-0.0236792525674504,-0.0582196288278613,1.81551550449871
119.729166666667,-0.0215298686830917,-0.00407136450724081,0.092492884800428
119.75,-0.0205559422597752,-0.00187394990523251,0.198340499409525
119.770833333333,-0.0250578262339838,-0.000769398052812459,0.134085081150707
119.791666666667,-0.0220790165572704,6.93164569804004e-05,0.00219416971785054
119.8125,-0.0203406668584964,-0.00791739078199866,0.14324962036417
119.833333333333,-0.0233966794083604,-0.119998073174095,3.16350370458602
119.854166666667,-0.023405394438704,-0.00124644062842113,0.0300661933500526
119.875,-0.0209585011741696,-4.23538926258444e-05,0.00367842210362029
119.895833333333,-0.0220419867031518,-0.00118259448699674,0.0283487449659443
119.916666666667,-0.0227613977652784,-0.052343577164453,1.6334607732763
119.9375,-0.0224899606298404,-0.0486341358652705,1.44759310650161
119.958333333333,-0.0216332100106885,0.000887750853166893,0.0875529349588881
119.979166666667,-0.0221979065043755,0.000574136982447542,0.181617728481842
120,-0.0221386650103684,-0.00640508462322062,0.193339143890922
120.020833333333,-0.0226916446103682,-0.00267056976157252,0.0465774177647007
120.041666666667,-0.0207614170995799,-0.0486347903768048,1.39492809284286
120.0625,-0.0234256269280936,-0.0718952449642622,1.71560846783985
120.083333333333,-0.0216215908612374,-0.00153158120829497,0.0400358244661688
120.104166666667,-0.0211559668320761,-0.00359905912621667,0.123115517928451
120.125,-0.022997733622053,-0.00465821795369816,0.124287512647889
120.145833333333,-0.0224292073239033,-0.000618822458748253,0.14518193582107
120.166666666667,-0.0202343208681771,-0.000694284944208604,0.0219771619396649
120.1875,-0.0225311825103144,-0.080200349797825,1.84218988369365
120.208333333333,-0.0232913802402356,-0.0705856029335489,2.17943307160916
120.229166666667,-0.0206931538869025,0.00563222423755884,0.178284586439405
120.25,-0.0212337919243771,-0.00307743604718576,0.081486470618131
120.270833333333,-0.0228245861150091,-0.00568101914731235,0.174943543050595
120.291666666667,-0.0222117001811234,-0.0058884644143638,0.114191302470173
120.3125,-0.0212486310795533,-0.0124719632665775,0.24291579476383
120.333333333333,-0.0204234561298712,-0.0965289108797235,2.107372252986
120.354166666667,-0.0236399397389473,-0.00410003688581626,0.102052955179037
120.375,-0.0221623825988301,-0.00414242985916165,0.118530327187727
120.395833333333,-0.0195803552669537,-0.055538913018993,1.13998502586006
120.416666666667,-0.022319238939074,-0.00235141982565613,0.0469381476457505
120.4375,-0.0232904921688871,-0.0327372565519766,0.899833473340154
120.458333333333,-0.0204297300289149,-0.00116173726774286,0.023188594053596
120.479166666667,-0.0205544514371256,-0.00230149833826564,0.0723096123854085
120.5,-0.0233206126099126,-0.00203967668016414,0.232017630554108
120.520833333333,-0.021344751327343,-0.0185729178929474,0.527704111245487
120.541666666667,-0.0208042536554393,-0.00382942031234224,0.115508886550654
120.5625,-0.0217987194955298,-0.011142457849341,0.162833500808226
120.583333333333,-0.0216378454344482,-0.00206778416370583,0.0654544330841537
120.604166666667,-0.0219738733574154,-0.00167017192688305,0.0545008533325983
120.625,-0.0203786810626728,-0.0107354555157247,0.238716606041889
120.645833333333,-0.0221494736850411,-0.00027501244035235,0.237075430225253
120.666666666667,-0.0217953542035704,-0.00368460803167558,0.101073352813364
120.6875,-0.0205807107100792,-0.0414848797797807,1.27059722849177
120.708333333333,-0.0213949780509846,-0.00953098310189685,0.425022424924388
120.729166666667,-0.0225288118849802,-0.000329516332183272,0.01043063637569
120.75,-0.0201832159871763,-0.00710334778841355,0.124832196651999
120.770833333333,-0.0209639432534879,-0.00730378146036523,0.223687342391762
120.791666666667,-0.023006198795307,-0.0267221681565054,0.797074073474258
120.8125,-0.0204078147595202,0.00100029631631454,0.159711014213726
120.833333333333,-0.0200745851963673,-0.0274986242184387,0.809629081727866
120.854166666667,-0.0227513175727884,-0.0675730015168377,1.46978976764365
120.875,-0.0213748525278884,-0.000673225904199601,0.0151357520987509
120.895833333333,-0.0203349591544091,-0.00122828039451807,0.0297952521301381
120.916666666667,-0.0205143239223496,-0.0283205496987574,0.837304666584548
120.9375,-0.0228355368365872,-0.0301924638522183,0.752949595394911
120.958333333333,-0.0209393148368248,-0.00060264295433663,0.0159629013387562
120.979166666667,-0.0197282973422064,-0.100848187652003,2.33420061049584
121,-0.0213967949623294,0,0
121.020833333333,-0.0228184164339097,-0.0112741440254025,0.209421814246389
121.041666666667,-0.0199265679236592,3.98363358308859e-05,0.00126099465491967
121.0625,-0.0193080868436464,-0.0342217491974947,1.02634979455012
121.083333333333,-0.0234439824719634,-0.000412215107473471,0.0130484151305445
121.104166666667,-0.0209360526630508,-0.011226870689204,0.212223160144917
121.125,-0.0194405843570573,-0.00241404997709023,0.0993778209876362
121.145833333333,-0.0213502640506286,-0.00436614570104492,0.0915023364214478
121.166666666667,-0.0220074473309076,-0.0940157088546362,2.87427911906351
121.1875,-0.0201822443880308,-0.000338139152301486,0.0107035864312765
121.208333333333,-0.0202520007756432,-0.000916599359571756,0.0178181854385247
121.229166666667,-0.0215454372518971,-0.000347131418522568,0.00989102680678529
121.25,-0.0212472398226623,-0.0100246774284635,0.187348372679771
121.270833333333,-0.020188997687769,-0.0128502524940911,0.208375802515196
121.291666666667,-0.0207290930989078,-0.0025209081404369,0.0611510942337847
121.3125,-0.0211790371011223,-0.000371454651202417,0.0117581680127352
121.333333333333,-0.0208715606211109,-0.011241850206519,0.191559567314918
121.354166666667,-0.0195771418341962,-0.000573898793553705,0.0198991203373274
121.375,-0.0223459611370493,-0.0712663556886897,1.63685488051534
121.395833333333,-0.0200840595564311,-0.00347204405347052,0.0899780491027305
121.416666666667,-0.0199140233943655,-0.00425497438068375,0.0832088394485875
121.4375,-0.0212701227635284,-0.00267124118029285,0.180955102307959
121.458333333333,-0.0215309321595596,-0.00413855165255878,0.102071366008212
121.479166666667,-0.0190933287157524,0.000354170900612605,0.00963809969451223
121.5,-0.0205554902440159,-0.000966002735725781,0.0305782211385907
121.520833333333,-0.0221965114999386,-0.00154514312404878,0.029797566986711
121.541666666667,-0.0198755717221847,0.0014766890017022,0.0654110342809831
121.5625,-0.0194999917991644,-0.000266473174538756,0.0102296717774853
121.583333333333,-0.0210523969381244,-0.0373897827033748,0.895720754043827
121.604166666667,-0.0215078212413048,-0.00760578081726291,0.166362453298734
121.625,-0.0198898407957789,-0.0160283645699297,0.359215833124274
121.645833333333,-0.0189375235078876,-0.00384872622394767,0.054154851631493
121.666666666667,-0.0222633969617669,-0.00777252394364247,0.168733734291724
121.6875,-0.0208305860098276,-0.0145666892637647,0.471361905833469
121.708333333333,-0.0188929299595525,-0.00533731641763674,0.146552348013246
121.729166666667,-0.0200590448622509,-0.0492204164988025,1.55231485658143
121.75,-0.0221655445713422,-0.00758975713084278,0.139796554052141
121.770833333333,-0.0197172508065115,-0.0042772144766122,0.123233302975943
121.791666666667,-0.0188917081550488,0.00170188553050288,0.144048805985716
121.8125,-0.0216442646955409,-0.0335953821104008,0.848669064978263
121.833333333333,-0.0205623273610921,-0.00297216978212648,0.0940822023563083
121.854166666667,-0.0195255554130658,-0.0024825142943556,0.0377855456324134
121.875,-0.0199442835538149,-0.0184838075789204,0.492049815930981
121.895833333333,-0.0208489084153574,-0.0342024996097934,0.733285808322537
121.916666666667,-0.0204065304278516,0.000399967306321806,0.00986476964528383
121.9375,-0.0191365525603812,-0.00382189906078419,0.0885603673474492
121.958333333333,-0.0209305955474462,-0.0060366682024089,0.123108233419253
121.979166666667,-0.0202169401773231,-0.00239394973351929,0.0757790031424953
122,-0.0198254394453518,-0.0057240291630211,0.0829594018780597
122.020833333333,-0.0195827783973086,-0.0227905779247983,0.503709473320647
122.041666666667,-0.021364089805561,-0.0672406690421903,1.46843182452836
122.0625,-0.0191459050326395,-0.0332189797867111,0.920440626224247
122.083333333333,-0.01936644791218,-0.000841403433252682,0.02095686859341
122.104166666667,-0.0214954564725944,-0.00730978666101095,0.151293378895571
122.125,-0.0197964303267104,-0.00920450686142954,0.185119285422514
122.145833333333,-0.0186594593015817,-0.00748612611854969,0.157095410701102
122.166666666667,-0.0206574721652449,-0.00648123010898075,0.127283255177032
122.1875,-0.0208566260836959,-0.0764572403147513,2.24624378990033
122.208333333333,-0.0191218141656014,-0.00603563214467599,0.120729714940292
122.229166666667,-0.0187147110007225,-0.00107257184195458,0.0279762470286629
122.25,-0.0216198654410504,-0.00328940250768361,0.0865572587673458
122.270833333333,-0.0199329251294952,-0.00149165596499747,0.024340604197622
122.291666666667,-0.0189407813775422,-0.000412844459413113,0.0130683368782505
122.3125,-0.0189485374892442,-0.0263079054288673,0.575833528535168
122.333333333333,-0.0217864404142688,-0.013431548870998,0.23560826636518
122.354166666667,-0.0193896532625448,-0.00361287665093698,0.0896064362848562
122.375,-0.0181160804733473,-0.0251312584020258,0.619800163328499
122.395833333333,-0.0207583301357314,-0.000903892113596081,0.0233988111794263
122.416666666667,-0.0208289133723567,-0.00708311518660131,0.132008143442618
122.4375,-0.0184952751726478,-0.00474602355723049,0.124782043159291
122.458333333333,-0.0189449308176509,-0.00491948164058776,0.0939466090833663
122.479166666667,-0.0210594670035414,-0.00214856384568196,0.0538417574355925
122.5,-0.0194770642884616,-0.0122193055951382,0
122.520833333333,-0.0188747436643025,-0.00777162449391022,0.172651309916633
122.541666666667,-0.019856300467069,-0.00526997623801893,0.110269479537671
122.5625,-0.0199768870135364,-0.00553408246666567,0.116537050002702
122.583333333333,-0.0195015129706441,-0.0061269926335455,0.186766488662035
122.604166666667,-0.0187709234774742,-0.0207454819306349,0.600072082859365
122.625,-0.0202615857793624,-0.00510792575915766,0.152959591797348
122.645833333333,-0.0196914404047399,-0.00565634965835508,0.116333490733381
122.666666666667,-0.0186905229778305,-0.000483605556059717,0.0140812071445886
122.6875,-0.0198993784346478,-0.00822225164708982,0.166960482420392
122.708333333333,-0.0198093000802918,-0.00601981189618917,0.149537380488716
122.729166666667,-0.0188072708218603,-0.0085169827148889,0.199407129120161
122.75,-0.0189508858851714,-0.000463341750530834,0.0146667975011775
122.770833333333,-0.0209505478215111,-0.00310162363541633,0.177821877215404
122.791666666667,-0.0184979872777615,-0.00145795459725002,0.0257503601353428
122.8125,-0.0185737363033814,-0.0208186368480201,0.505096126748102
122.833333333333,-0.0202896309303117,-0.00355716858802752,0.238578495274255
122.854166666667,-0.0196688764916842,-0.00372870165305935,0.0963995147974462
122.875,-0.0184590926969474,-0.0185017693559056,0.5169432521105
122.895833333333,-0.0186657977569216,-0.0194143127772001,0.441421930215604
122.916666666667,-0.0207860083954999,-0.0443189443967708,0.933871704249176
122.9375,-0.0190253313333562,-0.0198064465227986,0.602990110167787
122.958333333333,-0.0181056895702547,-0.00528763147470277,0.144807996662503
122.979166666667,-0.0192046359159267,-0.00332541006395671,0.098812330724287
123,-0.0208609104971183,-0.0316774151520453,0.76923359373821
123.020833333333,-0.0182691921015315,-0.00363315300870777,0.0700411683528669
123.041666666667,-0.0176515079349873,-0.0791100800873713,2.48121045449306
123.0625,-0.0209199782787072,-0.0106073679128111,0.337036328609095
123.083333333333,-0.0193624623509199,-0.0124813871922615,0.233186329916105
123.104166666667,-0.017734418553955,-0.00526026426706452,0.117088256953145
123.125,-0.0190800547538777,-0.00386498413690843,0.105392690025262
123.145833333333,-0.0202030320258167,-0.0021232824429317,0.0398819380483742
123.166666666667,-0.0187367274222641,-0.00424373587293653,0.107840114000869
123.1875,-0.0178783478800185,-0.0169232221277102,0.385114508558172
123.208333333333,-0.0198263417864081,0.00355718246500443,0.135662821843461
123.229166666667,-0.0193785235452697,-0.00362805320325002,0.0883489887531439
123.25,-0.0185326103481667,-0.0754975026235824,2.29213396282754
123.270833333333,-0.0183495827289608,0.000285493267234509,0.183389759293968
123.291666666667,-0.0195777836310431,-0.000752512414571673,0.0229494350433559
123.3125,-0.0191816861791789,-0.0043269485114816,0.103820774708849
123.333333333333,-0.0176527547868917,-0.0445912700173579,1.4115091655687
123.354166666667,-0.0199880484548645,-0.00120550272551156,0.0270508074728034
123.375,-0.0186656780095996,0,0
123.395833333333,-0.0173182402722241,-0.0517258832842219,1.25284208425273
123.416666666667,-0.0176937081447823,-0.034720787484313,0.749963620342976
123.4375,-0.0194383364605517,-0.000871672030985673,0.020706523877568
123.458333333333,-0.0170689369540307,-0.00614283686355804,0.133740614784939
123.479166666667,-0.0169706607580054,0,0
123.5,-0.0186714211819611,-0.00226121214690252,0.0419378058330679
123.520833333333,-0.0178221123926948,-0.000855404146512563,0.179676210649982
123.541666666667,-0.0167572227249416,-0.00477771610612674,0.130310887699298
123.5625,-0.0169998725491418,-0.00103479614193556,0.0245750063711215
123.583333333333,-0.0183773815734652,-0.000230422938746885,0.00729389608934432
123.604166666667,-0.0172194224359936,0,0
123.625,-0.0159005429083502,-0.00559147494094313,0.140573452279286
123.645833333333,-0.017984102630781,-0.00146162969895518,0.028492814991287
123.666666666667,-0.0176523762650368,-0.00514724611737246,0.132401266048988
123.6875,-0.0161276046223422,-0.0343641244964247,1.0877751782931
123.708333333333,-0.0161703473690602,-0.0324752695674804,0.740738971860601
123.729166666667,-0.0183662421645456,-0.0305391051925681,0.955184330695697
123.75,-0.0164847461987389,-0.0144326239027531,0.418220255158739
123.770833333333,-0.0155863262249886,-0.00663816769710763,0.142772264009915
123.791666666667,-0.0174213656931087,0,0
123.8125,-0.0170965377368254,-0.00106263312501972,0.0262803462024364
123.833333333333,-0.0159559077356303,-0.00203941104812995,0.064556299600279
123.854166666667,-0.015683691609443,-0.0375826582717799,0.75034469848623
123.875,-0.0178233906382648,-0.00509925476621114,0.199686051269694
123.895833333333,-0.0160436745594958,-0.00192749716506044,0.0369451967162923
123.916666666667,-0.0156063469353786,-0.0120748039883846,0.188761025372186
123.9375,-0.0163952056160307,-0.00890734444268419,0.167382976751658
123.958333333333,-0.0171567852224545,-0.00472616155381243,0.126408448342903
123.979166666667,-0.0154246055761184,-0.00117628401774784,0.0301591314391923
124,-0.0153052261104123,-0.0579851505638716,1.23220064143834
124.020833333333,-0.0174257297991142,-0.000296539671517835,0.0106772120573866
124.041666666667,-0.0159473339392263,-0.0354152240841608,0.999171769327019
124.0625,-0.0148292117334218,-0.00915933356472407,0.204958890174176
124.083333333333,-0.0162609898541532,-0.00606116226871889,0.135844480781094
124.104166666667,-0.0166885462594735,-0.00478003144779791,0.139483889337362
124.125,-0.0152573433895625,-0.0412325771109513,0.835891932075874
124.145833333333,-0.0148508194819281,-0.000570825496944583,0.0180691292390628
124.166666666667,-0.0170590634635898,-0.0112883060807781,0.203001559511782
124.1875,-0.015583236188334,-0.0412620166316842,0.864884707652605
124.208333333333,-0.0147977237621949,-0.00390914956449959,0.101573539034627
124.229166666667,-0.0154681000717962,-0.000429927305688272,0.0136090838469285
124.25,-0.0166454796068277,-0.0505559845155471,1.42289667335342
124.270833333333,-0.0150067423432659,-0.00446249093898184,0.132200013916781
124.291666666667,-0.0143110324296156,-0.00438724260874169,0.104863938636265
124.3125,-0.0167701537960594,-0.0135422828978466,0.383979604830742
124.333333333333,-0.0153083779778895,-0.00311928400807792,0.0867918086565441
124.354166666667,-0.0146413169085613,5.64566223325701e-05,0.00178709957909817
124.375,-0.0149231831366615,-0.0046741352832458,0.140732105897588
124.395833333333,-0.0165420624768451,-0.0538605458138429,1.59060951914016
124.416666666667,-0.0145353363812008,-0.039306338189624,0.783820675153008
124.4375,-0.0142084014462658,-0.0106021099406312,0.33560325484658
124.458333333333,-0.0161754500453757,-0.0559575521418901,1.70923786879182
124.479166666667,-0.0153911335528157,0,0
124.5,-0.0141934413396875,-0.00806872806935498,0.207266639660277
124.520833333333,-0.0146599891517001,-0.0169566497754585,0.243275441034884
124.541666666667,-0.0161440831671916,-0.000255148367609916,0.00807656429882119
124.5625,-0.0146321136440565,-0.00111537033739467,0.0209007612681156
124.583333333333,-0.0137924835269012,-0.00368517411900046,0.105353248516495
124.604166666667,-0.0157461743326014,-0.00500074503128276,0.127529090574603
124.625,-0.0153335167660499,-0.00651300210760681,0.140247888993493
124.645833333333,-0.0140594670385151,-0.00683741715107949,0.154807388975088
124.666666666667,-0.0140686261577007,-0.0487099061988784,1.52949290377468
124.6875,-0.0160233675949611,-0.0439463941420194,1.38438664013501
124.708333333333,-0.0144573386748328,-0.00458996875194512,0.112792090342716
124.729166666667,-0.0137300833205122,-0.000805028618422789,0.025482684682597
124.75,-0.0152237879504289,-0.0363687131081834,0.973633892874644
124.770833333333,-0.0150592511631068,-0.0201052172643528,0.611012079939507
124.791666666667,-0.0140700048382964,-0.00413975793592446,0.084564102134937
124.8125,-0.0136505863669182,-0.0532755982874234,1.68640622378734
124.833333333333,-0.0159015996543656,-0.000132747836053837,0.00420205092222005
124.854166666667,-0.0141932241329158,-0.00127027082412623,0.0296858601412873
124.875,-0.0136477468132871,-0.0038368790616526,0.121454041577939
124.895833333333,-0.0145584467373784,-0.0125883721867623,0.232398325298496
124.916666666667,-0.0152521285639749,-0.0579459986795935,1.60342349898745
124.9375,-0.013654431190827,-0.00063318539977191,0.0146562336672314
124.958333333333,-0.0135224922649403,-0.00204154656480254,0.0460418325245166
124.979166666667,-0.0155245197464291,-0.000224248520167728,0.00882508998100368
125,-0.0142679283921743,-0.00633371803941986,0.147970374019315
125.020833333333,-0.0132448707078801,-0.0056623320940624,0.134502973126606
125.041666666667,-0.0142115727759765,-0.0197669203195498,0.52293218909458
125.0625,-0.015079564581859,-0.0110139695367563,0.185938942337158
125.083333333333,-0.0137017462167721,-0.0328289725966388,1.00647757339291
125.104166666667,-0.0131204325059202,-0.00342214612686683,0.0881380786467036
125.125,-0.0152349479685145,-0.000640956838690328,0.0202890936318513
125.145833333333,-0.014073715786554,-0.0532681086535061,1.67187189923385
125.166666666667,-0.0132310720594987,0.00268052012556803,0.199823269318465
125.1875,-0.0137636406167656,-0.00639656052385983,0.144594524445227
125.208333333333,-0.0149724137032989,-0.00312786948820978,0.149669813041701
125.229166666667,-0.0136245494461859,3.22483897470105e-05,0.00102080289897592
125.25,-0.0127691408614008,-0.00160857290846246,0.0320147960557773
125.270833333333,-0.0149167473134036,-0.0460720719730902,1.45838303868545
125.291666666667,-0.0139871677856707,-0.0223222481223995,0.706597004494391
125.3125,-0.0131870698452023,-0.00957461034870887,0.169028652574243
125.333333333333,-0.0132355242430454,-0.00389590660795629,0.0916735451793862
125.354166666667,-0.0150642131232018,-0.0237429319054428,0.565548899099655
125.375,-0.0132518543401604,-0.00489158512146528,0.134743314140465
125.395833333333,-0.0128266796576145,-0.00368517783809545,0.107990719642957
125.416666666667,-0.0141945644274077,-0.00619393548658867,0.141996014154481
125.4375,-0.0143063951618847,-0.00458337524866337,0.0993494689268139
125.458333333333,-0.0128427954656526,-0.00112535609590348,0.0248913713685775
125.479166666667,-0.0129435064461589,0,0
125.5,-0.0147440472970173,-0.000301316629189322,0.00847089565258187
125.520833333333,-0.0133731129813423,-0.000720120134781481,0.0126893440736558
125.541666666667,-0.0125806963206112,-2.61587379116648e-05,0.002221863534377
125.5625,-0.0137975530209827,-0.00249607658699667,0.0672209763361606
125.583333333333,-0.0141777434508605,5.59048410197724e-05,0.00176963328176911
125.604166666667,-0.0128880389537996,-0.00458734985484854,0.139386104927186
125.625,-0.0124890650454209,-0.0186267905564024,0.592282438637098
125.645833333333,-0.0145557251007336,-0.0205500176125581,0.523956166900698
125.666666666667,-0.0133644677073086,-0.0037483771980261,0.113091700614924
125.6875,-0.0124087728490078,-7.95825772373423e-05,0.00251913742636979
125.708333333333,-0.013419505994749,-0.0030165303745016,0.0787393232879176
125.729166666667,-0.0140987449574667,-0.074042953098689,2.33018852309164
125.75,-0.0128509755307359,-0.00034066030996973,0.0107833921231795
125.770833333333,-0.012189414678462,-0.00791059240612315,0.18793732977684
125.791666666667,-0.0145694832061742,0,0
125.8125,-0.0131351987227249,-0.000559621880898022,0.0177144856792118
125.833333333333,-0.0125343846865958,-0.00228076983252811,0.0732621186142336
125.854166666667,-0.0127541063651664,-0.00295981756720503,0.0661893675739887
125.875,-0.0144064651436317,0,0
125.895833333333,-0.0126143487346766,-0.00425645278790734,0.0838775212741675
125.916666666667,-0.0121317613305669,-0.000797221659658281,0.0322062446715223
125.9375,-0.0140942432824014,3.10916857220509e-05,0.000984188146078208
125.958333333333,-0.0134236012597118,-0.0418308144088224,1.23502358969541
125.979166666667,-0.0123101305575381,-0.00412245985680414,0.130493925611515
126,-0.0125131710903934,-0.0024769229609536,0.0685503918224434
126.020833333333,-0.0142260735977476,-0.0304962190056562,0.837179322698007
126.041666666667,-0.0127556354033909,-0.0381262237138072,1.09719388028801
126.0625,-0.0120233335413899,-0.029417945046187,0.544734241054984
126.083333333333,-0.0135593148088446,-0.00088690969207096,0.0170723129097468
126.104166666667,-0.0135346123124035,-0.000304224229627528,0.00963003045977777
126.125,-0.0122464568429469,-0.00120933411868765,0.0274965597191887
126.145833333333,-0.0122806202730059,0.00249186843634199,0.0829604694867955
126.166666666667,-0.0140867794933537,1.1680041834027e-05,0.0124451411544615
126.1875,-0.0128202541239377,-0.0234850009946306,0.726394434532847
126.208333333333,-0.0118264822744738,5.51612320937325e-05,0.00174609479958873
126.229166666667,-0.0132989959954862,-0.000282338301645931,0.0104790499182959
126.25,-0.0134467693363862,-0.0126092414581121,0.23765480731109
126.270833333333,-0.0123940280071166,-0.0075770219048402,0.159835046417128
126.291666666667,-0.0117494857372903,-0.0356049591011371,0.989550239169933
126.3125,-0.0142311095674668,-0.022742811060368,0.649349229851106
126.333333333333,-0.0126151808146804,-0.000493174237560931,0.0156111264888538
126.354166666667,-0.0119288518843847,0,0
126.375,-0.0126489738868305,-0.0186924314476797,0.561363237965115
126.395833333333,-0.013783116815014,-0.000569956703079496,0.018041628104803
126.416666666667,-0.0121904664662997,-0.00447377485719897,0.112526988095514
126.4375,-0.0116830588237693,-0.00239141173444254,0.0648805791932294
126.458333333333,-0.0137809876747804,-0.000807005062599463,0.0209371145664815
126.479166666667,-0.0128528134789466,-0.00348100475893947,0.101738857048735
126.5,-0.0118004964905182,-0.00537714055707603,0.135539869105789
126.520833333333,-0.0122647595514011,-0.00309446127000691,0.0897600723183778
126.541666666667,-0.0137801534747574,-0.00225174832302103,0.0763160403014257
126.5625,-0.0122002843803289,0.00225948297158034,0.082093253710602
126.583333333333,-0.0115788367865716,-0.0165550937826872,0.604320361113332
126.604166666667,-0.0133770201427033,-0.0183613830711719,0.441297275030818
126.625,-0.0129843843091907,-0.00386235104283633,0.0883567440857875
126.645833333333,-0.0117014102266654,-0.0218252896286435,0.645126636670748
126.666666666667,-0.012068700586045,-0.0502795624398213,1.17841801380739
126.6875,-0.0135670056591623,-0.00634160824730512,0.122389551140485
126.708333333333,-0.0123701335586716,-0.000493562912617516,0.015623429758184
126.729166666667,-0.0112964445456526,-0.0897771587663404,2.27019213324385
126.75,-0.0131044890284358,-0.00446060410567614,0.161551474653856
126.770833333333,-0.0129876929640961,-0.00985901364525889,0.165853482185918
126.791666666667,-0.0118302338649914,-0.000996288648939299,0.0264227059953358
126.8125,-0.0115313187889985,-0.0021002396177408,0.0389848681216416
126.833333333333,-0.0137403784035126,-0.00052858071169782,0.0167318966024935
126.854166666667,-0.0121438425401156,-0.0161797369249859,0.487350714202293
126.875,-0.0114902863789626,-0.000809135961217986,0.0302786276159959
126.895833333333,-0.0124306832872715,-0.0259907468031373,0.638710831153664
126.916666666667,-0.0132404901105898,-0.000475772722444363,0.015060292254434
126.9375,-0.0117515166246516,-0.000574315693080584,0.014838580814634
126.958333333333,-0.0112737777673294,-0.00116001802867392,0.0316918351175418
126.979166666667,-0.0135020799244915,-0.0423532349196573,1.07864349592664
127,-0.0123090083725934,-0.000816023327226411,0.0213495198099798
127.020833333333,-0.0114337121582617,-0.000440800411759547,0.0150928971999971
127.041666666667,-0.0120166294656062,-0.000979194736638016,0.0190063294714112
127.0625,-0.0132838246408885,-0.00589688598824291,0.106429302530373
127.083333333333,-0.0116395115535897,-0.00669125412100646,0.149698684117169
127.104166666667,-0.0112810270813763,-0.00819946643619006,0.157177409741358
127.125,-0.0131010983343301,-0.0251751607406829,0.816858223470896
127.145833333333,-0.0124904666737279,-0.00600769970215361,0.119583936553221
127.166666666667,-0.0112448002896855,-0.0253330074416112,0.740382681820386
127.1875,-0.0117616170379415,-0.0176738228812319,0.491293744300489
127.208333333333,-0.0131997153495771,-0.00497603988796146,0.150768386585782
127.229166666667,-0.0118253668155039,-0.00346238189444843,0.102301601751786
127.25,-0.0109974247734574,-0.0202046027738567,0.632086427140521
127.270833333333,-0.0128376485330475,-0.0312706795159401,0.969053133379616
127.291666666667,-0.0124832794014221,-0.00316420199063042,0.06878414263613
127.3125,-0.0113926873506712,-0.0584096824233091,1.84207639728203
127.333333333333,-0.011197695706237,0,0
127.354166666667,-0.0133188189425508,-0.125997518930681,2.35024528735507
127.375,-0.0117776374159457,-0.000612301353967608,0.0138691522408945
127.395833333333,-0.0110891937604264,-0.000784022155371152,0.0248177380434449
127.416666666667,-0.0121777538890068,-0.000714156080031544,0.0249653367547219
127.4375,-0.0126833680192427,0,0
127.458333333333,-0.011362622520202,-0.00148810633415604,0.0341113474068665
127.479166666667,-0.0110199416442404,0,0
127.5,-0.0131729458569803,-0.00154274851753588,0.0337345317279249
127.520833333333,-0.0117279560025708,-0.00423812931471161,0.237149500621994
127.541666666667,-0.0111470019518603,-0.00806232456050923,0.18295791163863
127.5625,-0.0116220209161937,-0.000910256744388073,0.0288136161455896
127.583333333333,-0.0128967916938674,-0.000436056732166086,0.0138031070637991
127.604166666667,-0.0113066289651323,-0.00326916776039918,0.0981501403572792
127.625,-0.0109129365970468,-0.00599434935170529,0.16363850627766
127.645833333333,-0.0127702133034665,-0.00309228746372245,0.0928452482684252
127.666666666667,-0.0119994249108078,-0.00604397345549548,0.150520713654196
127.6875,-0.0108593880900712,-0.00300425349258706,0.0450462292471459
127.708333333333,-0.0115439040658016,-0.020792296221415,0.558928079164371
127.729166666667,-0.0127472051538182,-0.0210230592890585,0.665471982817467
127.75,-0.0114215462212389,-0.0156609553625314,0.399349148767783
127.770833333333,-0.0106741780876062,0,0
127.791666666667,-0.0124410413526622,-0.0071505079899911,0.14814256700858
127.8125,-0.0120126771682952,-0.0375862334373255,1.15650663722384
127.833333333333,-0.0111461310270905,3.29576408959992e-05,0.00104325380690247
127.854166666667,-0.0109273867567351,-0.0255660568768292,0.663493429730953
127.875,-0.0128549267302123,-0.00483283198226886,0.107036678387588
127.895833333333,-0.0113780021623312,9.56005460526138e-05,0.00214738050960392
127.916666666667,-0.0107121657244109,-0.000179656646128099,0.00568692038971823
127.9375,-0.0118881171468641,-0.00147005718095685,0.0320149375653375
127.958333333333,-0.012287080744853,-0.00144209177857728,0.031822778689372
127.979166666667,-0.0110472583618579,-0.0414817348428895,1.0023332074231
128,-0.010604424335905,-0.0144648640872024,0.444397691560789
128.020833333333,-0.0127925567510129,0,0
128.041666666667,-0.011348498531074,-0.00293609443503601,0.0645092645627028
128.0625,-0.0108452735532153,0,0
128.083333333333,-0.0113496819231989,-0.0181258769248212,0.529611372729205
128.104166666667,-0.0124821838991698,-0.00604794541813655,0.143262163336229
128.125,-0.0108763034702895,-0.0401677427812474,1.2644704316091
128.145833333333,-0.0106255494195806,-0.000805261794301311,0.019934791321396
128.166666666667,-0.0123340514707035,-0.0171802427029114,0.430613197568361
128.1875,-0.0117013519940804,-0.0200496451353728,0.565565316242701
128.208333333333,-0.0106238405467777,-0.038401395178063,0.751029450385145
128.229166666667,-0.0110652633643635,-0.00370732265236269,0.0935717539111984
128.25,-0.0123151359112822,-0.109395368630115,2.53714553966775
128.270833333333,-0.0111463526606855,-0.00508328550562926,0.0963761315823603
128.291666666667,-0.0103966066335169,-0.03068443193945,0.97129677862826
128.3125,-0.0120633537588337,4.10457057017149e-05,0.00129927651270424
128.333333333333,-0.0117081659163605,-0.0349657806443706,0.796954778260385
128.354166666667,-0.0106974899965796,-0.00422333843835704,0.133687174927268
128.375,-0.0106218628649951,-0.00361439897797027,0.114411571669549
128.395833333333,-0.0124243222997898,-0.000546244213234738,0.0172910238555565
128.416666666667,-0.011117044160871,-0.000873651622407969,0.0195427542548322
128.4375,-0.0104564977947698,-0.00023810609715894,0.00753710173284605
128.458333333333,-0.0114428722756855,-0.0112516230444689,0.35616319177744
128.479166666667,-0.0118561958811714,-0.00357243477861882,0.107890691298275
128.5,-0.0108242233096887,-0.00134745228050853,0.035526838903404
128.520833333333,-0.0102435800422207,-0.00524883049971892,0.151236213014582
128.541666666667,-0.0124835716778762,-0.000204114882074821,0.00646113077213169
128.5625,-0.0110130782772783,-0.0172977169814429,0.53264913295972
128.583333333333,-0.0105123154608837,0,0
128.604166666667,-0.0108979443889968,-0.0167598167853863,0.418706434632046
128.625,-0.0121418343520478,-0.0465431570764389,1.36326566362682
128.645833333333,-0.010640790262894,-0.000790925698790961,0.0182043215209309
128.666666666667,-0.0103434821526073,-0.000835453105258081,0.0264457530591878
128.6875,-0.011864078982856,0.000121385359658592,0.00223594698163086
128.708333333333,-0.0113695391645366,-0.00667588587233887,0.171923117464699
128.729166666667,-0.0103623848050465,-0.000116695685757047,0.00369392999939847
128.75,-0.0106353022910136,-0.0581528425981395,1.71544722753443
128.770833333333,-0.0121024361482422,-0.000338569768509671,0.0107172173219073
128.791666666667,-0.0108187124029237,0,0
128.8125,-0.0100892968045821,-0.000400489109097836,0.00899670412969083
128.833333333333,-0.0115059569070029,0,0
128.854166666667,-0.0114745029850384,-0.000967366275891543,0.0233249305176518
128.875,-0.0104566064719973,0,0
128.895833333333,-0.0102885921725111,0,0
128.916666666667,-0.0120199448493468,-0.00497639917292317,0.106774245250255
128.9375,-0.0108499816400323,-0.0470586740862242,1.41664146503619
128.958333333333,-0.0101070938090748,-0.0038375011152535,0.114989048594106
128.979166666667,-0.0110291612519649,-0.001053259119712,0.0219054197550435
129,-0.0116496180745058,0.00129062549148362,0.12913124613636
129.020833333333,-0.0105650688204058,-0.0346093524708722,1.09553771866147
129.041666666667,-0.00983857432748735,-0.000289202020349414,0.00915451168502894
129.0625,-0.0120221820066021,-0.00132055565275716,0.030297787653271
129.083333333333,-0.0107904290667647,0.00116091518537907,0.150688348113096
129.104166666667,-0.0102767524821553,-0.000468973413239567,0.0148450643127681
129.125,-0.0104538578331599,-0.00336505323766161,0.0720531568530469
129.145833333333,-0.0118925341539239,-0.0139681817078054,0.442154181731571
129.166666666667,-0.0103529950585737,-0.000505207444086893,0.0159920302239563
129.1875,-0.00996806037121966,-0.00126825334546069,0.0204757325172244
129.208333333333,-0.0114349317756548,4.35337008469883e-05,0.00137803246538459
129.229166666667,-0.0112078926594208,-0.00405349539355779,0.0920076045961479
129.25,-0.0100987113413296,-0.0273047363990123,0.843015566461958
129.270833333333,-0.0101643106393415,-0.0281933673342917,0.75436207271185
129.291666666667,-0.0117695318527618,0,0
129.3125,-0.0105560959176982,-0.00401432477958302,0.105569469385626
129.333333333333,-0.00987112133304614,-0.00312189439084103,0.08939722984998
129.354166666667,-0.0110011827718349,-0.00686651698350646,0.159716894625091
129.375,-0.0113232746664372,-0.0220401050510188,0.678896188066142
129.395833333333,-0.0101405311394577,-0.042574241338614,1.23317864790077
129.416666666667,-0.00982385771893726,-0.00600966814873531,0.134656023781604
129.4375,-0.0117390818884583,-0.00117685562001179,0.0263956376363786
129.458333333333,-0.0106952793415216,-0.0171663502499231,0.709830113101053
129.479166666667,-0.00977590962576275,-0.00122207550821908,0.0304991050929769
129.5,-0.0105747657714192,-0.00463190136372974,0.137711049752845
129.520833333333,-0.0113709315561399,-0.000255836793663957,0.0080983560012041
129.541666666667,-0.0102808628258082,0,0
129.5625,-0.0095423465224544,-0.00136693754363311,0.0276396850951565
129.583333333333,-0.0116572332796756,-0.0406544847880129,1.28501457755641
129.604166666667,-0.0106027967123316,-0.0131614412153188,0.416617308730712
129.625,-0.00999039515753542,-0.000692950796508076,0.0220650664164726
129.645833333333,-0.00990753446782735,-0.00178901316512105,0.058029960511094
129.666666666667,-0.0116943558685829,0,0
129.6875,-0.010184212555174,-0.000611343726117074,0.0164114430173533
129.708333333333,-0.00965909775875295,-0.000713926909469,0.0225989162423353
129.729166666667,-0.0109075204471035,-0.00287881882188181,0.077754190526607
129.75,-0.0110311699407542,-0.000204663280883757,0.115323251055178
129.770833333333,-0.0098047797197317,-0.00013795568430269,0.00436690214832969
129.791666666667,-0.00976535510294687,-0.0153140688513921,0.456159173662943
129.8125,-0.0115642588301722,-0.000176038945655693,0.00557240431127743
129.833333333333,-0.0103231901378889,-0.000451297955606307,0.0142855585968453
129.854166666667,-0.00959412398211848,-0.0516186969252603,1.51783914995149
129.875,-0.0103603435191181,-0.00341231654457019,0.0937795424156564
129.895833333333,-0.0113000895195305,-0.0249705638529929,0.790427806478661
129.916666666667,-0.0098571196289853,3.75192101674456e-05,0.00118764747035984
129.9375,-0.00949679015038698,-0.0193198568747803,0.611558160276943
129.958333333333,-0.0113459869652726,-0.000178096667998702,0.00703888981408462
129.979166666667,-0.0104878624040833,-8.57863032450635e-05,0.0027155125490601
130,-0.00946921976910709,-0.0538934927549334,1.54271174929714
130.020833333333,-0.0101114313757432,-0.0241259906426603,0.605656701653414
130.041666666667,-0.011252877976303,-0.00489463666972419,0.122255915761509
130.0625,-0.0100577303364657,-0.00341794845853709,0.0886119287175777
130.083333333333,-0.0092637686213981,0,0
130.104166666667,-0.0109658105257674,-0.0223865156436277,0.674806761822733
130.125,-0.0106346480955887,0,0
130.145833333333,-0.00971981700755793,-0.00185445253934556,0.0294700095522948
130.166666666667,-0.00946903460130581,-0.00436937652674923,0.110462365067657
130.1875,-0.0114742890505571,0,0
130.208333333333,-0.00992001225852896,-0.00044426644355581,0.0140629804172326
130.229166666667,-0.00938751719577291,-0.00182867517904061,0.0510671029186828
130.25,-0.0103605911952149,-0.00138943466926265,0.0265607779944925
130.270833333333,-0.0109833793822453,-0.09933897756455,2.57509505615534
130.291666666667,-0.0096039210606981,-0.00116349746989356,0.0272665528627585
130.3125,-0.0093002473741512,-0.00142373896861978,0.0321267281883955
130.333333333333,-0.0112129480109462,-0.00269263871246477,0.0565181402556655
130.354166666667,-0.010160400288738,0,0
130.375,-0.00940410293912211,0,0
130.395833333333,-0.00982540207967951,-0.000974211465786424,0.0222147193790818
130.416666666667,-0.0111662592099616,-0.00469159058746263,0.116848864664248
130.4375,-0.00958424440813243,-0.000503246411991586,0.0159299549617935
130.458333333333,-0.00921892157952499,-0.0366013217595335,0.986885755237476
130.479166666667,-0.0107841367720303,0,0
130.5,-0.0105093734619949,5.10896467732262e-05,0.00161721127606378
130.520833333333,-0.00925823262747921,0,0
130.541666666667,-0.00955165700793763,-0.000269113846652099,0.00851863292933846
130.5625,-0.0110226055358731,-0.00498470251116647,0.11504204696058
130.583333333333,-0.00989123558552253,-0.0019632676553978,0.0365097659100101
130.604166666667,-0.00906375475298104,-0.0608521588390034,1.94826765589836
130.625,-0.0103762305326308,-0.0558817753229769,1.75955891995227
130.645833333333,-0.0105667551967617,-0.00399493631574271,0.0974554440486584
130.666666666667,-0.00945920447829155,-0.00799760926877686,0.138470990482604
130.6875,-0.00904630526760456,-0.0211696041094772,0.545107035420104
130.708333333333,-0.0111563094936883,-0.003036015090073,0.0895469318303144
130.729166666667,-0.00983900339829841,-0.122911796000291,2.384551229569
130.75,-0.00920183947978353,0,0
130.770833333333,-0.00973259518145981,-0.0320554444852777,0.848394785409688
130.791666666667,-0.0108123043033599,-0.00324897286834947,0.102844233424483
130.8125,-0.00948552066401751,-0.0431749708434639,1.2740771727885
130.833333333333,-0.00896702851209793,-0.000197678844777424,0.0062574019787674
130.854166666667,-0.0107700434224117,4.42335114442909e-05,0.00140018453846684
130.875,-0.0100482585347012,0,0
130.895833333333,-0.00922425202864558,-0.000647615218135412,0.020499860528845
130.916666666667,-0.00922216758658346,-0.0336109325245013,1.06393335070244
130.9375,-0.0110285532604179,-0.00251739515299224,0.0681595067038953
130.958333333333,-0.00945480720700466,-0.000968565692324019,0.0306593499498571
130.979166666667,-0.00906611560082979,-0.0023488881995888,0.0486244196663284
131,-0.0100550072729018,4.04760853551039e-05,0.00128124553175611
131.020833333333,-0.0104347802382696,-0.041940301384482,1.30039753005304
131.041666666667,-0.00914539077816227,-0.0491269068121345,1.55508195246231
131.0625,-0.00909535301603806,0,0
131.083333333333,-0.010772693164502,0,0
131.104166666667,-0.00971960453521876,-0.0476084693027388,1.18432157394404
131.125,-0.00889822243087463,-0.00303235028817506,0.0831254341880231
131.145833333333,-0.00969485026625813,0,0
131.166666666667,-0.0104836686095415,-0.000507068977946666,0.0160509559308057
131.1875,-0.009393289477422,-0.00495873532057296,0.117167708834141
131.208333333333,-0.00871057379821659,-0.00112731643081662,0.025836205259254
131.229166666667,-0.0106273202546708,-0.0020106618038135,0.0636462599929735
131.25,-0.00976947352628471,-0.00434597694695602,0.115142460767902
131.270833333333,-0.00905985047003346,-0.00102414381357431,0.0239296281259217
131.291666666667,-0.00916670939893269,0,0
131.3125,-0.0106779590784949,-0.065278271105098,2.06634343317552
131.333333333333,-0.00936276559710025,-0.00262812605807657,0.0760879418979212
131.354166666667,-0.00873332848354462,-0.00365190600122755,0.11559883337078
131.375,-0.0100493345773258,-0.0538110187158546,1.70335462740691
131.395833333333,-0.010050695306404,-0.000998907834034636,0.0263293745719386
131.416666666667,-0.00916006144755319,-0.0183172702667601,0.575074187964266
131.4375,-0.00873374826172507,0,0
131.458333333333,-0.0107216702036743,-0.000924478365727781,0.0175059349422042
131.479166666667,-0.00932249182492761,-0.000484636319593348,0.0131403753713976
131.5,-0.00895549108325302,-0.000195547383790968,0.00618993189511057
131.520833333333,-0.00935587005541254,-0.0414316602557179,1.31149366620214
131.541666666667,-0.0104487890486293,-0.00012221127963538,0.00709677915216633
131.5625,-0.00898420164804901,-0.0449612597089821,1.32387694877768
131.583333333333,-0.00872548162692618,-0.000224603595073609,0.00528961726569331
131.604166666667,-0.0102579341442041,-0.00521904512596616,0.105741970617752
131.625,-0.00973877243270182,-0.000554984385140755,0.0175676886096482
131.645833333333,-0.008788954342929,0,0
131.666666666667,-0.00905637728198145,-0.0285832246079765,0.891182375752447
131.6875,-0.0103847488783146,-0.00396065474813893,0.110043913013444
131.708333333333,-0.00919200300979318,-0.00650484840071515,0.145637335084201
131.729166666667,-0.00863309465790236,0,0
131.75,-0.00981996929367321,-0.0588123406939708,1.81656966315746
131.770833333333,-0.00991798211225747,-0.000544193259158699,0.0172261021685231
131.791666666667,-0.00886893278405031,-0.000516286892375185,0.0115680602842903
131.8125,-0.0086662987815528,-0.000191175535475225,0.00605154373155872
131.833333333333,-0.0103658573608374,-0.00056063562939427,0.012800654591986
131.854166666667,-0.00933608975835382,0,0
131.875,-0.00863540133376499,-0.0010814660908226,0.0284362558425954
131.895833333333,-0.00930068258128201,0,0
131.916666666667,-0.0100372539045454,-0.0028852674837171,0.071195285577237
131.9375,-0.00903584643783407,-0.00328856919010924,0.105572755012355
131.958333333333,-0.00839737084901295,-1.33947129227588e-05,0.00984584209626247
131.979166666667,-0.0102437285044515,-0.00463777597649686,0.14004823126388
132,-0.00937057488513341,-0.000672999097478666,0.0225892536280403
132.020833333333,-0.00878972274488925,0,0
132.041666666667,-0.0086701168859438,-0.00693689636091819,0.143953202429741
132.0625,-0.0103472025461957,-0.000207222363721003,0.00655949618813608
132.083333333333,-0.00894572685308299,-0.00315921270736044,0.0900310778055543
132.104166666667,-0.00859416982174425,-0.00247342893164903,0.0782948681669385
132.125,-0.0094233752748652,-0.0233979230223158,0.652537119649725
132.145833333333,-0.00983393192764295,-0.0162161183460094,0.507411429659342
132.166666666667,-0.00866374134804896,-0.0608631628547297,1.85662897574402
132.1875,-0.00856626507653827,-0.000143307556816366,0.00453631237376321
132.208333333333,-0.0101530807309731,-0.032657318072874,1.03374727306063
132.229166666667,-0.00915218825898177,-0.00344253220742144,0.108971234989479
132.25,-0.00851279562114637,-0.000640567322155908,0.0145336261689582
132.270833333333,-0.00896329068769871,0,0
132.291666666667,-0.00999126271231298,0,0
132.3125,-0.00881260568180172,-0.000446094475931117,0.00999235110488038
132.333333333333,-0.00834988899458863,-0.00283609231546312,0.0802523354009474
132.354166666667,-0.0098042518578425,0,0
132.375,-0.00937832298564957,-0.00414666244704378,0.0904538157771918
132.395833333333,-0.00849525304325544,-0.00605732522460432,0.135896098231239
132.416666666667,-0.00866231243133294,-0.000491037445634611,0.0155434876575817
132.4375,-0.0100202588398385,-0.0026991909590364,0.085441225980264
132.458333333333,-0.00893034041155297,0,0
132.479166666667,-0.00825266022140512,-0.0108200788011944,0.296975019938028
132.5,-0.00935445255937327,-0.000926995838671251,0.0211286846893863
132.520833333333,-0.00954017450900889,-0.00484432294521847,0.11229597170912
132.541666666667,-0.00871603744427263,-0.000193268485221146,0.00611779476563539
132.5625,-0.00817309548335039,0.00233665618859094,0.0939508768382251
132.583333333333,-0.0100699156673352,-0.0145737692324941,0.539610182011336
132.604166666667,-0.00888093284614451,-0.000183977557775665,0.00582369618443718
132.625,-0.00848185751759045,-0.020859438062633,0.629052348808165
132.645833333333,-0.00868609716995764,0,0
132.666666666667,-0.00993681335088606,-0.0119498888046136,0.378266363991716
132.6875,-0.00854990762525573,-0.00105926700479053,0.0335304440861254
132.708333333333,-0.00821118730135648,-0.0184123763471034,0.575813399488001
132.729166666667,-0.00955864054131806,-0.000557998426006637,0.0176630962153507
132.75,-0.00926954667812197,-0.034499359684071,0
132.770833333333,-0.00841414216781074,-0.0494838413247722,1.56638049443925
132.791666666667,-0.00833771023646213,-0.00437541047630742,0.112284887342319
132.8125,-0.00990287269657739,0,0
132.833333333333,-0.00870077566499246,-0.00544389065599145,0.131947143479658
132.854166666667,-0.00823590961810114,0,0
132.875,-0.00896125696746524,-0.00107176754914334,0.0239823054327422
132.895833333333,-0.00964622055326993,-0.00520588393203155,0.114366357998697
132.916666666667,-0.00831290437728171,-0.000685923225181244,0.0127416218625138
132.9375,-0.00816195219585471,-0.000655761010394695,0.0146859172755568
132.958333333333,-0.00969108392266816,-0.0794461423393388,1.77966374473029
132.979166666667,-0.00899869633794072,-0.0290450703264712,0.862178782009161
133,-0.00812993522792152,-0.000888377578747544,0.0208796440398101
133.020833333333,-0.00861553917037106,-0.000827710625028997,0.0188946688977614
133.041666666667,-0.00956236403237009,0,0
133.0625,-0.00865290418052786,-0.0550657572111353,1.74395380041967
133.083333333333,-0.00788141045873023,-0.00325248578527591,0.121793740712257
133.104166666667,-0.00941725249992398,-9.11736724938179e-05,0.00288604640176176
133.125,-0.00911774409854481,-8.85236187914961e-05,0.00280216058535374
133.145833333333,-0.00828527472100001,-0.00310933432437576,0.0901457307859912
133.166666666667,-0.00805021576428443,0,0
133.1875,-0.0098062603408426,-0.0520045470672713,1.17965901591283
133.208333333333,-0.00862023588739894,-0.00045730838822936,0.0114782360449393
133.229166666667,-0.00803132588411314,-0.00515759844347809,0.140320653265555
133.25,-0.00875189102356484,-0.00252188525027709,0.048715497908343
133.270833333333,-0.00937114647250432,-0.00554417717848015,0.109236266129563
133.291666666667,-0.00837542926949241,-0.000568512586966579,0.0192160286302478
133.3125,-0.00781357041768516,-0.024589874805063,0.619895246963544
133.333333333333,-0.00965451491277374,-0.000650392744470572,0.0205877814128692
133.354166666667,-0.00872875687124,-0.0238998687851283,0.725027529675532
133.375,-0.00811131669195907,-0.00735555764608956,0.160897233194891
133.395833333333,-0.00815969990305387,-0.000563910605425797,0.0137401392937
133.416666666667,-0.00971236428299626,-0.0408082374969031,1.29175960306044
133.4375,-0.00833006148525255,-8.84446893557249e-06,0.00769902901550182
133.458333333333,-0.00791869140635106,0,0
133.479166666667,-0.00894611468719427,-0.0337507619642404,1.02701414890808
133.5,-0.00914158181108841,0,0
133.520833333333,-0.00806619649474025,-0.00316627554490483,0.0925265714971416
133.541666666667,-0.0079495478110156,0,0
133.5625,-0.00955827499599265,-0.00359463023162959,0.113785804189933
133.583333333333,-0.00856903028489385,-0.000517351248059555,0.0116863123178807
133.604166666667,-0.00778479694040575,-0.011868879956223,0.184353408247068
133.625,-0.00849665705516223,-0.00314945185632154,0.0818390014466408
133.645833333333,-0.00938412337473874,-0.0329563745548197,0.963108763874469
133.666666666667,-0.00820513399278718,-0.000978263873708546,0.0223974681338855
133.6875,-0.0076410838882973,-0.00753629079599754,0.165551843764987
133.708333333333,-0.0093706203924744,-0.00135272967867824,0.0250149317291812
133.729166666667,-0.00867099591756464,-0.0172493796993361,0.532594906232963
133.75,-0.00795287359905151,-0.00681149473658827,0.143197078828557
133.770833333333,-0.00801056052549127,-0.00333009121078409,0.0690963884387951
133.791666666667,-0.00947149612923596,-0.000292343171183038,0.0104273227379394
133.8125,-0.0082997046360469,0,0
133.833333333333,-0.00765580622992268,-0.0345758337444074,0.877626779666768
133.854166666667,-0.00870204731745997,-0.029781177741312,0.704264074600888
133.875,-0.00912827490222626,-0.0636591467525779,1.95499034593528
133.895833333333,-0.00798173712185745,-0.0219546657673071,0.657624435051361
133.916666666667,-0.00761089992770902,-0.000411283883064085,0.00928364988821819
133.9375,-0.00946755288538545,-0.000510554751287017,0.0115767141770337
133.958333333333,-0.00837711111205326,0,0
133.979166666667,-0.0077872481045051,-0.00115354033851997,0.0271321553481511
134,-0.00817096130273721,-0.000324691620644631,0.01027791310597
134.020833333333,-0.00929602050317899,0,0
134.041666666667,-0.00802409592430959,-0.0242202392819782,0.758259363918955
134.0625,-0.0075736872452255,-0.000348342279646195,0.0110265601379889
134.083333333333,-0.00893890515033333,-0.000808864958540407,0.0184481099894344
134.104166666667,-0.00879784056751902,-0.0138104869943666,0.357275191512099
134.125,-0.00775375033391003,0,0
134.145833333333,-0.00775071164028555,0,0
134.166666666667,-0.00933859349267833,-0.000207427008760188,0.00656597410070473
134.1875,-0.00818762402929482,0,0
134.208333333333,-0.00759227883108106,-0.000861654330985643,0.020308168065356
134.229166666667,-0.00842774571704467,-0.000691800239123149,0.0160548962301349
134.25,-0.00897312904373462,-0.000164546850859131,0.00520862913441842
134.270833333333,-0.00786838778278869,0,0
134.291666666667,-0.00743597489408171,0,0
134.3125,-0.00923105341969248,-0.00384023657243761,0.12156032151221
134.333333333333,-0.00838056188602481,-0.000944302647235225,0.0177810763421997
134.354166666667,-0.00761294825145964,-0.00968662202957684,0.306624049344749
134.375,-0.00785656041967399,-0.00932551181473646,0.295193328088565
134.395833333333,-0.00923635365755013,-0.000430350678075992,0.0136224854388877
134.416666666667,-0.0079131171394252,-0.000199882709598298,0.00632716396117173
134.4375,-0.00751153964300974,-0.0344355299067239,1.09003547254059
134.458333333333,-0.00860768979827643,0,0
134.479166666667,-0.00870280682598312,0,0
134.5,-0.00765333555339866,-0.000459069965781509,0.0145315767881397
134.520833333333,-0.00750644811562109,-0.00201254915089475,0.0530223521462767
134.541666666667,-0.00919845257736468,-0.00190867345758781,0.0471412554258739
134.5625,-0.00814203377713861,-0.00731918720101851,0.170146471331903
134.583333333333,-0.00744285248213278,-9.621605716334e-05,0.00304565998026228
134.604166666667,-0.00804434303589853,-0.000285339705825827,0.00903225249958232
134.625,-0.00897892957739216,-0.000190486474164679,0.00704918474517995
134.645833333333,-0.00777984540998243,-0.0442028515095869,0.167956758189343
134.666666666667,-0.00733695189157239,-0.0278334735621803,0.868271500751785
134.6875,-0.00887385403809614,0,0
134.708333333333,-0.00834280439581581,-0.0038766083994286,0.116877541630334
134.729166666667,-0.00751166466747048,-5.04059267728686e-05,0.00159556854090931
134.75,-0.00759272763071635,0,0
134.770833333333,-0.00911505671827687,0,0
134.791666666667,-0.00787327617873561,-0.000174485318017298,0
134.8125,-0.00735319004729874,-0.00553162023851986,0.11346458699423
134.833333333333,-0.00822229936588767,-0.00025505976591976,0.00601173834604632
134.854166666667,-0.00868020079224676,-0.000555053270768195,0.0148765551963001
134.875,-0.00764375313836454,-0.00534738161994946,0.160740948640164
134.895833333333,-0.00722688972645993,-0.00252116863116002,0.0680532896637328
134.916666666667,-0.00691166337300611,-0.000813501608079118,0.0183573373137102
134.9375,-0.00663937717872142,-0.0071819004667061,0.183813843334216
134.958333333333,-0.00638868126624289,-0.000443306405049056,0.0140325909900856
134.979166666667,-0.0063101269662816,-0.0375429378038914,1.15794433150318
135,-0.00612999526061956,-0.052577570480618,1.65393317779724
135.020833333333,-0.00588313670380216,0,0
135.041666666667,-0.00575836864200677,-0.000334926650665919,0.0106018966722442
135.0625,-0.00569671934875109,0,0
135.083333333333,-0.005456962937205,-0.0034005100890617,0.0955496572013209
135.104166666667,-0.00541805244895799,0.00023025167074826,0.0072884747064204
135.125,-0.00527751379086012,-0.00109438847394014,0.0273018307107602
135.145833333333,-0.00516933494209979,0,0
135.166666666667,-0.00501275754958834,0,0
135.1875,-0.00492506862057983,0,0
135.208333333333,-0.00487752907267493,-0.016404412256045,0.51927155800141
135.229166666667,-0.00477209330997717,-0.00415762012874858,0.0932470730452036
135.25,-0.00456373955533669,0,0
135.270833333333,-0.00457195879786472,0,0
135.291666666667,-0.00446933916145859,-0.00369163879735894,0.102750977017794
135.3125,-0.00433538299738322,0,0
135.333333333333,-0.00431331418157399,-0.000204316637645045,0.0064675172203415
135.354166666667,-0.00419175836414316,-0.000449403736851123,0.010056204942854
135.375,-0.0040767500780493,0,0
135.395833333333,-0.00404905200604168,0,0
135.416666666667,-0.00392979388363791,0,0
135.4375,-0.00392466992879293,-0.000646843353035512,0.014492061649431
135.458333333333,-0.00377504175805446,-0.00340779633423064,0.0897526401021233
135.479166666667,-0.00368304076030877,-0.000107564966209966,0.00340490270046922
135.5,-0.00366527850309787,0,0
135.520833333333,-0.00365309116711818,-0.00332093432483187,0.0983474338576377
135.541666666667,-0.00360699370686651,0,0
135.5625,-0.0036097973888217,-0.000329995227885962,0.010445795523959
135.583333333333,-0.00350288927718877,-0.00053273390496101,0.0168633633751395
135.604166666667,-0.00349138451461842,-0.003286986319042,0.0880095572245381
135.625,-0.00350113143804417,-0.00243102402383683,0.0769525669492626
135.645833333333,-0.00345893929326541,-0.00271736003467893,0.0860163568699955
135.666666666667,-0.00341634509862523,0,0
135.6875,-0.00340641124163784,0,0
135.708333333333,-0.00334244597734305,0,0
135.729166666667,-0.0033084652844168,0,0
135.75,-0.00331969709075897,0,0
135.770833333333,-0.0033082854050609,-0.0179972273418242,0.569691137702959
135.791666666667,-0.00323037729049174,0,0
135.8125,-0.00320162855608881,-0.00146596371958298,0.046404177897985
135.833333333333,-0.00318385227852383,0,0
135.854166666667,-0.00316657848413879,-0.000533035905430199,0.0119732221688178
135.875,-0.0031627821962061,-0.0169563970044056,0.471553403811149
135.895833333333,-0.00310898307257097,-0.00211184126939598,0.0668490336072128
135.916666666667,-0.00307250526554377,0,0
135.9375,-0.00306911180498332,-0.000186782183252661,0.0059124748750918
135.958333333333,-0.00303154602573398,0,0
135.979166666667,-0.0030214634533807,0,0
136,-0.00302054419026964,-0.000448375670194695,0
136.020833333333,-0.00292548723575709,0,0
136.041666666667,-0.00293587701959226,-0.000817859842231629,0.0184181494174466
136.0625,-0.00290506650535581,-0.000178652997736235,0.00565515051854002
136.083333333333,-0.00290799276331951,0,0
136.104166666667,-0.00289674558965967,-0.000185111464566073,0.00585958930492778
136.125,-0.00281977860325617,-0.00329484104293288,0.104296162216984
136.145833333333,-0.00280112334169323,-0.00015884871377177,0.00502825811734834
136.166666666667,-0.00282136619433702,-0.000452894156097269,0.0143360853394611
136.1875,-0.00277101528599221,0,0
136.208333333333,-0.00277908919982215,0,0
136.229166666667,-0.00273733774836683,-0.000230996859815602,0.00731206320699965
136.25,-0.00269964940717121,0,0
136.270833333333,-0.00266981001084212,0,0
136.291666666667,-0.00268310887487534,0,0
136.3125,-0.00265995864420684,-0.000236927837375531,0.00749980464570197
136.333333333333,-0.00264860182850697,-0.000403516344573211,0.00903754514583701
136.354166666667,-0.00257760418850426,-0.0011827961690858,0.0374406836363767
136.375,-0.00256258677999384,-0.000115091839669584,0.00364316124013833
136.395833333333,-0.00259790097863645,0,0
136.416666666667,-0.00254416460266166,-0.00254661281364939,0.0806114588398482
136.4375,-0.00252276379578639,-0.000636901669298691,0.0201607297444356
136.458333333333,-0.00252216489161995,0,0
136.479166666667,-0.00247476620310369,-0.000198716488873834,0.00629024796301747
136.5,-0.00244327407830856,-0.000376878722514361,0.0119298636466233
136.520833333333,-0.0024853327562365,0,0
136.541666666667,-0.00244004767820917,-0.00079283124549706,0.0147844978409857
136.5625,-0.00239912772514461,-0.0167478417178677,0.441710821672377
136.583333333333,-0.00237056240888154,0,0
136.604166666667,-0.00236475654620932,-0.00778008074882424,0.241220897060382
136.625,-0.00236001839538585,-0.000368410419059949,0.0116618047207828
136.645833333333,-0.00237377471576984,-7.72561013921948e-05,0.00244549426757163
136.666666666667,-0.00229268814495137,0,0
136.6875,-0.00228667187378509,0,0
136.708333333333,-0.00229228504861472,0,0
136.729166666667,-0.00226024975348238,0,0
136.75,-0.00225908009293425,-0.000336116507436114,0.0106395608548564
136.770833333333,-0.00224475953898987,0,0
136.791666666667,-0.00219581737779314,-0.00146404651426073,0.0414511241512715
136.8125,-0.00217757759090516,-0.00032971723916458,0.0104369959623408
136.833333333333,-0.0021740396663687,0,0
136.854166666667,-0.00218635543499709,0,0
136.875,-0.00215117525539104,-0.000187268794477475,0.0059278782534577
136.895833333333,-0.00210027439292035,0,0
136.916666666667,-0.00210403855500076,-0.000998519277496056,0.0167003163110936
136.9375,-0.00209199342693077,0,0
136.958333333333,-0.00209684310119735,0,0
136.979166666667,-0.0020630851400077,-0.000252455378982523,0.00799131940382588
137,-0.00204410699086026,-0.000254364500191653,0.0080517514588855
137.020833333333,-0.00202030509172196,0,0
137.041666666667,-0.00200101297355644,0,0
137.0625,-0.00200197086434508,0,0
137.083333333333,-0.00202232533516855,-0.000304378125256984,0.00963490193106428
137.104166666667,-0.0019444460063809,-0.0254104635480627,0.804352560164309
137.125,-0.0019230917470021,0,0
137.145833333333,-0.00193529901435299,-0.000194040397728249,0
137.166666666667,-0.00192489332175201,0,0
137.1875,-0.001923957056421,0,0
137.208333333333,-0.00187976053922256,0,0
137.229166666667,-0.00186906622080526,0,0
137.25,-0.00185226581680087,0,0
137.270833333333,-0.00184641917368745,-5.39186434038799e-05,0.00170676142056463
137.291666666667,-0.00184472484791313,0,0
137.3125,-0.00182360580411338,0,0
137.333333333333,-0.00179203738417801,0,0
137.354166666667,-0.0017687259710141,0,0
137.375,-0.00175919850652524,0,0
137.395833333333,-0.0017905979491938,0,0
137.416666666667,-0.00175114813278718,-0.0154252316692716,0.488276200110962
137.4375,-0.00169762347192538,0,0
137.458333333333,-0.00171678092374266,0,0
137.479166666667,-0.00170167149142453,-0.00202703554975383,0.0641645608276543
137.5,-0.00169202278325945,-0.000253637105417578,0.00802872622569089
137.520833333333,-0.00169031098917501,0,0
137.541666666667,-0.00166083966171944,0,0
137.5625,-0.00162497575780294,-0.000211772650374671,0.00670353270728248
137.583333333333,-0.00163028054836998,0,0
137.604166666667,-0.00162205558018712,-0.000471569208806623,0.0110604956515397
137.625,-0.00163780455421431,0,0
137.645833333333,-0.00158197267708258,0,0
137.666666666667,-0.00155913378793738,0,0
137.6875,-0.00155682423832629,-0.000156401593116051,0
137.708333333333,-0.0015678844971891,0,0
137.729166666667,-0.00156261007796076,-0.000109891908423463,0.00347856062187
137.75,-0.00150780831302531,0,0
137.770833333333,-0.00151996806925033,0,0
137.791666666667,-0.00149369951377482,0,0
137.8125,-0.00147961495109328,-0.0209070865577985,0.66180093749703
137.833333333333,-0.00149981312747514,0,0
137.854166666667,-0.00147637266641392,0,0
137.875,-0.00143233983653934,-0.00670220577251517,0.212154192373307
137.895833333333,-0.00142803305537895,-0.0215113795624668,0.680929460063137
137.916666666667,-0.0014243488174516,-0.000320529194828854,0.0101461540825629
137.9375,-0.00143614552266668,0,0
137.958333333333,-0.00142288589166068,0,0
137.979166666667,-0.00136353966207257,0,0
138,-0.00137167498315864,0,0
138.020833333333,-0.0013697228088992,0,0
138.041666666667,-0.00136234928906321,0,0
138.0625,-0.00134605826749045,-0.000209843876509957,0.00664247855952457
138.083333333333,-0.0013395670875226,-0.000194297317503887,0.00615036181735551
138.104166666667,-0.0013063721531776,0,0
138.125,-0.00129406565820556,-0.000135920717120342,0.00430248651656145
138.145833333333,-0.00130498068569017,0,0
138.166666666667,-0.00131887197933535,0,0
138.1875,-0.00125378456388112,0,0
138.208333333333,-0.00124446447369517,0,0
138.229166666667,-0.00125296032958118,0,0
138.25,-0.00124173376430113,0,0
138.270833333333,-0.00125265688753969,-0.000176043510969245,0.00557254882346377
138.291666666667,-0.00120511114094855,-0.00233550245610866,0.0739288906039755
138.3125,-0.00120095480215718,0,0
138.333333333333,-0.00118794453756799,-0.00263413115442645,0.0833817979693259
138.354166666667,-0.00118323863903703,-0.000569537879412806,0.0180283704998041
138.375,-0.00118821617584059,0,0
138.395833333333,-0.00116769786062764,-0.000240745240686314,0.00762064219439133
138.416666666667,-0.00114872018705002,-0.000250405454827948,0.00792643031832151
138.4375,-0.00111286421599626,0,0
138.458333333333,-0.00113325634221193,0,0
138.479166666667,-0.00114879649521916,0,0
138.5,-0.00111250872276652,0,0
138.520833333333,-0.00107134758516461,0,0
138.541666666667,-0.00109417192941522,0,0
138.5625,-0.00107163511528042,0,0
138.583333333333,-0.00107442052944525,-0.000115320158087672,0.00365038851892349
138.604166666667,-0.00107007158848754,0,0
138.625,-0.00103575826824526,0,0
138.645833333333,-0.00103136290332601,0,0
138.666666666667,-0.00101545061734206,0,0
138.6875,-0.00102476831371478,0,0
138.708333333333,-0.00102855542000212,-0.00181280367803513,0.0505232786883952
138.729166666667,-0.000987916644161861,0,0
138.75,-0.000964043210523475,0,0
138.770833333333,-0.000970333971539235,0,0
138.791666666667,-0.000985600590718703,-0.00222312241328127,0.0703715696212782
138.8125,-0.000967949210507817,0,0
138.833333333333,-0.000932155445112177,0,0
138.854166666667,-0.000931523954873789,0,0
138.875,-0.000928277219267697,0,0
138.895833333333,-0.000903827044804406,0,0
138.916666666667,-0.00093847679440531,-0.000254448261606486,0.00805440287484008
138.9375,-0.00089412057436017,0,0
138.958333333333,-0.000878221711362734,0,0
138.979166666667,-0.000866063434996086,0,0
139,-0.000868064213221546,0,0
139.020833333333,-0.000890980415618155,0,0
139.041666666667,-0.000844889433185675,0,0
139.0625,-0.000825307905208504,0,0
139.083333333333,-0.00082310734096592,-0.00159438348668693,0.050469226465493
139.104166666667,-0.000837970103310362,0,0
139.125,-0.000820933281863338,0,0
139.145833333333,-0.000804976450715154,0,0
139.166666666667,-0.00079359888125094,0,0
139.1875,-0.000777923213549369,0,0
139.208333333333,-0.000765876842402542,0,0
139.229166666667,-0.000784612794742008,0,0
139.25,-0.000780548497983833,0,0
139.270833333333,-0.000734312363095335,0,0
139.291666666667,-0.000730765513927287,0,0
139.3125,-0.000729354113960444,0,0
139.333333333333,-0.000744232276164857,0,0
139.354166666667,-0.000724356830421658,0,0
139.375,-0.000689954052555744,0,0
139.395833333333,-0.000696862182219766,0,0
139.416666666667,-0.00068877141708047,0,0
139.4375,-0.000683959174902735,0,0
139.458333333333,-0.000688838733122335,0,0
139.479166666667,-0.000663317332212171,0,0
139.5,-0.000642937902254946,0,0
139.520833333333,-0.000634023003332923,0,0
139.541666666667,-0.00064662835478776,0,0
139.5625,-0.000664089077253313,-0.00306579212252857,0.0970457598313052
139.583333333333,-0.000612591752067259,0,0
139.604166666667,-0.000591225332112476,0,0
139.625,-0.000606552242195999,0,0
139.645833333333,-0.000604175298429542,0,0
139.666666666667,-0.00060817082438683,0,0
139.6875,-0.000573496046314462,0,0
139.708333333333,-0.000572468363723441,-0.000382073909484744,0.0120943140877676
139.729166666667,-0.000561560743333063,0,0
139.75,-0.000542665615098498,0,0
139.770833333333,-0.000577076165721455,0,0
139.791666666667,-0.000543608376249545,0,0
139.8125,-0.000529657395252852,0,0
139.833333333333,-0.000508967340047317,-0.00014770494813254,0.00467550908524857
139.854166666667,-0.000518062918943645,0,0
139.875,-0.000534355202282977,0,0
139.895833333333,-0.000501327250090867,0,0
139.916666666667,-0.000483716757188104,0,0
139.9375,-0.000482839689142263,0,0
139.958333333333,-0.000486799727192114,-0.00019589711975702,0
139.979166666667,-0.000469854609326406,0,0
140,-0.000472418173122265,0,0
140.020833333333,-0.0004573285707446,0,0
140.041666666667,-0.000446073702890484,0,0
140.0625,-0.000433245839093739,0,0
140.083333333333,-0.000440075522800762,0,0
140.104166666667,-0.000441673463575307,0,0
140.125,-0.000408825953602545,0,0
140.145833333333,-0.000404872272502633,0,0
140.166666666667,-0.000409808813139373,0,0
140.1875,-0.000412005306958996,0,0
140.208333333333,-0.000383362556784922,0,0
140.229166666667,-0.000373334640531243,0,0
140.25,-0.000384942908979122,0,0
140.270833333333,-0.000369620259345812,0,0
140.291666666667,-0.000362162210449393,0,0
140.3125,-0.000349951080269343,0,0
140.333333333333,-0.000355021112092494,0,0
140.354166666667,-0.000340105661341773,0,0
140.375,-0.000326116571711901,0,0
140.395833333333,-0.000331196968743626,0,0
140.416666666667,-0.000321697030650846,0,0
140.4375,-0.00031338006344514,0,0
140.458333333333,-0.000299074349582296,0,0
140.479166666667,-0.000307847688026104,0,0
140.5,-0.000295091562130037,0,0
140.520833333333,-0.00027302697729126,0,0
140.541666666667,-0.000279472740641189,0,0
140.5625,-0.000279525198271209,0,0
140.583333333333,-0.000271463777808294,0,0
140.604166666667,-0.000244441401448522,0,0
140.625,-0.000251574792088048,0,0
140.645833333333,-0.000256085652243095,0,0
140.666666666667,-0.000239628217206458,0,0
140.6875,-0.000222533638347396,-0.000148296082756298,0

